On the Same Track: Privacy Leaks in Electric Rail Transport via Magnetic Fields

Inertial sensors of smartphones are a well-known privacy risk, as they allow inferring sensitive user movements and activity without explicit permissions. Among these sensors, the magnetometer has received little attention, as it is assumed to measure mainly the Earth's magnetic field. In this paper, we show that electric trains generate distinctive magnetic fields that can be captured by a smartphone magnetometer. Apps deployed on the device can access these signals without user permission, enabling two novel attacks on passenger privacy: First, we are able to determine whether the user is riding an electric train (transport mode detection). Second, we can infer whether other victims are aboard the same train due to shared patterns in the magnetic field (colocation prediction). In an empirical evaluation across 217 train rides, we demonstrate that both attacks are effective, confirming a real-world threat. We discuss countermeasures and argue that magnetometer access should require explicit user permission in mobile operating systems.

==> figures/mcc_chunk60s_win5_60Hz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \RequirePackage[tt=false, type1=true]{libertine}\RequirePackage[varqu]{zi4}\RequirePackage[libertine]{newtxmath}\RequirePackage{color}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{NimbusRoman-Regular.otf}[Path=\detokenize{/usr/share/fonts/gsfonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/magtrack-artifact-submission/.venv_313/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/magtrack-artifact-submission/.venv_313/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.265580in}{2.380460in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.265580in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.265580in}{2.380460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.380460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{0.490694in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{0.490694in}{0.415757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696331in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{0.696331in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696331in}{0.415757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696331in,y=0.318535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.107603in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107603in}{0.415757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107603in,y=0.318535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518875in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518875in}{0.415757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518875in,y=0.318535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.930148in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930148in}{0.415757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930148in,y=0.318535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{0.415757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{0.415757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=0.376799in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{0.772031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{0.772031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=0.733073in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{1.128305in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{1.128305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{1.128305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=1.089347in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{1.484579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{1.484579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=1.445621in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{1.840853in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{1.840853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{1.840853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=1.801895in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{2.197127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=2.158169in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203806in,y=1.306442in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MCC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696331in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{1.712047in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{1.770572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696331in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107603in}{1.712047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518875in}{1.712555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930148in}{1.797913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341420in}{1.744103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696331in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{1.687139in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.710429in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.829692in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{1.805392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696331in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107603in}{1.687139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518875in}{1.710429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930148in}{1.829692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341420in}{1.781866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696331in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.738327in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.850001in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{1.828470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696331in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107603in}{1.728776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518875in}{1.738327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930148in}{1.850001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341420in}{1.807626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696331in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{1.723188in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.740666in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{1.831086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696331in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107603in}{1.723188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518875in}{1.740666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930148in}{1.844179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341420in}{1.818412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696331in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.852918in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{1.841795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696331in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107603in}{1.745610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518875in}{1.743008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930148in}{1.852918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341420in}{1.831027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696331in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.740666in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{1.848109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696331in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107603in}{1.745610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518875in}{1.740666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930148in}{1.861693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341420in}{1.834958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696331in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{1.745610in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{1.930148in}{1.876400in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{1.859572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.415757in}}{\pgfqpoint{1.645090in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696331in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107603in}{1.745610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518875in}{1.750045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930148in}{1.876400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341420in}{1.843281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.083333in}}{\pgfqpoint{0.041667in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135784in}{0.415757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135784in}{2.197127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{0.490694in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{0.415757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{2.187193in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{2.187193in}{0.415757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.392829in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392829in}{0.415757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392829in,y=0.318535in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}full}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{0.415757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{0.772031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{1.128305in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{1.128305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{1.484579in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{1.484579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{1.840853in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{1.840853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183860in}{1.771444in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{1.744103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747740in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159012in}{1.712047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570284in}{1.712555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981557in}{1.797913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392829in}{1.744103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183860in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{1.781866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747740in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159012in}{1.687139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570284in}{1.710429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981557in}{1.829692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392829in}{1.781866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183860in}{1.829157in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{1.807626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747740in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159012in}{1.728776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570284in}{1.738327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981557in}{1.850001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392829in}{1.807626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183860in}{1.831504in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{1.818412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747740in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159012in}{1.723188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570284in}{1.740666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981557in}{1.844179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392829in}{1.818412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183860in}{1.842150in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{1.831027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747740in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159012in}{1.745610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570284in}{1.743008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981557in}{1.852918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392829in}{1.831027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183860in}{1.848542in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{1.834958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747740in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159012in}{1.745610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570284in}{1.740666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981557in}{1.861693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392829in}{1.834958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183860in}{1.860109in}}%
\pgfpathlineto{\pgfqpoint{2.392829in}{1.843281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187193in}{0.415757in}}{\pgfqpoint{0.411272in}{1.781369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747740in}{1.639303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159012in}{1.745610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570284in}{1.750045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981557in}{1.876400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392829in}{1.843281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.083333in}}{\pgfqpoint{0.041667in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187193in}{0.415757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187193in}{2.197127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598465in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{0.415757in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{0.415757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187193in}{2.197127in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{2.197127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684469in}{0.833349in}}%
\pgfpathlineto{\pgfqpoint{3.143357in}{0.833349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.165580in}{0.833349in}}{\pgfqpoint{3.165580in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{3.165580in}{2.119349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.165580in}{2.141571in}}{\pgfqpoint{3.143357in}{2.141571in}}%
\pgfpathlineto{\pgfqpoint{2.684469in}{2.141571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.662246in}{2.141571in}}{\pgfqpoint{2.662246in}{2.119349in}}%
\pgfpathlineto{\pgfqpoint{2.662246in}{0.855571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.662246in}{0.833349in}}{\pgfqpoint{2.684469in}{0.833349in}}%
\pgfpathlineto{\pgfqpoint{2.684469in}{0.833349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811746in,y=2.019210in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vote}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706691in}{1.898738in}}%
\pgfpathlineto{\pgfqpoint{2.817802in}{1.898738in}}%
\pgfpathlineto{\pgfqpoint{2.928913in}{1.898738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817802in}{1.898738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017802in,y=1.859849in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706691in}{1.739377in}}%
\pgfpathlineto{\pgfqpoint{2.817802in}{1.739377in}}%
\pgfpathlineto{\pgfqpoint{2.928913in}{1.739377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817802in}{1.739377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017802in,y=1.700488in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706691in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{2.817802in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{2.928913in}{1.580016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817802in}{1.580016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017802in,y=1.541127in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706691in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{2.817802in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{2.928913in}{1.420655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817802in}{1.420655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017802in,y=1.381766in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706691in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{2.817802in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{2.928913in}{1.261294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817802in}{1.261294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017802in,y=1.222405in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706691in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{2.817802in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{2.928913in}{1.101932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817802in}{1.101932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017802in,y=1.063044in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$11$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706691in}{0.942571in}}%
\pgfpathlineto{\pgfqpoint{2.817802in}{0.942571in}}%
\pgfpathlineto{\pgfqpoint{2.928913in}{0.942571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817802in}{0.942571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017802in,y=0.903682in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466541in,y=0.126444in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recording duration from train ride start (s)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mcc_paper_single_evaluation_results.results_ml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \RequirePackage[tt=false, type1=true]{libertine}\RequirePackage[varqu]{zi4}\RequirePackage[libertine]{newtxmath}\RequirePackage{color}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{NimbusRoman-Regular.otf}[Path=\detokenize{/usr/share/fonts/gsfonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/magtrack-artifact-submission/.venv_313/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/magtrack-artifact-submission/.venv_313/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.336758in}{2.836244in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.336758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.336758in}{2.836244in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.836244in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547139in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.801347in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.801347in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{0.547139in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{0.547139in}{0.495944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547139in}{0.495944in}}{\pgfqpoint{2.254208in}{2.044050in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.547139in}{0.495944in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.256667in,height=2.046667in]{mcc_paper_single_evaluation_results.results_ml-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772560in}{0.495944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772560in,y=0.398722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223401in}{0.495944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223401in,y=0.398722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674243in}{0.495944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=0.398722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125084in}{0.495944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125084in,y=0.398722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575926in}{0.495944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575926in,y=0.398722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}full}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=0.239361in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recording duration from train ride start (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547139in}{0.666282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398250in, y=0.627323in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547139in}{1.006957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398250in, y=0.967998in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547139in}{1.347632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346583in, y=1.308673in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547139in}{1.688307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346583in, y=1.649348in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547139in}{2.028982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294917in, y=1.990023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547139in}{2.369657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294917in, y=2.330698in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239361in,y=1.517969in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rolling window size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547139in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{0.547139in}{2.539994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801347in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.801347in}{2.539994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547139in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.801347in}{0.495944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547139in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{2.801347in}{2.539994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772560in,y=0.666282in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223401in,y=0.666282in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=0.666282in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125084in,y=0.666282in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575926in,y=0.666282in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772560in,y=1.006957in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223401in,y=1.006957in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.73}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=1.006957in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.73}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125084in,y=1.006957in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.79}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575926in,y=1.006957in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.76}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772560in,y=1.347632in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223401in,y=1.347632in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.67}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=1.347632in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.67}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125084in,y=1.347632in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575926in,y=1.347632in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.66}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772560in,y=1.688307in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223401in,y=1.688307in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=1.688307in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125084in,y=1.688307in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575926in,y=1.688307in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772560in,y=2.028982in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223401in,y=2.028982in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=2.028982in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125084in,y=2.028982in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575926in,y=2.028982in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772560in,y=2.369657in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223401in,y=2.369657in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=2.369657in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125084in,y=2.369657in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575926in,y=2.369657in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674243in,y=2.623328in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data points per second: 60 Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834714in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{2.834714in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{2.834714in}{0.495944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833333in}{0.499578in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.066667in,height=2.043333in]{mcc_paper_single_evaluation_results.results_ml-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834714in}{0.495944in}}{\pgfqpoint{0.066735in}{2.044050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834714in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{0.495944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901450in}{0.495944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998672in, y=0.456986in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834714in}{0.495944in}}{\pgfqpoint{0.066735in}{2.044050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834714in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{0.904754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901450in}{0.904754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998672in, y=0.865796in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834714in}{0.495944in}}{\pgfqpoint{0.066735in}{2.044050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834714in}{1.313564in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{1.313564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901450in}{1.313564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998672in, y=1.274606in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834714in}{0.495944in}}{\pgfqpoint{0.066735in}{2.044050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834714in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{1.722374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901450in}{1.722374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998672in, y=1.683416in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834714in}{0.495944in}}{\pgfqpoint{0.066735in}{2.044050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834714in}{2.131184in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{2.131184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901450in}{2.131184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998672in, y=2.092226in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834714in}{0.495944in}}{\pgfqpoint{0.066735in}{2.044050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834714in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{2.539994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901450in}{2.539994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998672in, y=2.501036in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188339in,y=1.517969in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MCC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834714in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.868082in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{0.495944in}}%
\pgfpathlineto{\pgfqpoint{2.901450in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{2.868082in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{2.834714in}{2.539994in}}%
\pgfpathlineto{\pgfqpoint{2.834714in}{0.495944in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/runtime_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \RequirePackage[tt=false, type1=true]{libertine}\RequirePackage[varqu]{zi4}\RequirePackage[libertine]{newtxmath}\RequirePackage{color}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{NimbusRoman-Regular.otf}[Path=\detokenize{/usr/share/fonts/gsfonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/magtrack-artifact-submission/.venv_313/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/magtrack-artifact-submission/.venv_313/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.292568in}{1.992230in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.292568in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.292568in}{1.992230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.992230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565277in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.892230in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{1.892230in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{0.460944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{0.659311in}{1.892230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659311in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.621661in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{1.621661in}{1.892230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621661in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621661in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.584012in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.584012in}{1.892230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584012in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584012in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566049in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615276in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949007in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238703in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331965in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472591in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528400in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577626in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911358in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201054in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294315in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434942in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490750in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599644in,y=0.204361in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recording length (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565277in}{0.497856in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{0.497856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.497856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=0.458898in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565277in}{0.986230in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{0.986230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.986230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=0.947272in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565277in}{1.474604in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.474604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.474604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=1.435646in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.475509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.644871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.730870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.791887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.839215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.877885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.910580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.938902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{0.963883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.133245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.219244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.280261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.327589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.366259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.398954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.427276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.452258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.621620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.707618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.768635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.815963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.854633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565277in}{1.887328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203806in,y=1.176587in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Computation per pair (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.526003in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{0.691096in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{0.830163in}}%
\pgfpathlineto{\pgfqpoint{2.080819in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{1.359064in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{1.451747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.526003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{0.691096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{0.830163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{1.200469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{1.359064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{1.451747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.609535in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{0.848867in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{1.000737in}}%
\pgfpathlineto{\pgfqpoint{2.080819in}{1.366574in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{1.525512in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{1.608125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.609535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{0.848867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{1.000737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{1.366574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{1.525512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{1.608125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.756907in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{0.995844in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{1.155958in}}%
\pgfpathlineto{\pgfqpoint{2.080819in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{1.748072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.756907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{0.995844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{1.155958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{1.517394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{1.664429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{1.748072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{1.247482in}}%
\pgfpathlineto{\pgfqpoint{2.080819in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{1.827171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.830090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{1.078542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{1.247482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{1.595504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{1.736780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{1.827171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.747355in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{0.761365in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{0.785453in}}%
\pgfpathlineto{\pgfqpoint{2.080819in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{1.142052in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{1.166258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.747355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{0.761365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{0.785453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{1.167200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{1.142052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{1.166258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.807889in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{0.829666in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{2.080819in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{1.159380in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{1.187713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.807889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{0.829666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{0.867979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{1.113630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{1.159380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{1.187713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.826940in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{0.887867in}}%
\pgfpathlineto{\pgfqpoint{2.080819in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{1.105265in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{1.191109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.826940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{0.894841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{0.887867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{1.035459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{1.105265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{1.191109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659311in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{0.916566in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{2.080819in}{1.032447in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{1.109607in}}%
\pgfpathlineto{\pgfqpoint{2.539977in}{1.169291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565277in}{0.460944in}}{\pgfqpoint{2.068733in}{1.431285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659311in}{0.835429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118469in}{0.916566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408165in}{0.972827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080819in}{1.032447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370515in}{1.109607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539977in}{1.169291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565277in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{0.565277in}{1.892230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634010in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.892230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565277in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{0.460944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565277in}{1.892230in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.892230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692735in}{1.492942in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{1.492942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.192568in}{1.492942in}}{\pgfqpoint{3.192568in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{3.192568in}{1.874880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.192568in}{1.892230in}}{\pgfqpoint{3.175218in}{1.892230in}}%
\pgfpathlineto{\pgfqpoint{2.692735in}{1.892230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675385in}{1.892230in}}{\pgfqpoint{2.675385in}{1.874880in}}%
\pgfpathlineto{\pgfqpoint{2.675385in}{1.510292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675385in}{1.492942in}}{\pgfqpoint{2.692735in}{1.492942in}}%
\pgfpathlineto{\pgfqpoint{2.692735in}{1.492942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759436in,y=1.796696in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Approach}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710085in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{2.753460in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.702638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753460in}{1.702638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840210in,y=1.672276in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DTW}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710085in}{1.578217in}}%
\pgfpathlineto{\pgfqpoint{2.753460in}{1.578217in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.578217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753460in}{1.578217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840210in,y=1.547855in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692735in}{0.600022in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{0.600022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.192568in}{0.600022in}}{\pgfqpoint{3.192568in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{3.192568in}{1.230801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.192568in}{1.248151in}}{\pgfqpoint{3.175218in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{2.692735in}{1.248151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675385in}{1.248151in}}{\pgfqpoint{2.675385in}{1.230801in}}%
\pgfpathlineto{\pgfqpoint{2.675385in}{0.617372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675385in}{0.600022in}}{\pgfqpoint{2.692735in}{0.600022in}}%
\pgfpathlineto{\pgfqpoint{2.692735in}{0.600022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728163in,y=1.152618in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710085in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{2.753460in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{1.058560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753460in}{1.058560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840210in,y=1.028197in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\,Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710085in}{0.934139in}}%
\pgfpathlineto{\pgfqpoint{2.753460in}{0.934139in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{0.934139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753460in}{0.934139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840210in,y=0.903776in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\,Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710085in}{0.809718in}}%
\pgfpathlineto{\pgfqpoint{2.753460in}{0.809718in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{0.809718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753460in}{0.809718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840210in,y=0.779355in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\,Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710085in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{2.753460in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{2.796835in}{0.685297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753460in}{0.685297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840210in,y=0.654935in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\,Hz}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \RequirePackage[tt=false, type1=true]{libertine}\RequirePackage[varqu]{zi4}\RequirePackage[libertine]{newtxmath}\RequirePackage{color}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{NimbusRoman-Regular.otf}[Path=\detokenize{/usr/share/fonts/gsfonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/magtrack/venv-314/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/magtrack/venv-314/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.336758in}{2.062230in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.336758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.336758in}{2.062230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.062230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401587in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.694098in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.694098in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{0.401587in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{0.401587in}{0.402614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403333in}{0.405563in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.290000in,height=1.616667in]{spectrum-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401587in}{0.402614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401587in,y=0.305392in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974715in}{0.402614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974715in,y=0.305392in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547842in}{0.402614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547842in,y=0.305392in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120970in}{0.402614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120970in,y=0.305392in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694098in}{0.402614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694098in,y=0.305392in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547842in,y=0.146031in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recording time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401587in}{0.402614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252698in, y=0.363656in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401587in}{0.661486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201031in, y=0.622527in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401587in}{0.920357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201031in, y=0.881399in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401587in}{1.179228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201031in, y=1.140270in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401587in}{1.438099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201031in, y=1.399141in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401587in}{1.696971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201031in, y=1.658012in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401587in}{1.955842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201031in, y=1.916884in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145476in,y=1.211587in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency (Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401587in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{0.401587in}{2.020560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694098in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.694098in}{2.020560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401587in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.694098in}{0.402614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401587in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{2.694098in}{2.020560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774507in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.855404in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.855404in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{2.774507in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{2.774507in}{0.402614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773333in}{0.405563in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.083333in,height=1.616667in]{spectrum-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855404in}{0.502385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952626in, y=0.463427in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855404in}{0.937750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952626in, y=0.898791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855404in}{1.373115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952626in, y=1.334156in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855404in}{1.808480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952626in, y=1.769521in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191070in,y=1.211587in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774507in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.855404in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{2.855404in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{2.774507in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{2.774507in}{0.402614in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tmd_results_recording_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \RequirePackage[tt=false, type1=true]{libertine}\RequirePackage[varqu]{zi4}\RequirePackage[libertine]{newtxmath}\RequirePackage{color}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{NimbusRoman-Regular.otf}[Path=\detokenize{/usr/share/fonts/gsfonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/magtrack-artifact-submission/.venv_313/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/magtrack-artifact-submission/.venv_313/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.513096in}{1.992230in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.513096in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.513096in}{1.992230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.992230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{1.853271in}}%
\pgfpathlineto{\pgfqpoint{0.490694in}{1.853271in}}%
\pgfpathlineto{\pgfqpoint{0.490694in}{0.460944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599577in}{0.981482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636801in}{1.053181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729863in}{1.249940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711251in}{1.108206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822925in}{1.205363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.388615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878762in}{1.164021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.268323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.422278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046273in}{1.218454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381296in}{1.377278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218852in}{1.468147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213785in}{1.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.375090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777223in}{1.490470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599577in}{1.130465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636801in}{1.221945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729863in}{1.381908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711251in}{1.239413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822925in}{1.332126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.488474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878762in}{1.402379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.474597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.616220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046273in}{1.470057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381296in}{1.521152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218852in}{1.640606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213785in}{1.495735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.547491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777223in}{1.664470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599577in}{1.051290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636801in}{1.141803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729863in}{1.304601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711251in}{1.160460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822925in}{1.252360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.438996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878762in}{1.336636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.408213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.589089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046273in}{1.407391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381296in}{1.469927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218852in}{1.624632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213785in}{1.457127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.524606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777223in}{1.663766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599577in}{0.971626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636801in}{1.053771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729863in}{1.234115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711251in}{1.103770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822925in}{1.185925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.377668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878762in}{1.268746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.349549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.529626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046273in}{1.333213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381296in}{1.416406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218852in}{1.582547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029536in}{-0.025125in}}{\pgfqpoint{0.029536in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{-0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{-0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011863in}}%
\pgfpathlineto{\pgfqpoint{0.018255in}{-0.025125in}}%
\pgfpathlineto{\pgfqpoint{0.011282in}{-0.003666in}}%
\pgfpathlineto{\pgfqpoint{0.029536in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.006973in}{0.009597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213785in}{1.394061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.468657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777223in}{1.609981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599577in}{0.498098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636801in}{0.613931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729863in}{0.849165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711251in}{0.649471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822925in}{0.770460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.071621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878762in}{0.883714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102111in}{1.034155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.325073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046273in}{0.984045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381296in}{1.157616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218852in}{1.458034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213785in}{1.073242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{1.250927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777223in}{1.514203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543740in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{0.543740in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543740in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543740in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915987in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{0.915987in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915987in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915987in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.288234in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{1.288234in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288234in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288234in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660481in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{1.660481in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660481in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660481in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.032729in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.032729in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032729in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032729in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.404976in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.404976in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404976in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404976in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777223in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.777223in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777223in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777223in,y=0.363722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688400in,y=0.204361in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Used recording time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{0.460944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{0.460944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=0.421986in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{0.739410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{0.739410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=0.700451in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{1.017875in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{1.017875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{1.017875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=0.978917in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{1.296341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{1.296341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=1.257382in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{1.574806in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{1.574806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{1.574806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=1.535848in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490694in}{0.460944in}}{\pgfqpoint{2.395411in}{1.392327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{1.853271in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490694in}{1.853271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259361in, y=1.814313in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203806in,y=1.157108in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MCC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{0.490694in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886106in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.460944in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{0.460944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{1.853271in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{1.853271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951364in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{3.395746in}{1.080721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413096in}{1.080721in}}{\pgfqpoint{3.413096in}{1.098071in}}%
\pgfpathlineto{\pgfqpoint{3.413096in}{1.835921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413096in}{1.853271in}}{\pgfqpoint{3.395746in}{1.853271in}}%
\pgfpathlineto{\pgfqpoint{2.951364in}{1.853271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934014in}{1.853271in}}{\pgfqpoint{2.934014in}{1.835921in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.098071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934014in}{1.080721in}}{\pgfqpoint{2.951364in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{2.951364in}{1.080721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094006in,y=1.757738in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}First}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{1.663680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=1.633317in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\,s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{1.539259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=1.508896in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300\,s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{1.414838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=1.384476in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600\,s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{1.290417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=1.260055in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900\,s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{1.165996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=1.135634in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951364in}{0.273172in}}%
\pgfpathlineto{\pgfqpoint{3.395746in}{0.273172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413096in}{0.273172in}}{\pgfqpoint{3.413096in}{0.290522in}}%
\pgfpathlineto{\pgfqpoint{3.413096in}{1.028372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413096in}{1.045722in}}{\pgfqpoint{3.395746in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{2.951364in}{1.045722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934014in}{1.045722in}}{\pgfqpoint{2.934014in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{0.290522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934014in}{0.273172in}}{\pgfqpoint{2.951364in}{0.273172in}}%
\pgfpathlineto{\pgfqpoint{2.951364in}{0.273172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093789in,y=0.950188in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vote}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{0.856130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=0.825768in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{0.731709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=0.701347in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{0.607288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=0.576926in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{0.482868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=0.452505in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055464in}{0.358447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185589in,y=0.328084in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.246000}{7.495200}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \RequirePackage[tt=false, type1=true]{libertine}\RequirePackage[varqu]{zi4}\RequirePackage[libertine]{newtxmath}\RequirePackage{color}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{NimbusRoman-Regular.otf}[Path=\detokenize{/usr/share/fonts/gsfonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/magtrack/venv-314/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/magtrack/venv-314/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.336758in}{2.062230in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.336758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.336758in}{2.062230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.062230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{0.574898in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{0.574898in}{0.496870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.574898in}{1.927230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574898in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574898in,y=0.399648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.202209in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.202209in}{1.927230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202209in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202209in,y=0.399648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.829520in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.829520in}{1.927230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829520in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829520in,y=0.399648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.456831in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{2.456831in}{1.927230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456831in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456831in,y=0.399648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.084142in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.927230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084142in}{0.496870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084142in,y=0.399648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829520in,y=0.240287in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recording time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{0.505667in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{0.505667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574898in}{0.505667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426009in, y=0.466709in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{0.753483in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{0.753483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574898in}{0.753483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374343in, y=0.714525in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.001300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574898in}{1.001300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374343in, y=0.962341in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.249116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574898in}{1.249116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374343in, y=1.210158in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.496932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574898in}{1.496932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374343in, y=1.457974in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{1.744748in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.744748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574898in}{1.744748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322676in, y=1.705790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267120in,y=1.212050in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Magnitude (µT) of 16.7 Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{1.000710in}}%
\pgfpathlineto{\pgfqpoint{0.574998in}{1.066943in}}%
\pgfpathlineto{\pgfqpoint{0.575319in}{1.063257in}}%
\pgfpathlineto{\pgfqpoint{0.575499in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{0.575579in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{0.575709in}{1.059058in}}%
\pgfpathlineto{\pgfqpoint{0.575939in}{1.072440in}}%
\pgfpathlineto{\pgfqpoint{0.575859in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{0.576120in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{0.576200in}{1.055393in}}%
\pgfpathlineto{\pgfqpoint{0.576510in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.576570in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{0.576661in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{0.576881in}{1.059393in}}%
\pgfpathlineto{\pgfqpoint{0.577281in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{0.577081in}{1.073723in}}%
\pgfpathlineto{\pgfqpoint{0.577291in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{0.577372in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{0.577321in}{1.047577in}}%
\pgfpathlineto{\pgfqpoint{0.577382in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{0.577402in}{1.060857in}}%
\pgfpathlineto{\pgfqpoint{0.577692in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{0.577772in}{1.059888in}}%
\pgfpathlineto{\pgfqpoint{0.577992in}{1.044421in}}%
\pgfpathlineto{\pgfqpoint{0.577802in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{0.578183in}{1.053010in}}%
\pgfpathlineto{\pgfqpoint{0.578293in}{1.059387in}}%
\pgfpathlineto{\pgfqpoint{0.578473in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{0.578543in}{1.052032in}}%
\pgfpathlineto{\pgfqpoint{0.578873in}{1.043572in}}%
\pgfpathlineto{\pgfqpoint{0.578753in}{1.056578in}}%
\pgfpathlineto{\pgfqpoint{0.578924in}{1.049075in}}%
\pgfpathlineto{\pgfqpoint{0.578964in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{0.579254in}{1.030393in}}%
\pgfpathlineto{\pgfqpoint{0.579324in}{1.003307in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{1.046085in}}%
\pgfpathlineto{\pgfqpoint{0.579604in}{1.044030in}}%
\pgfpathlineto{\pgfqpoint{0.579815in}{1.039878in}}%
\pgfpathlineto{\pgfqpoint{0.579735in}{1.047615in}}%
\pgfpathlineto{\pgfqpoint{0.579985in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{0.580225in}{1.054917in}}%
\pgfpathlineto{\pgfqpoint{0.580015in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{0.580386in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{0.580496in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{0.580746in}{1.052149in}}%
\pgfpathlineto{\pgfqpoint{0.580756in}{1.049287in}}%
\pgfpathlineto{\pgfqpoint{0.580806in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{0.580996in}{1.055113in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{0.581147in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{0.581247in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{0.581497in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{0.581667in}{1.032249in}}%
\pgfpathlineto{\pgfqpoint{0.581577in}{1.048446in}}%
\pgfpathlineto{\pgfqpoint{0.581868in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{0.581948in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{0.582058in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{0.582249in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{0.582259in}{1.046774in}}%
\pgfpathlineto{\pgfqpoint{0.582569in}{1.060398in}}%
\pgfpathlineto{\pgfqpoint{0.582579in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{0.582589in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{0.582649in}{1.053359in}}%
\pgfpathlineto{\pgfqpoint{0.582940in}{1.054882in}}%
\pgfpathlineto{\pgfqpoint{0.583310in}{1.057681in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{0.583320in}{1.057609in}}%
\pgfpathlineto{\pgfqpoint{0.583361in}{1.053046in}}%
\pgfpathlineto{\pgfqpoint{0.583561in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{0.583681in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{0.583951in}{1.066155in}}%
\pgfpathlineto{\pgfqpoint{0.583701in}{1.055568in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{1.061086in}}%
\pgfpathlineto{\pgfqpoint{0.584342in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{0.584212in}{1.066322in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{0.584903in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{0.584482in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.584933in}{1.062169in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{0.585323in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{0.585414in}{1.063199in}}%
\pgfpathlineto{\pgfqpoint{0.585614in}{1.048539in}}%
\pgfpathlineto{\pgfqpoint{0.585654in}{1.049144in}}%
\pgfpathlineto{\pgfqpoint{0.586025in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{0.585924in}{1.050235in}}%
\pgfpathlineto{\pgfqpoint{0.586065in}{1.045325in}}%
\pgfpathlineto{\pgfqpoint{0.586075in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{0.586335in}{1.053161in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{1.049819in}}%
\pgfpathlineto{\pgfqpoint{0.586455in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{0.586666in}{1.044042in}}%
\pgfpathlineto{\pgfqpoint{0.586696in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{0.586886in}{1.026924in}}%
\pgfpathlineto{\pgfqpoint{0.586736in}{1.046468in}}%
\pgfpathlineto{\pgfqpoint{0.587166in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{0.587186in}{1.037309in}}%
\pgfpathlineto{\pgfqpoint{0.587327in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{0.587497in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{0.587507in}{1.029467in}}%
\pgfpathlineto{\pgfqpoint{0.587657in}{1.020382in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{0.587857in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{0.588288in}{1.015800in}}%
\pgfpathlineto{\pgfqpoint{0.588338in}{1.018386in}}%
\pgfpathlineto{\pgfqpoint{0.588378in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{0.588579in}{1.010801in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.012313in}}%
\pgfpathlineto{\pgfqpoint{0.588699in}{1.013226in}}%
\pgfpathlineto{\pgfqpoint{0.588839in}{1.002028in}}%
\pgfpathlineto{\pgfqpoint{0.588959in}{1.004748in}}%
\pgfpathlineto{\pgfqpoint{0.589370in}{0.958783in}}%
\pgfpathlineto{\pgfqpoint{0.589129in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{0.589450in}{0.990844in}}%
\pgfpathlineto{\pgfqpoint{0.589560in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{0.589841in}{1.017101in}}%
\pgfpathlineto{\pgfqpoint{0.589991in}{1.029452in}}%
\pgfpathlineto{\pgfqpoint{0.589871in}{1.016817in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{1.021430in}}%
\pgfpathlineto{\pgfqpoint{0.590472in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{0.590381in}{1.023912in}}%
\pgfpathlineto{\pgfqpoint{0.590622in}{1.014877in}}%
\pgfpathlineto{\pgfqpoint{0.590752in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{0.591012in}{1.024767in}}%
\pgfpathlineto{\pgfqpoint{0.591383in}{1.032327in}}%
\pgfpathlineto{\pgfqpoint{0.591082in}{1.024013in}}%
\pgfpathlineto{\pgfqpoint{0.591413in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{0.591723in}{1.016406in}}%
\pgfpathlineto{\pgfqpoint{0.591563in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{0.591803in}{1.021561in}}%
\pgfpathlineto{\pgfqpoint{0.592034in}{1.026678in}}%
\pgfpathlineto{\pgfqpoint{0.592094in}{1.018698in}}%
\pgfpathlineto{\pgfqpoint{0.592164in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{0.592475in}{1.007298in}}%
\pgfpathlineto{\pgfqpoint{0.592555in}{1.012494in}}%
\pgfpathlineto{\pgfqpoint{0.592595in}{1.006908in}}%
\pgfpathlineto{\pgfqpoint{0.592665in}{1.026026in}}%
\pgfpathlineto{\pgfqpoint{0.592855in}{1.016095in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{0.593126in}{1.013165in}}%
\pgfpathlineto{\pgfqpoint{0.593236in}{1.021266in}}%
\pgfpathlineto{\pgfqpoint{0.593256in}{1.015612in}}%
\pgfpathlineto{\pgfqpoint{0.593456in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{0.593586in}{1.022573in}}%
\pgfpathlineto{\pgfqpoint{0.593606in}{1.024521in}}%
\pgfpathlineto{\pgfqpoint{0.593797in}{1.013613in}}%
\pgfpathlineto{\pgfqpoint{0.593937in}{1.022118in}}%
\pgfpathlineto{\pgfqpoint{0.593947in}{1.019722in}}%
\pgfpathlineto{\pgfqpoint{0.594217in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{0.594227in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{0.594357in}{1.000435in}}%
\pgfpathlineto{\pgfqpoint{0.594628in}{1.050580in}}%
\pgfpathlineto{\pgfqpoint{0.594728in}{1.040062in}}%
\pgfpathlineto{\pgfqpoint{0.594958in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{0.595119in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{0.595259in}{1.045364in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{1.046976in}}%
\pgfpathlineto{\pgfqpoint{0.595439in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{0.595699in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{0.595850in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{0.596050in}{1.027366in}}%
\pgfpathlineto{\pgfqpoint{0.596611in}{0.951011in}}%
\pgfpathlineto{\pgfqpoint{0.596621in}{0.953281in}}%
\pgfpathlineto{\pgfqpoint{0.597041in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{0.597061in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{0.597232in}{0.935280in}}%
\pgfpathlineto{\pgfqpoint{0.597352in}{0.921606in}}%
\pgfpathlineto{\pgfqpoint{0.597442in}{0.930905in}}%
\pgfpathlineto{\pgfqpoint{0.597722in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{0.597652in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.928960in}}%
\pgfpathlineto{\pgfqpoint{0.597923in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{0.598183in}{0.929877in}}%
\pgfpathlineto{\pgfqpoint{0.598543in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{0.598323in}{0.932200in}}%
\pgfpathlineto{\pgfqpoint{0.598594in}{0.917197in}}%
\pgfpathlineto{\pgfqpoint{0.598904in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{0.598914in}{0.951073in}}%
\pgfpathlineto{\pgfqpoint{0.599124in}{0.963829in}}%
\pgfpathlineto{\pgfqpoint{0.598964in}{0.949171in}}%
\pgfpathlineto{\pgfqpoint{0.599294in}{0.960336in}}%
\pgfpathlineto{\pgfqpoint{0.599425in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{0.599645in}{0.961942in}}%
\pgfpathlineto{\pgfqpoint{0.599655in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{0.599745in}{0.971134in}}%
\pgfpathlineto{\pgfqpoint{0.599865in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{0.600025in}{0.962720in}}%
\pgfpathlineto{\pgfqpoint{0.600336in}{0.942210in}}%
\pgfpathlineto{\pgfqpoint{0.600466in}{0.945869in}}%
\pgfpathlineto{\pgfqpoint{0.600476in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{0.600636in}{0.931199in}}%
\pgfpathlineto{\pgfqpoint{0.600646in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{0.601067in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{0.601147in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{0.601227in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{0.601187in}{0.910088in}}%
\pgfpathlineto{\pgfqpoint{0.601237in}{0.905243in}}%
\pgfpathlineto{\pgfqpoint{0.601397in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{0.601618in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{0.601628in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{0.601698in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{0.601968in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{0.602248in}{0.892069in}}%
\pgfpathlineto{\pgfqpoint{0.601988in}{0.878632in}}%
\pgfpathlineto{\pgfqpoint{0.602258in}{0.889739in}}%
\pgfpathlineto{\pgfqpoint{0.602559in}{0.918995in}}%
\pgfpathlineto{\pgfqpoint{0.602649in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{0.602659in}{0.903350in}}%
\pgfpathlineto{\pgfqpoint{0.602729in}{0.923274in}}%
\pgfpathlineto{\pgfqpoint{0.602749in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{0.603080in}{0.936944in}}%
\pgfpathlineto{\pgfqpoint{0.602839in}{0.917528in}}%
\pgfpathlineto{\pgfqpoint{0.603150in}{0.936705in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{0.603240in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{0.603530in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{0.603981in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{0.603550in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{0.604021in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{0.604381in}{0.906835in}}%
\pgfpathlineto{\pgfqpoint{0.604431in}{0.919460in}}%
\pgfpathlineto{\pgfqpoint{0.604712in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{0.604812in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{0.604952in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{0.605182in}{0.928875in}}%
\pgfpathlineto{\pgfqpoint{0.605433in}{0.961929in}}%
\pgfpathlineto{\pgfqpoint{0.605633in}{0.956853in}}%
\pgfpathlineto{\pgfqpoint{0.606013in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{0.606034in}{0.936534in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{0.993055in}}%
\pgfpathlineto{\pgfqpoint{0.607275in}{0.984958in}}%
\pgfpathlineto{\pgfqpoint{0.607676in}{0.929387in}}%
\pgfpathlineto{\pgfqpoint{0.607295in}{0.985077in}}%
\pgfpathlineto{\pgfqpoint{0.607946in}{0.943255in}}%
\pgfpathlineto{\pgfqpoint{0.607956in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{0.608217in}{0.911218in}}%
\pgfpathlineto{\pgfqpoint{0.608227in}{0.912106in}}%
\pgfpathlineto{\pgfqpoint{0.608577in}{0.932587in}}%
\pgfpathlineto{\pgfqpoint{0.608247in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{0.608737in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{0.609128in}{0.893961in}}%
\pgfpathlineto{\pgfqpoint{0.609138in}{0.898606in}}%
\pgfpathlineto{\pgfqpoint{0.610039in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{0.609278in}{0.873613in}}%
\pgfpathlineto{\pgfqpoint{0.610069in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{0.610179in}{0.949016in}}%
\pgfpathlineto{\pgfqpoint{0.610370in}{0.968323in}}%
\pgfpathlineto{\pgfqpoint{0.610450in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{0.610780in}{0.963702in}}%
\pgfpathlineto{\pgfqpoint{0.610550in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{0.610810in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{0.610820in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{0.969124in}}%
\pgfpathlineto{\pgfqpoint{0.611261in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{0.611321in}{0.964734in}}%
\pgfpathlineto{\pgfqpoint{0.611531in}{0.974168in}}%
\pgfpathlineto{\pgfqpoint{0.611712in}{0.960532in}}%
\pgfpathlineto{\pgfqpoint{0.611882in}{0.974235in}}%
\pgfpathlineto{\pgfqpoint{0.611902in}{0.972540in}}%
\pgfpathlineto{\pgfqpoint{0.612012in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{0.612283in}{0.979243in}}%
\pgfpathlineto{\pgfqpoint{0.613234in}{0.942372in}}%
\pgfpathlineto{\pgfqpoint{0.612473in}{0.981078in}}%
\pgfpathlineto{\pgfqpoint{0.613374in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{0.613694in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{0.613484in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{0.613734in}{0.942871in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{0.942704in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{0.613855in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{0.614155in}{0.913839in}}%
\pgfpathlineto{\pgfqpoint{0.614305in}{0.951138in}}%
\pgfpathlineto{\pgfqpoint{0.614586in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{0.614826in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{0.614686in}{0.949430in}}%
\pgfpathlineto{\pgfqpoint{0.614886in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{0.615287in}{0.970099in}}%
\pgfpathlineto{\pgfqpoint{0.614956in}{0.935461in}}%
\pgfpathlineto{\pgfqpoint{0.615337in}{0.961810in}}%
\pgfpathlineto{\pgfqpoint{0.615527in}{0.955383in}}%
\pgfpathlineto{\pgfqpoint{0.615647in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{0.615677in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.616018in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{0.615757in}{0.959916in}}%
\pgfpathlineto{\pgfqpoint{0.616048in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{0.616448in}{0.954622in}}%
\pgfpathlineto{\pgfqpoint{0.616809in}{0.962829in}}%
\pgfpathlineto{\pgfqpoint{0.616509in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{0.616839in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{0.617019in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{0.617130in}{0.961971in}}%
\pgfpathlineto{\pgfqpoint{0.617210in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{0.617240in}{0.961667in}}%
\pgfpathlineto{\pgfqpoint{0.617320in}{0.948238in}}%
\pgfpathlineto{\pgfqpoint{0.617400in}{0.952638in}}%
\pgfpathlineto{\pgfqpoint{0.617410in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{0.617620in}{0.963587in}}%
\pgfpathlineto{\pgfqpoint{0.617751in}{0.960707in}}%
\pgfpathlineto{\pgfqpoint{0.618071in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{0.617861in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{0.618141in}{0.970577in}}%
\pgfpathlineto{\pgfqpoint{0.618161in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{0.618422in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{0.618452in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{0.618972in}{0.919532in}}%
\pgfpathlineto{\pgfqpoint{0.618522in}{0.988955in}}%
\pgfpathlineto{\pgfqpoint{0.619133in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{0.619203in}{0.970115in}}%
\pgfpathlineto{\pgfqpoint{0.619483in}{0.954496in}}%
\pgfpathlineto{\pgfqpoint{0.619493in}{0.957101in}}%
\pgfpathlineto{\pgfqpoint{0.619844in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{0.957500in}}%
\pgfpathlineto{\pgfqpoint{0.619884in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.972809in}}%
\pgfpathlineto{\pgfqpoint{0.620465in}{0.966730in}}%
\pgfpathlineto{\pgfqpoint{0.620525in}{0.974331in}}%
\pgfpathlineto{\pgfqpoint{0.620685in}{0.968406in}}%
\pgfpathlineto{\pgfqpoint{0.620766in}{0.973715in}}%
\pgfpathlineto{\pgfqpoint{0.620836in}{0.956163in}}%
\pgfpathlineto{\pgfqpoint{0.621036in}{0.963457in}}%
\pgfpathlineto{\pgfqpoint{0.621076in}{0.967772in}}%
\pgfpathlineto{\pgfqpoint{0.621337in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{0.621357in}{0.958051in}}%
\pgfpathlineto{\pgfqpoint{0.621587in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{0.621447in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{0.621737in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{0.621747in}{0.945637in}}%
\pgfpathlineto{\pgfqpoint{0.621988in}{0.950367in}}%
\pgfpathlineto{\pgfqpoint{0.622118in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{0.622328in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{0.622489in}{0.941460in}}%
\pgfpathlineto{\pgfqpoint{0.622499in}{0.942032in}}%
\pgfpathlineto{\pgfqpoint{0.622579in}{0.932797in}}%
\pgfpathlineto{\pgfqpoint{0.622709in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{0.622849in}{0.914389in}}%
\pgfpathlineto{\pgfqpoint{0.623100in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{0.623530in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{0.623811in}{0.927672in}}%
\pgfpathlineto{\pgfqpoint{0.623671in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{0.623911in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{0.624081in}{0.969223in}}%
\pgfpathlineto{\pgfqpoint{0.624292in}{0.962664in}}%
\pgfpathlineto{\pgfqpoint{0.625033in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{0.624372in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{0.625173in}{1.002418in}}%
\pgfpathlineto{\pgfqpoint{0.625704in}{0.950013in}}%
\pgfpathlineto{\pgfqpoint{0.625714in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{0.626224in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{0.626325in}{0.899507in}}%
\pgfpathlineto{\pgfqpoint{0.626675in}{0.927044in}}%
\pgfpathlineto{\pgfqpoint{0.626505in}{0.893075in}}%
\pgfpathlineto{\pgfqpoint{0.626815in}{0.921141in}}%
\pgfpathlineto{\pgfqpoint{0.626966in}{0.912404in}}%
\pgfpathlineto{\pgfqpoint{0.627156in}{0.936045in}}%
\pgfpathlineto{\pgfqpoint{0.627336in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{0.627456in}{0.905860in}}%
\pgfpathlineto{\pgfqpoint{0.627466in}{0.911300in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{0.900286in}}%
\pgfpathlineto{\pgfqpoint{0.627667in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{0.627837in}{0.909651in}}%
\pgfpathlineto{\pgfqpoint{0.627847in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{0.627897in}{0.895388in}}%
\pgfpathlineto{\pgfqpoint{0.628277in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{0.628187in}{0.895929in}}%
\pgfpathlineto{\pgfqpoint{0.628307in}{0.887887in}}%
\pgfpathlineto{\pgfqpoint{0.628508in}{0.939100in}}%
\pgfpathlineto{\pgfqpoint{0.628638in}{0.873830in}}%
\pgfpathlineto{\pgfqpoint{0.628658in}{0.876652in}}%
\pgfpathlineto{\pgfqpoint{0.628668in}{0.876309in}}%
\pgfpathlineto{\pgfqpoint{0.628698in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{0.628998in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{0.629108in}{0.911428in}}%
\pgfpathlineto{\pgfqpoint{0.629118in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{0.629369in}{0.888850in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{0.897562in}}%
\pgfpathlineto{\pgfqpoint{0.629789in}{0.871751in}}%
\pgfpathlineto{\pgfqpoint{0.629899in}{0.884431in}}%
\pgfpathlineto{\pgfqpoint{0.630400in}{0.935723in}}%
\pgfpathlineto{\pgfqpoint{0.629919in}{0.882822in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{0.934444in}}%
\pgfpathlineto{\pgfqpoint{0.630610in}{0.931450in}}%
\pgfpathlineto{\pgfqpoint{0.630680in}{0.946424in}}%
\pgfpathlineto{\pgfqpoint{0.630710in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{0.630870in}{0.955906in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{0.939899in}}%
\pgfpathlineto{\pgfqpoint{0.631091in}{0.945962in}}%
\pgfpathlineto{\pgfqpoint{0.631241in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{0.631361in}{0.936301in}}%
\pgfpathlineto{\pgfqpoint{0.631411in}{0.940820in}}%
\pgfpathlineto{\pgfqpoint{0.631421in}{0.936285in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.955921in}}%
\pgfpathlineto{\pgfqpoint{0.631751in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{0.631801in}{0.950362in}}%
\pgfpathlineto{\pgfqpoint{0.631901in}{0.969789in}}%
\pgfpathlineto{\pgfqpoint{0.631911in}{0.967746in}}%
\pgfpathlineto{\pgfqpoint{0.631932in}{0.975249in}}%
\pgfpathlineto{\pgfqpoint{0.632212in}{0.954487in}}%
\pgfpathlineto{\pgfqpoint{0.632262in}{0.962363in}}%
\pgfpathlineto{\pgfqpoint{0.632312in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{0.632282in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{0.632322in}{0.959390in}}%
\pgfpathlineto{\pgfqpoint{0.632362in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{0.632452in}{0.963096in}}%
\pgfpathlineto{\pgfqpoint{0.632682in}{0.961492in}}%
\pgfpathlineto{\pgfqpoint{0.632733in}{0.958056in}}%
\pgfpathlineto{\pgfqpoint{0.632753in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{0.633113in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{0.633213in}{0.918851in}}%
\pgfpathlineto{\pgfqpoint{0.633363in}{0.931923in}}%
\pgfpathlineto{\pgfqpoint{0.633503in}{0.914796in}}%
\pgfpathlineto{\pgfqpoint{0.633574in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{0.633824in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{0.634144in}{0.989083in}}%
\pgfpathlineto{\pgfqpoint{0.634295in}{0.986622in}}%
\pgfpathlineto{\pgfqpoint{0.634465in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{0.634665in}{0.984308in}}%
\pgfpathlineto{\pgfqpoint{0.634865in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{0.635056in}{0.992713in}}%
\pgfpathlineto{\pgfqpoint{0.635116in}{0.983714in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{0.999802in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{0.987686in}}%
\pgfpathlineto{\pgfqpoint{0.635506in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{0.635757in}{0.983387in}}%
\pgfpathlineto{\pgfqpoint{0.635777in}{0.985001in}}%
\pgfpathlineto{\pgfqpoint{0.635967in}{0.949024in}}%
\pgfpathlineto{\pgfqpoint{0.636217in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{0.636247in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{0.636788in}{0.994156in}}%
\pgfpathlineto{\pgfqpoint{0.637189in}{0.970876in}}%
\pgfpathlineto{\pgfqpoint{0.636878in}{0.996297in}}%
\pgfpathlineto{\pgfqpoint{0.637229in}{0.978130in}}%
\pgfpathlineto{\pgfqpoint{0.637279in}{0.980611in}}%
\pgfpathlineto{\pgfqpoint{0.637379in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{0.637579in}{0.977496in}}%
\pgfpathlineto{\pgfqpoint{0.637699in}{0.952993in}}%
\pgfpathlineto{\pgfqpoint{0.638050in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{0.638070in}{0.960263in}}%
\pgfpathlineto{\pgfqpoint{0.638270in}{0.940509in}}%
\pgfpathlineto{\pgfqpoint{0.638320in}{0.943612in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{0.638831in}{0.913160in}}%
\pgfpathlineto{\pgfqpoint{0.639132in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{0.639322in}{0.944317in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{0.639722in}{0.931315in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.639852in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{0.640103in}{0.938920in}}%
\pgfpathlineto{\pgfqpoint{0.640173in}{0.940284in}}%
\pgfpathlineto{\pgfqpoint{0.640213in}{0.933455in}}%
\pgfpathlineto{\pgfqpoint{0.640223in}{0.934480in}}%
\pgfpathlineto{\pgfqpoint{0.640493in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{0.640594in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{0.970391in}}%
\pgfpathlineto{\pgfqpoint{0.640704in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{0.641295in}{0.967575in}}%
\pgfpathlineto{\pgfqpoint{0.641455in}{0.946571in}}%
\pgfpathlineto{\pgfqpoint{0.641695in}{0.961324in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{0.642006in}{0.953303in}}%
\pgfpathlineto{\pgfqpoint{0.642016in}{0.954917in}}%
\pgfpathlineto{\pgfqpoint{0.642496in}{0.923940in}}%
\pgfpathlineto{\pgfqpoint{0.642576in}{0.939259in}}%
\pgfpathlineto{\pgfqpoint{0.642887in}{0.932338in}}%
\pgfpathlineto{\pgfqpoint{0.642917in}{0.928583in}}%
\pgfpathlineto{\pgfqpoint{0.643167in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.943993in}}%
\pgfpathlineto{\pgfqpoint{0.643317in}{0.954832in}}%
\pgfpathlineto{\pgfqpoint{0.643407in}{0.909794in}}%
\pgfpathlineto{\pgfqpoint{0.643568in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{0.644219in}{0.894616in}}%
\pgfpathlineto{\pgfqpoint{0.643688in}{0.951189in}}%
\pgfpathlineto{\pgfqpoint{0.644329in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{0.644509in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{0.644759in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{0.645300in}{0.896192in}}%
\pgfpathlineto{\pgfqpoint{0.644970in}{0.930644in}}%
\pgfpathlineto{\pgfqpoint{0.645460in}{0.909691in}}%
\pgfpathlineto{\pgfqpoint{0.645791in}{0.932708in}}%
\pgfpathlineto{\pgfqpoint{0.645480in}{0.908145in}}%
\pgfpathlineto{\pgfqpoint{0.645901in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{0.646101in}{0.940937in}}%
\pgfpathlineto{\pgfqpoint{0.646281in}{0.925342in}}%
\pgfpathlineto{\pgfqpoint{0.646432in}{0.931116in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.920742in}}%
\pgfpathlineto{\pgfqpoint{0.646602in}{0.921328in}}%
\pgfpathlineto{\pgfqpoint{0.646972in}{0.914989in}}%
\pgfpathlineto{\pgfqpoint{0.646782in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{0.646993in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{0.647313in}{0.930104in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{0.907760in}}%
\pgfpathlineto{\pgfqpoint{0.647383in}{0.923002in}}%
\pgfpathlineto{\pgfqpoint{0.647683in}{0.910318in}}%
\pgfpathlineto{\pgfqpoint{0.647573in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{0.647764in}{0.916883in}}%
\pgfpathlineto{\pgfqpoint{0.647774in}{0.920978in}}%
\pgfpathlineto{\pgfqpoint{0.647964in}{0.901611in}}%
\pgfpathlineto{\pgfqpoint{0.648094in}{0.902068in}}%
\pgfpathlineto{\pgfqpoint{0.648204in}{0.912222in}}%
\pgfpathlineto{\pgfqpoint{0.648314in}{0.878554in}}%
\pgfpathlineto{\pgfqpoint{0.648364in}{0.863637in}}%
\pgfpathlineto{\pgfqpoint{0.648585in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{0.648595in}{0.912001in}}%
\pgfpathlineto{\pgfqpoint{0.648755in}{0.920380in}}%
\pgfpathlineto{\pgfqpoint{0.648935in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{0.648965in}{0.912297in}}%
\pgfpathlineto{\pgfqpoint{0.649005in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{0.649266in}{0.906202in}}%
\pgfpathlineto{\pgfqpoint{0.649316in}{0.909769in}}%
\pgfpathlineto{\pgfqpoint{0.649666in}{0.905921in}}%
\pgfpathlineto{\pgfqpoint{0.649586in}{0.914591in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.650067in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{0.649726in}{0.903538in}}%
\pgfpathlineto{\pgfqpoint{0.650097in}{0.913421in}}%
\pgfpathlineto{\pgfqpoint{0.650297in}{0.902732in}}%
\pgfpathlineto{\pgfqpoint{0.650187in}{0.917151in}}%
\pgfpathlineto{\pgfqpoint{0.650497in}{0.907979in}}%
\pgfpathlineto{\pgfqpoint{0.650998in}{0.933299in}}%
\pgfpathlineto{\pgfqpoint{0.650547in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{0.651028in}{0.932240in}}%
\pgfpathlineto{\pgfqpoint{0.651469in}{0.902703in}}%
\pgfpathlineto{\pgfqpoint{0.651479in}{0.903693in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{0.891876in}}%
\pgfpathlineto{\pgfqpoint{0.651549in}{0.905024in}}%
\pgfpathlineto{\pgfqpoint{0.651849in}{0.899339in}}%
\pgfpathlineto{\pgfqpoint{0.651929in}{0.909126in}}%
\pgfpathlineto{\pgfqpoint{0.652180in}{0.894114in}}%
\pgfpathlineto{\pgfqpoint{0.652210in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{0.652510in}{0.875738in}}%
\pgfpathlineto{\pgfqpoint{0.652230in}{0.899342in}}%
\pgfpathlineto{\pgfqpoint{0.652610in}{0.889988in}}%
\pgfpathlineto{\pgfqpoint{0.652820in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{0.652991in}{0.902035in}}%
\pgfpathlineto{\pgfqpoint{0.653301in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{0.653401in}{0.885104in}}%
\pgfpathlineto{\pgfqpoint{0.653842in}{0.903523in}}%
\pgfpathlineto{\pgfqpoint{0.653982in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{0.654032in}{0.889912in}}%
\pgfpathlineto{\pgfqpoint{0.654192in}{0.896564in}}%
\pgfpathlineto{\pgfqpoint{0.654323in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{0.654493in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{0.654623in}{0.882032in}}%
\pgfpathlineto{\pgfqpoint{0.654793in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{0.654943in}{0.885472in}}%
\pgfpathlineto{\pgfqpoint{0.654953in}{0.883643in}}%
\pgfpathlineto{\pgfqpoint{0.655364in}{0.898058in}}%
\pgfpathlineto{\pgfqpoint{0.655374in}{0.897498in}}%
\pgfpathlineto{\pgfqpoint{0.655564in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{0.655584in}{0.904048in}}%
\pgfpathlineto{\pgfqpoint{0.655715in}{0.915591in}}%
\pgfpathlineto{\pgfqpoint{0.655905in}{0.901586in}}%
\pgfpathlineto{\pgfqpoint{0.655965in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{0.656245in}{0.902223in}}%
\pgfpathlineto{\pgfqpoint{0.656065in}{0.917045in}}%
\pgfpathlineto{\pgfqpoint{0.656326in}{0.906815in}}%
\pgfpathlineto{\pgfqpoint{0.656606in}{0.914987in}}%
\pgfpathlineto{\pgfqpoint{0.656676in}{0.903408in}}%
\pgfpathlineto{\pgfqpoint{0.656686in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{0.656957in}{0.911216in}}%
\pgfpathlineto{\pgfqpoint{0.657037in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{0.657077in}{0.911973in}}%
\pgfpathlineto{\pgfqpoint{0.657307in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{0.657387in}{0.892674in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{0.911627in}}%
\pgfpathlineto{\pgfqpoint{0.657417in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{0.657908in}{0.905982in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{0.871793in}}%
\pgfpathlineto{\pgfqpoint{0.658078in}{0.913152in}}%
\pgfpathlineto{\pgfqpoint{0.658298in}{0.900873in}}%
\pgfpathlineto{\pgfqpoint{0.658669in}{0.920831in}}%
\pgfpathlineto{\pgfqpoint{0.658739in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{0.658749in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{0.658899in}{0.922324in}}%
\pgfpathlineto{\pgfqpoint{0.659110in}{0.910360in}}%
\pgfpathlineto{\pgfqpoint{0.659470in}{0.926514in}}%
\pgfpathlineto{\pgfqpoint{0.659250in}{0.905177in}}%
\pgfpathlineto{\pgfqpoint{0.659570in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{0.870284in}}%
\pgfpathlineto{\pgfqpoint{0.660231in}{0.885689in}}%
\pgfpathlineto{\pgfqpoint{0.660602in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{0.660341in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{0.660632in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{0.661193in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{0.660742in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{0.661263in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{0.661624in}{0.931246in}}%
\pgfpathlineto{\pgfqpoint{0.661453in}{0.947550in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{0.661694in}{0.939665in}}%
\pgfpathlineto{\pgfqpoint{0.661944in}{0.929591in}}%
\pgfpathlineto{\pgfqpoint{0.662495in}{0.877148in}}%
\pgfpathlineto{\pgfqpoint{0.661974in}{0.929747in}}%
\pgfpathlineto{\pgfqpoint{0.662745in}{0.898749in}}%
\pgfpathlineto{\pgfqpoint{0.662926in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{0.663026in}{0.890963in}}%
\pgfpathlineto{\pgfqpoint{0.663116in}{0.900851in}}%
\pgfpathlineto{\pgfqpoint{0.663256in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{0.663557in}{0.925983in}}%
\pgfpathlineto{\pgfqpoint{0.663787in}{0.919842in}}%
\pgfpathlineto{\pgfqpoint{0.663657in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{0.663917in}{0.929844in}}%
\pgfpathlineto{\pgfqpoint{0.663977in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{0.664168in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{0.664178in}{0.925069in}}%
\pgfpathlineto{\pgfqpoint{0.664458in}{0.930789in}}%
\pgfpathlineto{\pgfqpoint{0.664578in}{0.916641in}}%
\pgfpathlineto{\pgfqpoint{0.664678in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{0.664989in}{0.880432in}}%
\pgfpathlineto{\pgfqpoint{0.664999in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{0.665269in}{0.923431in}}%
\pgfpathlineto{\pgfqpoint{0.665560in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{0.665319in}{0.924637in}}%
\pgfpathlineto{\pgfqpoint{0.665660in}{0.916851in}}%
\pgfpathlineto{\pgfqpoint{0.665990in}{0.924208in}}%
\pgfpathlineto{\pgfqpoint{0.665780in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{0.666060in}{0.922122in}}%
\pgfpathlineto{\pgfqpoint{0.666120in}{0.917153in}}%
\pgfpathlineto{\pgfqpoint{0.666221in}{0.926797in}}%
\pgfpathlineto{\pgfqpoint{0.666431in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{0.666551in}{0.903863in}}%
\pgfpathlineto{\pgfqpoint{0.666761in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{0.666771in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{0.667032in}{0.904724in}}%
\pgfpathlineto{\pgfqpoint{0.667112in}{0.910689in}}%
\pgfpathlineto{\pgfqpoint{0.667292in}{0.883507in}}%
\pgfpathlineto{\pgfqpoint{0.667483in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{0.667713in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{0.667833in}{0.894203in}}%
\pgfpathlineto{\pgfqpoint{0.667863in}{0.888706in}}%
\pgfpathlineto{\pgfqpoint{0.668063in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{0.668083in}{0.930341in}}%
\pgfpathlineto{\pgfqpoint{0.668203in}{0.921417in}}%
\pgfpathlineto{\pgfqpoint{0.668374in}{0.930793in}}%
\pgfpathlineto{\pgfqpoint{0.668464in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{0.668544in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.668834in}{0.925570in}}%
\pgfpathlineto{\pgfqpoint{0.668864in}{0.920118in}}%
\pgfpathlineto{\pgfqpoint{0.669074in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{0.669174in}{0.935935in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{0.669405in}{0.946551in}}%
\pgfpathlineto{\pgfqpoint{0.669515in}{0.938215in}}%
\pgfpathlineto{\pgfqpoint{0.669875in}{0.953106in}}%
\pgfpathlineto{\pgfqpoint{0.669915in}{0.950316in}}%
\pgfpathlineto{\pgfqpoint{0.670186in}{0.927463in}}%
\pgfpathlineto{\pgfqpoint{0.670095in}{0.952958in}}%
\pgfpathlineto{\pgfqpoint{0.670286in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{0.670616in}{0.968114in}}%
\pgfpathlineto{\pgfqpoint{0.670676in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{0.670706in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{0.670916in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{0.670926in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.670936in}{0.978782in}}%
\pgfpathlineto{\pgfqpoint{0.671026in}{0.960233in}}%
\pgfpathlineto{\pgfqpoint{0.671247in}{0.962008in}}%
\pgfpathlineto{\pgfqpoint{0.671677in}{0.939304in}}%
\pgfpathlineto{\pgfqpoint{0.672148in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{0.671697in}{0.937986in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.965835in}}%
\pgfpathlineto{\pgfqpoint{0.672228in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{0.672578in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{0.672779in}{0.913121in}}%
\pgfpathlineto{\pgfqpoint{0.672679in}{0.966101in}}%
\pgfpathlineto{\pgfqpoint{0.672939in}{0.956791in}}%
\pgfpathlineto{\pgfqpoint{0.673089in}{0.967701in}}%
\pgfpathlineto{\pgfqpoint{0.673179in}{0.951857in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.960416in}}%
\pgfpathlineto{\pgfqpoint{0.673359in}{0.955742in}}%
\pgfpathlineto{\pgfqpoint{0.673460in}{0.964713in}}%
\pgfpathlineto{\pgfqpoint{0.673660in}{0.959707in}}%
\pgfpathlineto{\pgfqpoint{0.673690in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{0.674000in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{0.674070in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{0.674191in}{0.958588in}}%
\pgfpathlineto{\pgfqpoint{0.674291in}{0.956346in}}%
\pgfpathlineto{\pgfqpoint{0.674561in}{0.965606in}}%
\pgfpathlineto{\pgfqpoint{0.674361in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{0.674631in}{0.955699in}}%
\pgfpathlineto{\pgfqpoint{0.674641in}{0.952811in}}%
\pgfpathlineto{\pgfqpoint{0.674861in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{0.674972in}{0.959135in}}%
\pgfpathlineto{\pgfqpoint{0.675332in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{0.675372in}{0.967461in}}%
\pgfpathlineto{\pgfqpoint{0.675462in}{0.969615in}}%
\pgfpathlineto{\pgfqpoint{0.675593in}{0.951481in}}%
\pgfpathlineto{\pgfqpoint{0.675643in}{0.951784in}}%
\pgfpathlineto{\pgfqpoint{0.675683in}{0.944267in}}%
\pgfpathlineto{\pgfqpoint{0.675863in}{0.969262in}}%
\pgfpathlineto{\pgfqpoint{0.676033in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{0.676304in}{0.979572in}}%
\pgfpathlineto{\pgfqpoint{0.676474in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{0.676494in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{0.676584in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{0.676744in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{0.676834in}{0.965194in}}%
\pgfpathlineto{\pgfqpoint{0.676874in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{0.677225in}{0.997511in}}%
\pgfpathlineto{\pgfqpoint{0.677806in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{0.677926in}{1.056790in}}%
\pgfpathlineto{\pgfqpoint{0.678366in}{1.030716in}}%
\pgfpathlineto{\pgfqpoint{0.678556in}{1.036966in}}%
\pgfpathlineto{\pgfqpoint{0.678626in}{1.022582in}}%
\pgfpathlineto{\pgfqpoint{0.678676in}{1.028470in}}%
\pgfpathlineto{\pgfqpoint{0.678747in}{1.019967in}}%
\pgfpathlineto{\pgfqpoint{0.678977in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{0.679367in}{1.058080in}}%
\pgfpathlineto{\pgfqpoint{0.679017in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{0.679417in}{1.056144in}}%
\pgfpathlineto{\pgfqpoint{0.679618in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{0.679518in}{1.064946in}}%
\pgfpathlineto{\pgfqpoint{0.679778in}{1.058845in}}%
\pgfpathlineto{\pgfqpoint{0.680409in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{0.680579in}{0.971465in}}%
\pgfpathlineto{\pgfqpoint{0.680659in}{0.976962in}}%
\pgfpathlineto{\pgfqpoint{0.680819in}{0.961903in}}%
\pgfpathlineto{\pgfqpoint{0.680909in}{0.964695in}}%
\pgfpathlineto{\pgfqpoint{0.680970in}{0.957302in}}%
\pgfpathlineto{\pgfqpoint{0.681160in}{0.976797in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.966537in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.976977in}}%
\pgfpathlineto{\pgfqpoint{0.681620in}{0.969060in}}%
\pgfpathlineto{\pgfqpoint{0.681650in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{0.681891in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{0.681931in}{0.979139in}}%
\pgfpathlineto{\pgfqpoint{0.682001in}{0.985129in}}%
\pgfpathlineto{\pgfqpoint{0.682191in}{0.974292in}}%
\pgfpathlineto{\pgfqpoint{0.682301in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{0.682572in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{0.682371in}{0.991041in}}%
\pgfpathlineto{\pgfqpoint{0.682682in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{0.683002in}{0.994515in}}%
\pgfpathlineto{\pgfqpoint{0.682792in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{0.683082in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{0.683213in}{0.965444in}}%
\pgfpathlineto{\pgfqpoint{0.683483in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{0.683893in}{0.992961in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{0.683914in}{0.992835in}}%
\pgfpathlineto{\pgfqpoint{0.684034in}{0.983711in}}%
\pgfpathlineto{\pgfqpoint{0.684194in}{0.994589in}}%
\pgfpathlineto{\pgfqpoint{0.684264in}{0.990380in}}%
\pgfpathlineto{\pgfqpoint{0.684274in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{0.684414in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{0.684624in}{0.986533in}}%
\pgfpathlineto{\pgfqpoint{0.684855in}{0.969456in}}%
\pgfpathlineto{\pgfqpoint{0.684995in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{0.685105in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{0.685255in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{0.982768in}}%
\pgfpathlineto{\pgfqpoint{0.685536in}{0.990829in}}%
\pgfpathlineto{\pgfqpoint{0.685396in}{0.978350in}}%
\pgfpathlineto{\pgfqpoint{0.685656in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{0.967685in}}%
\pgfpathlineto{\pgfqpoint{0.685946in}{0.989704in}}%
\pgfpathlineto{\pgfqpoint{0.685966in}{0.987759in}}%
\pgfpathlineto{\pgfqpoint{0.686187in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{0.686096in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{0.686357in}{0.989967in}}%
\pgfpathlineto{\pgfqpoint{0.686437in}{0.974709in}}%
\pgfpathlineto{\pgfqpoint{0.686707in}{0.986896in}}%
\pgfpathlineto{\pgfqpoint{0.686717in}{0.990995in}}%
\pgfpathlineto{\pgfqpoint{0.687028in}{0.970246in}}%
\pgfpathlineto{\pgfqpoint{0.687038in}{0.970828in}}%
\pgfpathlineto{\pgfqpoint{0.687318in}{0.979261in}}%
\pgfpathlineto{\pgfqpoint{0.687168in}{0.970112in}}%
\pgfpathlineto{\pgfqpoint{0.687358in}{0.971717in}}%
\pgfpathlineto{\pgfqpoint{0.687418in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{0.687568in}{0.990329in}}%
\pgfpathlineto{\pgfqpoint{0.687709in}{0.978311in}}%
\pgfpathlineto{\pgfqpoint{0.687939in}{0.991000in}}%
\pgfpathlineto{\pgfqpoint{0.688049in}{0.977384in}}%
\pgfpathlineto{\pgfqpoint{0.688089in}{0.983219in}}%
\pgfpathlineto{\pgfqpoint{0.688340in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{0.688169in}{0.994586in}}%
\pgfpathlineto{\pgfqpoint{0.688370in}{0.986112in}}%
\pgfpathlineto{\pgfqpoint{0.688440in}{0.999866in}}%
\pgfpathlineto{\pgfqpoint{0.688620in}{0.983510in}}%
\pgfpathlineto{\pgfqpoint{0.688730in}{0.984165in}}%
\pgfpathlineto{\pgfqpoint{0.689171in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{0.688820in}{0.987986in}}%
\pgfpathlineto{\pgfqpoint{0.689191in}{0.975982in}}%
\pgfpathlineto{\pgfqpoint{0.689491in}{0.963880in}}%
\pgfpathlineto{\pgfqpoint{0.689251in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{0.689721in}{0.971141in}}%
\pgfpathlineto{\pgfqpoint{0.689831in}{0.979499in}}%
\pgfpathlineto{\pgfqpoint{0.690042in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{0.690392in}{0.994943in}}%
\pgfpathlineto{\pgfqpoint{0.690542in}{0.974818in}}%
\pgfpathlineto{\pgfqpoint{0.690793in}{0.983046in}}%
\pgfpathlineto{\pgfqpoint{0.691103in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{0.690983in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{0.691163in}{0.984363in}}%
\pgfpathlineto{\pgfqpoint{0.691213in}{0.983305in}}%
\pgfpathlineto{\pgfqpoint{0.691323in}{0.966132in}}%
\pgfpathlineto{\pgfqpoint{0.691594in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{0.691954in}{0.965480in}}%
\pgfpathlineto{\pgfqpoint{0.692024in}{0.976139in}}%
\pgfpathlineto{\pgfqpoint{0.692174in}{0.985487in}}%
\pgfpathlineto{\pgfqpoint{0.692335in}{0.968861in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{0.943024in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{0.692655in}{0.984347in}}%
\pgfpathlineto{\pgfqpoint{0.692665in}{0.986516in}}%
\pgfpathlineto{\pgfqpoint{0.692976in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{0.692986in}{0.976207in}}%
\pgfpathlineto{\pgfqpoint{0.693276in}{0.969364in}}%
\pgfpathlineto{\pgfqpoint{0.693056in}{0.982004in}}%
\pgfpathlineto{\pgfqpoint{0.693356in}{0.976108in}}%
\pgfpathlineto{\pgfqpoint{0.693486in}{0.982990in}}%
\pgfpathlineto{\pgfqpoint{0.693656in}{0.969621in}}%
\pgfpathlineto{\pgfqpoint{0.693727in}{0.979190in}}%
\pgfpathlineto{\pgfqpoint{0.693937in}{0.959808in}}%
\pgfpathlineto{\pgfqpoint{0.694157in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{0.694327in}{0.973781in}}%
\pgfpathlineto{\pgfqpoint{0.694548in}{0.971112in}}%
\pgfpathlineto{\pgfqpoint{0.694768in}{0.974109in}}%
\pgfpathlineto{\pgfqpoint{0.694838in}{0.964015in}}%
\pgfpathlineto{\pgfqpoint{0.694848in}{0.965052in}}%
\pgfpathlineto{\pgfqpoint{0.695158in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{0.694988in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{0.695219in}{0.960944in}}%
\pgfpathlineto{\pgfqpoint{0.695609in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{0.695429in}{0.956123in}}%
\pgfpathlineto{\pgfqpoint{0.695639in}{0.964192in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.951069in}}%
\pgfpathlineto{\pgfqpoint{0.695769in}{0.968028in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{0.951500in}}%
\pgfpathlineto{\pgfqpoint{0.696090in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{0.696160in}{0.953843in}}%
\pgfpathlineto{\pgfqpoint{0.696180in}{0.952979in}}%
\pgfpathlineto{\pgfqpoint{0.696390in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{0.696540in}{0.954774in}}%
\pgfpathlineto{\pgfqpoint{0.696560in}{0.950796in}}%
\pgfpathlineto{\pgfqpoint{0.696860in}{0.960687in}}%
\pgfpathlineto{\pgfqpoint{0.696880in}{0.960127in}}%
\pgfpathlineto{\pgfqpoint{0.696911in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{0.697061in}{0.954599in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{0.697361in}{0.908845in}}%
\pgfpathlineto{\pgfqpoint{0.697471in}{0.947486in}}%
\pgfpathlineto{\pgfqpoint{0.697581in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{0.954991in}}%
\pgfpathlineto{\pgfqpoint{0.697852in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.957175in}}%
\pgfpathlineto{\pgfqpoint{0.698102in}{0.941215in}}%
\pgfpathlineto{\pgfqpoint{0.698272in}{0.950845in}}%
\pgfpathlineto{\pgfqpoint{0.698542in}{0.936958in}}%
\pgfpathlineto{\pgfqpoint{0.698372in}{0.958274in}}%
\pgfpathlineto{\pgfqpoint{0.698672in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{0.698823in}{0.955772in}}%
\pgfpathlineto{\pgfqpoint{0.699073in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{0.699383in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{0.699203in}{0.953619in}}%
\pgfpathlineto{\pgfqpoint{0.699513in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{0.699764in}{0.947726in}}%
\pgfpathlineto{\pgfqpoint{0.699674in}{0.936313in}}%
\pgfpathlineto{\pgfqpoint{0.699854in}{0.943993in}}%
\pgfpathlineto{\pgfqpoint{0.700364in}{0.924549in}}%
\pgfpathlineto{\pgfqpoint{0.699924in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{0.700495in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{0.700775in}{0.935283in}}%
\pgfpathlineto{\pgfqpoint{0.700805in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{0.700985in}{0.929305in}}%
\pgfpathlineto{\pgfqpoint{0.701055in}{0.916999in}}%
\pgfpathlineto{\pgfqpoint{0.701326in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{0.701336in}{0.932179in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{0.934398in}}%
\pgfpathlineto{\pgfqpoint{0.701556in}{0.926595in}}%
\pgfpathlineto{\pgfqpoint{0.701666in}{0.927860in}}%
\pgfpathlineto{\pgfqpoint{0.701726in}{0.917143in}}%
\pgfpathlineto{\pgfqpoint{0.701836in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{0.702066in}{0.920691in}}%
\pgfpathlineto{\pgfqpoint{0.702076in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{0.702177in}{0.891975in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{0.880531in}}%
\pgfpathlineto{\pgfqpoint{0.702387in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{0.702507in}{0.911484in}}%
\pgfpathlineto{\pgfqpoint{0.702807in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{0.702647in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{0.702887in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{0.702928in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{0.703128in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{0.703198in}{0.932779in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{0.991890in}}%
\pgfpathlineto{\pgfqpoint{0.703678in}{0.979184in}}%
\pgfpathlineto{\pgfqpoint{0.703738in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{0.703869in}{0.970202in}}%
\pgfpathlineto{\pgfqpoint{0.704359in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{0.704369in}{0.922574in}}%
\pgfpathlineto{\pgfqpoint{0.704730in}{0.893151in}}%
\pgfpathlineto{\pgfqpoint{0.704389in}{0.923460in}}%
\pgfpathlineto{\pgfqpoint{0.704850in}{0.906735in}}%
\pgfpathlineto{\pgfqpoint{0.705150in}{0.913828in}}%
\pgfpathlineto{\pgfqpoint{0.704940in}{0.901082in}}%
\pgfpathlineto{\pgfqpoint{0.705220in}{0.908159in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{0.904693in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.926858in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.705941in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{0.706171in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{0.705991in}{0.947907in}}%
\pgfpathlineto{\pgfqpoint{0.706362in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{0.706422in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{0.706742in}{0.933279in}}%
\pgfpathlineto{\pgfqpoint{0.706762in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{0.707022in}{0.911375in}}%
\pgfpathlineto{\pgfqpoint{0.707072in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{0.707233in}{0.938647in}}%
\pgfpathlineto{\pgfqpoint{0.707373in}{0.920215in}}%
\pgfpathlineto{\pgfqpoint{0.707944in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{0.707403in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{0.937592in}}%
\pgfpathlineto{\pgfqpoint{0.708154in}{0.926803in}}%
\pgfpathlineto{\pgfqpoint{0.708004in}{0.937817in}}%
\pgfpathlineto{\pgfqpoint{0.708354in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{0.708634in}{0.945326in}}%
\pgfpathlineto{\pgfqpoint{0.708474in}{0.927937in}}%
\pgfpathlineto{\pgfqpoint{0.708734in}{0.936685in}}%
\pgfpathlineto{\pgfqpoint{0.709055in}{0.945360in}}%
\pgfpathlineto{\pgfqpoint{0.708784in}{0.935334in}}%
\pgfpathlineto{\pgfqpoint{0.709085in}{0.938927in}}%
\pgfpathlineto{\pgfqpoint{0.709285in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{0.709455in}{0.934003in}}%
\pgfpathlineto{\pgfqpoint{0.709816in}{0.951546in}}%
\pgfpathlineto{\pgfqpoint{0.709705in}{0.932751in}}%
\pgfpathlineto{\pgfqpoint{0.709856in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{0.710106in}{0.941769in}}%
\pgfpathlineto{\pgfqpoint{0.710016in}{0.951005in}}%
\pgfpathlineto{\pgfqpoint{0.710146in}{0.949161in}}%
\pgfpathlineto{\pgfqpoint{0.710366in}{0.955977in}}%
\pgfpathlineto{\pgfqpoint{0.710246in}{0.946061in}}%
\pgfpathlineto{\pgfqpoint{0.710496in}{0.947026in}}%
\pgfpathlineto{\pgfqpoint{0.710546in}{0.941303in}}%
\pgfpathlineto{\pgfqpoint{0.710646in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.710727in}{0.955403in}}%
\pgfpathlineto{\pgfqpoint{0.710797in}{0.963070in}}%
\pgfpathlineto{\pgfqpoint{0.711047in}{0.947142in}}%
\pgfpathlineto{\pgfqpoint{0.711057in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{0.711157in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{0.711077in}{0.946335in}}%
\pgfpathlineto{\pgfqpoint{0.711187in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{0.711327in}{0.936317in}}%
\pgfpathlineto{\pgfqpoint{0.711477in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{0.711558in}{0.943152in}}%
\pgfpathlineto{\pgfqpoint{0.711658in}{0.952385in}}%
\pgfpathlineto{\pgfqpoint{0.711868in}{0.933107in}}%
\pgfpathlineto{\pgfqpoint{0.711928in}{0.913068in}}%
\pgfpathlineto{\pgfqpoint{0.712038in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{0.712228in}{0.938168in}}%
\pgfpathlineto{\pgfqpoint{0.712579in}{0.933261in}}%
\pgfpathlineto{\pgfqpoint{0.712339in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.712609in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{0.712949in}{0.969627in}}%
\pgfpathlineto{\pgfqpoint{0.712739in}{0.932054in}}%
\pgfpathlineto{\pgfqpoint{0.713059in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{0.713069in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.713089in}{0.968804in}}%
\pgfpathlineto{\pgfqpoint{0.713330in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{0.713540in}{1.004038in}}%
\pgfpathlineto{\pgfqpoint{0.713710in}{1.020712in}}%
\pgfpathlineto{\pgfqpoint{0.714081in}{0.939580in}}%
\pgfpathlineto{\pgfqpoint{0.714231in}{0.930440in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{0.943818in}}%
\pgfpathlineto{\pgfqpoint{0.714501in}{0.940050in}}%
\pgfpathlineto{\pgfqpoint{0.714741in}{0.971885in}}%
\pgfpathlineto{\pgfqpoint{0.715242in}{1.022039in}}%
\pgfpathlineto{\pgfqpoint{0.714791in}{0.970773in}}%
\pgfpathlineto{\pgfqpoint{0.715252in}{1.020491in}}%
\pgfpathlineto{\pgfqpoint{0.715582in}{1.041419in}}%
\pgfpathlineto{\pgfqpoint{0.715342in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{0.715683in}{1.026744in}}%
\pgfpathlineto{\pgfqpoint{0.716424in}{0.941194in}}%
\pgfpathlineto{\pgfqpoint{0.716454in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{0.716654in}{0.955521in}}%
\pgfpathlineto{\pgfqpoint{0.716744in}{0.922588in}}%
\pgfpathlineto{\pgfqpoint{0.716784in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{0.717044in}{0.952588in}}%
\pgfpathlineto{\pgfqpoint{0.717064in}{0.950801in}}%
\pgfpathlineto{\pgfqpoint{0.717084in}{0.952645in}}%
\pgfpathlineto{\pgfqpoint{0.717325in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{0.717355in}{0.941965in}}%
\pgfpathlineto{\pgfqpoint{0.717425in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.717455in}{0.897977in}}%
\pgfpathlineto{\pgfqpoint{0.717635in}{0.944232in}}%
\pgfpathlineto{\pgfqpoint{0.717735in}{0.941003in}}%
\pgfpathlineto{\pgfqpoint{0.717755in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{0.717976in}{0.951470in}}%
\pgfpathlineto{\pgfqpoint{0.718106in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.944188in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{0.718416in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{0.718546in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.718717in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{0.718727in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{0.719107in}{0.958117in}}%
\pgfpathlineto{\pgfqpoint{0.718777in}{0.929048in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{0.951056in}}%
\pgfpathlineto{\pgfqpoint{0.719457in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{0.719217in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{0.719557in}{0.939492in}}%
\pgfpathlineto{\pgfqpoint{0.719567in}{0.939089in}}%
\pgfpathlineto{\pgfqpoint{0.719668in}{0.946228in}}%
\pgfpathlineto{\pgfqpoint{0.719688in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{0.719968in}{0.962236in}}%
\pgfpathlineto{\pgfqpoint{0.719708in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{0.720068in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{0.720118in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{0.720258in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{0.720549in}{0.932409in}}%
\pgfpathlineto{\pgfqpoint{0.720789in}{0.945488in}}%
\pgfpathlineto{\pgfqpoint{0.721039in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{0.720809in}{0.940503in}}%
\pgfpathlineto{\pgfqpoint{0.721179in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.944632in}}%
\pgfpathlineto{\pgfqpoint{0.721229in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{0.721560in}{0.948229in}}%
\pgfpathlineto{\pgfqpoint{0.721580in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{0.721660in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{0.721690in}{0.897157in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{0.721950in}{0.954692in}}%
\pgfpathlineto{\pgfqpoint{0.722070in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{0.722151in}{0.942240in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{0.722671in}{0.937492in}}%
\pgfpathlineto{\pgfqpoint{0.722491in}{0.950650in}}%
\pgfpathlineto{\pgfqpoint{0.722711in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{0.723232in}{0.960995in}}%
\pgfpathlineto{\pgfqpoint{0.723662in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{0.724123in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{0.724303in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{0.724323in}{0.961036in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.942212in}}%
\pgfpathlineto{\pgfqpoint{0.724694in}{0.931722in}}%
\pgfpathlineto{\pgfqpoint{0.724854in}{0.948620in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{0.724904in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{0.725195in}{0.936469in}}%
\pgfpathlineto{\pgfqpoint{0.725215in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{0.725225in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.725315in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{0.725475in}{0.934876in}}%
\pgfpathlineto{\pgfqpoint{0.725595in}{0.943438in}}%
\pgfpathlineto{\pgfqpoint{0.725845in}{0.927108in}}%
\pgfpathlineto{\pgfqpoint{0.725956in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{0.725966in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{0.725976in}{0.942852in}}%
\pgfpathlineto{\pgfqpoint{0.726016in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{0.726026in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{0.726236in}{0.953150in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{0.941139in}}%
\pgfpathlineto{\pgfqpoint{0.726356in}{0.944650in}}%
\pgfpathlineto{\pgfqpoint{0.726556in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{0.726426in}{0.944966in}}%
\pgfpathlineto{\pgfqpoint{0.726777in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{0.727187in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{0.726847in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{0.727267in}{0.944995in}}%
\pgfpathlineto{\pgfqpoint{0.727338in}{0.929291in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{0.727648in}{0.937922in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{0.727858in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{0.727958in}{0.931421in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{0.728059in}{0.937451in}}%
\pgfpathlineto{\pgfqpoint{0.728379in}{0.921039in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{0.728619in}{0.915342in}}%
\pgfpathlineto{\pgfqpoint{0.728760in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{0.728960in}{0.923042in}}%
\pgfpathlineto{\pgfqpoint{0.729080in}{0.935960in}}%
\pgfpathlineto{\pgfqpoint{0.729090in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{0.729230in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{0.729370in}{0.931065in}}%
\pgfpathlineto{\pgfqpoint{0.729450in}{0.932313in}}%
\pgfpathlineto{\pgfqpoint{0.729771in}{0.916607in}}%
\pgfpathlineto{\pgfqpoint{0.729611in}{0.932554in}}%
\pgfpathlineto{\pgfqpoint{0.729851in}{0.926531in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.730182in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{0.730192in}{0.918370in}}%
\pgfpathlineto{\pgfqpoint{0.730452in}{0.906509in}}%
\pgfpathlineto{\pgfqpoint{0.730352in}{0.925204in}}%
\pgfpathlineto{\pgfqpoint{0.730572in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{0.730872in}{0.926032in}}%
\pgfpathlineto{\pgfqpoint{0.730952in}{0.919581in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.917195in}}%
\pgfpathlineto{\pgfqpoint{0.731243in}{0.935399in}}%
\pgfpathlineto{\pgfqpoint{0.731283in}{0.937547in}}%
\pgfpathlineto{\pgfqpoint{0.731343in}{0.910735in}}%
\pgfpathlineto{\pgfqpoint{0.731413in}{0.884498in}}%
\pgfpathlineto{\pgfqpoint{0.731653in}{0.933595in}}%
\pgfpathlineto{\pgfqpoint{0.731663in}{0.932521in}}%
\pgfpathlineto{\pgfqpoint{0.731713in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{0.731914in}{0.922279in}}%
\pgfpathlineto{\pgfqpoint{0.732134in}{0.930279in}}%
\pgfpathlineto{\pgfqpoint{0.731944in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{0.732184in}{0.920602in}}%
\pgfpathlineto{\pgfqpoint{0.732314in}{0.930509in}}%
\pgfpathlineto{\pgfqpoint{0.732575in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{0.732685in}{0.902932in}}%
\pgfpathlineto{\pgfqpoint{0.732975in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{0.733005in}{0.913031in}}%
\pgfpathlineto{\pgfqpoint{0.733236in}{0.930154in}}%
\pgfpathlineto{\pgfqpoint{0.733296in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{0.733606in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{0.733666in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{0.733997in}{0.914447in}}%
\pgfpathlineto{\pgfqpoint{0.733756in}{0.929180in}}%
\pgfpathlineto{\pgfqpoint{0.734067in}{0.919505in}}%
\pgfpathlineto{\pgfqpoint{0.734127in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{0.917495in}}%
\pgfpathlineto{\pgfqpoint{0.734427in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{0.734678in}{0.911561in}}%
\pgfpathlineto{\pgfqpoint{0.734567in}{0.920813in}}%
\pgfpathlineto{\pgfqpoint{0.734818in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{0.734858in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{0.735098in}{0.903895in}}%
\pgfpathlineto{\pgfqpoint{0.735168in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{0.735178in}{0.908809in}}%
\pgfpathlineto{\pgfqpoint{0.735329in}{0.930159in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{0.925537in}}%
\pgfpathlineto{\pgfqpoint{0.735549in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{0.735779in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{0.735829in}{0.909783in}}%
\pgfpathlineto{\pgfqpoint{0.735990in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{0.736150in}{0.920607in}}%
\pgfpathlineto{\pgfqpoint{0.736320in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{0.880336in}}%
\pgfpathlineto{\pgfqpoint{0.736721in}{0.884308in}}%
\pgfpathlineto{\pgfqpoint{0.737291in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{0.737341in}{0.991514in}}%
\pgfpathlineto{\pgfqpoint{0.737392in}{0.996185in}}%
\pgfpathlineto{\pgfqpoint{0.737962in}{0.931133in}}%
\pgfpathlineto{\pgfqpoint{0.738253in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{0.738343in}{0.938864in}}%
\pgfpathlineto{\pgfqpoint{0.738633in}{0.922249in}}%
\pgfpathlineto{\pgfqpoint{0.738493in}{0.939874in}}%
\pgfpathlineto{\pgfqpoint{0.738734in}{0.935003in}}%
\pgfpathlineto{\pgfqpoint{0.738774in}{0.941939in}}%
\pgfpathlineto{\pgfqpoint{0.738864in}{0.928380in}}%
\pgfpathlineto{\pgfqpoint{0.738984in}{0.935054in}}%
\pgfpathlineto{\pgfqpoint{0.739044in}{0.922087in}}%
\pgfpathlineto{\pgfqpoint{0.739284in}{0.942273in}}%
\pgfpathlineto{\pgfqpoint{0.739344in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{0.739425in}{0.919928in}}%
\pgfpathlineto{\pgfqpoint{0.739615in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{0.739725in}{0.934513in}}%
\pgfpathlineto{\pgfqpoint{0.739835in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{0.739915in}{0.948536in}}%
\pgfpathlineto{\pgfqpoint{0.740006in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{0.740066in}{0.958609in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{0.944374in}}%
\pgfpathlineto{\pgfqpoint{0.740286in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{0.740636in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{0.740336in}{0.949229in}}%
\pgfpathlineto{\pgfqpoint{0.740706in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{0.740927in}{0.946815in}}%
\pgfpathlineto{\pgfqpoint{0.741097in}{0.934823in}}%
\pgfpathlineto{\pgfqpoint{0.741237in}{0.955867in}}%
\pgfpathlineto{\pgfqpoint{0.741357in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{0.741387in}{0.912604in}}%
\pgfpathlineto{\pgfqpoint{0.741528in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{0.741548in}{0.958367in}}%
\pgfpathlineto{\pgfqpoint{0.741838in}{0.943356in}}%
\pgfpathlineto{\pgfqpoint{0.742219in}{0.895646in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{0.742839in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{0.742419in}{0.902216in}}%
\pgfpathlineto{\pgfqpoint{0.743020in}{0.939653in}}%
\pgfpathlineto{\pgfqpoint{0.743270in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{0.743410in}{0.926047in}}%
\pgfpathlineto{\pgfqpoint{0.743631in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{0.743831in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{0.743841in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{0.743971in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{0.744422in}{0.918792in}}%
\pgfpathlineto{\pgfqpoint{0.744722in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{0.744832in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{0.744972in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{0.745223in}{0.928424in}}%
\pgfpathlineto{\pgfqpoint{0.745233in}{0.928667in}}%
\pgfpathlineto{\pgfqpoint{0.745253in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{0.745263in}{0.924494in}}%
\pgfpathlineto{\pgfqpoint{0.745363in}{0.940128in}}%
\pgfpathlineto{\pgfqpoint{0.745683in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{0.745713in}{0.902481in}}%
\pgfpathlineto{\pgfqpoint{0.745884in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{0.746314in}{0.939353in}}%
\pgfpathlineto{\pgfqpoint{0.746334in}{0.938879in}}%
\pgfpathlineto{\pgfqpoint{0.746444in}{0.895838in}}%
\pgfpathlineto{\pgfqpoint{0.746594in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{0.746694in}{0.942285in}}%
\pgfpathlineto{\pgfqpoint{0.746735in}{0.949098in}}%
\pgfpathlineto{\pgfqpoint{0.747045in}{0.933247in}}%
\pgfpathlineto{\pgfqpoint{0.747055in}{0.933120in}}%
\pgfpathlineto{\pgfqpoint{0.747075in}{0.935814in}}%
\pgfpathlineto{\pgfqpoint{0.747185in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{0.747415in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{0.747425in}{0.932945in}}%
\pgfpathlineto{\pgfqpoint{0.747495in}{0.916444in}}%
\pgfpathlineto{\pgfqpoint{0.747806in}{0.923312in}}%
\pgfpathlineto{\pgfqpoint{0.747836in}{0.922020in}}%
\pgfpathlineto{\pgfqpoint{0.747906in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{0.747946in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{0.748096in}{0.920791in}}%
\pgfpathlineto{\pgfqpoint{0.748226in}{0.925713in}}%
\pgfpathlineto{\pgfqpoint{0.748326in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{0.748607in}{0.920744in}}%
\pgfpathlineto{\pgfqpoint{0.748617in}{0.920584in}}%
\pgfpathlineto{\pgfqpoint{0.748647in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{0.748977in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{0.749017in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{0.749037in}{0.930153in}}%
\pgfpathlineto{\pgfqpoint{0.749127in}{0.918520in}}%
\pgfpathlineto{\pgfqpoint{0.749187in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{0.749498in}{0.909918in}}%
\pgfpathlineto{\pgfqpoint{0.749578in}{0.912454in}}%
\pgfpathlineto{\pgfqpoint{0.749768in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{0.749838in}{0.904468in}}%
\pgfpathlineto{\pgfqpoint{0.749878in}{0.894139in}}%
\pgfpathlineto{\pgfqpoint{0.750108in}{0.917484in}}%
\pgfpathlineto{\pgfqpoint{0.750178in}{0.914335in}}%
\pgfpathlineto{\pgfqpoint{0.750419in}{0.932364in}}%
\pgfpathlineto{\pgfqpoint{0.750639in}{0.928262in}}%
\pgfpathlineto{\pgfqpoint{0.750689in}{0.921794in}}%
\pgfpathlineto{\pgfqpoint{0.750879in}{0.939380in}}%
\pgfpathlineto{\pgfqpoint{0.750989in}{0.936221in}}%
\pgfpathlineto{\pgfqpoint{0.751370in}{0.890211in}}%
\pgfpathlineto{\pgfqpoint{0.751490in}{0.915696in}}%
\pgfpathlineto{\pgfqpoint{0.751660in}{0.925341in}}%
\pgfpathlineto{\pgfqpoint{0.751841in}{0.914826in}}%
\pgfpathlineto{\pgfqpoint{0.752001in}{0.890941in}}%
\pgfpathlineto{\pgfqpoint{0.752191in}{0.917566in}}%
\pgfpathlineto{\pgfqpoint{0.752201in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{0.752271in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{0.752602in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{0.752692in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{0.752962in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{0.752992in}{0.933595in}}%
\pgfpathlineto{\pgfqpoint{0.753243in}{0.914338in}}%
\pgfpathlineto{\pgfqpoint{0.753293in}{0.920036in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{0.753613in}{0.924070in}}%
\pgfpathlineto{\pgfqpoint{0.753633in}{0.920809in}}%
\pgfpathlineto{\pgfqpoint{0.753643in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.907192in}}%
\pgfpathlineto{\pgfqpoint{0.753944in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{0.754344in}{0.893503in}}%
\pgfpathlineto{\pgfqpoint{0.753994in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{0.754354in}{0.894458in}}%
\pgfpathlineto{\pgfqpoint{0.754985in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{0.754454in}{0.893788in}}%
\pgfpathlineto{\pgfqpoint{0.755025in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{0.755135in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{0.755386in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{0.755426in}{0.929765in}}%
\pgfpathlineto{\pgfqpoint{0.755526in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{0.755686in}{0.915230in}}%
\pgfpathlineto{\pgfqpoint{0.755746in}{0.908020in}}%
\pgfpathlineto{\pgfqpoint{0.755966in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{0.756036in}{0.916951in}}%
\pgfpathlineto{\pgfqpoint{0.756117in}{0.929263in}}%
\pgfpathlineto{\pgfqpoint{0.756207in}{0.892511in}}%
\pgfpathlineto{\pgfqpoint{0.756237in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{0.756367in}{0.916385in}}%
\pgfpathlineto{\pgfqpoint{0.756517in}{0.906491in}}%
\pgfpathlineto{\pgfqpoint{0.756968in}{0.932245in}}%
\pgfpathlineto{\pgfqpoint{0.756737in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{0.757158in}{0.923729in}}%
\pgfpathlineto{\pgfqpoint{0.757508in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{0.757308in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{0.757538in}{0.918483in}}%
\pgfpathlineto{\pgfqpoint{0.757659in}{0.935785in}}%
\pgfpathlineto{\pgfqpoint{0.757919in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{0.757929in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{0.758159in}{0.933549in}}%
\pgfpathlineto{\pgfqpoint{0.758290in}{0.923219in}}%
\pgfpathlineto{\pgfqpoint{0.758310in}{0.921004in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{0.936966in}}%
\pgfpathlineto{\pgfqpoint{0.758620in}{0.925558in}}%
\pgfpathlineto{\pgfqpoint{0.758921in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.758830in}{0.919600in}}%
\pgfpathlineto{\pgfqpoint{0.758981in}{0.928663in}}%
\pgfpathlineto{\pgfqpoint{0.759331in}{0.909041in}}%
\pgfpathlineto{\pgfqpoint{0.759361in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{0.759682in}{0.937950in}}%
\pgfpathlineto{\pgfqpoint{0.759381in}{0.913416in}}%
\pgfpathlineto{\pgfqpoint{0.759762in}{0.931180in}}%
\pgfpathlineto{\pgfqpoint{0.760183in}{0.918784in}}%
\pgfpathlineto{\pgfqpoint{0.760032in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{0.760213in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{0.760333in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{0.760663in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{0.760673in}{0.925546in}}%
\pgfpathlineto{\pgfqpoint{0.760753in}{0.936711in}}%
\pgfpathlineto{\pgfqpoint{0.761034in}{0.927148in}}%
\pgfpathlineto{\pgfqpoint{0.761294in}{0.942938in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.899272in}}%
\pgfpathlineto{\pgfqpoint{0.761444in}{0.940513in}}%
\pgfpathlineto{\pgfqpoint{0.761775in}{0.921259in}}%
\pgfpathlineto{\pgfqpoint{0.761835in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{0.761885in}{0.922489in}}%
\pgfpathlineto{\pgfqpoint{0.761915in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{0.762105in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{0.762215in}{0.926930in}}%
\pgfpathlineto{\pgfqpoint{0.762536in}{0.938771in}}%
\pgfpathlineto{\pgfqpoint{0.762396in}{0.914550in}}%
\pgfpathlineto{\pgfqpoint{0.762606in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{0.762706in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{0.762867in}{0.939978in}}%
\pgfpathlineto{\pgfqpoint{0.762957in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{0.763157in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{0.763037in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{0.763317in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{0.763357in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{0.763517in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{0.763668in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{0.763748in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{0.763778in}{0.928077in}}%
\pgfpathlineto{\pgfqpoint{0.763818in}{0.937177in}}%
\pgfpathlineto{\pgfqpoint{0.763978in}{0.916045in}}%
\pgfpathlineto{\pgfqpoint{0.764138in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{0.764168in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{0.764248in}{0.936765in}}%
\pgfpathlineto{\pgfqpoint{0.764459in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{0.764789in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{0.764699in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{0.764899in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.764919in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{0.764939in}{0.933013in}}%
\pgfpathlineto{\pgfqpoint{0.765260in}{0.913996in}}%
\pgfpathlineto{\pgfqpoint{0.764959in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{0.765330in}{0.928317in}}%
\pgfpathlineto{\pgfqpoint{0.765390in}{0.936872in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{0.921020in}}%
\pgfpathlineto{\pgfqpoint{0.765670in}{0.925734in}}%
\pgfpathlineto{\pgfqpoint{0.765680in}{0.925634in}}%
\pgfpathlineto{\pgfqpoint{0.765690in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{0.765700in}{0.926829in}}%
\pgfpathlineto{\pgfqpoint{0.765740in}{0.933294in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{0.765990in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{0.766201in}{0.933712in}}%
\pgfpathlineto{\pgfqpoint{0.766431in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{0.766251in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{0.938371in}}%
\pgfpathlineto{\pgfqpoint{0.766621in}{1.007849in}}%
\pgfpathlineto{\pgfqpoint{0.766931in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{0.767052in}{1.018544in}}%
\pgfpathlineto{\pgfqpoint{0.767192in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{0.767532in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{0.767592in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{0.767852in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{0.767972in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{0.768033in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{0.768263in}{0.957822in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{0.768353in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{0.768483in}{0.952365in}}%
\pgfpathlineto{\pgfqpoint{0.768553in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.768613in}{0.955621in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{0.768884in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{0.769104in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{0.769244in}{0.940971in}}%
\pgfpathlineto{\pgfqpoint{0.769644in}{0.922561in}}%
\pgfpathlineto{\pgfqpoint{0.769404in}{0.943896in}}%
\pgfpathlineto{\pgfqpoint{0.769715in}{0.933607in}}%
\pgfpathlineto{\pgfqpoint{0.769945in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{0.770125in}{0.949663in}}%
\pgfpathlineto{\pgfqpoint{0.770335in}{0.930014in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{0.948557in}}%
\pgfpathlineto{\pgfqpoint{0.770566in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{0.770586in}{0.945577in}}%
\pgfpathlineto{\pgfqpoint{0.770606in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{0.770886in}{0.914538in}}%
\pgfpathlineto{\pgfqpoint{0.770696in}{0.948193in}}%
\pgfpathlineto{\pgfqpoint{0.770967in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{0.771047in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{0.771347in}{0.948483in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{0.771618in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{0.771668in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{0.771908in}{0.952494in}}%
\pgfpathlineto{\pgfqpoint{0.771928in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{0.771968in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{0.772218in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{0.772238in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{0.772449in}{0.969055in}}%
\pgfpathlineto{\pgfqpoint{0.772358in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{0.772609in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{0.772769in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{0.772659in}{0.964271in}}%
\pgfpathlineto{\pgfqpoint{0.772999in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{0.773009in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{0.953221in}}%
\pgfpathlineto{\pgfqpoint{0.773360in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{0.773440in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{0.773550in}{0.944485in}}%
\pgfpathlineto{\pgfqpoint{0.773560in}{0.942998in}}%
\pgfpathlineto{\pgfqpoint{0.773720in}{0.966496in}}%
\pgfpathlineto{\pgfqpoint{0.773830in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{0.774231in}{0.963990in}}%
\pgfpathlineto{\pgfqpoint{0.774251in}{0.966577in}}%
\pgfpathlineto{\pgfqpoint{0.774401in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{0.961359in}}%
\pgfpathlineto{\pgfqpoint{0.774731in}{0.956081in}}%
\pgfpathlineto{\pgfqpoint{0.774641in}{0.968407in}}%
\pgfpathlineto{\pgfqpoint{0.774922in}{0.960453in}}%
\pgfpathlineto{\pgfqpoint{0.775032in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{0.775202in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{0.775212in}{0.958896in}}%
\pgfpathlineto{\pgfqpoint{0.775372in}{0.946702in}}%
\pgfpathlineto{\pgfqpoint{0.775552in}{0.966022in}}%
\pgfpathlineto{\pgfqpoint{0.775562in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{0.775613in}{0.952208in}}%
\pgfpathlineto{\pgfqpoint{0.775623in}{0.952657in}}%
\pgfpathlineto{\pgfqpoint{0.775663in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{0.775973in}{0.960073in}}%
\pgfpathlineto{\pgfqpoint{0.776253in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{0.776093in}{0.949138in}}%
\pgfpathlineto{\pgfqpoint{0.776303in}{0.958960in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.951094in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{0.776644in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{0.777024in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{0.776884in}{0.952606in}}%
\pgfpathlineto{\pgfqpoint{0.777044in}{0.968380in}}%
\pgfpathlineto{\pgfqpoint{0.777094in}{0.953688in}}%
\pgfpathlineto{\pgfqpoint{0.777385in}{0.971857in}}%
\pgfpathlineto{\pgfqpoint{0.777405in}{0.970021in}}%
\pgfpathlineto{\pgfqpoint{0.777415in}{0.973806in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.959118in}}%
\pgfpathlineto{\pgfqpoint{0.777755in}{0.965310in}}%
\pgfpathlineto{\pgfqpoint{0.777975in}{0.945034in}}%
\pgfpathlineto{\pgfqpoint{0.778096in}{0.968114in}}%
\pgfpathlineto{\pgfqpoint{0.778136in}{0.960523in}}%
\pgfpathlineto{\pgfqpoint{0.778156in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{0.778166in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{0.778496in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{0.778336in}{0.955340in}}%
\pgfpathlineto{\pgfqpoint{0.778556in}{0.965116in}}%
\pgfpathlineto{\pgfqpoint{0.778897in}{0.957175in}}%
\pgfpathlineto{\pgfqpoint{0.778796in}{0.968578in}}%
\pgfpathlineto{\pgfqpoint{0.778937in}{0.960183in}}%
\pgfpathlineto{\pgfqpoint{0.778977in}{0.965773in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.955497in}}%
\pgfpathlineto{\pgfqpoint{0.779247in}{0.955907in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.954500in}}%
\pgfpathlineto{\pgfqpoint{0.779387in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{0.779567in}{0.962358in}}%
\pgfpathlineto{\pgfqpoint{0.779818in}{0.973216in}}%
\pgfpathlineto{\pgfqpoint{0.779587in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{0.780008in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{0.780018in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{0.780098in}{0.978157in}}%
\pgfpathlineto{\pgfqpoint{0.780358in}{0.968381in}}%
\pgfpathlineto{\pgfqpoint{0.780398in}{0.974464in}}%
\pgfpathlineto{\pgfqpoint{0.780538in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{0.780719in}{0.968989in}}%
\pgfpathlineto{\pgfqpoint{0.780869in}{0.961577in}}%
\pgfpathlineto{\pgfqpoint{0.781029in}{0.973960in}}%
\pgfpathlineto{\pgfqpoint{0.781079in}{0.970351in}}%
\pgfpathlineto{\pgfqpoint{0.781269in}{0.959882in}}%
\pgfpathlineto{\pgfqpoint{0.781439in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{0.781770in}{0.974633in}}%
\pgfpathlineto{\pgfqpoint{0.781590in}{0.957922in}}%
\pgfpathlineto{\pgfqpoint{0.781800in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{0.782201in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{0.970449in}}%
\pgfpathlineto{\pgfqpoint{0.782221in}{0.960091in}}%
\pgfpathlineto{\pgfqpoint{0.782491in}{0.971541in}}%
\pgfpathlineto{\pgfqpoint{0.782671in}{0.966781in}}%
\pgfpathlineto{\pgfqpoint{0.782801in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{0.782701in}{0.966790in}}%
\pgfpathlineto{\pgfqpoint{0.783052in}{0.961777in}}%
\pgfpathlineto{\pgfqpoint{0.783332in}{0.976661in}}%
\pgfpathlineto{\pgfqpoint{0.783172in}{0.958775in}}%
\pgfpathlineto{\pgfqpoint{0.783422in}{0.967376in}}%
\pgfpathlineto{\pgfqpoint{0.783502in}{0.973992in}}%
\pgfpathlineto{\pgfqpoint{0.783572in}{0.967709in}}%
\pgfpathlineto{\pgfqpoint{0.783693in}{0.960098in}}%
\pgfpathlineto{\pgfqpoint{0.783783in}{0.975081in}}%
\pgfpathlineto{\pgfqpoint{0.783933in}{0.969380in}}%
\pgfpathlineto{\pgfqpoint{0.784013in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{0.784303in}{0.973751in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{0.954114in}}%
\pgfpathlineto{\pgfqpoint{0.784664in}{0.976287in}}%
\pgfpathlineto{\pgfqpoint{0.785024in}{0.965911in}}%
\pgfpathlineto{\pgfqpoint{0.784684in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{0.785064in}{0.968883in}}%
\pgfpathlineto{\pgfqpoint{0.785084in}{0.969778in}}%
\pgfpathlineto{\pgfqpoint{0.785144in}{0.956858in}}%
\pgfpathlineto{\pgfqpoint{0.785154in}{0.957219in}}%
\pgfpathlineto{\pgfqpoint{0.785405in}{0.925891in}}%
\pgfpathlineto{\pgfqpoint{0.785235in}{0.965513in}}%
\pgfpathlineto{\pgfqpoint{0.785555in}{0.950125in}}%
\pgfpathlineto{\pgfqpoint{0.785585in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{0.961223in}}%
\pgfpathlineto{\pgfqpoint{0.785845in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{0.785875in}{0.962151in}}%
\pgfpathlineto{\pgfqpoint{0.785885in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{0.785895in}{0.965849in}}%
\pgfpathlineto{\pgfqpoint{0.786196in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{0.786236in}{0.959235in}}%
\pgfpathlineto{\pgfqpoint{0.786416in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{0.786556in}{0.978493in}}%
\pgfpathlineto{\pgfqpoint{0.786566in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{0.786596in}{0.974317in}}%
\pgfpathlineto{\pgfqpoint{0.786787in}{0.955911in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{0.786987in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{0.787037in}{0.960835in}}%
\pgfpathlineto{\pgfqpoint{0.787327in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{0.787618in}{0.954310in}}%
\pgfpathlineto{\pgfqpoint{0.787457in}{0.967554in}}%
\pgfpathlineto{\pgfqpoint{0.787738in}{0.963212in}}%
\pgfpathlineto{\pgfqpoint{0.787748in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{0.948416in}}%
\pgfpathlineto{\pgfqpoint{0.787858in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{0.945454in}}%
\pgfpathlineto{\pgfqpoint{0.788128in}{0.967532in}}%
\pgfpathlineto{\pgfqpoint{0.788198in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.788318in}{0.973621in}}%
\pgfpathlineto{\pgfqpoint{0.788389in}{0.961291in}}%
\pgfpathlineto{\pgfqpoint{0.788439in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{0.788539in}{0.978519in}}%
\pgfpathlineto{\pgfqpoint{0.788689in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{0.788699in}{0.968780in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{0.950615in}}%
\pgfpathlineto{\pgfqpoint{0.788969in}{0.975504in}}%
\pgfpathlineto{\pgfqpoint{0.788879in}{0.949627in}}%
\pgfpathlineto{\pgfqpoint{0.789260in}{0.953879in}}%
\pgfpathlineto{\pgfqpoint{0.789550in}{0.951916in}}%
\pgfpathlineto{\pgfqpoint{0.789410in}{0.960016in}}%
\pgfpathlineto{\pgfqpoint{0.789580in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{0.790271in}{1.072077in}}%
\pgfpathlineto{\pgfqpoint{0.789670in}{0.951820in}}%
\pgfpathlineto{\pgfqpoint{0.790321in}{1.059970in}}%
\pgfpathlineto{\pgfqpoint{0.790841in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{0.790451in}{1.062299in}}%
\pgfpathlineto{\pgfqpoint{0.790891in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{0.791342in}{0.969758in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{0.942385in}}%
\pgfpathlineto{\pgfqpoint{0.791382in}{0.967010in}}%
\pgfpathlineto{\pgfqpoint{0.791422in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{0.791432in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{0.791642in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{0.791803in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{0.791843in}{0.965935in}}%
\pgfpathlineto{\pgfqpoint{0.792033in}{0.947137in}}%
\pgfpathlineto{\pgfqpoint{0.792163in}{0.955961in}}%
\pgfpathlineto{\pgfqpoint{0.792183in}{0.957598in}}%
\pgfpathlineto{\pgfqpoint{0.792263in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{0.792364in}{0.943388in}}%
\pgfpathlineto{\pgfqpoint{0.792454in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{0.792694in}{0.951521in}}%
\pgfpathlineto{\pgfqpoint{0.792704in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{0.793105in}{0.965288in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{0.948021in}}%
\pgfpathlineto{\pgfqpoint{0.793515in}{0.954427in}}%
\pgfpathlineto{\pgfqpoint{0.793886in}{0.961134in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{0.933141in}}%
\pgfpathlineto{\pgfqpoint{0.793896in}{0.959538in}}%
\pgfpathlineto{\pgfqpoint{0.793946in}{0.952189in}}%
\pgfpathlineto{\pgfqpoint{0.794126in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{0.794276in}{0.955762in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{0.973485in}}%
\pgfpathlineto{\pgfqpoint{0.794396in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.794747in}{0.967255in}}%
\pgfpathlineto{\pgfqpoint{0.794827in}{0.948640in}}%
\pgfpathlineto{\pgfqpoint{0.795137in}{0.952666in}}%
\pgfpathlineto{\pgfqpoint{0.795238in}{0.962997in}}%
\pgfpathlineto{\pgfqpoint{0.795398in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{0.795488in}{0.945468in}}%
\pgfpathlineto{\pgfqpoint{0.795878in}{0.970014in}}%
\pgfpathlineto{\pgfqpoint{0.795928in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{0.796139in}{0.946217in}}%
\pgfpathlineto{\pgfqpoint{0.795968in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{0.796309in}{0.960451in}}%
\pgfpathlineto{\pgfqpoint{0.796339in}{0.965181in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{0.796529in}{0.948002in}}%
\pgfpathlineto{\pgfqpoint{0.796710in}{0.939565in}}%
\pgfpathlineto{\pgfqpoint{0.796579in}{0.952894in}}%
\pgfpathlineto{\pgfqpoint{0.796890in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{0.966066in}}%
\pgfpathlineto{\pgfqpoint{0.797260in}{0.950867in}}%
\pgfpathlineto{\pgfqpoint{0.797340in}{0.963554in}}%
\pgfpathlineto{\pgfqpoint{0.797591in}{0.947642in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{0.941353in}}%
\pgfpathlineto{\pgfqpoint{0.797911in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{0.797941in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{0.798041in}{0.942297in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{0.954817in}}%
\pgfpathlineto{\pgfqpoint{0.798332in}{0.948605in}}%
\pgfpathlineto{\pgfqpoint{0.798482in}{0.907276in}}%
\pgfpathlineto{\pgfqpoint{0.798732in}{0.942058in}}%
\pgfpathlineto{\pgfqpoint{0.798862in}{0.939377in}}%
\pgfpathlineto{\pgfqpoint{0.799163in}{0.957633in}}%
\pgfpathlineto{\pgfqpoint{0.799323in}{0.934355in}}%
\pgfpathlineto{\pgfqpoint{0.799543in}{0.949874in}}%
\pgfpathlineto{\pgfqpoint{0.799924in}{0.953766in}}%
\pgfpathlineto{\pgfqpoint{0.799754in}{0.944851in}}%
\pgfpathlineto{\pgfqpoint{0.799974in}{0.952137in}}%
\pgfpathlineto{\pgfqpoint{0.800064in}{0.941995in}}%
\pgfpathlineto{\pgfqpoint{0.800234in}{0.956118in}}%
\pgfpathlineto{\pgfqpoint{0.800294in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{0.800324in}{0.957727in}}%
\pgfpathlineto{\pgfqpoint{0.800464in}{0.904445in}}%
\pgfpathlineto{\pgfqpoint{0.800494in}{0.895287in}}%
\pgfpathlineto{\pgfqpoint{0.800605in}{0.943138in}}%
\pgfpathlineto{\pgfqpoint{0.800705in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{0.800715in}{0.941939in}}%
\pgfpathlineto{\pgfqpoint{0.800975in}{0.924098in}}%
\pgfpathlineto{\pgfqpoint{0.801005in}{0.919299in}}%
\pgfpathlineto{\pgfqpoint{0.801185in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{0.801406in}{0.952287in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.937553in}}%
\pgfpathlineto{\pgfqpoint{0.801516in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{0.801806in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.801686in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{0.949830in}}%
\pgfpathlineto{\pgfqpoint{0.801856in}{0.949633in}}%
\pgfpathlineto{\pgfqpoint{0.801876in}{0.954182in}}%
\pgfpathlineto{\pgfqpoint{0.801956in}{0.952487in}}%
\pgfpathlineto{\pgfqpoint{0.802246in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{0.802337in}{0.956926in}}%
\pgfpathlineto{\pgfqpoint{0.802407in}{0.947986in}}%
\pgfpathlineto{\pgfqpoint{0.802437in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{0.802717in}{0.952256in}}%
\pgfpathlineto{\pgfqpoint{0.802767in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{0.802917in}{0.954817in}}%
\pgfpathlineto{\pgfqpoint{0.802957in}{0.944217in}}%
\pgfpathlineto{\pgfqpoint{0.803138in}{0.949362in}}%
\pgfpathlineto{\pgfqpoint{0.803268in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{0.803408in}{0.957840in}}%
\pgfpathlineto{\pgfqpoint{0.803478in}{0.951596in}}%
\pgfpathlineto{\pgfqpoint{0.803969in}{0.975762in}}%
\pgfpathlineto{\pgfqpoint{0.803598in}{0.943817in}}%
\pgfpathlineto{\pgfqpoint{0.803989in}{0.970778in}}%
\pgfpathlineto{\pgfqpoint{0.804089in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{0.804219in}{0.972062in}}%
\pgfpathlineto{\pgfqpoint{0.804369in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{0.804379in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{0.804469in}{0.940922in}}%
\pgfpathlineto{\pgfqpoint{0.804699in}{0.960253in}}%
\pgfpathlineto{\pgfqpoint{0.804850in}{0.951793in}}%
\pgfpathlineto{\pgfqpoint{0.804960in}{0.966892in}}%
\pgfpathlineto{\pgfqpoint{0.805080in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{0.805120in}{0.959622in}}%
\pgfpathlineto{\pgfqpoint{0.805130in}{0.960966in}}%
\pgfpathlineto{\pgfqpoint{0.805230in}{0.946646in}}%
\pgfpathlineto{\pgfqpoint{0.805400in}{0.948862in}}%
\pgfpathlineto{\pgfqpoint{0.805470in}{0.915961in}}%
\pgfpathlineto{\pgfqpoint{0.805761in}{0.948542in}}%
\pgfpathlineto{\pgfqpoint{0.806031in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{0.806121in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{0.806131in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{0.806342in}{0.961462in}}%
\pgfpathlineto{\pgfqpoint{0.806462in}{0.954458in}}%
\pgfpathlineto{\pgfqpoint{0.806472in}{0.957553in}}%
\pgfpathlineto{\pgfqpoint{0.806572in}{0.943033in}}%
\pgfpathlineto{\pgfqpoint{0.806802in}{0.948466in}}%
\pgfpathlineto{\pgfqpoint{0.806812in}{0.947541in}}%
\pgfpathlineto{\pgfqpoint{0.806942in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{0.807052in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{0.807303in}{0.948424in}}%
\pgfpathlineto{\pgfqpoint{0.807493in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{0.807895in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{0.808065in}{0.938284in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{0.808215in}{0.955896in}}%
\pgfpathlineto{\pgfqpoint{0.808295in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{0.808595in}{0.964203in}}%
\pgfpathlineto{\pgfqpoint{0.808796in}{0.971321in}}%
\pgfpathlineto{\pgfqpoint{0.808886in}{0.953469in}}%
\pgfpathlineto{\pgfqpoint{0.808926in}{0.959993in}}%
\pgfpathlineto{\pgfqpoint{0.809276in}{0.953698in}}%
\pgfpathlineto{\pgfqpoint{0.809106in}{0.970043in}}%
\pgfpathlineto{\pgfqpoint{0.809296in}{0.958900in}}%
\pgfpathlineto{\pgfqpoint{0.809436in}{0.973716in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.966907in}}%
\pgfpathlineto{\pgfqpoint{0.810077in}{0.957955in}}%
\pgfpathlineto{\pgfqpoint{0.810017in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{0.810107in}{0.960100in}}%
\pgfpathlineto{\pgfqpoint{0.810157in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{0.810267in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{0.810458in}{0.954594in}}%
\pgfpathlineto{\pgfqpoint{0.810768in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{0.951186in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{0.811158in}{0.941190in}}%
\pgfpathlineto{\pgfqpoint{0.810978in}{0.957841in}}%
\pgfpathlineto{\pgfqpoint{0.811208in}{0.951931in}}%
\pgfpathlineto{\pgfqpoint{0.811439in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{0.811769in}{0.945658in}}%
\pgfpathlineto{\pgfqpoint{0.812010in}{0.958512in}}%
\pgfpathlineto{\pgfqpoint{0.812360in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{0.812130in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{0.812390in}{0.962699in}}%
\pgfpathlineto{\pgfqpoint{0.812460in}{0.951175in}}%
\pgfpathlineto{\pgfqpoint{0.812751in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{0.813041in}{0.938522in}}%
\pgfpathlineto{\pgfqpoint{0.812791in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{0.813211in}{0.946874in}}%
\pgfpathlineto{\pgfqpoint{0.813351in}{0.968187in}}%
\pgfpathlineto{\pgfqpoint{0.813602in}{0.959888in}}%
\pgfpathlineto{\pgfqpoint{0.814072in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{0.813752in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{0.953724in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{0.965637in}}%
\pgfpathlineto{\pgfqpoint{0.814333in}{0.950794in}}%
\pgfpathlineto{\pgfqpoint{0.814463in}{0.953509in}}%
\pgfpathlineto{\pgfqpoint{0.814483in}{0.950943in}}%
\pgfpathlineto{\pgfqpoint{0.814543in}{0.955657in}}%
\pgfpathlineto{\pgfqpoint{0.814593in}{0.961585in}}%
\pgfpathlineto{\pgfqpoint{0.814703in}{0.913342in}}%
\pgfpathlineto{\pgfqpoint{0.814913in}{0.960313in}}%
\pgfpathlineto{\pgfqpoint{0.815024in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{0.815354in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{0.815524in}{0.963684in}}%
\pgfpathlineto{\pgfqpoint{0.815384in}{0.944861in}}%
\pgfpathlineto{\pgfqpoint{0.815704in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{0.815714in}{0.940801in}}%
\pgfpathlineto{\pgfqpoint{0.816025in}{0.963865in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{0.960997in}}%
\pgfpathlineto{\pgfqpoint{0.816315in}{0.962092in}}%
\pgfpathlineto{\pgfqpoint{0.816125in}{0.950534in}}%
\pgfpathlineto{\pgfqpoint{0.816365in}{0.959856in}}%
\pgfpathlineto{\pgfqpoint{0.816465in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{0.816546in}{0.962922in}}%
\pgfpathlineto{\pgfqpoint{0.816736in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{0.816946in}{0.948485in}}%
\pgfpathlineto{\pgfqpoint{0.816876in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{0.817076in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{0.817226in}{0.968158in}}%
\pgfpathlineto{\pgfqpoint{0.817357in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{0.817437in}{0.958870in}}%
\pgfpathlineto{\pgfqpoint{0.817527in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{0.817807in}{0.953268in}}%
\pgfpathlineto{\pgfqpoint{0.818057in}{0.964267in}}%
\pgfpathlineto{\pgfqpoint{0.818128in}{0.948085in}}%
\pgfpathlineto{\pgfqpoint{0.818178in}{0.953909in}}%
\pgfpathlineto{\pgfqpoint{0.818418in}{0.962834in}}%
\pgfpathlineto{\pgfqpoint{0.818498in}{0.951430in}}%
\pgfpathlineto{\pgfqpoint{0.818508in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{0.818518in}{0.947881in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{0.963663in}}%
\pgfpathlineto{\pgfqpoint{0.818858in}{0.959254in}}%
\pgfpathlineto{\pgfqpoint{0.818918in}{0.963300in}}%
\pgfpathlineto{\pgfqpoint{0.819109in}{0.952362in}}%
\pgfpathlineto{\pgfqpoint{0.819189in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{0.819409in}{0.965037in}}%
\pgfpathlineto{\pgfqpoint{0.819459in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{0.819750in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{0.819529in}{0.962744in}}%
\pgfpathlineto{\pgfqpoint{0.819820in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{0.819830in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{0.820090in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{0.820150in}{0.936657in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{0.959266in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{0.820841in}{0.940122in}}%
\pgfpathlineto{\pgfqpoint{0.820430in}{0.959385in}}%
\pgfpathlineto{\pgfqpoint{0.820931in}{0.949550in}}%
\pgfpathlineto{\pgfqpoint{0.821201in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{0.821101in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{0.821291in}{0.946250in}}%
\pgfpathlineto{\pgfqpoint{0.821451in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{0.821381in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{0.821581in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{0.964551in}}%
\pgfpathlineto{\pgfqpoint{0.821782in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{0.821972in}{0.962204in}}%
\pgfpathlineto{\pgfqpoint{0.822002in}{0.964650in}}%
\pgfpathlineto{\pgfqpoint{0.822152in}{0.945089in}}%
\pgfpathlineto{\pgfqpoint{0.822262in}{0.950037in}}%
\pgfpathlineto{\pgfqpoint{0.822392in}{0.943083in}}%
\pgfpathlineto{\pgfqpoint{0.822522in}{0.955189in}}%
\pgfpathlineto{\pgfqpoint{0.822833in}{0.962005in}}%
\pgfpathlineto{\pgfqpoint{0.822613in}{0.950167in}}%
\pgfpathlineto{\pgfqpoint{0.822893in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{0.823053in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.959488in}}%
\pgfpathlineto{\pgfqpoint{0.823243in}{0.963910in}}%
\pgfpathlineto{\pgfqpoint{0.823554in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{0.823614in}{0.909096in}}%
\pgfpathlineto{\pgfqpoint{0.823894in}{0.948159in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{0.947076in}}%
\pgfpathlineto{\pgfqpoint{0.823914in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.823924in}{0.949465in}}%
\pgfpathlineto{\pgfqpoint{0.823964in}{0.951201in}}%
\pgfpathlineto{\pgfqpoint{0.824124in}{0.938387in}}%
\pgfpathlineto{\pgfqpoint{0.824134in}{0.936326in}}%
\pgfpathlineto{\pgfqpoint{0.824365in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{0.955415in}}%
\pgfpathlineto{\pgfqpoint{0.824395in}{0.960693in}}%
\pgfpathlineto{\pgfqpoint{0.824535in}{0.943490in}}%
\pgfpathlineto{\pgfqpoint{0.824725in}{0.948400in}}%
\pgfpathlineto{\pgfqpoint{0.824735in}{0.944568in}}%
\pgfpathlineto{\pgfqpoint{0.824865in}{0.956005in}}%
\pgfpathlineto{\pgfqpoint{0.825075in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{0.825135in}{0.958827in}}%
\pgfpathlineto{\pgfqpoint{0.825416in}{0.949348in}}%
\pgfpathlineto{\pgfqpoint{0.825436in}{0.949944in}}%
\pgfpathlineto{\pgfqpoint{0.825756in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{0.825576in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{0.945511in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.959814in}}%
\pgfpathlineto{\pgfqpoint{0.826167in}{0.953030in}}%
\pgfpathlineto{\pgfqpoint{0.826337in}{0.945006in}}%
\pgfpathlineto{\pgfqpoint{0.826197in}{0.954084in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{0.948668in}}%
\pgfpathlineto{\pgfqpoint{0.826647in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{0.826747in}{0.943146in}}%
\pgfpathlineto{\pgfqpoint{0.826938in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{0.827328in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{0.827959in}{0.963488in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{0.905675in}}%
\pgfpathlineto{\pgfqpoint{0.828379in}{0.955193in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{0.963183in}}%
\pgfpathlineto{\pgfqpoint{0.828529in}{0.949978in}}%
\pgfpathlineto{\pgfqpoint{0.828770in}{0.960760in}}%
\pgfpathlineto{\pgfqpoint{0.828790in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{0.828950in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{0.829080in}{0.953057in}}%
\pgfpathlineto{\pgfqpoint{0.829150in}{0.959957in}}%
\pgfpathlineto{\pgfqpoint{0.829471in}{0.944975in}}%
\pgfpathlineto{\pgfqpoint{0.829511in}{0.956800in}}%
\pgfpathlineto{\pgfqpoint{0.829741in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{0.829831in}{0.946057in}}%
\pgfpathlineto{\pgfqpoint{0.829901in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{0.830051in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{0.830241in}{0.968720in}}%
\pgfpathlineto{\pgfqpoint{0.830532in}{0.955474in}}%
\pgfpathlineto{\pgfqpoint{0.830592in}{0.947320in}}%
\pgfpathlineto{\pgfqpoint{0.830872in}{0.962459in}}%
\pgfpathlineto{\pgfqpoint{0.830882in}{0.960110in}}%
\pgfpathlineto{\pgfqpoint{0.831122in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{0.830972in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{0.831213in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{0.831393in}{0.941208in}}%
\pgfpathlineto{\pgfqpoint{0.831263in}{0.960151in}}%
\pgfpathlineto{\pgfqpoint{0.831603in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{0.831863in}{0.939119in}}%
\pgfpathlineto{\pgfqpoint{0.831713in}{0.956852in}}%
\pgfpathlineto{\pgfqpoint{0.831944in}{0.949224in}}%
\pgfpathlineto{\pgfqpoint{0.832044in}{0.956747in}}%
\pgfpathlineto{\pgfqpoint{0.832174in}{0.943536in}}%
\pgfpathlineto{\pgfqpoint{0.832324in}{0.955090in}}%
\pgfpathlineto{\pgfqpoint{0.832444in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.832394in}{0.950698in}}%
\pgfpathlineto{\pgfqpoint{0.832484in}{0.954779in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{0.905472in}}%
\pgfpathlineto{\pgfqpoint{0.832845in}{0.955294in}}%
\pgfpathlineto{\pgfqpoint{0.833155in}{0.960957in}}%
\pgfpathlineto{\pgfqpoint{0.833015in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{0.833235in}{0.959806in}}%
\pgfpathlineto{\pgfqpoint{0.833275in}{0.955878in}}%
\pgfpathlineto{\pgfqpoint{0.833565in}{0.968318in}}%
\pgfpathlineto{\pgfqpoint{0.833575in}{0.965105in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.951199in}}%
\pgfpathlineto{\pgfqpoint{0.834046in}{0.929624in}}%
\pgfpathlineto{\pgfqpoint{0.834176in}{0.936880in}}%
\pgfpathlineto{\pgfqpoint{0.834346in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{0.834256in}{0.929611in}}%
\pgfpathlineto{\pgfqpoint{0.834526in}{0.937165in}}%
\pgfpathlineto{\pgfqpoint{0.834687in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{0.834897in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{0.835007in}{0.946987in}}%
\pgfpathlineto{\pgfqpoint{0.835227in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{0.835377in}{0.950901in}}%
\pgfpathlineto{\pgfqpoint{0.835417in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{0.835407in}{0.949684in}}%
\pgfpathlineto{\pgfqpoint{0.835437in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{0.835507in}{0.965171in}}%
\pgfpathlineto{\pgfqpoint{0.835758in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{0.835778in}{0.945394in}}%
\pgfpathlineto{\pgfqpoint{0.835818in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{0.836058in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{0.932839in}}%
\pgfpathlineto{\pgfqpoint{0.836078in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{0.836308in}{0.946010in}}%
\pgfpathlineto{\pgfqpoint{0.836408in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{0.836549in}{0.931972in}}%
\pgfpathlineto{\pgfqpoint{0.836679in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{0.836969in}{0.857774in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{0.912638in}}%
\pgfpathlineto{\pgfqpoint{0.837650in}{0.955082in}}%
\pgfpathlineto{\pgfqpoint{0.837770in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{0.837840in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{0.838110in}{0.960020in}}%
\pgfpathlineto{\pgfqpoint{0.838190in}{0.945575in}}%
\pgfpathlineto{\pgfqpoint{0.838421in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{0.838831in}{0.928122in}}%
\pgfpathlineto{\pgfqpoint{0.838691in}{0.964488in}}%
\pgfpathlineto{\pgfqpoint{0.838841in}{0.930751in}}%
\pgfpathlineto{\pgfqpoint{0.839021in}{0.914503in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{0.923340in}}%
\pgfpathlineto{\pgfqpoint{0.839562in}{0.947296in}}%
\pgfpathlineto{\pgfqpoint{0.839622in}{0.935250in}}%
\pgfpathlineto{\pgfqpoint{0.839632in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{0.839922in}{0.947645in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{0.959320in}}%
\pgfpathlineto{\pgfqpoint{0.840203in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{0.840313in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.840423in}{0.944187in}}%
\pgfpathlineto{\pgfqpoint{0.840523in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{0.840663in}{0.952620in}}%
\pgfpathlineto{\pgfqpoint{0.840833in}{0.956433in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{0.840973in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{0.841213in}{0.886080in}}%
\pgfpathlineto{\pgfqpoint{0.841033in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{0.841524in}{0.901349in}}%
\pgfpathlineto{\pgfqpoint{0.842014in}{0.945328in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{0.943296in}}%
\pgfpathlineto{\pgfqpoint{0.842164in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{0.842525in}{0.962990in}}%
\pgfpathlineto{\pgfqpoint{0.842935in}{0.928213in}}%
\pgfpathlineto{\pgfqpoint{0.842675in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{0.843235in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{0.843416in}{0.921710in}}%
\pgfpathlineto{\pgfqpoint{0.843426in}{0.921816in}}%
\pgfpathlineto{\pgfqpoint{0.843496in}{0.905628in}}%
\pgfpathlineto{\pgfqpoint{0.843756in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{0.843766in}{0.932856in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{0.844046in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{0.844066in}{0.922057in}}%
\pgfpathlineto{\pgfqpoint{0.844207in}{0.909173in}}%
\pgfpathlineto{\pgfqpoint{0.844377in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{0.844527in}{0.965216in}}%
\pgfpathlineto{\pgfqpoint{0.844767in}{0.948179in}}%
\pgfpathlineto{\pgfqpoint{0.845027in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{0.845178in}{0.937719in}}%
\pgfpathlineto{\pgfqpoint{0.845198in}{0.937888in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{0.951010in}}%
\pgfpathlineto{\pgfqpoint{0.845418in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.935350in}}%
\pgfpathlineto{\pgfqpoint{0.845888in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{0.845969in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{0.846069in}{0.926534in}}%
\pgfpathlineto{\pgfqpoint{0.846189in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{0.846309in}{0.920857in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{0.913963in}}%
\pgfpathlineto{\pgfqpoint{0.846579in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{0.846619in}{0.935767in}}%
\pgfpathlineto{\pgfqpoint{0.846970in}{0.943965in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{0.924631in}}%
\pgfpathlineto{\pgfqpoint{0.847000in}{0.940133in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.938911in}}%
\pgfpathlineto{\pgfqpoint{0.847100in}{0.950257in}}%
\pgfpathlineto{\pgfqpoint{0.847290in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{0.951408in}}%
\pgfpathlineto{\pgfqpoint{0.847440in}{0.936481in}}%
\pgfpathlineto{\pgfqpoint{0.847640in}{0.949310in}}%
\pgfpathlineto{\pgfqpoint{0.848091in}{0.925919in}}%
\pgfpathlineto{\pgfqpoint{0.848411in}{0.933675in}}%
\pgfpathlineto{\pgfqpoint{0.848221in}{0.919288in}}%
\pgfpathlineto{\pgfqpoint{0.848451in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{0.848491in}{0.917357in}}%
\pgfpathlineto{\pgfqpoint{0.848681in}{0.933011in}}%
\pgfpathlineto{\pgfqpoint{0.848812in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{0.848822in}{0.927269in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{0.937301in}}%
\pgfpathlineto{\pgfqpoint{0.849182in}{0.946367in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{0.955936in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{0.938948in}}%
\pgfpathlineto{\pgfqpoint{0.849502in}{0.890577in}}%
\pgfpathlineto{\pgfqpoint{0.849632in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{0.849763in}{0.941615in}}%
\pgfpathlineto{\pgfqpoint{0.849893in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.945120in}}%
\pgfpathlineto{\pgfqpoint{0.850113in}{0.942245in}}%
\pgfpathlineto{\pgfqpoint{0.850133in}{0.946862in}}%
\pgfpathlineto{\pgfqpoint{0.850393in}{0.924525in}}%
\pgfpathlineto{\pgfqpoint{0.850413in}{0.925153in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{0.850614in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.850764in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{0.851104in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{0.851044in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{0.851164in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{0.851484in}{0.929851in}}%
\pgfpathlineto{\pgfqpoint{0.851364in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{0.851584in}{0.931856in}}%
\pgfpathlineto{\pgfqpoint{0.851684in}{0.939226in}}%
\pgfpathlineto{\pgfqpoint{0.851905in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{0.851915in}{0.926854in}}%
\pgfpathlineto{\pgfqpoint{0.852285in}{0.914756in}}%
\pgfpathlineto{\pgfqpoint{0.851965in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{0.852325in}{0.916661in}}%
\pgfpathlineto{\pgfqpoint{0.852716in}{0.937010in}}%
\pgfpathlineto{\pgfqpoint{0.852796in}{0.929387in}}%
\pgfpathlineto{\pgfqpoint{0.852966in}{0.945069in}}%
\pgfpathlineto{\pgfqpoint{0.852976in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{0.852996in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{0.853076in}{0.935775in}}%
\pgfpathlineto{\pgfqpoint{0.853316in}{0.939926in}}%
\pgfpathlineto{\pgfqpoint{0.853636in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{0.853506in}{0.952050in}}%
\pgfpathlineto{\pgfqpoint{0.853737in}{0.930175in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{0.854127in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{0.854507in}{0.940338in}}%
\pgfpathlineto{\pgfqpoint{0.854267in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{0.854517in}{0.940297in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{0.929481in}}%
\pgfpathlineto{\pgfqpoint{0.854778in}{0.945176in}}%
\pgfpathlineto{\pgfqpoint{0.854848in}{0.953800in}}%
\pgfpathlineto{\pgfqpoint{0.855058in}{0.941885in}}%
\pgfpathlineto{\pgfqpoint{0.855138in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{0.855328in}{0.947669in}}%
\pgfpathlineto{\pgfqpoint{0.855529in}{0.934650in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{0.948030in}}%
\pgfpathlineto{\pgfqpoint{0.855829in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{0.856019in}{0.921513in}}%
\pgfpathlineto{\pgfqpoint{0.856219in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{0.947485in}}%
\pgfpathlineto{\pgfqpoint{0.856820in}{0.935560in}}%
\pgfpathlineto{\pgfqpoint{0.857080in}{0.943912in}}%
\pgfpathlineto{\pgfqpoint{0.857100in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{0.857841in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{0.857901in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{0.857991in}{0.924550in}}%
\pgfpathlineto{\pgfqpoint{0.858402in}{0.949019in}}%
\pgfpathlineto{\pgfqpoint{0.858412in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{0.858532in}{0.952623in}}%
\pgfpathlineto{\pgfqpoint{0.858472in}{0.945297in}}%
\pgfpathlineto{\pgfqpoint{0.858692in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.926478in}}%
\pgfpathlineto{\pgfqpoint{0.858822in}{0.954879in}}%
\pgfpathlineto{\pgfqpoint{0.859102in}{0.931629in}}%
\pgfpathlineto{\pgfqpoint{0.859132in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{0.859162in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{0.859192in}{0.922844in}}%
\pgfpathlineto{\pgfqpoint{0.859403in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{0.859503in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{0.859553in}{0.932491in}}%
\pgfpathlineto{\pgfqpoint{0.859733in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{0.859943in}{0.880698in}}%
\pgfpathlineto{\pgfqpoint{0.860073in}{0.905071in}}%
\pgfpathlineto{\pgfqpoint{0.860093in}{0.902251in}}%
\pgfpathlineto{\pgfqpoint{0.860544in}{0.941379in}}%
\pgfpathlineto{\pgfqpoint{0.860554in}{0.939402in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{0.953521in}}%
\pgfpathlineto{\pgfqpoint{0.860634in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{0.861034in}{0.949150in}}%
\pgfpathlineto{\pgfqpoint{0.861284in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{0.861144in}{0.950385in}}%
\pgfpathlineto{\pgfqpoint{0.861434in}{0.944486in}}%
\pgfpathlineto{\pgfqpoint{0.861524in}{0.951288in}}%
\pgfpathlineto{\pgfqpoint{0.861655in}{0.942589in}}%
\pgfpathlineto{\pgfqpoint{0.861815in}{0.946287in}}%
\pgfpathlineto{\pgfqpoint{0.862005in}{0.904360in}}%
\pgfpathlineto{\pgfqpoint{0.862215in}{0.937311in}}%
\pgfpathlineto{\pgfqpoint{0.862225in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{0.922956in}}%
\pgfpathlineto{\pgfqpoint{0.862385in}{0.925604in}}%
\pgfpathlineto{\pgfqpoint{0.862395in}{0.923212in}}%
\pgfpathlineto{\pgfqpoint{0.862645in}{0.939936in}}%
\pgfpathlineto{\pgfqpoint{0.862715in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{0.863166in}{0.938284in}}%
\pgfpathlineto{\pgfqpoint{0.863256in}{0.952181in}}%
\pgfpathlineto{\pgfqpoint{0.863476in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{0.863846in}{0.955728in}}%
\pgfpathlineto{\pgfqpoint{0.863566in}{0.937129in}}%
\pgfpathlineto{\pgfqpoint{0.863866in}{0.953298in}}%
\pgfpathlineto{\pgfqpoint{0.864247in}{0.941493in}}%
\pgfpathlineto{\pgfqpoint{0.864257in}{0.942191in}}%
\pgfpathlineto{\pgfqpoint{0.864337in}{0.947293in}}%
\pgfpathlineto{\pgfqpoint{0.864577in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{0.864597in}{0.938596in}}%
\pgfpathlineto{\pgfqpoint{0.864967in}{0.923106in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.942987in}}%
\pgfpathlineto{\pgfqpoint{0.864997in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{0.865328in}{0.944894in}}%
\pgfpathlineto{\pgfqpoint{0.865117in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{0.865398in}{0.940952in}}%
\pgfpathlineto{\pgfqpoint{0.865478in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{0.865668in}{0.942063in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{0.938147in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{0.865888in}{0.933159in}}%
\pgfpathlineto{\pgfqpoint{0.866128in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{0.866268in}{0.895035in}}%
\pgfpathlineto{\pgfqpoint{0.866148in}{0.949094in}}%
\pgfpathlineto{\pgfqpoint{0.866519in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{0.866739in}{0.952733in}}%
\pgfpathlineto{\pgfqpoint{0.866619in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{0.867239in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{0.867410in}{0.932494in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{0.912194in}}%
\pgfpathlineto{\pgfqpoint{0.867790in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{0.867940in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{0.868010in}{0.944046in}}%
\pgfpathlineto{\pgfqpoint{0.868130in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.868401in}{0.950762in}}%
\pgfpathlineto{\pgfqpoint{0.868271in}{0.937484in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{0.868731in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{0.868901in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{0.869191in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{0.869081in}{0.936695in}}%
\pgfpathlineto{\pgfqpoint{0.869252in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{0.869602in}{0.933839in}}%
\pgfpathlineto{\pgfqpoint{0.869422in}{0.954398in}}%
\pgfpathlineto{\pgfqpoint{0.869632in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{0.869722in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{0.869942in}{0.922438in}}%
\pgfpathlineto{\pgfqpoint{0.869962in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{0.870112in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{0.870343in}{0.923021in}}%
\pgfpathlineto{\pgfqpoint{0.870633in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{0.870503in}{0.894717in}}%
\pgfpathlineto{\pgfqpoint{0.870743in}{0.929811in}}%
\pgfpathlineto{\pgfqpoint{0.871153in}{0.949167in}}%
\pgfpathlineto{\pgfqpoint{0.870833in}{0.928156in}}%
\pgfpathlineto{\pgfqpoint{0.871214in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{0.871334in}{0.952507in}}%
\pgfpathlineto{\pgfqpoint{0.871434in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{0.871524in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{0.871624in}{0.949273in}}%
\pgfpathlineto{\pgfqpoint{0.871914in}{0.937775in}}%
\pgfpathlineto{\pgfqpoint{0.872064in}{0.944534in}}%
\pgfpathlineto{\pgfqpoint{0.872255in}{0.930826in}}%
\pgfpathlineto{\pgfqpoint{0.872265in}{0.931078in}}%
\pgfpathlineto{\pgfqpoint{0.872585in}{0.904982in}}%
\pgfpathlineto{\pgfqpoint{0.872365in}{0.932191in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{0.873035in}{0.934750in}}%
\pgfpathlineto{\pgfqpoint{0.872725in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{0.873115in}{0.931860in}}%
\pgfpathlineto{\pgfqpoint{0.873225in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{0.934561in}}%
\pgfpathlineto{\pgfqpoint{0.873486in}{0.928436in}}%
\pgfpathlineto{\pgfqpoint{0.873726in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{0.873796in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{0.874056in}{0.919400in}}%
\pgfpathlineto{\pgfqpoint{0.874156in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{0.874166in}{0.925691in}}%
\pgfpathlineto{\pgfqpoint{0.874417in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{0.874206in}{0.925101in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{0.928864in}}%
\pgfpathlineto{\pgfqpoint{0.874617in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{0.874907in}{0.923903in}}%
\pgfpathlineto{\pgfqpoint{0.874917in}{0.923810in}}%
\pgfpathlineto{\pgfqpoint{0.874937in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{0.875017in}{0.924887in}}%
\pgfpathlineto{\pgfqpoint{0.875338in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{0.931634in}}%
\pgfpathlineto{\pgfqpoint{0.875588in}{0.942356in}}%
\pgfpathlineto{\pgfqpoint{0.875658in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{0.875698in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.876038in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{0.876378in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{0.876258in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{0.876428in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{0.876529in}{0.948012in}}%
\pgfpathlineto{\pgfqpoint{0.876689in}{0.926879in}}%
\pgfpathlineto{\pgfqpoint{0.876809in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{0.877039in}{0.932626in}}%
\pgfpathlineto{\pgfqpoint{0.876859in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{0.877169in}{0.938590in}}%
\pgfpathlineto{\pgfqpoint{0.877440in}{0.944293in}}%
\pgfpathlineto{\pgfqpoint{0.877510in}{0.934800in}}%
\pgfpathlineto{\pgfqpoint{0.877530in}{0.936307in}}%
\pgfpathlineto{\pgfqpoint{0.877800in}{0.934316in}}%
\pgfpathlineto{\pgfqpoint{0.877720in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{0.877880in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{0.878030in}{0.951130in}}%
\pgfpathlineto{\pgfqpoint{0.877910in}{0.936283in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{0.878321in}{0.939755in}}%
\pgfpathlineto{\pgfqpoint{0.878581in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{0.878591in}{0.952185in}}%
\pgfpathlineto{\pgfqpoint{0.878601in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{0.878711in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{0.878751in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{0.878992in}{0.940140in}}%
\pgfpathlineto{\pgfqpoint{0.879032in}{0.933994in}}%
\pgfpathlineto{\pgfqpoint{0.879242in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{0.879412in}{0.937108in}}%
\pgfpathlineto{\pgfqpoint{0.879602in}{0.947470in}}%
\pgfpathlineto{\pgfqpoint{0.879532in}{0.934419in}}%
\pgfpathlineto{\pgfqpoint{0.879783in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{0.879823in}{0.936298in}}%
\pgfpathlineto{\pgfqpoint{0.880093in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{0.880113in}{0.947824in}}%
\pgfpathlineto{\pgfqpoint{0.880283in}{0.954988in}}%
\pgfpathlineto{\pgfqpoint{0.880363in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{0.880433in}{0.937375in}}%
\pgfpathlineto{\pgfqpoint{0.880523in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{0.880684in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.880934in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.937486in}}%
\pgfpathlineto{\pgfqpoint{0.881084in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{0.881184in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{0.946966in}}%
\pgfpathlineto{\pgfqpoint{0.881374in}{0.946067in}}%
\pgfpathlineto{\pgfqpoint{0.881384in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{0.881715in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{0.881735in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{0.882135in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{0.947491in}}%
\pgfpathlineto{\pgfqpoint{0.882165in}{0.935436in}}%
\pgfpathlineto{\pgfqpoint{0.882546in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{0.882366in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{0.882556in}{0.946901in}}%
\pgfpathlineto{\pgfqpoint{0.882576in}{0.949034in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{0.882946in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{0.882806in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.883047in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{0.883257in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{0.944556in}}%
\pgfpathlineto{\pgfqpoint{0.883447in}{0.944766in}}%
\pgfpathlineto{\pgfqpoint{0.883527in}{0.937484in}}%
\pgfpathlineto{\pgfqpoint{0.883597in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{0.883917in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{0.884288in}{0.935537in}}%
\pgfpathlineto{\pgfqpoint{0.884058in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{0.884308in}{0.934775in}}%
\pgfpathlineto{\pgfqpoint{0.884328in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{0.884438in}{0.940355in}}%
\pgfpathlineto{\pgfqpoint{0.884668in}{0.937582in}}%
\pgfpathlineto{\pgfqpoint{0.885009in}{0.945031in}}%
\pgfpathlineto{\pgfqpoint{0.884738in}{0.929800in}}%
\pgfpathlineto{\pgfqpoint{0.885039in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{0.885169in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{0.885059in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{0.885439in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{0.885709in}{0.950150in}}%
\pgfpathlineto{\pgfqpoint{0.885799in}{0.934465in}}%
\pgfpathlineto{\pgfqpoint{0.885839in}{0.945664in}}%
\pgfpathlineto{\pgfqpoint{0.886020in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{0.885869in}{0.947324in}}%
\pgfpathlineto{\pgfqpoint{0.886200in}{0.945541in}}%
\pgfpathlineto{\pgfqpoint{0.886220in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{0.886260in}{0.940441in}}%
\pgfpathlineto{\pgfqpoint{0.886350in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{0.886640in}{0.934417in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{0.938770in}}%
\pgfpathlineto{\pgfqpoint{0.886740in}{0.925329in}}%
\pgfpathlineto{\pgfqpoint{0.887151in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{0.887030in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.890542in}}%
\pgfpathlineto{\pgfqpoint{0.887491in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{0.887591in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{0.887851in}{0.940907in}}%
\pgfpathlineto{\pgfqpoint{0.887661in}{0.950809in}}%
\pgfpathlineto{\pgfqpoint{0.887971in}{0.942176in}}%
\pgfpathlineto{\pgfqpoint{0.888662in}{0.888372in}}%
\pgfpathlineto{\pgfqpoint{0.888242in}{0.946006in}}%
\pgfpathlineto{\pgfqpoint{0.888672in}{0.888497in}}%
\pgfpathlineto{\pgfqpoint{0.888932in}{0.925438in}}%
\pgfpathlineto{\pgfqpoint{0.888702in}{0.887241in}}%
\pgfpathlineto{\pgfqpoint{0.888942in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{0.889333in}{0.940923in}}%
\pgfpathlineto{\pgfqpoint{0.889653in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{0.889403in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{0.889713in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{0.890044in}{0.960017in}}%
\pgfpathlineto{\pgfqpoint{0.890124in}{0.948621in}}%
\pgfpathlineto{\pgfqpoint{0.890144in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{0.890234in}{0.943390in}}%
\pgfpathlineto{\pgfqpoint{0.890294in}{0.948144in}}%
\pgfpathlineto{\pgfqpoint{0.890704in}{0.931150in}}%
\pgfpathlineto{\pgfqpoint{0.890834in}{0.912981in}}%
\pgfpathlineto{\pgfqpoint{0.890954in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{0.891265in}{0.945979in}}%
\pgfpathlineto{\pgfqpoint{0.891315in}{0.933082in}}%
\pgfpathlineto{\pgfqpoint{0.891385in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{0.891515in}{0.947733in}}%
\pgfpathlineto{\pgfqpoint{0.891625in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{0.892215in}{0.969008in}}%
\pgfpathlineto{\pgfqpoint{0.892436in}{0.948465in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{0.892746in}{0.928551in}}%
\pgfpathlineto{\pgfqpoint{0.892916in}{0.902348in}}%
\pgfpathlineto{\pgfqpoint{0.893076in}{0.933149in}}%
\pgfpathlineto{\pgfqpoint{0.893096in}{0.930986in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{0.893427in}{0.913204in}}%
\pgfpathlineto{\pgfqpoint{0.893837in}{0.932228in}}%
\pgfpathlineto{\pgfqpoint{0.893867in}{0.928895in}}%
\pgfpathlineto{\pgfqpoint{0.894007in}{0.917022in}}%
\pgfpathlineto{\pgfqpoint{0.894157in}{0.932544in}}%
\pgfpathlineto{\pgfqpoint{0.894227in}{0.929590in}}%
\pgfpathlineto{\pgfqpoint{0.894387in}{0.921201in}}%
\pgfpathlineto{\pgfqpoint{0.894267in}{0.933513in}}%
\pgfpathlineto{\pgfqpoint{0.894508in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{0.894748in}{0.919043in}}%
\pgfpathlineto{\pgfqpoint{0.894898in}{0.938905in}}%
\pgfpathlineto{\pgfqpoint{0.894978in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{0.895158in}{0.927725in}}%
\pgfpathlineto{\pgfqpoint{0.895618in}{0.879015in}}%
\pgfpathlineto{\pgfqpoint{0.895478in}{0.934177in}}%
\pgfpathlineto{\pgfqpoint{0.895628in}{0.880408in}}%
\pgfpathlineto{\pgfqpoint{0.895719in}{0.913829in}}%
\pgfpathlineto{\pgfqpoint{0.895979in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{0.896109in}{0.926413in}}%
\pgfpathlineto{\pgfqpoint{0.896129in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{0.896239in}{0.919656in}}%
\pgfpathlineto{\pgfqpoint{0.896349in}{0.920556in}}%
\pgfpathlineto{\pgfqpoint{0.896589in}{0.882486in}}%
\pgfpathlineto{\pgfqpoint{0.896749in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{0.897040in}{0.926847in}}%
\pgfpathlineto{\pgfqpoint{0.897110in}{0.916768in}}%
\pgfpathlineto{\pgfqpoint{0.897150in}{0.905869in}}%
\pgfpathlineto{\pgfqpoint{0.897470in}{0.922031in}}%
\pgfpathlineto{\pgfqpoint{0.897860in}{0.933635in}}%
\pgfpathlineto{\pgfqpoint{0.898071in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{0.898181in}{0.938345in}}%
\pgfpathlineto{\pgfqpoint{0.898221in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{0.898251in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{0.898581in}{0.931404in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.939717in}}%
\pgfpathlineto{\pgfqpoint{0.898791in}{0.926836in}}%
\pgfpathlineto{\pgfqpoint{0.898972in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{0.899212in}{0.921529in}}%
\pgfpathlineto{\pgfqpoint{0.899352in}{0.929120in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{0.935918in}}%
\pgfpathlineto{\pgfqpoint{0.899602in}{0.915175in}}%
\pgfpathlineto{\pgfqpoint{0.899652in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{0.899742in}{0.866163in}}%
\pgfpathlineto{\pgfqpoint{0.899892in}{0.931609in}}%
\pgfpathlineto{\pgfqpoint{0.900013in}{0.921344in}}%
\pgfpathlineto{\pgfqpoint{0.900453in}{0.886165in}}%
\pgfpathlineto{\pgfqpoint{0.900513in}{0.893799in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.934166in}}%
\pgfpathlineto{\pgfqpoint{0.900943in}{0.931728in}}%
\pgfpathlineto{\pgfqpoint{0.901334in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{0.901134in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{0.901364in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{0.901614in}{0.913108in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{0.901764in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{0.901924in}{0.935438in}}%
\pgfpathlineto{\pgfqpoint{0.902105in}{0.926802in}}%
\pgfpathlineto{\pgfqpoint{0.902415in}{0.929588in}}%
\pgfpathlineto{\pgfqpoint{0.902315in}{0.920328in}}%
\pgfpathlineto{\pgfqpoint{0.902445in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{0.902635in}{0.907196in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.902886in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{0.903046in}{0.925835in}}%
\pgfpathlineto{\pgfqpoint{0.903056in}{0.924515in}}%
\pgfpathlineto{\pgfqpoint{0.903306in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{0.903206in}{0.921432in}}%
\pgfpathlineto{\pgfqpoint{0.903436in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{0.903666in}{0.937230in}}%
\pgfpathlineto{\pgfqpoint{0.903787in}{0.930302in}}%
\pgfpathlineto{\pgfqpoint{0.903817in}{0.932338in}}%
\pgfpathlineto{\pgfqpoint{0.903887in}{0.891279in}}%
\pgfpathlineto{\pgfqpoint{0.903937in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{0.904047in}{0.910795in}}%
\pgfpathlineto{\pgfqpoint{0.904107in}{0.905763in}}%
\pgfpathlineto{\pgfqpoint{0.904377in}{0.933647in}}%
\pgfpathlineto{\pgfqpoint{0.904557in}{0.928397in}}%
\pgfpathlineto{\pgfqpoint{0.905138in}{0.908939in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{0.931700in}}%
\pgfpathlineto{\pgfqpoint{0.905148in}{0.914072in}}%
\pgfpathlineto{\pgfqpoint{0.905429in}{0.943769in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.912886in}}%
\pgfpathlineto{\pgfqpoint{0.905649in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{0.905969in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{0.906059in}{0.922909in}}%
\pgfpathlineto{\pgfqpoint{0.906220in}{0.909998in}}%
\pgfpathlineto{\pgfqpoint{0.906340in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{0.906670in}{0.894302in}}%
\pgfpathlineto{\pgfqpoint{0.906740in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{0.907131in}{0.926283in}}%
\pgfpathlineto{\pgfqpoint{0.907141in}{0.921333in}}%
\pgfpathlineto{\pgfqpoint{0.907361in}{0.925829in}}%
\pgfpathlineto{\pgfqpoint{0.907261in}{0.916917in}}%
\pgfpathlineto{\pgfqpoint{0.907441in}{0.919284in}}%
\pgfpathlineto{\pgfqpoint{0.907771in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.907571in}{0.925270in}}%
\pgfpathlineto{\pgfqpoint{0.907821in}{0.910288in}}%
\pgfpathlineto{\pgfqpoint{0.907881in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{0.881762in}}%
\pgfpathlineto{\pgfqpoint{0.908162in}{0.873914in}}%
\pgfpathlineto{\pgfqpoint{0.908392in}{0.926234in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.921612in}}%
\pgfpathlineto{\pgfqpoint{0.908662in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{0.908472in}{0.916219in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{0.909062in}{0.931107in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{0.918667in}}%
\pgfpathlineto{\pgfqpoint{0.909162in}{0.927026in}}%
\pgfpathlineto{\pgfqpoint{0.909242in}{0.917520in}}%
\pgfpathlineto{\pgfqpoint{0.909443in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{0.909513in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{0.909623in}{0.934775in}}%
\pgfpathlineto{\pgfqpoint{0.909723in}{0.936483in}}%
\pgfpathlineto{\pgfqpoint{0.909803in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{0.910003in}{0.942828in}}%
\pgfpathlineto{\pgfqpoint{0.910103in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{0.910583in}{0.962541in}}%
\pgfpathlineto{\pgfqpoint{0.910133in}{0.930413in}}%
\pgfpathlineto{\pgfqpoint{0.910594in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{0.911034in}{0.924562in}}%
\pgfpathlineto{\pgfqpoint{0.911044in}{0.926231in}}%
\pgfpathlineto{\pgfqpoint{0.911224in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{0.911334in}{0.915183in}}%
\pgfpathlineto{\pgfqpoint{0.911344in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{0.911554in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{0.911895in}{0.953084in}}%
\pgfpathlineto{\pgfqpoint{0.911574in}{0.928478in}}%
\pgfpathlineto{\pgfqpoint{0.912005in}{0.949243in}}%
\pgfpathlineto{\pgfqpoint{0.912315in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{0.912125in}{0.952294in}}%
\pgfpathlineto{\pgfqpoint{0.912495in}{0.921396in}}%
\pgfpathlineto{\pgfqpoint{0.912796in}{0.948510in}}%
\pgfpathlineto{\pgfqpoint{0.912896in}{0.944233in}}%
\pgfpathlineto{\pgfqpoint{0.912906in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{0.950136in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.949530in}}%
\pgfpathlineto{\pgfqpoint{0.913176in}{0.952978in}}%
\pgfpathlineto{\pgfqpoint{0.913046in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{0.913296in}{0.946833in}}%
\pgfpathlineto{\pgfqpoint{0.913646in}{0.933822in}}%
\pgfpathlineto{\pgfqpoint{0.913446in}{0.952675in}}%
\pgfpathlineto{\pgfqpoint{0.913696in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{0.943418in}}%
\pgfpathlineto{\pgfqpoint{0.914047in}{0.934262in}}%
\pgfpathlineto{\pgfqpoint{0.914057in}{0.929581in}}%
\pgfpathlineto{\pgfqpoint{0.914197in}{0.945239in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{0.937365in}}%
\pgfpathlineto{\pgfqpoint{0.914667in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{0.914487in}{0.924234in}}%
\pgfpathlineto{\pgfqpoint{0.914737in}{0.934266in}}%
\pgfpathlineto{\pgfqpoint{0.914858in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{0.915038in}{0.937980in}}%
\pgfpathlineto{\pgfqpoint{0.915118in}{0.928799in}}%
\pgfpathlineto{\pgfqpoint{0.915328in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{0.915448in}{0.921611in}}%
\pgfpathlineto{\pgfqpoint{0.915478in}{0.926510in}}%
\pgfpathlineto{\pgfqpoint{0.915508in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{0.915598in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{0.915638in}{0.914293in}}%
\pgfpathlineto{\pgfqpoint{0.915758in}{0.934650in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{0.916119in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{0.916309in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{0.916539in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{0.916739in}{0.922834in}}%
\pgfpathlineto{\pgfqpoint{0.917050in}{0.931267in}}%
\pgfpathlineto{\pgfqpoint{0.916899in}{0.920775in}}%
\pgfpathlineto{\pgfqpoint{0.917170in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{0.917370in}{0.907299in}}%
\pgfpathlineto{\pgfqpoint{0.917500in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{0.917510in}{0.932764in}}%
\pgfpathlineto{\pgfqpoint{0.917520in}{0.938645in}}%
\pgfpathlineto{\pgfqpoint{0.917630in}{0.921244in}}%
\pgfpathlineto{\pgfqpoint{0.917881in}{0.934544in}}%
\pgfpathlineto{\pgfqpoint{0.918211in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{0.917971in}{0.944671in}}%
\pgfpathlineto{\pgfqpoint{0.918261in}{0.929775in}}%
\pgfpathlineto{\pgfqpoint{0.918551in}{0.937877in}}%
\pgfpathlineto{\pgfqpoint{0.918391in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{0.918591in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{0.918741in}{0.898926in}}%
\pgfpathlineto{\pgfqpoint{0.918982in}{0.915183in}}%
\pgfpathlineto{\pgfqpoint{0.919132in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{0.919472in}{0.942918in}}%
\pgfpathlineto{\pgfqpoint{0.919692in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.919862in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{0.919942in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{0.920163in}{0.922813in}}%
\pgfpathlineto{\pgfqpoint{0.920243in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{0.920793in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{0.920823in}{0.858052in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{0.938332in}}%
\pgfpathlineto{\pgfqpoint{0.921264in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{0.921274in}{0.931547in}}%
\pgfpathlineto{\pgfqpoint{0.921484in}{0.941562in}}%
\pgfpathlineto{\pgfqpoint{0.921614in}{0.937157in}}%
\pgfpathlineto{\pgfqpoint{0.921654in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{0.921894in}{0.924806in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.925033in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{0.922215in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{0.922255in}{0.919211in}}%
\pgfpathlineto{\pgfqpoint{0.922455in}{0.900623in}}%
\pgfpathlineto{\pgfqpoint{0.922305in}{0.919339in}}%
\pgfpathlineto{\pgfqpoint{0.922625in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{0.922645in}{0.916749in}}%
\pgfpathlineto{\pgfqpoint{0.922715in}{0.901323in}}%
\pgfpathlineto{\pgfqpoint{0.922845in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{0.922985in}{0.925326in}}%
\pgfpathlineto{\pgfqpoint{0.923306in}{0.938368in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.924317in}}%
\pgfpathlineto{\pgfqpoint{0.923366in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{0.923606in}{0.913276in}}%
\pgfpathlineto{\pgfqpoint{0.923426in}{0.934519in}}%
\pgfpathlineto{\pgfqpoint{0.923756in}{0.925209in}}%
\pgfpathlineto{\pgfqpoint{0.924006in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{0.923776in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{0.924127in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{0.924187in}{0.915848in}}%
\pgfpathlineto{\pgfqpoint{0.924427in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{0.924527in}{0.921320in}}%
\pgfpathlineto{\pgfqpoint{0.924677in}{0.940514in}}%
\pgfpathlineto{\pgfqpoint{0.924837in}{0.908089in}}%
\pgfpathlineto{\pgfqpoint{0.924887in}{0.886870in}}%
\pgfpathlineto{\pgfqpoint{0.925148in}{0.933806in}}%
\pgfpathlineto{\pgfqpoint{0.925168in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{0.925348in}{0.907476in}}%
\pgfpathlineto{\pgfqpoint{0.925578in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{0.926039in}{0.910775in}}%
\pgfpathlineto{\pgfqpoint{0.925648in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{0.926139in}{0.919944in}}%
\pgfpathlineto{\pgfqpoint{0.926239in}{0.927792in}}%
\pgfpathlineto{\pgfqpoint{0.926369in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{0.926609in}{0.911576in}}%
\pgfpathlineto{\pgfqpoint{0.926749in}{0.925348in}}%
\pgfpathlineto{\pgfqpoint{0.926840in}{0.914239in}}%
\pgfpathlineto{\pgfqpoint{0.926850in}{0.917468in}}%
\pgfpathlineto{\pgfqpoint{0.927050in}{0.889519in}}%
\pgfpathlineto{\pgfqpoint{0.927180in}{0.905968in}}%
\pgfpathlineto{\pgfqpoint{0.927220in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.927410in}{0.915200in}}%
\pgfpathlineto{\pgfqpoint{0.927520in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{0.927921in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{0.928051in}{0.912684in}}%
\pgfpathlineto{\pgfqpoint{0.928251in}{0.927394in}}%
\pgfpathlineto{\pgfqpoint{0.928261in}{0.930839in}}%
\pgfpathlineto{\pgfqpoint{0.928531in}{0.911368in}}%
\pgfpathlineto{\pgfqpoint{0.928582in}{0.917885in}}%
\pgfpathlineto{\pgfqpoint{0.929002in}{0.862558in}}%
\pgfpathlineto{\pgfqpoint{0.928752in}{0.926896in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{0.914461in}}%
\pgfpathlineto{\pgfqpoint{0.929373in}{0.859779in}}%
\pgfpathlineto{\pgfqpoint{0.929433in}{0.873383in}}%
\pgfpathlineto{\pgfqpoint{0.929843in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{0.929883in}{0.917898in}}%
\pgfpathlineto{\pgfqpoint{0.930113in}{0.906063in}}%
\pgfpathlineto{\pgfqpoint{0.930023in}{0.921609in}}%
\pgfpathlineto{\pgfqpoint{0.930244in}{0.918916in}}%
\pgfpathlineto{\pgfqpoint{0.930534in}{0.912478in}}%
\pgfpathlineto{\pgfqpoint{0.930424in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{0.930594in}{0.919266in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{0.929503in}}%
\pgfpathlineto{\pgfqpoint{0.930614in}{0.918005in}}%
\pgfpathlineto{\pgfqpoint{0.930964in}{0.920743in}}%
\pgfpathlineto{\pgfqpoint{0.931114in}{0.912507in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.923425in}}%
\pgfpathlineto{\pgfqpoint{0.931324in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{0.931485in}{0.928794in}}%
\pgfpathlineto{\pgfqpoint{0.931645in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{0.931655in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{0.931955in}{0.899751in}}%
\pgfpathlineto{\pgfqpoint{0.932035in}{0.915415in}}%
\pgfpathlineto{\pgfqpoint{0.932105in}{0.902365in}}%
\pgfpathlineto{\pgfqpoint{0.932335in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{0.932355in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{0.932716in}{0.929381in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{0.932726in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{0.933186in}{0.880092in}}%
\pgfpathlineto{\pgfqpoint{0.932836in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.886662in}}%
\pgfpathlineto{\pgfqpoint{0.933487in}{0.929405in}}%
\pgfpathlineto{\pgfqpoint{0.933637in}{0.927028in}}%
\pgfpathlineto{\pgfqpoint{0.933647in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{0.933697in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{0.865723in}}%
\pgfpathlineto{\pgfqpoint{0.934107in}{0.887746in}}%
\pgfpathlineto{\pgfqpoint{0.934678in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{0.934147in}{0.886716in}}%
\pgfpathlineto{\pgfqpoint{0.935018in}{0.925204in}}%
\pgfpathlineto{\pgfqpoint{0.935028in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{0.935108in}{0.934354in}}%
\pgfpathlineto{\pgfqpoint{0.935388in}{0.924407in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{0.931705in}}%
\pgfpathlineto{\pgfqpoint{0.935529in}{0.929074in}}%
\pgfpathlineto{\pgfqpoint{0.935569in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.925059in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{0.935909in}{0.931741in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{0.933770in}}%
\pgfpathlineto{\pgfqpoint{0.936169in}{0.923645in}}%
\pgfpathlineto{\pgfqpoint{0.936269in}{0.930456in}}%
\pgfpathlineto{\pgfqpoint{0.936580in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{0.936660in}{0.927978in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{0.935310in}}%
\pgfpathlineto{\pgfqpoint{0.936800in}{0.918797in}}%
\pgfpathlineto{\pgfqpoint{0.937030in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{0.936285in}}%
\pgfpathlineto{\pgfqpoint{0.937280in}{0.918736in}}%
\pgfpathlineto{\pgfqpoint{0.937300in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{0.937380in}{0.886274in}}%
\pgfpathlineto{\pgfqpoint{0.937651in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{0.938171in}{0.916433in}}%
\pgfpathlineto{\pgfqpoint{0.937671in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{0.929121in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{0.935787in}}%
\pgfpathlineto{\pgfqpoint{0.938421in}{0.920075in}}%
\pgfpathlineto{\pgfqpoint{0.938642in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{0.938992in}{0.915708in}}%
\pgfpathlineto{\pgfqpoint{0.938802in}{0.934743in}}%
\pgfpathlineto{\pgfqpoint{0.939022in}{0.916503in}}%
\pgfpathlineto{\pgfqpoint{0.939392in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{0.939442in}{0.938800in}}%
\pgfpathlineto{\pgfqpoint{0.939593in}{0.933680in}}%
\pgfpathlineto{\pgfqpoint{0.939773in}{0.946802in}}%
\pgfpathlineto{\pgfqpoint{0.939803in}{0.949361in}}%
\pgfpathlineto{\pgfqpoint{0.940073in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{0.940083in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{0.940383in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{0.941084in}{0.935395in}}%
\pgfpathlineto{\pgfqpoint{0.941354in}{0.919922in}}%
\pgfpathlineto{\pgfqpoint{0.941495in}{0.922969in}}%
\pgfpathlineto{\pgfqpoint{0.941895in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{0.941625in}{0.897686in}}%
\pgfpathlineto{\pgfqpoint{0.941925in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{0.942355in}{0.927017in}}%
\pgfpathlineto{\pgfqpoint{0.941975in}{0.950628in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{0.931412in}}%
\pgfpathlineto{\pgfqpoint{0.942436in}{0.937408in}}%
\pgfpathlineto{\pgfqpoint{0.942546in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{0.942696in}{0.928294in}}%
\pgfpathlineto{\pgfqpoint{0.942706in}{0.926283in}}%
\pgfpathlineto{\pgfqpoint{0.942936in}{0.941310in}}%
\pgfpathlineto{\pgfqpoint{0.943006in}{0.938795in}}%
\pgfpathlineto{\pgfqpoint{0.943026in}{0.937986in}}%
\pgfpathlineto{\pgfqpoint{0.943287in}{0.956649in}}%
\pgfpathlineto{\pgfqpoint{0.943397in}{0.944827in}}%
\pgfpathlineto{\pgfqpoint{0.944107in}{0.783570in}}%
\pgfpathlineto{\pgfqpoint{0.944358in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{0.944488in}{0.792114in}}%
\pgfpathlineto{\pgfqpoint{0.944608in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{0.944758in}{0.793666in}}%
\pgfpathlineto{\pgfqpoint{0.944858in}{0.790303in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{0.945008in}{0.776885in}}%
\pgfpathlineto{\pgfqpoint{0.945319in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{0.945619in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{0.945679in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{0.946179in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{0.946670in}{0.944857in}}%
\pgfpathlineto{\pgfqpoint{0.946199in}{0.926996in}}%
\pgfpathlineto{\pgfqpoint{0.946680in}{0.943444in}}%
\pgfpathlineto{\pgfqpoint{0.946720in}{0.943753in}}%
\pgfpathlineto{\pgfqpoint{0.946730in}{0.939016in}}%
\pgfpathlineto{\pgfqpoint{0.946750in}{0.939183in}}%
\pgfpathlineto{\pgfqpoint{0.946810in}{0.933060in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{0.947090in}{0.950651in}}%
\pgfpathlineto{\pgfqpoint{0.947300in}{0.958658in}}%
\pgfpathlineto{\pgfqpoint{0.947400in}{0.939053in}}%
\pgfpathlineto{\pgfqpoint{0.947410in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{0.947450in}{0.938066in}}%
\pgfpathlineto{\pgfqpoint{0.947570in}{0.946884in}}%
\pgfpathlineto{\pgfqpoint{0.947951in}{0.960412in}}%
\pgfpathlineto{\pgfqpoint{0.947791in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.958971in}}%
\pgfpathlineto{\pgfqpoint{0.948231in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{0.948341in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{0.948351in}{0.963061in}}%
\pgfpathlineto{\pgfqpoint{0.948531in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{0.957917in}}%
\pgfpathlineto{\pgfqpoint{0.948982in}{0.947685in}}%
\pgfpathlineto{\pgfqpoint{0.948872in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.952494in}}%
\pgfpathlineto{\pgfqpoint{0.949072in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{0.949212in}{0.938786in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{0.944231in}}%
\pgfpathlineto{\pgfqpoint{0.949622in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{0.949442in}{0.940819in}}%
\pgfpathlineto{\pgfqpoint{0.949822in}{0.951850in}}%
\pgfpathlineto{\pgfqpoint{0.949993in}{0.917354in}}%
\pgfpathlineto{\pgfqpoint{0.950163in}{0.954365in}}%
\pgfpathlineto{\pgfqpoint{0.950183in}{0.953383in}}%
\pgfpathlineto{\pgfqpoint{0.950273in}{0.966390in}}%
\pgfpathlineto{\pgfqpoint{0.950433in}{0.952536in}}%
\pgfpathlineto{\pgfqpoint{0.950553in}{0.958046in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{0.948567in}}%
\pgfpathlineto{\pgfqpoint{0.950853in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{0.950933in}{0.954125in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{0.951123in}{0.966354in}}%
\pgfpathlineto{\pgfqpoint{0.951284in}{0.958194in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{0.951304in}{0.955047in}}%
\pgfpathlineto{\pgfqpoint{0.951694in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{0.951784in}{0.957277in}}%
\pgfpathlineto{\pgfqpoint{0.952064in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{0.952074in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{0.952235in}{0.952410in}}%
\pgfpathlineto{\pgfqpoint{0.952405in}{0.965998in}}%
\pgfpathlineto{\pgfqpoint{0.952805in}{0.954711in}}%
\pgfpathlineto{\pgfqpoint{0.952565in}{0.967801in}}%
\pgfpathlineto{\pgfqpoint{0.952835in}{0.956500in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{0.953015in}{0.951578in}}%
\pgfpathlineto{\pgfqpoint{0.953205in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{0.953345in}{0.955781in}}%
\pgfpathlineto{\pgfqpoint{0.953475in}{0.963015in}}%
\pgfpathlineto{\pgfqpoint{0.953546in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{0.953606in}{0.969553in}}%
\pgfpathlineto{\pgfqpoint{0.953716in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{0.953916in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{0.954116in}{0.912020in}}%
\pgfpathlineto{\pgfqpoint{0.953996in}{0.962670in}}%
\pgfpathlineto{\pgfqpoint{0.954256in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{0.954266in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{0.954406in}{0.951439in}}%
\pgfpathlineto{\pgfqpoint{0.954606in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{0.954616in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{0.954907in}{0.964727in}}%
\pgfpathlineto{\pgfqpoint{0.954927in}{0.962905in}}%
\pgfpathlineto{\pgfqpoint{0.954937in}{0.964624in}}%
\pgfpathlineto{\pgfqpoint{0.955017in}{0.953064in}}%
\pgfpathlineto{\pgfqpoint{0.955257in}{0.961021in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{0.955557in}{0.970252in}}%
\pgfpathlineto{\pgfqpoint{0.955617in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{0.955918in}{0.971537in}}%
\pgfpathlineto{\pgfqpoint{0.955797in}{0.959224in}}%
\pgfpathlineto{\pgfqpoint{0.955988in}{0.964747in}}%
\pgfpathlineto{\pgfqpoint{0.955998in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{0.956258in}{0.977455in}}%
\pgfpathlineto{\pgfqpoint{0.956278in}{0.973682in}}%
\pgfpathlineto{\pgfqpoint{0.956288in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{0.956508in}{0.960929in}}%
\pgfpathlineto{\pgfqpoint{0.956628in}{0.969777in}}%
\pgfpathlineto{\pgfqpoint{0.956688in}{0.972476in}}%
\pgfpathlineto{\pgfqpoint{0.956888in}{0.959650in}}%
\pgfpathlineto{\pgfqpoint{0.956919in}{0.962168in}}%
\pgfpathlineto{\pgfqpoint{0.956929in}{0.959650in}}%
\pgfpathlineto{\pgfqpoint{0.957249in}{0.970511in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{0.957559in}{0.955466in}}%
\pgfpathlineto{\pgfqpoint{0.957279in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{0.957649in}{0.965141in}}%
\pgfpathlineto{\pgfqpoint{0.957659in}{0.965471in}}%
\pgfpathlineto{\pgfqpoint{0.957719in}{0.955533in}}%
\pgfpathlineto{\pgfqpoint{0.957790in}{0.961430in}}%
\pgfpathlineto{\pgfqpoint{0.958120in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{0.958020in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.951294in}}%
\pgfpathlineto{\pgfqpoint{0.958540in}{0.967474in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{0.921211in}}%
\pgfpathlineto{\pgfqpoint{0.958571in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{0.958851in}{0.969623in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{0.951815in}}%
\pgfpathlineto{\pgfqpoint{0.958941in}{0.962214in}}%
\pgfpathlineto{\pgfqpoint{0.959041in}{0.955836in}}%
\pgfpathlineto{\pgfqpoint{0.959131in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{0.959281in}{0.962572in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.957045in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{0.976753in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{0.978505in}}%
\pgfpathlineto{\pgfqpoint{0.959952in}{0.956914in}}%
\pgfpathlineto{\pgfqpoint{0.959962in}{0.958966in}}%
\pgfpathlineto{\pgfqpoint{0.960272in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{0.960102in}{0.967425in}}%
\pgfpathlineto{\pgfqpoint{0.960322in}{0.960740in}}%
\pgfpathlineto{\pgfqpoint{0.960693in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{0.960412in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{0.960743in}{0.974817in}}%
\pgfpathlineto{\pgfqpoint{0.961123in}{0.953377in}}%
\pgfpathlineto{\pgfqpoint{0.960763in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{0.961373in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{0.961543in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{0.961553in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{0.961564in}{0.959289in}}%
\pgfpathlineto{\pgfqpoint{0.961744in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{0.961754in}{0.973014in}}%
\pgfpathlineto{\pgfqpoint{0.961824in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{0.962034in}{0.961270in}}%
\pgfpathlineto{\pgfqpoint{0.962044in}{0.962051in}}%
\pgfpathlineto{\pgfqpoint{0.962084in}{0.953530in}}%
\pgfpathlineto{\pgfqpoint{0.962394in}{0.963933in}}%
\pgfpathlineto{\pgfqpoint{0.962414in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{0.962745in}{0.975900in}}%
\pgfpathlineto{\pgfqpoint{0.962515in}{0.927331in}}%
\pgfpathlineto{\pgfqpoint{0.962805in}{0.970561in}}%
\pgfpathlineto{\pgfqpoint{0.962825in}{0.968275in}}%
\pgfpathlineto{\pgfqpoint{0.962835in}{0.972065in}}%
\pgfpathlineto{\pgfqpoint{0.962865in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{0.963115in}{0.960630in}}%
\pgfpathlineto{\pgfqpoint{0.963195in}{0.971787in}}%
\pgfpathlineto{\pgfqpoint{0.963285in}{0.957290in}}%
\pgfpathlineto{\pgfqpoint{0.963525in}{0.974824in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{0.972056in}}%
\pgfpathlineto{\pgfqpoint{0.963856in}{0.975177in}}%
\pgfpathlineto{\pgfqpoint{0.963675in}{0.964701in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{0.964246in}{0.977276in}}%
\pgfpathlineto{\pgfqpoint{0.964266in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{0.964276in}{0.977598in}}%
\pgfpathlineto{\pgfqpoint{0.964566in}{0.960886in}}%
\pgfpathlineto{\pgfqpoint{0.964586in}{0.962458in}}%
\pgfpathlineto{\pgfqpoint{0.964696in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.967375in}}%
\pgfpathlineto{\pgfqpoint{0.964766in}{0.965441in}}%
\pgfpathlineto{\pgfqpoint{0.965116in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{0.965006in}{0.964610in}}%
\pgfpathlineto{\pgfqpoint{0.965176in}{0.979575in}}%
\pgfpathlineto{\pgfqpoint{0.965417in}{0.957130in}}%
\pgfpathlineto{\pgfqpoint{0.965557in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{0.965817in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{0.978797in}}%
\pgfpathlineto{\pgfqpoint{0.965917in}{0.976655in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{0.942674in}}%
\pgfpathlineto{\pgfqpoint{0.966327in}{0.955768in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{0.975238in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{0.966687in}{0.932424in}}%
\pgfpathlineto{\pgfqpoint{0.966737in}{0.948626in}}%
\pgfpathlineto{\pgfqpoint{0.966988in}{0.977203in}}%
\pgfpathlineto{\pgfqpoint{0.967158in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{0.963563in}}%
\pgfpathlineto{\pgfqpoint{0.967288in}{0.975178in}}%
\pgfpathlineto{\pgfqpoint{0.967528in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.967538in}{0.971100in}}%
\pgfpathlineto{\pgfqpoint{0.967858in}{0.955477in}}%
\pgfpathlineto{\pgfqpoint{0.967868in}{0.959328in}}%
\pgfpathlineto{\pgfqpoint{0.967908in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{0.968139in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{0.968149in}{0.977673in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{0.968259in}{0.968370in}}%
\pgfpathlineto{\pgfqpoint{0.968439in}{0.972897in}}%
\pgfpathlineto{\pgfqpoint{0.968649in}{0.965232in}}%
\pgfpathlineto{\pgfqpoint{0.968549in}{0.979585in}}%
\pgfpathlineto{\pgfqpoint{0.968809in}{0.969317in}}%
\pgfpathlineto{\pgfqpoint{0.968959in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{0.969079in}{0.956984in}}%
\pgfpathlineto{\pgfqpoint{0.969149in}{0.964566in}}%
\pgfpathlineto{\pgfqpoint{0.969159in}{0.958354in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{0.975943in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{0.963713in}}%
\pgfpathlineto{\pgfqpoint{0.969590in}{0.960574in}}%
\pgfpathlineto{\pgfqpoint{0.969660in}{0.974961in}}%
\pgfpathlineto{\pgfqpoint{0.969780in}{0.968708in}}%
\pgfpathlineto{\pgfqpoint{0.969960in}{0.981399in}}%
\pgfpathlineto{\pgfqpoint{0.969800in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{0.970170in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{0.970260in}{0.959847in}}%
\pgfpathlineto{\pgfqpoint{0.970430in}{0.975860in}}%
\pgfpathlineto{\pgfqpoint{0.970701in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{0.970781in}{0.971599in}}%
\pgfpathlineto{\pgfqpoint{0.970891in}{0.934276in}}%
\pgfpathlineto{\pgfqpoint{0.971061in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{0.971221in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{0.971441in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{0.971731in}{0.973362in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{0.955761in}}%
\pgfpathlineto{\pgfqpoint{0.971872in}{0.968463in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{0.959823in}}%
\pgfpathlineto{\pgfqpoint{0.972162in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.972212in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{0.972342in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{0.972462in}{0.969837in}}%
\pgfpathlineto{\pgfqpoint{0.972602in}{0.979679in}}%
\pgfpathlineto{\pgfqpoint{0.972752in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{0.983216in}}%
\pgfpathlineto{\pgfqpoint{0.972972in}{0.977286in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.970236in}}%
\pgfpathlineto{\pgfqpoint{0.973113in}{0.983868in}}%
\pgfpathlineto{\pgfqpoint{0.973273in}{0.972906in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{0.987902in}}%
\pgfpathlineto{\pgfqpoint{0.973293in}{0.972068in}}%
\pgfpathlineto{\pgfqpoint{0.973653in}{0.986034in}}%
\pgfpathlineto{\pgfqpoint{0.973853in}{0.988253in}}%
\pgfpathlineto{\pgfqpoint{0.974043in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{0.974303in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{0.974223in}{0.984326in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{0.974747in}}%
\pgfpathlineto{\pgfqpoint{0.974824in}{0.990055in}}%
\pgfpathlineto{\pgfqpoint{0.975084in}{0.946571in}}%
\pgfpathlineto{\pgfqpoint{0.974844in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{0.975234in}{0.983692in}}%
\pgfpathlineto{\pgfqpoint{0.975294in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{0.975304in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{0.975324in}{0.975831in}}%
\pgfpathlineto{\pgfqpoint{0.975624in}{0.986112in}}%
\pgfpathlineto{\pgfqpoint{0.975654in}{0.985015in}}%
\pgfpathlineto{\pgfqpoint{0.975885in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{0.976025in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{0.976165in}{0.981346in}}%
\pgfpathlineto{\pgfqpoint{0.976345in}{0.993974in}}%
\pgfpathlineto{\pgfqpoint{0.976415in}{0.981914in}}%
\pgfpathlineto{\pgfqpoint{0.976485in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{0.976695in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{0.976765in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{0.976895in}{0.988119in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{0.977176in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{0.984561in}}%
\pgfpathlineto{\pgfqpoint{0.977326in}{0.985505in}}%
\pgfpathlineto{\pgfqpoint{0.977536in}{0.979674in}}%
\pgfpathlineto{\pgfqpoint{0.977676in}{0.988130in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{0.987761in}}%
\pgfpathlineto{\pgfqpoint{0.977716in}{0.993342in}}%
\pgfpathlineto{\pgfqpoint{0.977906in}{0.973690in}}%
\pgfpathlineto{\pgfqpoint{0.978056in}{0.989603in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{0.978297in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.978427in}{0.989128in}}%
\pgfpathlineto{\pgfqpoint{0.978577in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{0.978797in}{0.990042in}}%
\pgfpathlineto{\pgfqpoint{0.978877in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{0.979157in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{0.979227in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{0.979437in}{0.993849in}}%
\pgfpathlineto{\pgfqpoint{0.979497in}{0.985973in}}%
\pgfpathlineto{\pgfqpoint{0.979648in}{0.998997in}}%
\pgfpathlineto{\pgfqpoint{0.979548in}{0.985070in}}%
\pgfpathlineto{\pgfqpoint{0.979828in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{0.979858in}{0.980985in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{0.980178in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{0.980438in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{0.980378in}{0.987037in}}%
\pgfpathlineto{\pgfqpoint{0.980538in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{0.980768in}{0.973659in}}%
\pgfpathlineto{\pgfqpoint{0.980919in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{0.981269in}{1.003145in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{0.986140in}}%
\pgfpathlineto{\pgfqpoint{0.981309in}{0.994846in}}%
\pgfpathlineto{\pgfqpoint{0.981439in}{0.998397in}}%
\pgfpathlineto{\pgfqpoint{0.981519in}{0.988934in}}%
\pgfpathlineto{\pgfqpoint{0.981539in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{0.981559in}{0.992673in}}%
\pgfpathlineto{\pgfqpoint{0.981919in}{0.979307in}}%
\pgfpathlineto{\pgfqpoint{0.981999in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{0.982300in}{0.985610in}}%
\pgfpathlineto{\pgfqpoint{0.982610in}{1.003463in}}%
\pgfpathlineto{\pgfqpoint{0.982680in}{0.991566in}}%
\pgfpathlineto{\pgfqpoint{0.982690in}{0.988608in}}%
\pgfpathlineto{\pgfqpoint{0.982760in}{1.005509in}}%
\pgfpathlineto{\pgfqpoint{0.983040in}{0.993649in}}%
\pgfpathlineto{\pgfqpoint{0.983291in}{1.001128in}}%
\pgfpathlineto{\pgfqpoint{0.983351in}{0.989416in}}%
\pgfpathlineto{\pgfqpoint{0.983421in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{0.983661in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{0.983701in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{0.999215in}}%
\pgfpathlineto{\pgfqpoint{0.983861in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{0.983951in}{0.988033in}}%
\pgfpathlineto{\pgfqpoint{0.983991in}{0.980711in}}%
\pgfpathlineto{\pgfqpoint{0.984202in}{1.005147in}}%
\pgfpathlineto{\pgfqpoint{0.984292in}{0.997556in}}%
\pgfpathlineto{\pgfqpoint{0.984442in}{1.007418in}}%
\pgfpathlineto{\pgfqpoint{0.984562in}{0.991276in}}%
\pgfpathlineto{\pgfqpoint{0.984682in}{1.002351in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{0.984802in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{0.985032in}{1.002906in}}%
\pgfpathlineto{\pgfqpoint{0.985373in}{0.993853in}}%
\pgfpathlineto{\pgfqpoint{0.985143in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{0.985433in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{0.985503in}{0.989956in}}%
\pgfpathlineto{\pgfqpoint{0.985843in}{1.008097in}}%
\pgfpathlineto{\pgfqpoint{0.985933in}{0.994343in}}%
\pgfpathlineto{\pgfqpoint{0.985873in}{1.008248in}}%
\pgfpathlineto{\pgfqpoint{0.986223in}{1.000353in}}%
\pgfpathlineto{\pgfqpoint{0.986524in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{0.986374in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.001701in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{0.995730in}}%
\pgfpathlineto{\pgfqpoint{0.986824in}{1.007013in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{1.002031in}}%
\pgfpathlineto{\pgfqpoint{0.987204in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{0.987064in}{0.996362in}}%
\pgfpathlineto{\pgfqpoint{0.987304in}{1.002104in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{0.987414in}{1.009065in}}%
\pgfpathlineto{\pgfqpoint{0.987725in}{0.995057in}}%
\pgfpathlineto{\pgfqpoint{0.987845in}{1.008638in}}%
\pgfpathlineto{\pgfqpoint{0.987935in}{0.994365in}}%
\pgfpathlineto{\pgfqpoint{0.988115in}{1.006637in}}%
\pgfpathlineto{\pgfqpoint{0.988165in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{0.988316in}{0.995543in}}%
\pgfpathlineto{\pgfqpoint{0.988396in}{1.004474in}}%
\pgfpathlineto{\pgfqpoint{0.988646in}{1.015519in}}%
\pgfpathlineto{\pgfqpoint{0.988786in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{0.988886in}{0.998517in}}%
\pgfpathlineto{\pgfqpoint{0.988806in}{0.991110in}}%
\pgfpathlineto{\pgfqpoint{0.988946in}{0.997088in}}%
\pgfpathlineto{\pgfqpoint{0.989026in}{1.014949in}}%
\pgfpathlineto{\pgfqpoint{0.989367in}{1.012222in}}%
\pgfpathlineto{\pgfqpoint{0.989637in}{0.992883in}}%
\pgfpathlineto{\pgfqpoint{0.989767in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{0.989827in}{1.008304in}}%
\pgfpathlineto{\pgfqpoint{0.990107in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{0.990117in}{0.999609in}}%
\pgfpathlineto{\pgfqpoint{0.990127in}{0.997291in}}%
\pgfpathlineto{\pgfqpoint{0.990277in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{0.990448in}{1.004187in}}%
\pgfpathlineto{\pgfqpoint{0.990558in}{1.016999in}}%
\pgfpathlineto{\pgfqpoint{0.990748in}{0.982826in}}%
\pgfpathlineto{\pgfqpoint{0.990768in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.990778in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.990868in}{0.999703in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{0.996753in}}%
\pgfpathlineto{\pgfqpoint{0.991389in}{1.023127in}}%
\pgfpathlineto{\pgfqpoint{0.991168in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{0.991449in}{1.010360in}}%
\pgfpathlineto{\pgfqpoint{0.991829in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{0.991539in}{1.014814in}}%
\pgfpathlineto{\pgfqpoint{0.991939in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{0.992440in}{1.087530in}}%
\pgfpathlineto{\pgfqpoint{0.992780in}{1.140211in}}%
\pgfpathlineto{\pgfqpoint{0.992950in}{1.116173in}}%
\pgfpathlineto{\pgfqpoint{0.993471in}{1.047255in}}%
\pgfpathlineto{\pgfqpoint{0.993481in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{0.993491in}{1.048627in}}%
\pgfpathlineto{\pgfqpoint{0.993501in}{1.039233in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.042384in}}%
\pgfpathlineto{\pgfqpoint{0.993591in}{1.012714in}}%
\pgfpathlineto{\pgfqpoint{0.993861in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{0.994042in}{1.092736in}}%
\pgfpathlineto{\pgfqpoint{0.993881in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{0.994272in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{0.994853in}{1.003376in}}%
\pgfpathlineto{\pgfqpoint{0.995093in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{0.995173in}{0.998904in}}%
\pgfpathlineto{\pgfqpoint{0.995183in}{0.994455in}}%
\pgfpathlineto{\pgfqpoint{0.995493in}{1.015446in}}%
\pgfpathlineto{\pgfqpoint{0.995513in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{0.995844in}{1.013017in}}%
\pgfpathlineto{\pgfqpoint{0.996014in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{0.996164in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{0.996505in}{1.036282in}}%
\pgfpathlineto{\pgfqpoint{0.996575in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{0.996775in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{0.996965in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{0.997115in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{0.997295in}{1.010893in}}%
\pgfpathlineto{\pgfqpoint{0.997466in}{1.001846in}}%
\pgfpathlineto{\pgfqpoint{0.997376in}{1.016246in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{1.006365in}}%
\pgfpathlineto{\pgfqpoint{0.997886in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{0.997926in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{1.038008in}}%
\pgfpathlineto{\pgfqpoint{0.997996in}{1.045501in}}%
\pgfpathlineto{\pgfqpoint{0.998497in}{1.108477in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{1.105940in}}%
\pgfpathlineto{\pgfqpoint{0.999198in}{1.011809in}}%
\pgfpathlineto{\pgfqpoint{0.999408in}{1.023176in}}%
\pgfpathlineto{\pgfqpoint{0.999458in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{0.999518in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{0.999768in}{1.000110in}}%
\pgfpathlineto{\pgfqpoint{0.999538in}{1.020426in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.002893in}}%
\pgfpathlineto{\pgfqpoint{1.000089in}{1.022007in}}%
\pgfpathlineto{\pgfqpoint{1.000229in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{1.000259in}{0.975764in}}%
\pgfpathlineto{\pgfqpoint{1.000369in}{0.997577in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{0.985562in}}%
\pgfpathlineto{\pgfqpoint{1.000770in}{1.010351in}}%
\pgfpathlineto{\pgfqpoint{1.000940in}{1.005902in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{1.001480in}{1.023727in}}%
\pgfpathlineto{\pgfqpoint{1.001751in}{1.014246in}}%
\pgfpathlineto{\pgfqpoint{1.001921in}{1.027645in}}%
\pgfpathlineto{\pgfqpoint{1.002201in}{1.026515in}}%
\pgfpathlineto{\pgfqpoint{1.002441in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{1.002291in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{1.002571in}{1.024848in}}%
\pgfpathlineto{\pgfqpoint{1.002741in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{1.002912in}{1.027707in}}%
\pgfpathlineto{\pgfqpoint{1.002932in}{1.026584in}}%
\pgfpathlineto{\pgfqpoint{1.003102in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.003222in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{1.027191in}}%
\pgfpathlineto{\pgfqpoint{1.003662in}{1.021187in}}%
\pgfpathlineto{\pgfqpoint{1.003412in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{1.003672in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{1.003802in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{1.003712in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{1.004083in}{1.031346in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{1.004373in}{1.012466in}}%
\pgfpathlineto{\pgfqpoint{1.004423in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{1.004703in}{1.043663in}}%
\pgfpathlineto{\pgfqpoint{1.004713in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{1.004923in}{1.046657in}}%
\pgfpathlineto{\pgfqpoint{1.004833in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{1.005073in}{1.037501in}}%
\pgfpathlineto{\pgfqpoint{1.005214in}{1.024681in}}%
\pgfpathlineto{\pgfqpoint{1.005354in}{1.041014in}}%
\pgfpathlineto{\pgfqpoint{1.005404in}{1.047100in}}%
\pgfpathlineto{\pgfqpoint{1.005564in}{1.024598in}}%
\pgfpathlineto{\pgfqpoint{1.005684in}{1.032878in}}%
\pgfpathlineto{\pgfqpoint{1.005764in}{1.027032in}}%
\pgfpathlineto{\pgfqpoint{1.005944in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{1.006064in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.048509in}}%
\pgfpathlineto{\pgfqpoint{1.006445in}{1.036408in}}%
\pgfpathlineto{\pgfqpoint{1.006455in}{1.036862in}}%
\pgfpathlineto{\pgfqpoint{1.006545in}{1.027176in}}%
\pgfpathlineto{\pgfqpoint{1.006555in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{1.006595in}{1.023145in}}%
\pgfpathlineto{\pgfqpoint{1.006765in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{1.006905in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{1.007085in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{1.007185in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{1.007295in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{1.007906in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{1.007375in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{1.045735in}}%
\pgfpathlineto{\pgfqpoint{1.008286in}{1.035432in}}%
\pgfpathlineto{\pgfqpoint{1.008086in}{1.048177in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{1.040899in}}%
\pgfpathlineto{\pgfqpoint{1.008386in}{1.039308in}}%
\pgfpathlineto{\pgfqpoint{1.008376in}{1.043081in}}%
\pgfpathlineto{\pgfqpoint{1.008396in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{1.008786in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{1.008566in}{1.007701in}}%
\pgfpathlineto{\pgfqpoint{1.008797in}{1.047997in}}%
\pgfpathlineto{\pgfqpoint{1.008817in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{1.008887in}{1.042081in}}%
\pgfpathlineto{\pgfqpoint{1.009097in}{1.043548in}}%
\pgfpathlineto{\pgfqpoint{1.009797in}{1.000193in}}%
\pgfpathlineto{\pgfqpoint{1.009257in}{1.048182in}}%
\pgfpathlineto{\pgfqpoint{1.009827in}{1.006421in}}%
\pgfpathlineto{\pgfqpoint{1.010158in}{1.041281in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{1.039355in}}%
\pgfpathlineto{\pgfqpoint{1.010478in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{1.010578in}{1.041267in}}%
\pgfpathlineto{\pgfqpoint{1.010858in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{1.010818in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.042718in}}%
\pgfpathlineto{\pgfqpoint{1.011219in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{1.011159in}{1.045586in}}%
\pgfpathlineto{\pgfqpoint{1.011299in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{1.011359in}{1.054873in}}%
\pgfpathlineto{\pgfqpoint{1.011669in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.011879in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{1.012080in}{1.049253in}}%
\pgfpathlineto{\pgfqpoint{1.012100in}{1.051812in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{1.012200in}{1.024837in}}%
\pgfpathlineto{\pgfqpoint{1.012270in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{1.012280in}{1.033979in}}%
\pgfpathlineto{\pgfqpoint{1.012640in}{1.050779in}}%
\pgfpathlineto{\pgfqpoint{1.012670in}{1.047753in}}%
\pgfpathlineto{\pgfqpoint{1.012760in}{1.006120in}}%
\pgfpathlineto{\pgfqpoint{1.013050in}{1.040434in}}%
\pgfpathlineto{\pgfqpoint{1.013160in}{1.049851in}}%
\pgfpathlineto{\pgfqpoint{1.013250in}{1.032666in}}%
\pgfpathlineto{\pgfqpoint{1.013461in}{1.047473in}}%
\pgfpathlineto{\pgfqpoint{1.013611in}{1.028226in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{1.013851in}{1.035134in}}%
\pgfpathlineto{\pgfqpoint{1.013951in}{1.044547in}}%
\pgfpathlineto{\pgfqpoint{1.014051in}{1.028610in}}%
\pgfpathlineto{\pgfqpoint{1.014101in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{1.014411in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{1.014481in}{1.026437in}}%
\pgfpathlineto{\pgfqpoint{1.014491in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{1.014632in}{1.008304in}}%
\pgfpathlineto{\pgfqpoint{1.014792in}{1.024002in}}%
\pgfpathlineto{\pgfqpoint{1.014802in}{1.018285in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{1.015122in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{1.015192in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{1.023723in}}%
\pgfpathlineto{\pgfqpoint{1.015422in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{1.015652in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{1.015592in}{1.041845in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{1.015992in}{1.036924in}}%
\pgfpathlineto{\pgfqpoint{1.015922in}{1.022860in}}%
\pgfpathlineto{\pgfqpoint{1.016133in}{1.033033in}}%
\pgfpathlineto{\pgfqpoint{1.016473in}{1.025413in}}%
\pgfpathlineto{\pgfqpoint{1.016363in}{1.038945in}}%
\pgfpathlineto{\pgfqpoint{1.016513in}{1.027739in}}%
\pgfpathlineto{\pgfqpoint{1.016673in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{1.016903in}{1.031042in}}%
\pgfpathlineto{\pgfqpoint{1.016993in}{0.993399in}}%
\pgfpathlineto{\pgfqpoint{1.017274in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{1.017284in}{1.027844in}}%
\pgfpathlineto{\pgfqpoint{1.017554in}{1.049973in}}%
\pgfpathlineto{\pgfqpoint{1.017564in}{1.045133in}}%
\pgfpathlineto{\pgfqpoint{1.017904in}{1.051976in}}%
\pgfpathlineto{\pgfqpoint{1.017654in}{1.034098in}}%
\pgfpathlineto{\pgfqpoint{1.017934in}{1.051625in}}%
\pgfpathlineto{\pgfqpoint{1.018064in}{1.030511in}}%
\pgfpathlineto{\pgfqpoint{1.017954in}{1.052123in}}%
\pgfpathlineto{\pgfqpoint{1.018324in}{1.043269in}}%
\pgfpathlineto{\pgfqpoint{1.018334in}{1.043165in}}%
\pgfpathlineto{\pgfqpoint{1.018344in}{1.044088in}}%
\pgfpathlineto{\pgfqpoint{1.018575in}{1.052782in}}%
\pgfpathlineto{\pgfqpoint{1.018435in}{1.038608in}}%
\pgfpathlineto{\pgfqpoint{1.018705in}{1.046070in}}%
\pgfpathlineto{\pgfqpoint{1.018925in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{1.019065in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{1.019425in}{1.059595in}}%
\pgfpathlineto{\pgfqpoint{1.019455in}{1.057658in}}%
\pgfpathlineto{\pgfqpoint{1.019796in}{1.042450in}}%
\pgfpathlineto{\pgfqpoint{1.019555in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{1.019846in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{1.019876in}{1.055092in}}%
\pgfpathlineto{\pgfqpoint{1.019996in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{1.020206in}{1.049227in}}%
\pgfpathlineto{\pgfqpoint{1.020346in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{1.020527in}{1.053606in}}%
\pgfpathlineto{\pgfqpoint{1.020587in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{1.020777in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{1.020837in}{1.038693in}}%
\pgfpathlineto{\pgfqpoint{1.021257in}{1.000890in}}%
\pgfpathlineto{\pgfqpoint{1.021057in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{1.021317in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{1.049279in}}%
\pgfpathlineto{\pgfqpoint{1.021718in}{1.045387in}}%
\pgfpathlineto{\pgfqpoint{1.021858in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.021928in}{1.038396in}}%
\pgfpathlineto{\pgfqpoint{1.021938in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{1.022088in}{1.031179in}}%
\pgfpathlineto{\pgfqpoint{1.021968in}{1.042645in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{1.022679in}{1.047980in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{1.030852in}}%
\pgfpathlineto{\pgfqpoint{1.022689in}{1.044653in}}%
\pgfpathlineto{\pgfqpoint{1.023009in}{1.054422in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{1.042563in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{1.047028in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{1.036772in}}%
\pgfpathlineto{\pgfqpoint{1.023189in}{1.051456in}}%
\pgfpathlineto{\pgfqpoint{1.023480in}{1.038729in}}%
\pgfpathlineto{\pgfqpoint{1.023660in}{1.034324in}}%
\pgfpathlineto{\pgfqpoint{1.023520in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{1.023700in}{1.040593in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{1.046606in}}%
\pgfpathlineto{\pgfqpoint{1.023800in}{1.028080in}}%
\pgfpathlineto{\pgfqpoint{1.024060in}{1.040838in}}%
\pgfpathlineto{\pgfqpoint{1.024100in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{1.024391in}{1.051256in}}%
\pgfpathlineto{\pgfqpoint{1.024411in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{1.054524in}}%
\pgfpathlineto{\pgfqpoint{1.024721in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{1.024731in}{1.040763in}}%
\pgfpathlineto{\pgfqpoint{1.024801in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{1.024911in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{1.025081in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{1.025181in}{1.050726in}}%
\pgfpathlineto{\pgfqpoint{1.025331in}{1.016325in}}%
\pgfpathlineto{\pgfqpoint{1.025371in}{1.003180in}}%
\pgfpathlineto{\pgfqpoint{1.025632in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{1.045767in}}%
\pgfpathlineto{\pgfqpoint{1.025832in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{1.037455in}}%
\pgfpathlineto{\pgfqpoint{1.026062in}{1.000939in}}%
\pgfpathlineto{\pgfqpoint{1.026342in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{1.026723in}{1.053095in}}%
\pgfpathlineto{\pgfqpoint{1.026773in}{1.050753in}}%
\pgfpathlineto{\pgfqpoint{1.027013in}{1.051941in}}%
\pgfpathlineto{\pgfqpoint{1.027153in}{1.042438in}}%
\pgfpathlineto{\pgfqpoint{1.027423in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{1.027233in}{1.029169in}}%
\pgfpathlineto{\pgfqpoint{1.027533in}{1.045070in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{1.027763in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{1.027863in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{1.027973in}{1.053481in}}%
\pgfpathlineto{\pgfqpoint{1.028053in}{1.045681in}}%
\pgfpathlineto{\pgfqpoint{1.028063in}{1.045823in}}%
\pgfpathlineto{\pgfqpoint{1.028073in}{1.045819in}}%
\pgfpathlineto{\pgfqpoint{1.028524in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{1.028124in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{1.028554in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{1.028944in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{1.028994in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.037948in}}%
\pgfpathlineto{\pgfqpoint{1.029235in}{1.039647in}}%
\pgfpathlineto{\pgfqpoint{1.029565in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{1.029395in}{1.040954in}}%
\pgfpathlineto{\pgfqpoint{1.029635in}{1.029698in}}%
\pgfpathlineto{\pgfqpoint{1.029885in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{1.030075in}{1.051684in}}%
\pgfpathlineto{\pgfqpoint{1.030276in}{1.037775in}}%
\pgfpathlineto{\pgfqpoint{1.030466in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.030546in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{1.030826in}{1.044228in}}%
\pgfpathlineto{\pgfqpoint{1.031207in}{1.025761in}}%
\pgfpathlineto{\pgfqpoint{1.030846in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{1.031247in}{1.032429in}}%
\pgfpathlineto{\pgfqpoint{1.031457in}{1.048509in}}%
\pgfpathlineto{\pgfqpoint{1.031337in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{1.031637in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{1.049195in}}%
\pgfpathlineto{\pgfqpoint{1.031787in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{1.032078in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{1.032158in}{1.033891in}}%
\pgfpathlineto{\pgfqpoint{1.032348in}{1.044846in}}%
\pgfpathlineto{\pgfqpoint{1.032458in}{1.035089in}}%
\pgfpathlineto{\pgfqpoint{1.032508in}{1.023549in}}%
\pgfpathlineto{\pgfqpoint{1.032628in}{1.041197in}}%
\pgfpathlineto{\pgfqpoint{1.032819in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.033109in}{1.051189in}}%
\pgfpathlineto{\pgfqpoint{1.032929in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{1.033229in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{1.039380in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{1.058838in}}%
\pgfpathlineto{\pgfqpoint{1.033569in}{1.047580in}}%
\pgfpathlineto{\pgfqpoint{1.033660in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{1.033870in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.033910in}{1.044251in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{1.033960in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{1.034240in}{1.046698in}}%
\pgfpathlineto{\pgfqpoint{1.034280in}{1.052279in}}%
\pgfpathlineto{\pgfqpoint{1.034471in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{1.034611in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{1.034961in}{1.030037in}}%
\pgfpathlineto{\pgfqpoint{1.034631in}{1.048131in}}%
\pgfpathlineto{\pgfqpoint{1.035021in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{1.035141in}{1.023620in}}%
\pgfpathlineto{\pgfqpoint{1.035402in}{1.043782in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.046729in}}%
\pgfpathlineto{\pgfqpoint{1.035792in}{1.031520in}}%
\pgfpathlineto{\pgfqpoint{1.036202in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{1.036513in}{1.030153in}}%
\pgfpathlineto{\pgfqpoint{1.036252in}{1.058603in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{1.042283in}}%
\pgfpathlineto{\pgfqpoint{1.036833in}{1.053633in}}%
\pgfpathlineto{\pgfqpoint{1.036763in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{1.037053in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{1.037303in}{1.035143in}}%
\pgfpathlineto{\pgfqpoint{1.037423in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{1.037483in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{1.037544in}{1.040424in}}%
\pgfpathlineto{\pgfqpoint{1.037654in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{1.037694in}{1.035089in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{1.052130in}}%
\pgfpathlineto{\pgfqpoint{1.038004in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{1.038014in}{1.048149in}}%
\pgfpathlineto{\pgfqpoint{1.038114in}{1.033618in}}%
\pgfpathlineto{\pgfqpoint{1.038394in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{1.038705in}{1.052278in}}%
\pgfpathlineto{\pgfqpoint{1.038755in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{1.038815in}{1.019384in}}%
\pgfpathlineto{\pgfqpoint{1.039105in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{1.039115in}{1.041522in}}%
\pgfpathlineto{\pgfqpoint{1.039405in}{1.046211in}}%
\pgfpathlineto{\pgfqpoint{1.039195in}{1.037656in}}%
\pgfpathlineto{\pgfqpoint{1.039485in}{1.043141in}}%
\pgfpathlineto{\pgfqpoint{1.039545in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{1.039835in}{1.046597in}}%
\pgfpathlineto{\pgfqpoint{1.040026in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{1.040176in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{1.040186in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{1.040206in}{1.037855in}}%
\pgfpathlineto{\pgfqpoint{1.040406in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{1.040436in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{1.040646in}{1.034721in}}%
\pgfpathlineto{\pgfqpoint{1.040776in}{1.038815in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{1.041076in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{1.041437in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.038301in}}%
\pgfpathlineto{\pgfqpoint{1.041447in}{1.044786in}}%
\pgfpathlineto{\pgfqpoint{1.041457in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{1.041777in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{1.041907in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{1.042107in}{1.035363in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{1.042397in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.051341in}}%
\pgfpathlineto{\pgfqpoint{1.042508in}{1.039827in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{1.042868in}{1.038474in}}%
\pgfpathlineto{\pgfqpoint{1.043278in}{1.006494in}}%
\pgfpathlineto{\pgfqpoint{1.043058in}{1.047817in}}%
\pgfpathlineto{\pgfqpoint{1.043318in}{1.011614in}}%
\pgfpathlineto{\pgfqpoint{1.043679in}{1.047487in}}%
\pgfpathlineto{\pgfqpoint{1.043749in}{1.040553in}}%
\pgfpathlineto{\pgfqpoint{1.043829in}{1.046979in}}%
\pgfpathlineto{\pgfqpoint{1.044079in}{1.037223in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{1.037256in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.048066in}}%
\pgfpathlineto{\pgfqpoint{1.044389in}{1.046527in}}%
\pgfpathlineto{\pgfqpoint{1.044489in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{1.044629in}{1.043048in}}%
\pgfpathlineto{\pgfqpoint{1.044699in}{1.047303in}}%
\pgfpathlineto{\pgfqpoint{1.044920in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{1.044820in}{1.049814in}}%
\pgfpathlineto{\pgfqpoint{1.045080in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{1.045320in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{1.045390in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{1.045670in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{1.045680in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.045930in}{1.039437in}}%
\pgfpathlineto{\pgfqpoint{1.046091in}{1.053957in}}%
\pgfpathlineto{\pgfqpoint{1.046161in}{1.035453in}}%
\pgfpathlineto{\pgfqpoint{1.046491in}{1.043381in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{1.036735in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{1.050324in}}%
\pgfpathlineto{\pgfqpoint{1.046841in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{1.046881in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{1.047202in}{1.035851in}}%
\pgfpathlineto{\pgfqpoint{1.047562in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.047392in}{1.024016in}}%
\pgfpathlineto{\pgfqpoint{1.047592in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{1.047762in}{1.009257in}}%
\pgfpathlineto{\pgfqpoint{1.047952in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{1.048022in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.034752in}}%
\pgfpathlineto{\pgfqpoint{1.048202in}{1.038789in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{1.049010in}}%
\pgfpathlineto{\pgfqpoint{1.048563in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{1.048853in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{1.048933in}{1.038987in}}%
\pgfpathlineto{\pgfqpoint{1.049073in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{1.049163in}{1.031613in}}%
\pgfpathlineto{\pgfqpoint{1.049253in}{1.038439in}}%
\pgfpathlineto{\pgfqpoint{1.049473in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{1.049584in}{1.046731in}}%
\pgfpathlineto{\pgfqpoint{1.049604in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{1.049974in}{1.055038in}}%
\pgfpathlineto{\pgfqpoint{1.049754in}{1.037247in}}%
\pgfpathlineto{\pgfqpoint{1.050034in}{1.052990in}}%
\pgfpathlineto{\pgfqpoint{1.050214in}{1.028842in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{1.050584in}{1.033856in}}%
\pgfpathlineto{\pgfqpoint{1.050724in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{1.050744in}{1.045259in}}%
\pgfpathlineto{\pgfqpoint{1.050774in}{1.051007in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{1.051105in}{1.045698in}}%
\pgfpathlineto{\pgfqpoint{1.051345in}{1.039621in}}%
\pgfpathlineto{\pgfqpoint{1.051425in}{1.047672in}}%
\pgfpathlineto{\pgfqpoint{1.051465in}{1.045303in}}%
\pgfpathlineto{\pgfqpoint{1.051535in}{1.052932in}}%
\pgfpathlineto{\pgfqpoint{1.051755in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{1.051825in}{1.043576in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{0.999447in}}%
\pgfpathlineto{\pgfqpoint{1.051975in}{1.047748in}}%
\pgfpathlineto{\pgfqpoint{1.052276in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{1.052436in}{1.041620in}}%
\pgfpathlineto{\pgfqpoint{1.052546in}{1.023734in}}%
\pgfpathlineto{\pgfqpoint{1.052676in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{1.053844in}}%
\pgfpathlineto{\pgfqpoint{1.052957in}{1.035152in}}%
\pgfpathlineto{\pgfqpoint{1.053087in}{1.049241in}}%
\pgfpathlineto{\pgfqpoint{1.053257in}{1.030347in}}%
\pgfpathlineto{\pgfqpoint{1.053467in}{1.043540in}}%
\pgfpathlineto{\pgfqpoint{1.053747in}{1.038224in}}%
\pgfpathlineto{\pgfqpoint{1.053667in}{1.047960in}}%
\pgfpathlineto{\pgfqpoint{1.053838in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{1.050714in}}%
\pgfpathlineto{\pgfqpoint{1.054188in}{1.040505in}}%
\pgfpathlineto{\pgfqpoint{1.054218in}{1.037281in}}%
\pgfpathlineto{\pgfqpoint{1.054318in}{1.051040in}}%
\pgfpathlineto{\pgfqpoint{1.054538in}{1.044677in}}%
\pgfpathlineto{\pgfqpoint{1.054578in}{1.046712in}}%
\pgfpathlineto{\pgfqpoint{1.054658in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{1.054849in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.055019in}{1.030052in}}%
\pgfpathlineto{\pgfqpoint{1.055169in}{1.046741in}}%
\pgfpathlineto{\pgfqpoint{1.055219in}{1.040442in}}%
\pgfpathlineto{\pgfqpoint{1.055549in}{1.030628in}}%
\pgfpathlineto{\pgfqpoint{1.055339in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{1.055590in}{1.036597in}}%
\pgfpathlineto{\pgfqpoint{1.055680in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{1.056020in}{1.050880in}}%
\pgfpathlineto{\pgfqpoint{1.056130in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{1.056040in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{1.056490in}{1.037582in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{1.056631in}{1.000962in}}%
\pgfpathlineto{\pgfqpoint{1.056861in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{1.057061in}{1.033774in}}%
\pgfpathlineto{\pgfqpoint{1.057121in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{1.057191in}{1.053144in}}%
\pgfpathlineto{\pgfqpoint{1.057371in}{1.038928in}}%
\pgfpathlineto{\pgfqpoint{1.057482in}{1.030919in}}%
\pgfpathlineto{\pgfqpoint{1.057672in}{1.042381in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{1.035392in}}%
\pgfpathlineto{\pgfqpoint{1.057832in}{1.030918in}}%
\pgfpathlineto{\pgfqpoint{1.058072in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{1.038551in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{1.058152in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{1.058292in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{1.058382in}{1.043933in}}%
\pgfpathlineto{\pgfqpoint{1.058533in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{1.058873in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.058923in}{1.041708in}}%
\pgfpathlineto{\pgfqpoint{1.058963in}{1.033513in}}%
\pgfpathlineto{\pgfqpoint{1.059203in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{1.059253in}{1.050093in}}%
\pgfpathlineto{\pgfqpoint{1.059514in}{1.060707in}}%
\pgfpathlineto{\pgfqpoint{1.059604in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.059624in}{1.051614in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{1.059674in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{1.048033in}}%
\pgfpathlineto{\pgfqpoint{1.060044in}{1.051554in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.060314in}{1.038056in}}%
\pgfpathlineto{\pgfqpoint{1.060515in}{1.036055in}}%
\pgfpathlineto{\pgfqpoint{1.060425in}{1.045938in}}%
\pgfpathlineto{\pgfqpoint{1.060615in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.052845in}}%
\pgfpathlineto{\pgfqpoint{1.060955in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{1.061035in}{1.005804in}}%
\pgfpathlineto{\pgfqpoint{1.061165in}{1.041010in}}%
\pgfpathlineto{\pgfqpoint{1.061175in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{1.061466in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{1.042429in}}%
\pgfpathlineto{\pgfqpoint{1.061756in}{1.033327in}}%
\pgfpathlineto{\pgfqpoint{1.061666in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{1.061936in}{1.039916in}}%
\pgfpathlineto{\pgfqpoint{1.061986in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{1.062216in}{1.032316in}}%
\pgfpathlineto{\pgfqpoint{1.062226in}{1.034123in}}%
\pgfpathlineto{\pgfqpoint{1.062446in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{1.062546in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{1.062556in}{1.036889in}}%
\pgfpathlineto{\pgfqpoint{1.062837in}{1.040805in}}%
\pgfpathlineto{\pgfqpoint{1.062707in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{1.062927in}{1.037632in}}%
\pgfpathlineto{\pgfqpoint{1.062937in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.063147in}{1.053623in}}%
\pgfpathlineto{\pgfqpoint{1.063247in}{1.053258in}}%
\pgfpathlineto{\pgfqpoint{1.063257in}{1.054459in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{1.063527in}{1.046480in}}%
\pgfpathlineto{\pgfqpoint{1.063537in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{1.063737in}{1.055452in}}%
\pgfpathlineto{\pgfqpoint{1.063888in}{1.050094in}}%
\pgfpathlineto{\pgfqpoint{1.063898in}{1.050786in}}%
\pgfpathlineto{\pgfqpoint{1.064028in}{1.036666in}}%
\pgfpathlineto{\pgfqpoint{1.064078in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{1.064288in}{1.031546in}}%
\pgfpathlineto{\pgfqpoint{1.064368in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{1.064388in}{1.050261in}}%
\pgfpathlineto{\pgfqpoint{1.064398in}{1.052319in}}%
\pgfpathlineto{\pgfqpoint{1.064618in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{1.044143in}}%
\pgfpathlineto{\pgfqpoint{1.064989in}{1.032332in}}%
\pgfpathlineto{\pgfqpoint{1.064779in}{1.046487in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{1.065359in}{1.053127in}}%
\pgfpathlineto{\pgfqpoint{1.065409in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{1.065459in}{1.013052in}}%
\pgfpathlineto{\pgfqpoint{1.065580in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{1.065780in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{1.065820in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{1.066130in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{1.066140in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{1.066250in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.066310in}{1.042627in}}%
\pgfpathlineto{\pgfqpoint{1.066430in}{1.040699in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.051483in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{1.049115in}}%
\pgfpathlineto{\pgfqpoint{1.066961in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{1.067161in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{1.067241in}{1.045799in}}%
\pgfpathlineto{\pgfqpoint{1.067291in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.067392in}{1.036550in}}%
\pgfpathlineto{\pgfqpoint{1.067612in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{1.067822in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{1.049059in}}%
\pgfpathlineto{\pgfqpoint{1.068012in}{1.035571in}}%
\pgfpathlineto{\pgfqpoint{1.068393in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.068413in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{1.068583in}{1.041222in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{1.068893in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{1.069143in}{1.044121in}}%
\pgfpathlineto{\pgfqpoint{1.069153in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{1.037917in}}%
\pgfpathlineto{\pgfqpoint{1.069884in}{1.001764in}}%
\pgfpathlineto{\pgfqpoint{1.069663in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.018143in}}%
\pgfpathlineto{\pgfqpoint{1.070294in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{1.070384in}{1.047082in}}%
\pgfpathlineto{\pgfqpoint{1.070634in}{1.036719in}}%
\pgfpathlineto{\pgfqpoint{1.070414in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{1.070784in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{1.070975in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{1.071045in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{1.071055in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{1.071215in}{1.050448in}}%
\pgfpathlineto{\pgfqpoint{1.071355in}{1.046630in}}%
\pgfpathlineto{\pgfqpoint{1.071365in}{1.047095in}}%
\pgfpathlineto{\pgfqpoint{1.071485in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{1.071625in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{1.071875in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{1.071735in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{1.071995in}{1.043554in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{1.048232in}}%
\pgfpathlineto{\pgfqpoint{1.072206in}{1.037434in}}%
\pgfpathlineto{\pgfqpoint{1.072356in}{1.041617in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{1.010998in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{1.048540in}}%
\pgfpathlineto{\pgfqpoint{1.072816in}{1.020404in}}%
\pgfpathlineto{\pgfqpoint{1.072996in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{1.073076in}{1.019682in}}%
\pgfpathlineto{\pgfqpoint{1.073187in}{1.024094in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{1.073597in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.073687in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{1.073917in}{1.045919in}}%
\pgfpathlineto{\pgfqpoint{1.074127in}{1.051609in}}%
\pgfpathlineto{\pgfqpoint{1.074167in}{1.040693in}}%
\pgfpathlineto{\pgfqpoint{1.074177in}{1.044907in}}%
\pgfpathlineto{\pgfqpoint{1.074337in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{1.074478in}{1.045595in}}%
\pgfpathlineto{\pgfqpoint{1.074558in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{1.074958in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{1.074608in}{1.038455in}}%
\pgfpathlineto{\pgfqpoint{1.074998in}{1.052770in}}%
\pgfpathlineto{\pgfqpoint{1.075408in}{1.031870in}}%
\pgfpathlineto{\pgfqpoint{1.075428in}{1.032611in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{1.046875in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{1.032362in}}%
\pgfpathlineto{\pgfqpoint{1.075809in}{1.039237in}}%
\pgfpathlineto{\pgfqpoint{1.075869in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{1.076009in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{1.076169in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{1.076339in}{1.045510in}}%
\pgfpathlineto{\pgfqpoint{1.076539in}{1.039608in}}%
\pgfpathlineto{\pgfqpoint{1.076619in}{1.048388in}}%
\pgfpathlineto{\pgfqpoint{1.076709in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{1.076929in}{1.042877in}}%
\pgfpathlineto{\pgfqpoint{1.076949in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{1.077030in}{1.049989in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.045280in}}%
\pgfpathlineto{\pgfqpoint{1.077330in}{1.048711in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{1.077630in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{1.077790in}{1.032216in}}%
\pgfpathlineto{\pgfqpoint{1.077910in}{1.046116in}}%
\pgfpathlineto{\pgfqpoint{1.078020in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{1.078511in}{1.056651in}}%
\pgfpathlineto{\pgfqpoint{1.078271in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{1.078561in}{1.050712in}}%
\pgfpathlineto{\pgfqpoint{1.078681in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{1.078951in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{1.079371in}{1.008404in}}%
\pgfpathlineto{\pgfqpoint{1.079241in}{1.041122in}}%
\pgfpathlineto{\pgfqpoint{1.079442in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{1.079792in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{1.079862in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{1.079922in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{1.080062in}{1.047873in}}%
\pgfpathlineto{\pgfqpoint{1.080242in}{1.035530in}}%
\pgfpathlineto{\pgfqpoint{1.080272in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{1.080342in}{1.046225in}}%
\pgfpathlineto{\pgfqpoint{1.080673in}{1.038673in}}%
\pgfpathlineto{\pgfqpoint{1.080483in}{1.049478in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{1.043519in}}%
\pgfpathlineto{\pgfqpoint{1.080743in}{1.048979in}}%
\pgfpathlineto{\pgfqpoint{1.081023in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{1.081043in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{1.081053in}{1.029891in}}%
\pgfpathlineto{\pgfqpoint{1.081293in}{1.046293in}}%
\pgfpathlineto{\pgfqpoint{1.081373in}{1.041346in}}%
\pgfpathlineto{\pgfqpoint{1.081694in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{1.081744in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{1.081784in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.082094in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{1.051941in}}%
\pgfpathlineto{\pgfqpoint{1.082114in}{1.055213in}}%
\pgfpathlineto{\pgfqpoint{1.082414in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{1.082444in}{1.043101in}}%
\pgfpathlineto{\pgfqpoint{1.082764in}{1.051607in}}%
\pgfpathlineto{\pgfqpoint{1.082674in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{1.082824in}{1.045193in}}%
\pgfpathlineto{\pgfqpoint{1.083054in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{1.082894in}{1.049801in}}%
\pgfpathlineto{\pgfqpoint{1.083205in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{1.083245in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{1.083475in}{1.031568in}}%
\pgfpathlineto{\pgfqpoint{1.083575in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{1.083585in}{1.043055in}}%
\pgfpathlineto{\pgfqpoint{1.083875in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{1.083905in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{1.084185in}{1.048903in}}%
\pgfpathlineto{\pgfqpoint{1.084205in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{1.084215in}{1.046815in}}%
\pgfpathlineto{\pgfqpoint{1.084375in}{1.007587in}}%
\pgfpathlineto{\pgfqpoint{1.084566in}{1.045236in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{1.084666in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{1.048437in}}%
\pgfpathlineto{\pgfqpoint{1.085266in}{1.053197in}}%
\pgfpathlineto{\pgfqpoint{1.085056in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{1.085296in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{1.085306in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{1.085406in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{1.085426in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{1.085787in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{1.085566in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{1.085797in}{1.039163in}}%
\pgfpathlineto{\pgfqpoint{1.085827in}{1.038783in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{1.043484in}}%
\pgfpathlineto{\pgfqpoint{1.086017in}{1.056690in}}%
\pgfpathlineto{\pgfqpoint{1.085957in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{1.086227in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{1.037474in}}%
\pgfpathlineto{\pgfqpoint{1.086417in}{1.057921in}}%
\pgfpathlineto{\pgfqpoint{1.086617in}{1.039719in}}%
\pgfpathlineto{\pgfqpoint{1.086627in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{1.086677in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{1.086707in}{1.022257in}}%
\pgfpathlineto{\pgfqpoint{1.086837in}{1.049540in}}%
\pgfpathlineto{\pgfqpoint{1.086967in}{1.047947in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.086716in}}%
\pgfpathlineto{\pgfqpoint{1.087338in}{1.051174in}}%
\pgfpathlineto{\pgfqpoint{1.087348in}{1.051904in}}%
\pgfpathlineto{\pgfqpoint{1.087468in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{1.087478in}{1.035924in}}%
\pgfpathlineto{\pgfqpoint{1.087588in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.043965in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.043812in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{1.047020in}}%
\pgfpathlineto{\pgfqpoint{1.087938in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{1.088108in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{1.088208in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{1.088248in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{1.088468in}{1.042591in}}%
\pgfpathlineto{\pgfqpoint{1.088528in}{1.051420in}}%
\pgfpathlineto{\pgfqpoint{1.088739in}{1.027947in}}%
\pgfpathlineto{\pgfqpoint{1.088829in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{1.089009in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{1.088859in}{1.048262in}}%
\pgfpathlineto{\pgfqpoint{1.089199in}{1.041969in}}%
\pgfpathlineto{\pgfqpoint{1.089279in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{1.089319in}{1.035112in}}%
\pgfpathlineto{\pgfqpoint{1.089329in}{1.035760in}}%
\pgfpathlineto{\pgfqpoint{1.089389in}{1.017678in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{1.089669in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{1.089679in}{1.052696in}}%
\pgfpathlineto{\pgfqpoint{1.089950in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{1.089960in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{1.089970in}{1.027236in}}%
\pgfpathlineto{\pgfqpoint{1.090080in}{1.043756in}}%
\pgfpathlineto{\pgfqpoint{1.090320in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{1.090610in}{1.055515in}}%
\pgfpathlineto{\pgfqpoint{1.090700in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.091161in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{1.090880in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{1.091170in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{1.091261in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{1.091561in}{1.040974in}}%
\pgfpathlineto{\pgfqpoint{1.091901in}{1.027089in}}%
\pgfpathlineto{\pgfqpoint{1.091941in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{1.041062in}}%
\pgfpathlineto{\pgfqpoint{1.092231in}{1.032881in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{1.034206in}}%
\pgfpathlineto{\pgfqpoint{1.092301in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{1.092562in}{1.045990in}}%
\pgfpathlineto{\pgfqpoint{1.092592in}{1.042982in}}%
\pgfpathlineto{\pgfqpoint{1.092672in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{1.092912in}{1.046412in}}%
\pgfpathlineto{\pgfqpoint{1.092962in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{1.093062in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{1.093162in}{1.037930in}}%
\pgfpathlineto{\pgfqpoint{1.093362in}{1.050405in}}%
\pgfpathlineto{\pgfqpoint{1.093593in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{1.050207in}}%
\pgfpathlineto{\pgfqpoint{1.093763in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{1.093813in}{1.047983in}}%
\pgfpathlineto{\pgfqpoint{1.094003in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{1.035057in}}%
\pgfpathlineto{\pgfqpoint{1.094563in}{1.047668in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{1.021055in}}%
\pgfpathlineto{\pgfqpoint{1.094593in}{1.045925in}}%
\pgfpathlineto{\pgfqpoint{1.094803in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{1.094913in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.094953in}{1.046262in}}%
\pgfpathlineto{\pgfqpoint{1.095063in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{1.095104in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{1.095324in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.095334in}{1.046892in}}%
\pgfpathlineto{\pgfqpoint{1.095344in}{1.048234in}}%
\pgfpathlineto{\pgfqpoint{1.095654in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{1.095714in}{1.040740in}}%
\pgfpathlineto{\pgfqpoint{1.095744in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{1.095984in}{1.021008in}}%
\pgfpathlineto{\pgfqpoint{1.096074in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{1.096094in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{1.096134in}{1.034995in}}%
\pgfpathlineto{\pgfqpoint{1.096154in}{1.035571in}}%
\pgfpathlineto{\pgfqpoint{1.096314in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{1.096495in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{1.096505in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.096595in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{1.096745in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{1.096855in}{1.038508in}}%
\pgfpathlineto{\pgfqpoint{1.097075in}{1.030736in}}%
\pgfpathlineto{\pgfqpoint{1.097175in}{1.048707in}}%
\pgfpathlineto{\pgfqpoint{1.097315in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{1.097405in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.097425in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{1.097535in}{1.037591in}}%
\pgfpathlineto{\pgfqpoint{1.097445in}{1.049146in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{1.044391in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.039976in}}%
\pgfpathlineto{\pgfqpoint{1.098197in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{1.098417in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{1.098247in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{1.098587in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{1.098877in}{1.061989in}}%
\pgfpathlineto{\pgfqpoint{1.098747in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.098977in}{1.061766in}}%
\pgfpathlineto{\pgfqpoint{1.099418in}{1.006675in}}%
\pgfpathlineto{\pgfqpoint{1.099518in}{1.031955in}}%
\pgfpathlineto{\pgfqpoint{1.099808in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{1.099898in}{1.038403in}}%
\pgfpathlineto{\pgfqpoint{1.099948in}{1.033085in}}%
\pgfpathlineto{\pgfqpoint{1.100188in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{1.100258in}{1.041197in}}%
\pgfpathlineto{\pgfqpoint{1.100268in}{1.042969in}}%
\pgfpathlineto{\pgfqpoint{1.100349in}{1.031188in}}%
\pgfpathlineto{\pgfqpoint{1.100579in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{1.100769in}{1.029361in}}%
\pgfpathlineto{\pgfqpoint{1.100869in}{1.045111in}}%
\pgfpathlineto{\pgfqpoint{1.100919in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{1.101009in}{1.053976in}}%
\pgfpathlineto{\pgfqpoint{1.100939in}{1.041869in}}%
\pgfpathlineto{\pgfqpoint{1.101279in}{1.043103in}}%
\pgfpathlineto{\pgfqpoint{1.101589in}{1.024910in}}%
\pgfpathlineto{\pgfqpoint{1.101669in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{1.101759in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{1.102110in}{1.044082in}}%
\pgfpathlineto{\pgfqpoint{1.102380in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{1.102160in}{1.046725in}}%
\pgfpathlineto{\pgfqpoint{1.102390in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{1.102430in}{1.027274in}}%
\pgfpathlineto{\pgfqpoint{1.102620in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{1.102750in}{1.030429in}}%
\pgfpathlineto{\pgfqpoint{1.102990in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{1.103151in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{1.033070in}}%
\pgfpathlineto{\pgfqpoint{1.103251in}{1.043234in}}%
\pgfpathlineto{\pgfqpoint{1.103511in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{1.103811in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{1.103921in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{1.104331in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{1.104341in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{1.104482in}{1.001987in}}%
\pgfpathlineto{\pgfqpoint{1.104622in}{1.043266in}}%
\pgfpathlineto{\pgfqpoint{1.104642in}{1.041898in}}%
\pgfpathlineto{\pgfqpoint{1.104842in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{1.104712in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{1.105002in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{1.105252in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{1.105322in}{1.044947in}}%
\pgfpathlineto{\pgfqpoint{1.105372in}{1.038528in}}%
\pgfpathlineto{\pgfqpoint{1.105723in}{1.049639in}}%
\pgfpathlineto{\pgfqpoint{1.105663in}{1.034873in}}%
\pgfpathlineto{\pgfqpoint{1.105773in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{1.105943in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{1.105873in}{1.055369in}}%
\pgfpathlineto{\pgfqpoint{1.106143in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{1.106203in}{1.050937in}}%
\pgfpathlineto{\pgfqpoint{1.106483in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{1.106493in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{1.106543in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{1.052933in}}%
\pgfpathlineto{\pgfqpoint{1.106833in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{1.107094in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{1.107194in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{1.107564in}{1.032447in}}%
\pgfpathlineto{\pgfqpoint{1.107304in}{1.048458in}}%
\pgfpathlineto{\pgfqpoint{1.107604in}{1.035840in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.047980in}}%
\pgfpathlineto{\pgfqpoint{1.107964in}{1.038465in}}%
\pgfpathlineto{\pgfqpoint{1.108014in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{1.108334in}{1.036348in}}%
\pgfpathlineto{\pgfqpoint{1.108415in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{1.108605in}{1.039378in}}%
\pgfpathlineto{\pgfqpoint{1.108645in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{1.109005in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{1.108775in}{1.031864in}}%
\pgfpathlineto{\pgfqpoint{1.109015in}{1.039449in}}%
\pgfpathlineto{\pgfqpoint{1.109035in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.109045in}{1.034998in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.036246in}}%
\pgfpathlineto{\pgfqpoint{1.109465in}{1.003261in}}%
\pgfpathlineto{\pgfqpoint{1.109505in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{1.109976in}{1.038742in}}%
\pgfpathlineto{\pgfqpoint{1.110366in}{1.029869in}}%
\pgfpathlineto{\pgfqpoint{1.110296in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{1.110376in}{1.032006in}}%
\pgfpathlineto{\pgfqpoint{1.110386in}{1.032087in}}%
\pgfpathlineto{\pgfqpoint{1.110396in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{1.110706in}{1.038701in}}%
\pgfpathlineto{\pgfqpoint{1.110746in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{1.111027in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{1.110796in}{1.029006in}}%
\pgfpathlineto{\pgfqpoint{1.111137in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{1.111497in}{1.028662in}}%
\pgfpathlineto{\pgfqpoint{1.111387in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{1.111527in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{1.111617in}{1.024058in}}%
\pgfpathlineto{\pgfqpoint{1.111717in}{1.033437in}}%
\pgfpathlineto{\pgfqpoint{1.111727in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{1.111947in}{1.053405in}}%
\pgfpathlineto{\pgfqpoint{1.112127in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{1.112548in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{1.112298in}{1.051257in}}%
\pgfpathlineto{\pgfqpoint{1.112608in}{1.033642in}}%
\pgfpathlineto{\pgfqpoint{1.112968in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{1.112798in}{1.024688in}}%
\pgfpathlineto{\pgfqpoint{1.112988in}{1.039263in}}%
\pgfpathlineto{\pgfqpoint{1.113258in}{1.031570in}}%
\pgfpathlineto{\pgfqpoint{1.113178in}{1.042625in}}%
\pgfpathlineto{\pgfqpoint{1.113308in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{1.113368in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{1.113809in}{1.017987in}}%
\pgfpathlineto{\pgfqpoint{1.113949in}{1.035661in}}%
\pgfpathlineto{\pgfqpoint{1.113969in}{1.032481in}}%
\pgfpathlineto{\pgfqpoint{1.114329in}{1.050019in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{1.114509in}{1.013242in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.051829in}}%
\pgfpathlineto{\pgfqpoint{1.114739in}{1.047999in}}%
\pgfpathlineto{\pgfqpoint{1.114749in}{1.050286in}}%
\pgfpathlineto{\pgfqpoint{1.114859in}{1.030361in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.041078in}}%
\pgfpathlineto{\pgfqpoint{1.115280in}{1.018889in}}%
\pgfpathlineto{\pgfqpoint{1.115460in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{1.115710in}{1.045651in}}%
\pgfpathlineto{\pgfqpoint{1.115610in}{1.034130in}}%
\pgfpathlineto{\pgfqpoint{1.115840in}{1.041081in}}%
\pgfpathlineto{\pgfqpoint{1.116110in}{1.017398in}}%
\pgfpathlineto{\pgfqpoint{1.115890in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{1.116320in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{1.116600in}{1.049093in}}%
\pgfpathlineto{\pgfqpoint{1.116380in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{1.116731in}{1.042890in}}%
\pgfpathlineto{\pgfqpoint{1.117111in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{1.116751in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{1.117121in}{1.039688in}}%
\pgfpathlineto{\pgfqpoint{1.117151in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{1.117331in}{1.027396in}}%
\pgfpathlineto{\pgfqpoint{1.117421in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{1.025115in}}%
\pgfpathlineto{\pgfqpoint{1.117571in}{1.036457in}}%
\pgfpathlineto{\pgfqpoint{1.117791in}{1.032703in}}%
\pgfpathlineto{\pgfqpoint{1.117801in}{1.037492in}}%
\pgfpathlineto{\pgfqpoint{1.117941in}{1.020687in}}%
\pgfpathlineto{\pgfqpoint{1.118142in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{1.118192in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{1.033301in}}%
\pgfpathlineto{\pgfqpoint{1.118462in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{1.118792in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{1.118832in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{1.118932in}{1.030881in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{1.046896in}}%
\pgfpathlineto{\pgfqpoint{1.119202in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{1.119493in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{1.119503in}{1.018283in}}%
\pgfpathlineto{\pgfqpoint{1.119543in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{1.119803in}{1.045020in}}%
\pgfpathlineto{\pgfqpoint{1.119833in}{1.043725in}}%
\pgfpathlineto{\pgfqpoint{1.119893in}{1.047105in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{1.120203in}{1.044035in}}%
\pgfpathlineto{\pgfqpoint{1.120523in}{1.047938in}}%
\pgfpathlineto{\pgfqpoint{1.120313in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{1.120553in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{1.120944in}{1.031530in}}%
\pgfpathlineto{\pgfqpoint{1.120954in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{1.121174in}{1.028842in}}%
\pgfpathlineto{\pgfqpoint{1.121044in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{1.121264in}{1.034569in}}%
\pgfpathlineto{\pgfqpoint{1.121554in}{1.039618in}}%
\pgfpathlineto{\pgfqpoint{1.121354in}{1.027152in}}%
\pgfpathlineto{\pgfqpoint{1.121644in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{1.121904in}{1.034289in}}%
\pgfpathlineto{\pgfqpoint{1.121834in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{1.122004in}{1.039502in}}%
\pgfpathlineto{\pgfqpoint{1.122175in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.122255in}{1.047545in}}%
\pgfpathlineto{\pgfqpoint{1.122265in}{1.051751in}}%
\pgfpathlineto{\pgfqpoint{1.122455in}{1.033586in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{1.034667in}}%
\pgfpathlineto{\pgfqpoint{1.122625in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{1.122745in}{1.047191in}}%
\pgfpathlineto{\pgfqpoint{1.122955in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{1.123125in}{1.044903in}}%
\pgfpathlineto{\pgfqpoint{1.123295in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{1.123305in}{1.026834in}}%
\pgfpathlineto{\pgfqpoint{1.123406in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.123476in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{1.123626in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{1.123846in}{1.044803in}}%
\pgfpathlineto{\pgfqpoint{1.124006in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{1.124196in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{1.124346in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.053736in}}%
\pgfpathlineto{\pgfqpoint{1.124576in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{1.124706in}{1.041244in}}%
\pgfpathlineto{\pgfqpoint{1.124716in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{1.124956in}{1.023290in}}%
\pgfpathlineto{\pgfqpoint{1.124966in}{1.026510in}}%
\pgfpathlineto{\pgfqpoint{1.124976in}{1.023803in}}%
\pgfpathlineto{\pgfqpoint{1.125267in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{1.125277in}{1.039609in}}%
\pgfpathlineto{\pgfqpoint{1.125347in}{1.053857in}}%
\pgfpathlineto{\pgfqpoint{1.125607in}{1.035754in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{1.040440in}}%
\pgfpathlineto{\pgfqpoint{1.125827in}{1.029850in}}%
\pgfpathlineto{\pgfqpoint{1.125937in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{1.125987in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{1.126047in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{1.126127in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{1.126307in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{1.126367in}{1.050333in}}%
\pgfpathlineto{\pgfqpoint{1.126447in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{1.126678in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{1.126888in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{1.126988in}{1.047971in}}%
\pgfpathlineto{\pgfqpoint{1.127058in}{1.039584in}}%
\pgfpathlineto{\pgfqpoint{1.127118in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{1.027696in}}%
\pgfpathlineto{\pgfqpoint{1.127428in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{1.127528in}{1.045703in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{1.128169in}{1.045448in}}%
\pgfpathlineto{\pgfqpoint{1.128029in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{1.128209in}{1.044876in}}%
\pgfpathlineto{\pgfqpoint{1.128579in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{1.128289in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.128609in}{1.026305in}}%
\pgfpathlineto{\pgfqpoint{1.129019in}{1.045472in}}%
\pgfpathlineto{\pgfqpoint{1.129270in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.129340in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{1.129420in}{1.056347in}}%
\pgfpathlineto{\pgfqpoint{1.129540in}{1.014829in}}%
\pgfpathlineto{\pgfqpoint{1.129660in}{1.039080in}}%
\pgfpathlineto{\pgfqpoint{1.129740in}{1.033746in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.048013in}}%
\pgfpathlineto{\pgfqpoint{1.129840in}{1.046225in}}%
\pgfpathlineto{\pgfqpoint{1.130300in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{1.130310in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{1.130761in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{1.130841in}{1.132732in}}%
\pgfpathlineto{\pgfqpoint{1.131161in}{1.097416in}}%
\pgfpathlineto{\pgfqpoint{1.131231in}{1.115378in}}%
\pgfpathlineto{\pgfqpoint{1.131321in}{1.129367in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.072051in}}%
\pgfpathlineto{\pgfqpoint{1.131932in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{1.132092in}{1.016205in}}%
\pgfpathlineto{\pgfqpoint{1.132182in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{1.132192in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.132432in}{1.036221in}}%
\pgfpathlineto{\pgfqpoint{1.132262in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{1.132552in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{1.132762in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{1.132962in}{1.015898in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{1.037289in}}%
\pgfpathlineto{\pgfqpoint{1.133423in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{1.133733in}{1.015721in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{1.038393in}}%
\pgfpathlineto{\pgfqpoint{1.133803in}{1.024759in}}%
\pgfpathlineto{\pgfqpoint{1.134083in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{1.133933in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{1.134203in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{1.134213in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{1.134353in}{1.040433in}}%
\pgfpathlineto{\pgfqpoint{1.134413in}{1.047026in}}%
\pgfpathlineto{\pgfqpoint{1.134503in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{1.134513in}{1.016993in}}%
\pgfpathlineto{\pgfqpoint{1.134673in}{1.042831in}}%
\pgfpathlineto{\pgfqpoint{1.134864in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{1.135214in}{1.037512in}}%
\pgfpathlineto{\pgfqpoint{1.135124in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{1.135244in}{1.032130in}}%
\pgfpathlineto{\pgfqpoint{1.135364in}{1.030004in}}%
\pgfpathlineto{\pgfqpoint{1.135564in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{1.135604in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{1.135714in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.135935in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{1.136135in}{1.051618in}}%
\pgfpathlineto{\pgfqpoint{1.136245in}{1.034537in}}%
\pgfpathlineto{\pgfqpoint{1.136255in}{1.036469in}}%
\pgfpathlineto{\pgfqpoint{1.136495in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{1.136645in}{1.023004in}}%
\pgfpathlineto{\pgfqpoint{1.136655in}{1.022940in}}%
\pgfpathlineto{\pgfqpoint{1.136985in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.031191in}}%
\pgfpathlineto{\pgfqpoint{1.137045in}{1.017056in}}%
\pgfpathlineto{\pgfqpoint{1.137155in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{1.137466in}{1.038825in}}%
\pgfpathlineto{\pgfqpoint{1.137716in}{1.020124in}}%
\pgfpathlineto{\pgfqpoint{1.137496in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{1.137876in}{1.032412in}}%
\pgfpathlineto{\pgfqpoint{1.137916in}{1.040348in}}%
\pgfpathlineto{\pgfqpoint{1.138136in}{1.025183in}}%
\pgfpathlineto{\pgfqpoint{1.138236in}{1.033165in}}%
\pgfpathlineto{\pgfqpoint{1.138516in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{1.138286in}{1.034461in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{1.138937in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{1.138646in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{1.139037in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{1.139407in}{0.991794in}}%
\pgfpathlineto{\pgfqpoint{1.139057in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{1.139477in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.139617in}{1.035075in}}%
\pgfpathlineto{\pgfqpoint{1.139898in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.139908in}{1.032269in}}%
\pgfpathlineto{\pgfqpoint{1.140018in}{1.044880in}}%
\pgfpathlineto{\pgfqpoint{1.140158in}{1.034491in}}%
\pgfpathlineto{\pgfqpoint{1.140228in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{1.140298in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{1.140518in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{1.140568in}{1.033444in}}%
\pgfpathlineto{\pgfqpoint{1.140668in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{1.036928in}}%
\pgfpathlineto{\pgfqpoint{1.140909in}{1.036495in}}%
\pgfpathlineto{\pgfqpoint{1.140949in}{1.045951in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{1.141099in}{1.050884in}}%
\pgfpathlineto{\pgfqpoint{1.141269in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{1.141329in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{1.141780in}{1.034838in}}%
\pgfpathlineto{\pgfqpoint{1.141940in}{1.042808in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{1.142262in}{1.024495in}}%
\pgfpathlineto{\pgfqpoint{1.142272in}{1.024562in}}%
\pgfpathlineto{\pgfqpoint{1.142482in}{1.013806in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{1.027777in}}%
\pgfpathlineto{\pgfqpoint{1.143054in}{1.042823in}}%
\pgfpathlineto{\pgfqpoint{1.143084in}{1.040421in}}%
\pgfpathlineto{\pgfqpoint{1.143374in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{1.143555in}{1.026430in}}%
\pgfpathlineto{\pgfqpoint{1.143966in}{1.046582in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{1.044386in}}%
\pgfpathlineto{\pgfqpoint{1.144306in}{1.015798in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{1.046916in}}%
\pgfpathlineto{\pgfqpoint{1.144417in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{1.144748in}{1.048284in}}%
\pgfpathlineto{\pgfqpoint{1.144577in}{1.021019in}}%
\pgfpathlineto{\pgfqpoint{1.144788in}{1.041451in}}%
\pgfpathlineto{\pgfqpoint{1.144918in}{1.024535in}}%
\pgfpathlineto{\pgfqpoint{1.145220in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{1.145310in}{1.024266in}}%
\pgfpathlineto{\pgfqpoint{1.145610in}{1.038030in}}%
\pgfpathlineto{\pgfqpoint{1.145951in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{1.145811in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.145982in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{1.146152in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{1.146352in}{1.034715in}}%
\pgfpathlineto{\pgfqpoint{1.146502in}{1.049342in}}%
\pgfpathlineto{\pgfqpoint{1.146763in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{1.146833in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{1.146973in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{1.147134in}{1.025938in}}%
\pgfpathlineto{\pgfqpoint{1.147053in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{1.147334in}{1.032079in}}%
\pgfpathlineto{\pgfqpoint{1.147354in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{1.147454in}{1.041831in}}%
\pgfpathlineto{\pgfqpoint{1.147544in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{1.147754in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{1.147955in}{1.048075in}}%
\pgfpathlineto{\pgfqpoint{1.148145in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{1.148575in}{1.055877in}}%
\pgfpathlineto{\pgfqpoint{1.148585in}{1.055910in}}%
\pgfpathlineto{\pgfqpoint{1.148745in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{1.148605in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{1.149076in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{1.149466in}{1.040742in}}%
\pgfpathlineto{\pgfqpoint{1.149316in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.149476in}{1.039356in}}%
\pgfpathlineto{\pgfqpoint{1.149766in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{1.149686in}{1.041702in}}%
\pgfpathlineto{\pgfqpoint{1.149846in}{1.038021in}}%
\pgfpathlineto{\pgfqpoint{1.149956in}{1.044786in}}%
\pgfpathlineto{\pgfqpoint{1.150076in}{1.034346in}}%
\pgfpathlineto{\pgfqpoint{1.150216in}{1.039719in}}%
\pgfpathlineto{\pgfqpoint{1.150236in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{1.150347in}{1.027829in}}%
\pgfpathlineto{\pgfqpoint{1.150487in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{1.150527in}{1.031245in}}%
\pgfpathlineto{\pgfqpoint{1.150617in}{1.053130in}}%
\pgfpathlineto{\pgfqpoint{1.150827in}{1.048226in}}%
\pgfpathlineto{\pgfqpoint{1.150837in}{1.050444in}}%
\pgfpathlineto{\pgfqpoint{1.151017in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{1.151157in}{1.042688in}}%
\pgfpathlineto{\pgfqpoint{1.151337in}{1.031313in}}%
\pgfpathlineto{\pgfqpoint{1.151528in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{1.047501in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.151788in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{1.020380in}}%
\pgfpathlineto{\pgfqpoint{1.151838in}{1.036618in}}%
\pgfpathlineto{\pgfqpoint{1.152188in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{1.152609in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{1.152298in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{1.152619in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.040856in}}%
\pgfpathlineto{\pgfqpoint{1.152859in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.065715in}}%
\pgfpathlineto{\pgfqpoint{1.153159in}{1.127830in}}%
\pgfpathlineto{\pgfqpoint{1.153319in}{1.099013in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{0.965716in}}%
\pgfpathlineto{\pgfqpoint{1.153990in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{1.154010in}{0.969404in}}%
\pgfpathlineto{\pgfqpoint{1.154020in}{0.974264in}}%
\pgfpathlineto{\pgfqpoint{1.154430in}{1.077075in}}%
\pgfpathlineto{\pgfqpoint{1.154730in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{1.155091in}{1.048280in}}%
\pgfpathlineto{\pgfqpoint{1.155101in}{1.046141in}}%
\pgfpathlineto{\pgfqpoint{1.155111in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{1.155381in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.032727in}}%
\pgfpathlineto{\pgfqpoint{1.155471in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{1.039489in}}%
\pgfpathlineto{\pgfqpoint{1.155541in}{1.038123in}}%
\pgfpathlineto{\pgfqpoint{1.155811in}{1.046963in}}%
\pgfpathlineto{\pgfqpoint{1.155681in}{1.031963in}}%
\pgfpathlineto{\pgfqpoint{1.155901in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.036332in}}%
\pgfpathlineto{\pgfqpoint{1.156121in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{1.156211in}{1.050178in}}%
\pgfpathlineto{\pgfqpoint{1.156622in}{1.011967in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.051287in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{1.157122in}{1.049073in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{1.157202in}{1.038502in}}%
\pgfpathlineto{\pgfqpoint{1.157572in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{1.157312in}{1.046785in}}%
\pgfpathlineto{\pgfqpoint{1.157603in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{1.157903in}{1.053028in}}%
\pgfpathlineto{\pgfqpoint{1.158003in}{1.040134in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{1.030557in}}%
\pgfpathlineto{\pgfqpoint{1.158243in}{1.043695in}}%
\pgfpathlineto{\pgfqpoint{1.158363in}{1.039687in}}%
\pgfpathlineto{\pgfqpoint{1.158433in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{1.158543in}{1.021917in}}%
\pgfpathlineto{\pgfqpoint{1.158703in}{1.033100in}}%
\pgfpathlineto{\pgfqpoint{1.158994in}{1.025018in}}%
\pgfpathlineto{\pgfqpoint{1.159064in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{1.159074in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{1.159114in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{1.159234in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{1.159444in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{1.159784in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{1.042359in}}%
\pgfpathlineto{\pgfqpoint{1.159844in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{1.160235in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{1.160245in}{1.039925in}}%
\pgfpathlineto{\pgfqpoint{1.160415in}{1.030684in}}%
\pgfpathlineto{\pgfqpoint{1.160555in}{1.039641in}}%
\pgfpathlineto{\pgfqpoint{1.160565in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.047613in}}%
\pgfpathlineto{\pgfqpoint{1.160915in}{1.040935in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{1.161035in}{1.045244in}}%
\pgfpathlineto{\pgfqpoint{1.161215in}{1.043944in}}%
\pgfpathlineto{\pgfqpoint{1.161256in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{1.161466in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{1.161506in}{1.029018in}}%
\pgfpathlineto{\pgfqpoint{1.161796in}{1.018116in}}%
\pgfpathlineto{\pgfqpoint{1.161576in}{1.035057in}}%
\pgfpathlineto{\pgfqpoint{1.161906in}{1.020243in}}%
\pgfpathlineto{\pgfqpoint{1.161946in}{1.028606in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{1.162236in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{1.162246in}{1.011185in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{1.065754in}}%
\pgfpathlineto{\pgfqpoint{1.162436in}{0.995700in}}%
\pgfpathlineto{\pgfqpoint{1.162727in}{1.060155in}}%
\pgfpathlineto{\pgfqpoint{1.163357in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{1.163387in}{1.040667in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.043337in}}%
\pgfpathlineto{\pgfqpoint{1.163487in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{1.163838in}{1.004407in}}%
\pgfpathlineto{\pgfqpoint{1.163647in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{1.163968in}{1.016317in}}%
\pgfpathlineto{\pgfqpoint{1.164428in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.164468in}{1.054699in}}%
\pgfpathlineto{\pgfqpoint{1.164508in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{1.164518in}{1.050864in}}%
\pgfpathlineto{\pgfqpoint{1.164959in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{1.165359in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{1.164979in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{1.165389in}{1.027921in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{1.040390in}}%
\pgfpathlineto{\pgfqpoint{1.165750in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{1.165760in}{1.032792in}}%
\pgfpathlineto{\pgfqpoint{1.166080in}{1.015842in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.020582in}}%
\pgfpathlineto{\pgfqpoint{1.166400in}{0.990384in}}%
\pgfpathlineto{\pgfqpoint{1.166150in}{1.023810in}}%
\pgfpathlineto{\pgfqpoint{1.166460in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{1.166831in}{1.067741in}}%
\pgfpathlineto{\pgfqpoint{1.166901in}{1.060267in}}%
\pgfpathlineto{\pgfqpoint{1.167271in}{1.031143in}}%
\pgfpathlineto{\pgfqpoint{1.166921in}{1.061935in}}%
\pgfpathlineto{\pgfqpoint{1.167321in}{1.031850in}}%
\pgfpathlineto{\pgfqpoint{1.167351in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{1.167582in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.167652in}{1.023277in}}%
\pgfpathlineto{\pgfqpoint{1.167782in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{1.167942in}{1.051305in}}%
\pgfpathlineto{\pgfqpoint{1.167952in}{1.050503in}}%
\pgfpathlineto{\pgfqpoint{1.168072in}{1.068474in}}%
\pgfpathlineto{\pgfqpoint{1.168132in}{1.072386in}}%
\pgfpathlineto{\pgfqpoint{1.168352in}{1.045686in}}%
\pgfpathlineto{\pgfqpoint{1.168362in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{1.168703in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{1.168883in}{1.026031in}}%
\pgfpathlineto{\pgfqpoint{1.168963in}{1.037233in}}%
\pgfpathlineto{\pgfqpoint{1.169213in}{1.008418in}}%
\pgfpathlineto{\pgfqpoint{1.169223in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{1.169263in}{1.004370in}}%
\pgfpathlineto{\pgfqpoint{1.169514in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{1.169694in}{1.044023in}}%
\pgfpathlineto{\pgfqpoint{1.169774in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{1.169864in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{1.170194in}{1.018318in}}%
\pgfpathlineto{\pgfqpoint{1.170284in}{1.022630in}}%
\pgfpathlineto{\pgfqpoint{1.170314in}{1.024608in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.170565in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{1.170895in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{1.170815in}{1.022950in}}%
\pgfpathlineto{\pgfqpoint{1.170935in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{1.171215in}{1.039045in}}%
\pgfpathlineto{\pgfqpoint{1.171386in}{1.027997in}}%
\pgfpathlineto{\pgfqpoint{1.171526in}{1.011262in}}%
\pgfpathlineto{\pgfqpoint{1.171706in}{1.026110in}}%
\pgfpathlineto{\pgfqpoint{1.172036in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{1.171896in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.005185in}}%
\pgfpathlineto{\pgfqpoint{1.172477in}{1.013894in}}%
\pgfpathlineto{\pgfqpoint{1.172597in}{1.009736in}}%
\pgfpathlineto{\pgfqpoint{1.172857in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{1.172877in}{1.025040in}}%
\pgfpathlineto{\pgfqpoint{1.173117in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.173157in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.173558in}{1.044788in}}%
\pgfpathlineto{\pgfqpoint{1.173418in}{1.034033in}}%
\pgfpathlineto{\pgfqpoint{1.173588in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{1.173598in}{1.039617in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.050486in}}%
\pgfpathlineto{\pgfqpoint{1.173948in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.022381in}}%
\pgfpathlineto{\pgfqpoint{1.174138in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{1.174499in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{1.174809in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{1.174669in}{1.029480in}}%
\pgfpathlineto{\pgfqpoint{1.174919in}{1.045443in}}%
\pgfpathlineto{\pgfqpoint{1.175240in}{1.012512in}}%
\pgfpathlineto{\pgfqpoint{1.175159in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{1.175310in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{1.175490in}{1.051648in}}%
\pgfpathlineto{\pgfqpoint{1.175360in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{1.048302in}}%
\pgfpathlineto{\pgfqpoint{1.175860in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{1.176081in}{1.048536in}}%
\pgfpathlineto{\pgfqpoint{1.176091in}{1.047969in}}%
\pgfpathlineto{\pgfqpoint{1.176111in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.022414in}}%
\pgfpathlineto{\pgfqpoint{1.176921in}{1.032126in}}%
\pgfpathlineto{\pgfqpoint{1.176661in}{1.015917in}}%
\pgfpathlineto{\pgfqpoint{1.176961in}{1.028721in}}%
\pgfpathlineto{\pgfqpoint{1.177322in}{1.047809in}}%
\pgfpathlineto{\pgfqpoint{1.177202in}{1.025804in}}%
\pgfpathlineto{\pgfqpoint{1.177372in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{1.177752in}{1.026027in}}%
\pgfpathlineto{\pgfqpoint{1.177672in}{1.044683in}}%
\pgfpathlineto{\pgfqpoint{1.177762in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{1.177852in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{1.177862in}{1.030173in}}%
\pgfpathlineto{\pgfqpoint{1.178093in}{1.043336in}}%
\pgfpathlineto{\pgfqpoint{1.177973in}{1.026537in}}%
\pgfpathlineto{\pgfqpoint{1.178243in}{1.040463in}}%
\pgfpathlineto{\pgfqpoint{1.178283in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{1.178453in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{1.178613in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{1.178643in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{1.178693in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.178913in}{1.049123in}}%
\pgfpathlineto{\pgfqpoint{1.179034in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{1.179294in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.179414in}{1.020672in}}%
\pgfpathlineto{\pgfqpoint{1.179644in}{1.031333in}}%
\pgfpathlineto{\pgfqpoint{1.179744in}{1.004704in}}%
\pgfpathlineto{\pgfqpoint{1.179754in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{1.179824in}{1.023492in}}%
\pgfpathlineto{\pgfqpoint{1.180165in}{1.046002in}}%
\pgfpathlineto{\pgfqpoint{1.180245in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{1.180395in}{1.046718in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{1.180585in}{1.037590in}}%
\pgfpathlineto{\pgfqpoint{1.180595in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{1.180855in}{1.043596in}}%
\pgfpathlineto{\pgfqpoint{1.180945in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{1.181206in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.043331in}}%
\pgfpathlineto{\pgfqpoint{1.181316in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{1.181606in}{1.049565in}}%
\pgfpathlineto{\pgfqpoint{1.181436in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{1.181696in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{1.181746in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{1.182137in}{1.039531in}}%
\pgfpathlineto{\pgfqpoint{1.182557in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{1.182237in}{1.033819in}}%
\pgfpathlineto{\pgfqpoint{1.182567in}{1.044121in}}%
\pgfpathlineto{\pgfqpoint{1.182907in}{1.031835in}}%
\pgfpathlineto{\pgfqpoint{1.182587in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.182957in}{1.034802in}}%
\pgfpathlineto{\pgfqpoint{1.183278in}{1.040544in}}%
\pgfpathlineto{\pgfqpoint{1.183178in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{1.183328in}{1.039641in}}%
\pgfpathlineto{\pgfqpoint{1.183628in}{1.025334in}}%
\pgfpathlineto{\pgfqpoint{1.183398in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{1.183688in}{1.040432in}}%
\pgfpathlineto{\pgfqpoint{1.184028in}{1.050295in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{1.184058in}{1.043389in}}%
\pgfpathlineto{\pgfqpoint{1.184159in}{1.002444in}}%
\pgfpathlineto{\pgfqpoint{1.184439in}{1.033356in}}%
\pgfpathlineto{\pgfqpoint{1.184449in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{1.184489in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{1.184499in}{1.026433in}}%
\pgfpathlineto{\pgfqpoint{1.184779in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{1.184699in}{1.037126in}}%
\pgfpathlineto{\pgfqpoint{1.184869in}{1.026123in}}%
\pgfpathlineto{\pgfqpoint{1.185180in}{1.020903in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.032918in}}%
\pgfpathlineto{\pgfqpoint{1.185250in}{1.022824in}}%
\pgfpathlineto{\pgfqpoint{1.185510in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.022091in}}%
\pgfpathlineto{\pgfqpoint{1.185650in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{1.185780in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{1.185940in}{1.042037in}}%
\pgfpathlineto{\pgfqpoint{1.186030in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{1.186371in}{1.051183in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{1.186491in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{1.037128in}}%
\pgfpathlineto{\pgfqpoint{1.187082in}{1.029334in}}%
\pgfpathlineto{\pgfqpoint{1.187021in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{1.034173in}}%
\pgfpathlineto{\pgfqpoint{1.187162in}{1.043449in}}%
\pgfpathlineto{\pgfqpoint{1.187462in}{1.025887in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{1.187482in}{1.027242in}}%
\pgfpathlineto{\pgfqpoint{1.187782in}{1.041980in}}%
\pgfpathlineto{\pgfqpoint{1.187802in}{1.037492in}}%
\pgfpathlineto{\pgfqpoint{1.187972in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{1.187852in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{1.188142in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{1.188343in}{1.040646in}}%
\pgfpathlineto{\pgfqpoint{1.188183in}{1.029010in}}%
\pgfpathlineto{\pgfqpoint{1.188353in}{1.038310in}}%
\pgfpathlineto{\pgfqpoint{1.188363in}{1.041814in}}%
\pgfpathlineto{\pgfqpoint{1.188613in}{1.004864in}}%
\pgfpathlineto{\pgfqpoint{1.188633in}{0.999697in}}%
\pgfpathlineto{\pgfqpoint{1.188823in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{1.188883in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{1.189053in}{1.028051in}}%
\pgfpathlineto{\pgfqpoint{1.189123in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{1.189243in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{1.189283in}{1.042869in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{1.189604in}{1.033368in}}%
\pgfpathlineto{\pgfqpoint{1.189864in}{1.025105in}}%
\pgfpathlineto{\pgfqpoint{1.189994in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{1.190284in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{1.190454in}{1.045931in}}%
\pgfpathlineto{\pgfqpoint{1.190664in}{1.033289in}}%
\pgfpathlineto{\pgfqpoint{1.190715in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{1.190975in}{1.036448in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{1.045886in}}%
\pgfpathlineto{\pgfqpoint{1.191015in}{1.041525in}}%
\pgfpathlineto{\pgfqpoint{1.191225in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{1.191095in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{1.191395in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{1.191555in}{1.032528in}}%
\pgfpathlineto{\pgfqpoint{1.191785in}{1.044169in}}%
\pgfpathlineto{\pgfqpoint{1.192126in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{1.192166in}{1.042461in}}%
\pgfpathlineto{\pgfqpoint{1.192196in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{1.192326in}{1.030328in}}%
\pgfpathlineto{\pgfqpoint{1.192526in}{1.043597in}}%
\pgfpathlineto{\pgfqpoint{1.192806in}{1.035130in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{1.037237in}}%
\pgfpathlineto{\pgfqpoint{1.193077in}{1.008568in}}%
\pgfpathlineto{\pgfqpoint{1.193207in}{1.046570in}}%
\pgfpathlineto{\pgfqpoint{1.193237in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{1.193337in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{1.193617in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{1.193697in}{1.050703in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{1.025480in}}%
\pgfpathlineto{\pgfqpoint{1.193937in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{1.194158in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{1.194238in}{1.028633in}}%
\pgfpathlineto{\pgfqpoint{1.194258in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{1.194268in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{1.194578in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.194628in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{1.194808in}{1.023406in}}%
\pgfpathlineto{\pgfqpoint{1.194938in}{1.037988in}}%
\pgfpathlineto{\pgfqpoint{1.195068in}{1.026859in}}%
\pgfpathlineto{\pgfqpoint{1.195138in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{1.195298in}{1.037017in}}%
\pgfpathlineto{\pgfqpoint{1.195389in}{1.044224in}}%
\pgfpathlineto{\pgfqpoint{1.195499in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{1.195659in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.196019in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{1.195829in}{1.046627in}}%
\pgfpathlineto{\pgfqpoint{1.196049in}{1.030447in}}%
\pgfpathlineto{\pgfqpoint{1.196389in}{1.038279in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{1.024238in}}%
\pgfpathlineto{\pgfqpoint{1.196439in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{1.196650in}{1.045778in}}%
\pgfpathlineto{\pgfqpoint{1.196790in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{1.196870in}{1.042049in}}%
\pgfpathlineto{\pgfqpoint{1.196960in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{1.197460in}{1.016856in}}%
\pgfpathlineto{\pgfqpoint{1.197300in}{1.043478in}}%
\pgfpathlineto{\pgfqpoint{1.197540in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{1.197791in}{1.043744in}}%
\pgfpathlineto{\pgfqpoint{1.197891in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{1.198151in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{1.024225in}}%
\pgfpathlineto{\pgfqpoint{1.198301in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{1.198441in}{1.024791in}}%
\pgfpathlineto{\pgfqpoint{1.198561in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{1.198681in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{1.198832in}{1.047045in}}%
\pgfpathlineto{\pgfqpoint{1.198711in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{1.199192in}{1.038277in}}%
\pgfpathlineto{\pgfqpoint{1.199552in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.041432in}}%
\pgfpathlineto{\pgfqpoint{1.199592in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.048012in}}%
\pgfpathlineto{\pgfqpoint{1.199642in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{1.200022in}{1.045320in}}%
\pgfpathlineto{\pgfqpoint{1.200503in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{1.200203in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{1.200553in}{1.036213in}}%
\pgfpathlineto{\pgfqpoint{1.200863in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{1.200653in}{1.033025in}}%
\pgfpathlineto{\pgfqpoint{1.200943in}{1.041193in}}%
\pgfpathlineto{\pgfqpoint{1.201153in}{1.025110in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{1.045419in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{1.048627in}}%
\pgfpathlineto{\pgfqpoint{1.201564in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{1.201574in}{1.023324in}}%
\pgfpathlineto{\pgfqpoint{1.201644in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{1.201654in}{1.034301in}}%
\pgfpathlineto{\pgfqpoint{1.201834in}{1.048418in}}%
\pgfpathlineto{\pgfqpoint{1.201924in}{1.000432in}}%
\pgfpathlineto{\pgfqpoint{1.201944in}{0.993586in}}%
\pgfpathlineto{\pgfqpoint{1.202204in}{1.043558in}}%
\pgfpathlineto{\pgfqpoint{1.202335in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{1.202244in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{1.202475in}{1.045209in}}%
\pgfpathlineto{\pgfqpoint{1.202515in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{1.202665in}{1.037407in}}%
\pgfpathlineto{\pgfqpoint{1.202825in}{1.045500in}}%
\pgfpathlineto{\pgfqpoint{1.203065in}{1.038702in}}%
\pgfpathlineto{\pgfqpoint{1.202915in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{1.203195in}{1.041209in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{1.203506in}{1.034967in}}%
\pgfpathlineto{\pgfqpoint{1.203546in}{1.038273in}}%
\pgfpathlineto{\pgfqpoint{1.203916in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{1.203726in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{1.203946in}{1.027336in}}%
\pgfpathlineto{\pgfqpoint{1.204286in}{1.039155in}}%
\pgfpathlineto{\pgfqpoint{1.204026in}{1.024451in}}%
\pgfpathlineto{\pgfqpoint{1.204317in}{1.031399in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{1.204657in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{1.204667in}{1.037668in}}%
\pgfpathlineto{\pgfqpoint{1.204827in}{1.047374in}}%
\pgfpathlineto{\pgfqpoint{1.205047in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{1.037621in}}%
\pgfpathlineto{\pgfqpoint{1.205137in}{1.048569in}}%
\pgfpathlineto{\pgfqpoint{1.205418in}{1.041196in}}%
\pgfpathlineto{\pgfqpoint{1.205548in}{1.032578in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{1.043966in}}%
\pgfpathlineto{\pgfqpoint{1.205688in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{1.205728in}{1.048530in}}%
\pgfpathlineto{\pgfqpoint{1.205928in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{1.206038in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{1.206278in}{0.996334in}}%
\pgfpathlineto{\pgfqpoint{1.206409in}{1.034060in}}%
\pgfpathlineto{\pgfqpoint{1.206419in}{1.040433in}}%
\pgfpathlineto{\pgfqpoint{1.206579in}{1.025589in}}%
\pgfpathlineto{\pgfqpoint{1.206779in}{1.034093in}}%
\pgfpathlineto{\pgfqpoint{1.206789in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{1.206799in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.024943in}}%
\pgfpathlineto{\pgfqpoint{1.206919in}{1.046771in}}%
\pgfpathlineto{\pgfqpoint{1.207169in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{1.207209in}{1.042589in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{1.025658in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{1.037059in}}%
\pgfpathlineto{\pgfqpoint{1.207570in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{1.027409in}}%
\pgfpathlineto{\pgfqpoint{1.207710in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.207930in}{1.035893in}}%
\pgfpathlineto{\pgfqpoint{1.208140in}{1.042928in}}%
\pgfpathlineto{\pgfqpoint{1.208050in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{1.208290in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{1.208320in}{1.027950in}}%
\pgfpathlineto{\pgfqpoint{1.208411in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{1.208661in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{1.208681in}{1.035199in}}%
\pgfpathlineto{\pgfqpoint{1.208701in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{1.208721in}{1.029567in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{1.208811in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{1.039361in}}%
\pgfpathlineto{\pgfqpoint{1.208971in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{1.209161in}{1.025796in}}%
\pgfpathlineto{\pgfqpoint{1.209171in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{1.209181in}{1.024073in}}%
\pgfpathlineto{\pgfqpoint{1.209342in}{1.041192in}}%
\pgfpathlineto{\pgfqpoint{1.209502in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{1.209572in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{1.209802in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{1.209862in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{1.210122in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{1.210283in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{1.210643in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{1.210353in}{1.027706in}}%
\pgfpathlineto{\pgfqpoint{1.210673in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{1.210683in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{1.210763in}{1.021742in}}%
\pgfpathlineto{\pgfqpoint{1.210813in}{1.005227in}}%
\pgfpathlineto{\pgfqpoint{1.211023in}{1.050313in}}%
\pgfpathlineto{\pgfqpoint{1.211093in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{1.211304in}{1.041017in}}%
\pgfpathlineto{\pgfqpoint{1.211364in}{1.050335in}}%
\pgfpathlineto{\pgfqpoint{1.211414in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{1.211574in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{1.211834in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{1.211965in}{1.030343in}}%
\pgfpathlineto{\pgfqpoint{1.212105in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{1.212335in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{1.212505in}{1.039393in}}%
\pgfpathlineto{\pgfqpoint{1.212786in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{1.212656in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{1.212896in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{1.212956in}{1.042363in}}%
\pgfpathlineto{\pgfqpoint{1.213136in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{1.213246in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{1.213286in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{1.213597in}{1.041609in}}%
\pgfpathlineto{\pgfqpoint{1.213747in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{1.213877in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{1.213907in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{1.214017in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{1.214218in}{1.035160in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{1.214318in}{1.028350in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{1.214668in}{1.043380in}}%
\pgfpathlineto{\pgfqpoint{1.214708in}{1.039346in}}%
\pgfpathlineto{\pgfqpoint{1.214878in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{1.214808in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{1.215079in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{1.215089in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{1.215169in}{1.000576in}}%
\pgfpathlineto{\pgfqpoint{1.215419in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{1.042822in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{1.048630in}}%
\pgfpathlineto{\pgfqpoint{1.215579in}{1.036117in}}%
\pgfpathlineto{\pgfqpoint{1.215809in}{1.044581in}}%
\pgfpathlineto{\pgfqpoint{1.216180in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{1.216210in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{1.216300in}{1.045051in}}%
\pgfpathlineto{\pgfqpoint{1.216410in}{1.012204in}}%
\pgfpathlineto{\pgfqpoint{1.216600in}{1.043865in}}%
\pgfpathlineto{\pgfqpoint{1.216971in}{1.027738in}}%
\pgfpathlineto{\pgfqpoint{1.216620in}{1.045064in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.033282in}}%
\pgfpathlineto{\pgfqpoint{1.217201in}{1.017137in}}%
\pgfpathlineto{\pgfqpoint{1.217081in}{1.040643in}}%
\pgfpathlineto{\pgfqpoint{1.217361in}{1.031733in}}%
\pgfpathlineto{\pgfqpoint{1.217491in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{1.217742in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{1.217822in}{1.042194in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{1.218062in}{1.036980in}}%
\pgfpathlineto{\pgfqpoint{1.218192in}{1.022670in}}%
\pgfpathlineto{\pgfqpoint{1.218302in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{1.218703in}{1.047185in}}%
\pgfpathlineto{\pgfqpoint{1.218793in}{1.033859in}}%
\pgfpathlineto{\pgfqpoint{1.218943in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{1.219103in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{1.219163in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{1.219173in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{1.219193in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{1.219494in}{1.044931in}}%
\pgfpathlineto{\pgfqpoint{1.219564in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{1.219724in}{1.002917in}}%
\pgfpathlineto{\pgfqpoint{1.219614in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{1.039232in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{1.045115in}}%
\pgfpathlineto{\pgfqpoint{1.220155in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{1.220245in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{1.220505in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{1.220445in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{1.220585in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{1.220916in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{1.220805in}{1.043147in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.043561in}}%
\pgfpathlineto{\pgfqpoint{1.221296in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{1.221637in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{1.221446in}{1.011404in}}%
\pgfpathlineto{\pgfqpoint{1.221697in}{1.029349in}}%
\pgfpathlineto{\pgfqpoint{1.221837in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{1.222147in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{1.222157in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{1.222287in}{1.040323in}}%
\pgfpathlineto{\pgfqpoint{1.222327in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{1.222688in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{1.034135in}}%
\pgfpathlineto{\pgfqpoint{1.222698in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{1.222858in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{1.222938in}{1.046717in}}%
\pgfpathlineto{\pgfqpoint{1.223068in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{1.223108in}{1.049941in}}%
\pgfpathlineto{\pgfqpoint{1.223208in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{1.223369in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{1.223729in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{1.223639in}{1.039101in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{1.224079in}{1.010575in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{1.224160in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{1.224520in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{1.224730in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{1.224890in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{1.224940in}{1.038796in}}%
\pgfpathlineto{\pgfqpoint{1.225000in}{1.045209in}}%
\pgfpathlineto{\pgfqpoint{1.225201in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{1.225311in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{1.225591in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{1.225711in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{1.225791in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{1.028400in}}%
\pgfpathlineto{\pgfqpoint{1.226082in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.226342in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{1.226502in}{1.044014in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{1.226832in}{1.052946in}}%
\pgfpathlineto{\pgfqpoint{1.226872in}{1.054695in}}%
\pgfpathlineto{\pgfqpoint{1.227063in}{1.043178in}}%
\pgfpathlineto{\pgfqpoint{1.227083in}{1.043991in}}%
\pgfpathlineto{\pgfqpoint{1.227333in}{1.021742in}}%
\pgfpathlineto{\pgfqpoint{1.227103in}{1.044710in}}%
\pgfpathlineto{\pgfqpoint{1.227473in}{1.031628in}}%
\pgfpathlineto{\pgfqpoint{1.227853in}{1.042668in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.020694in}}%
\pgfpathlineto{\pgfqpoint{1.227883in}{1.038921in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{1.043725in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{1.228314in}{1.042426in}}%
\pgfpathlineto{\pgfqpoint{1.228524in}{1.026181in}}%
\pgfpathlineto{\pgfqpoint{1.228534in}{1.027396in}}%
\pgfpathlineto{\pgfqpoint{1.228614in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{1.228754in}{1.041941in}}%
\pgfpathlineto{\pgfqpoint{1.228884in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{1.229055in}{1.042108in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{1.229165in}{1.034752in}}%
\pgfpathlineto{\pgfqpoint{1.229195in}{1.031577in}}%
\pgfpathlineto{\pgfqpoint{1.229355in}{1.045516in}}%
\pgfpathlineto{\pgfqpoint{1.229485in}{1.039266in}}%
\pgfpathlineto{\pgfqpoint{1.229535in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{1.229645in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{1.229785in}{1.035404in}}%
\pgfpathlineto{\pgfqpoint{1.229956in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{1.229835in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.230136in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{1.230246in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{1.230456in}{1.030398in}}%
\pgfpathlineto{\pgfqpoint{1.230466in}{1.034194in}}%
\pgfpathlineto{\pgfqpoint{1.230566in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{1.230756in}{1.047619in}}%
\pgfpathlineto{\pgfqpoint{1.230796in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{1.230806in}{1.042320in}}%
\pgfpathlineto{\pgfqpoint{1.231087in}{1.033251in}}%
\pgfpathlineto{\pgfqpoint{1.231147in}{1.037071in}}%
\pgfpathlineto{\pgfqpoint{1.231407in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{1.231337in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{1.231457in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{1.231497in}{1.045238in}}%
\pgfpathlineto{\pgfqpoint{1.231617in}{1.031979in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{1.034646in}}%
\pgfpathlineto{\pgfqpoint{1.232168in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{1.231948in}{1.040870in}}%
\pgfpathlineto{\pgfqpoint{1.232258in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{1.232438in}{1.050328in}}%
\pgfpathlineto{\pgfqpoint{1.232558in}{1.024635in}}%
\pgfpathlineto{\pgfqpoint{1.232638in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{1.232989in}{0.993817in}}%
\pgfpathlineto{\pgfqpoint{1.232728in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{1.233049in}{1.022351in}}%
\pgfpathlineto{\pgfqpoint{1.233339in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{1.233559in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{1.234030in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{1.233759in}{1.042193in}}%
\pgfpathlineto{\pgfqpoint{1.234040in}{1.027398in}}%
\pgfpathlineto{\pgfqpoint{1.234390in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{1.234420in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{1.234550in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{1.234660in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{1.234780in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{1.234820in}{1.045796in}}%
\pgfpathlineto{\pgfqpoint{1.234900in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.235341in}{1.029556in}}%
\pgfpathlineto{\pgfqpoint{1.235431in}{1.040135in}}%
\pgfpathlineto{\pgfqpoint{1.235491in}{1.038180in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{1.235761in}{1.025438in}}%
\pgfpathlineto{\pgfqpoint{1.235831in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{1.235941in}{1.025575in}}%
\pgfpathlineto{\pgfqpoint{1.235951in}{1.030329in}}%
\pgfpathlineto{\pgfqpoint{1.235971in}{1.027435in}}%
\pgfpathlineto{\pgfqpoint{1.236261in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{1.236342in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{1.236402in}{1.025147in}}%
\pgfpathlineto{\pgfqpoint{1.236692in}{1.040428in}}%
\pgfpathlineto{\pgfqpoint{1.236702in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{1.236722in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{1.237092in}{1.032860in}}%
\pgfpathlineto{\pgfqpoint{1.237402in}{1.044939in}}%
\pgfpathlineto{\pgfqpoint{1.237442in}{1.028580in}}%
\pgfpathlineto{\pgfqpoint{1.237513in}{0.998840in}}%
\pgfpathlineto{\pgfqpoint{1.237643in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{1.237813in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{1.238303in}{1.099124in}}%
\pgfpathlineto{\pgfqpoint{1.238003in}{1.017070in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{1.238673in}{1.016786in}}%
\pgfpathlineto{\pgfqpoint{1.238844in}{1.054834in}}%
\pgfpathlineto{\pgfqpoint{1.238854in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{1.238894in}{1.050196in}}%
\pgfpathlineto{\pgfqpoint{1.238904in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{1.239044in}{0.966686in}}%
\pgfpathlineto{\pgfqpoint{1.239164in}{1.093823in}}%
\pgfpathlineto{\pgfqpoint{1.239204in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{1.239434in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{1.239554in}{0.972249in}}%
\pgfpathlineto{\pgfqpoint{1.239794in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{1.239874in}{1.039250in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{1.017555in}}%
\pgfpathlineto{\pgfqpoint{1.240055in}{0.973387in}}%
\pgfpathlineto{\pgfqpoint{1.240325in}{0.999740in}}%
\pgfpathlineto{\pgfqpoint{1.240355in}{1.004367in}}%
\pgfpathlineto{\pgfqpoint{1.240375in}{0.999687in}}%
\pgfpathlineto{\pgfqpoint{1.240385in}{0.999744in}}%
\pgfpathlineto{\pgfqpoint{1.240445in}{0.976578in}}%
\pgfpathlineto{\pgfqpoint{1.240675in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{1.240725in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{1.240875in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{1.241005in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{1.241366in}{1.030983in}}%
\pgfpathlineto{\pgfqpoint{1.241396in}{1.033379in}}%
\pgfpathlineto{\pgfqpoint{1.241766in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{1.241676in}{1.022348in}}%
\pgfpathlineto{\pgfqpoint{1.241776in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{1.241786in}{1.038257in}}%
\pgfpathlineto{\pgfqpoint{1.241917in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{1.242117in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{1.242157in}{1.037231in}}%
\pgfpathlineto{\pgfqpoint{1.242497in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{1.242567in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{1.242967in}{1.024998in}}%
\pgfpathlineto{\pgfqpoint{1.243027in}{1.033546in}}%
\pgfpathlineto{\pgfqpoint{1.243198in}{1.043763in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{1.243408in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{1.031161in}}%
\pgfpathlineto{\pgfqpoint{1.243558in}{1.042672in}}%
\pgfpathlineto{\pgfqpoint{1.243758in}{1.038691in}}%
\pgfpathlineto{\pgfqpoint{1.243928in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{1.244059in}{1.030761in}}%
\pgfpathlineto{\pgfqpoint{1.244089in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{1.244209in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.244349in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{1.244369in}{1.039583in}}%
\pgfpathlineto{\pgfqpoint{1.244409in}{1.043111in}}%
\pgfpathlineto{\pgfqpoint{1.244629in}{1.025168in}}%
\pgfpathlineto{\pgfqpoint{1.244649in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{1.244659in}{1.025410in}}%
\pgfpathlineto{\pgfqpoint{1.244840in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{1.244980in}{1.028417in}}%
\pgfpathlineto{\pgfqpoint{1.245040in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.245350in}{1.031359in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{1.245670in}{1.034097in}}%
\pgfpathlineto{\pgfqpoint{1.245690in}{1.031495in}}%
\pgfpathlineto{\pgfqpoint{1.245821in}{1.042279in}}%
\pgfpathlineto{\pgfqpoint{1.245911in}{1.026568in}}%
\pgfpathlineto{\pgfqpoint{1.246051in}{1.031216in}}%
\pgfpathlineto{\pgfqpoint{1.246401in}{1.006581in}}%
\pgfpathlineto{\pgfqpoint{1.246311in}{1.038454in}}%
\pgfpathlineto{\pgfqpoint{1.246531in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{1.246742in}{1.042298in}}%
\pgfpathlineto{\pgfqpoint{1.246982in}{1.037593in}}%
\pgfpathlineto{\pgfqpoint{1.246992in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{1.247112in}{1.046016in}}%
\pgfpathlineto{\pgfqpoint{1.247342in}{1.037746in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{1.048373in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{1.029042in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{1.247693in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{1.247793in}{1.045280in}}%
\pgfpathlineto{\pgfqpoint{1.247963in}{1.041778in}}%
\pgfpathlineto{\pgfqpoint{1.247983in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{1.248083in}{1.025855in}}%
\pgfpathlineto{\pgfqpoint{1.248333in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{1.248633in}{1.023982in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.031500in}}%
\pgfpathlineto{\pgfqpoint{1.248754in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{1.248784in}{1.025012in}}%
\pgfpathlineto{\pgfqpoint{1.249014in}{1.027845in}}%
\pgfpathlineto{\pgfqpoint{1.249024in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{1.249364in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{1.249715in}{1.025464in}}%
\pgfpathlineto{\pgfqpoint{1.249504in}{1.040243in}}%
\pgfpathlineto{\pgfqpoint{1.249765in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.041404in}}%
\pgfpathlineto{\pgfqpoint{1.250035in}{1.024736in}}%
\pgfpathlineto{\pgfqpoint{1.250125in}{1.035258in}}%
\pgfpathlineto{\pgfqpoint{1.250165in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.250395in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{1.250485in}{1.037845in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.044028in}}%
\pgfpathlineto{\pgfqpoint{1.250705in}{1.026236in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{1.250845in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{1.251026in}{1.040862in}}%
\pgfpathlineto{\pgfqpoint{1.251106in}{1.038117in}}%
\pgfpathlineto{\pgfqpoint{1.251216in}{1.047527in}}%
\pgfpathlineto{\pgfqpoint{1.251396in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{1.036384in}}%
\pgfpathlineto{\pgfqpoint{1.251426in}{1.031474in}}%
\pgfpathlineto{\pgfqpoint{1.251486in}{1.051176in}}%
\pgfpathlineto{\pgfqpoint{1.251776in}{1.039606in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{1.252006in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{1.252137in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{1.041560in}}%
\pgfpathlineto{\pgfqpoint{1.252547in}{1.025945in}}%
\pgfpathlineto{\pgfqpoint{1.252837in}{1.040582in}}%
\pgfpathlineto{\pgfqpoint{1.252917in}{1.027310in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.023956in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.042294in}}%
\pgfpathlineto{\pgfqpoint{1.253218in}{1.035698in}}%
\pgfpathlineto{\pgfqpoint{1.253648in}{1.044960in}}%
\pgfpathlineto{\pgfqpoint{1.253278in}{1.026985in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{1.253768in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{1.254018in}{1.043121in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{1.047520in}}%
\pgfpathlineto{\pgfqpoint{1.254278in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{1.254358in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.254619in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{1.254439in}{1.041365in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{1.040768in}}%
\pgfpathlineto{\pgfqpoint{1.254919in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{1.254829in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.255119in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{1.255209in}{1.011838in}}%
\pgfpathlineto{\pgfqpoint{1.255249in}{0.997651in}}%
\pgfpathlineto{\pgfqpoint{1.255539in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{1.255620in}{1.045510in}}%
\pgfpathlineto{\pgfqpoint{1.255980in}{1.027308in}}%
\pgfpathlineto{\pgfqpoint{1.256050in}{1.041157in}}%
\pgfpathlineto{\pgfqpoint{1.256180in}{1.019544in}}%
\pgfpathlineto{\pgfqpoint{1.256360in}{1.034251in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{1.042979in}}%
\pgfpathlineto{\pgfqpoint{1.256380in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{1.256760in}{1.040408in}}%
\pgfpathlineto{\pgfqpoint{1.256941in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{1.257171in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{1.257181in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.257391in}{1.040368in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{1.024902in}}%
\pgfpathlineto{\pgfqpoint{1.257951in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{1.257961in}{1.045485in}}%
\pgfpathlineto{\pgfqpoint{1.258111in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{1.258211in}{1.041881in}}%
\pgfpathlineto{\pgfqpoint{1.258592in}{1.025782in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{1.258792in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{1.258812in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{1.258822in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{1.258992in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{1.259152in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{1.259182in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{1.259272in}{1.040844in}}%
\pgfpathlineto{\pgfqpoint{1.259493in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{1.259703in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{1.259893in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{1.260053in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{1.260123in}{1.022590in}}%
\pgfpathlineto{\pgfqpoint{1.260213in}{1.025040in}}%
\pgfpathlineto{\pgfqpoint{1.260223in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{1.260483in}{1.036095in}}%
\pgfpathlineto{\pgfqpoint{1.260754in}{1.044561in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{1.260884in}{1.039039in}}%
\pgfpathlineto{\pgfqpoint{1.261014in}{1.042084in}}%
\pgfpathlineto{\pgfqpoint{1.261274in}{1.033864in}}%
\pgfpathlineto{\pgfqpoint{1.261634in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{1.261354in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{1.261664in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{1.261724in}{1.025532in}}%
\pgfpathlineto{\pgfqpoint{1.261894in}{1.040443in}}%
\pgfpathlineto{\pgfqpoint{1.262045in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{1.262275in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{1.262175in}{1.024041in}}%
\pgfpathlineto{\pgfqpoint{1.262435in}{1.036779in}}%
\pgfpathlineto{\pgfqpoint{1.262465in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{1.262475in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{1.262495in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{1.262585in}{1.022393in}}%
\pgfpathlineto{\pgfqpoint{1.262865in}{1.036135in}}%
\pgfpathlineto{\pgfqpoint{1.262935in}{1.029346in}}%
\pgfpathlineto{\pgfqpoint{1.263065in}{1.040432in}}%
\pgfpathlineto{\pgfqpoint{1.263175in}{1.039534in}}%
\pgfpathlineto{\pgfqpoint{1.263225in}{1.046533in}}%
\pgfpathlineto{\pgfqpoint{1.263356in}{1.025942in}}%
\pgfpathlineto{\pgfqpoint{1.263386in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{1.263676in}{1.037185in}}%
\pgfpathlineto{\pgfqpoint{1.264036in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.263856in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{1.264066in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{1.264146in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{1.045893in}}%
\pgfpathlineto{\pgfqpoint{1.264438in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.264448in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{1.264668in}{1.026988in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.034378in}}%
\pgfpathlineto{\pgfqpoint{1.264808in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{1.264928in}{1.038480in}}%
\pgfpathlineto{\pgfqpoint{1.265168in}{1.032657in}}%
\pgfpathlineto{\pgfqpoint{1.265178in}{1.033502in}}%
\pgfpathlineto{\pgfqpoint{1.265388in}{1.022513in}}%
\pgfpathlineto{\pgfqpoint{1.265509in}{1.007599in}}%
\pgfpathlineto{\pgfqpoint{1.265739in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{1.266059in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{1.040278in}}%
\pgfpathlineto{\pgfqpoint{1.266500in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{1.266229in}{1.043398in}}%
\pgfpathlineto{\pgfqpoint{1.266760in}{1.030346in}}%
\pgfpathlineto{\pgfqpoint{1.267150in}{1.043079in}}%
\pgfpathlineto{\pgfqpoint{1.266860in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{1.267220in}{1.039917in}}%
\pgfpathlineto{\pgfqpoint{1.267390in}{1.027950in}}%
\pgfpathlineto{\pgfqpoint{1.267491in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{1.267611in}{1.032573in}}%
\pgfpathlineto{\pgfqpoint{1.267641in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{1.267681in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{1.267711in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.268071in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{1.267891in}{1.031214in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.041720in}}%
\pgfpathlineto{\pgfqpoint{1.268622in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.268642in}{0.990522in}}%
\pgfpathlineto{\pgfqpoint{1.269062in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{1.269232in}{1.029361in}}%
\pgfpathlineto{\pgfqpoint{1.269403in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{1.269463in}{1.029963in}}%
\pgfpathlineto{\pgfqpoint{1.269633in}{1.044077in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{1.048016in}}%
\pgfpathlineto{\pgfqpoint{1.269803in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{1.269993in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{1.270033in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{1.270244in}{1.040717in}}%
\pgfpathlineto{\pgfqpoint{1.270254in}{1.039871in}}%
\pgfpathlineto{\pgfqpoint{1.270364in}{1.050106in}}%
\pgfpathlineto{\pgfqpoint{1.270594in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{1.270634in}{1.046684in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{1.025465in}}%
\pgfpathlineto{\pgfqpoint{1.270734in}{1.052876in}}%
\pgfpathlineto{\pgfqpoint{1.271044in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{1.271084in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{1.271204in}{1.030200in}}%
\pgfpathlineto{\pgfqpoint{1.271415in}{1.033619in}}%
\pgfpathlineto{\pgfqpoint{1.271435in}{1.030094in}}%
\pgfpathlineto{\pgfqpoint{1.271545in}{1.041954in}}%
\pgfpathlineto{\pgfqpoint{1.271775in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{1.044409in}}%
\pgfpathlineto{\pgfqpoint{1.272025in}{1.027181in}}%
\pgfpathlineto{\pgfqpoint{1.272145in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{1.272255in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{1.272365in}{1.040473in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{1.039779in}}%
\pgfpathlineto{\pgfqpoint{1.272395in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{1.272566in}{1.030877in}}%
\pgfpathlineto{\pgfqpoint{1.272696in}{1.038561in}}%
\pgfpathlineto{\pgfqpoint{1.273026in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{1.273086in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{1.273306in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.273877in}{1.019813in}}%
\pgfpathlineto{\pgfqpoint{1.273567in}{1.051151in}}%
\pgfpathlineto{\pgfqpoint{1.273897in}{1.023050in}}%
\pgfpathlineto{\pgfqpoint{1.274067in}{1.046039in}}%
\pgfpathlineto{\pgfqpoint{1.274307in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{1.274327in}{1.036648in}}%
\pgfpathlineto{\pgfqpoint{1.274368in}{1.040583in}}%
\pgfpathlineto{\pgfqpoint{1.274428in}{1.043017in}}%
\pgfpathlineto{\pgfqpoint{1.274638in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{1.274698in}{1.031650in}}%
\pgfpathlineto{\pgfqpoint{1.274738in}{1.027948in}}%
\pgfpathlineto{\pgfqpoint{1.274818in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.275048in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{1.275329in}{1.043655in}}%
\pgfpathlineto{\pgfqpoint{1.275108in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{1.275389in}{1.035590in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{1.275719in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{1.275749in}{1.039008in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{1.275899in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{1.276120in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{1.276450in}{1.047686in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{1.029220in}}%
\pgfpathlineto{\pgfqpoint{1.276510in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{1.276570in}{1.040940in}}%
\pgfpathlineto{\pgfqpoint{1.276590in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{1.276740in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{1.276971in}{1.032724in}}%
\pgfpathlineto{\pgfqpoint{1.277332in}{1.048791in}}%
\pgfpathlineto{\pgfqpoint{1.277112in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{1.277372in}{1.039367in}}%
\pgfpathlineto{\pgfqpoint{1.277452in}{1.003306in}}%
\pgfpathlineto{\pgfqpoint{1.277773in}{1.024546in}}%
\pgfpathlineto{\pgfqpoint{1.278083in}{1.047135in}}%
\pgfpathlineto{\pgfqpoint{1.277793in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{1.278183in}{1.036016in}}%
\pgfpathlineto{\pgfqpoint{1.278243in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{1.278533in}{1.039945in}}%
\pgfpathlineto{\pgfqpoint{1.278553in}{1.035038in}}%
\pgfpathlineto{\pgfqpoint{1.278964in}{1.045472in}}%
\pgfpathlineto{\pgfqpoint{1.278743in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{1.278974in}{1.041060in}}%
\pgfpathlineto{\pgfqpoint{1.279224in}{1.034500in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{1.046866in}}%
\pgfpathlineto{\pgfqpoint{1.279274in}{1.036675in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{1.048759in}}%
\pgfpathlineto{\pgfqpoint{1.279604in}{1.017698in}}%
\pgfpathlineto{\pgfqpoint{1.279624in}{1.017949in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.017355in}}%
\pgfpathlineto{\pgfqpoint{1.279704in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{1.279794in}{1.021670in}}%
\pgfpathlineto{\pgfqpoint{1.280085in}{1.042406in}}%
\pgfpathlineto{\pgfqpoint{1.280185in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{1.280515in}{1.045481in}}%
\pgfpathlineto{\pgfqpoint{1.280595in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{1.281096in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{1.021032in}}%
\pgfpathlineto{\pgfqpoint{1.281136in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{1.281476in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{1.281186in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{1.281556in}{1.033935in}}%
\pgfpathlineto{\pgfqpoint{1.281636in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{1.281826in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{1.281896in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{1.282117in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{1.282157in}{1.034010in}}%
\pgfpathlineto{\pgfqpoint{1.282357in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{1.282427in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{1.282517in}{1.035164in}}%
\pgfpathlineto{\pgfqpoint{1.282627in}{1.022997in}}%
\pgfpathlineto{\pgfqpoint{1.282857in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{1.282867in}{1.041610in}}%
\pgfpathlineto{\pgfqpoint{1.282927in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{1.041034in}}%
\pgfpathlineto{\pgfqpoint{1.283508in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{1.283598in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{1.283648in}{1.025754in}}%
\pgfpathlineto{\pgfqpoint{1.283968in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{1.284338in}{1.011829in}}%
\pgfpathlineto{\pgfqpoint{1.284118in}{1.044760in}}%
\pgfpathlineto{\pgfqpoint{1.284408in}{1.023641in}}%
\pgfpathlineto{\pgfqpoint{1.284598in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{1.285009in}{1.031483in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{1.285159in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{1.285219in}{1.042982in}}%
\pgfpathlineto{\pgfqpoint{1.285399in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{1.285509in}{1.013665in}}%
\pgfpathlineto{\pgfqpoint{1.285709in}{1.030163in}}%
\pgfpathlineto{\pgfqpoint{1.285779in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{1.048712in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{1.286380in}{0.997716in}}%
\pgfpathlineto{\pgfqpoint{1.286590in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{1.286640in}{1.023755in}}%
\pgfpathlineto{\pgfqpoint{1.286820in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{1.286840in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{1.286970in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{1.287061in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{1.287201in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{1.287341in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{1.287431in}{1.023512in}}%
\pgfpathlineto{\pgfqpoint{1.287471in}{1.026286in}}%
\pgfpathlineto{\pgfqpoint{1.287481in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{1.287781in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{1.287791in}{1.034149in}}%
\pgfpathlineto{\pgfqpoint{1.287922in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{1.288102in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{1.288122in}{1.028868in}}%
\pgfpathlineto{\pgfqpoint{1.288362in}{1.023927in}}%
\pgfpathlineto{\pgfqpoint{1.288252in}{1.034614in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.031401in}}%
\pgfpathlineto{\pgfqpoint{1.288582in}{1.033396in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{1.023098in}}%
\pgfpathlineto{\pgfqpoint{1.288742in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{1.288752in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.288993in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.289113in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{1.289383in}{1.043156in}}%
\pgfpathlineto{\pgfqpoint{1.289493in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{1.289783in}{1.007245in}}%
\pgfpathlineto{\pgfqpoint{1.289603in}{1.037241in}}%
\pgfpathlineto{\pgfqpoint{1.289883in}{1.026963in}}%
\pgfpathlineto{\pgfqpoint{1.290164in}{1.049249in}}%
\pgfpathlineto{\pgfqpoint{1.290264in}{1.030487in}}%
\pgfpathlineto{\pgfqpoint{1.290404in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{1.290614in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{1.290774in}{1.000156in}}%
\pgfpathlineto{\pgfqpoint{1.290974in}{1.033879in}}%
\pgfpathlineto{\pgfqpoint{1.291154in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{1.290994in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{1.291385in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{1.291465in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{1.291805in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{1.292215in}{1.050461in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{1.292225in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.026198in}}%
\pgfpathlineto{\pgfqpoint{1.292646in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{1.293236in}{1.045006in}}%
\pgfpathlineto{\pgfqpoint{1.292766in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{1.042823in}}%
\pgfpathlineto{\pgfqpoint{1.293496in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{1.293406in}{1.043851in}}%
\pgfpathlineto{\pgfqpoint{1.293646in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{1.293917in}{1.040119in}}%
\pgfpathlineto{\pgfqpoint{1.293987in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{1.294337in}{1.051434in}}%
\pgfpathlineto{\pgfqpoint{1.294627in}{1.042438in}}%
\pgfpathlineto{\pgfqpoint{1.295088in}{1.028792in}}%
\pgfpathlineto{\pgfqpoint{1.294677in}{1.043369in}}%
\pgfpathlineto{\pgfqpoint{1.295148in}{1.034996in}}%
\pgfpathlineto{\pgfqpoint{1.295188in}{1.047007in}}%
\pgfpathlineto{\pgfqpoint{1.295298in}{1.003207in}}%
\pgfpathlineto{\pgfqpoint{1.295518in}{1.039519in}}%
\pgfpathlineto{\pgfqpoint{1.295808in}{1.044233in}}%
\pgfpathlineto{\pgfqpoint{1.295638in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{1.295838in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{1.296219in}{1.032241in}}%
\pgfpathlineto{\pgfqpoint{1.296329in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{1.296629in}{1.037544in}}%
\pgfpathlineto{\pgfqpoint{1.296839in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{1.296759in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{1.296999in}{1.035688in}}%
\pgfpathlineto{\pgfqpoint{1.297140in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{1.297049in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{1.297240in}{1.036388in}}%
\pgfpathlineto{\pgfqpoint{1.297550in}{1.026887in}}%
\pgfpathlineto{\pgfqpoint{1.297350in}{1.046618in}}%
\pgfpathlineto{\pgfqpoint{1.297610in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{1.297780in}{1.045466in}}%
\pgfpathlineto{\pgfqpoint{1.297840in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{1.297870in}{1.025403in}}%
\pgfpathlineto{\pgfqpoint{1.297990in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{1.298190in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{1.298531in}{1.045860in}}%
\pgfpathlineto{\pgfqpoint{1.298280in}{1.025805in}}%
\pgfpathlineto{\pgfqpoint{1.298561in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{1.298691in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{1.298641in}{1.041587in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.036101in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{1.299071in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{1.299312in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{1.299352in}{1.046967in}}%
\pgfpathlineto{\pgfqpoint{1.299512in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{1.299592in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{1.299662in}{1.006262in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{1.029779in}}%
\pgfpathlineto{\pgfqpoint{1.300363in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{1.038290in}}%
\pgfpathlineto{\pgfqpoint{1.300503in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.045246in}}%
\pgfpathlineto{\pgfqpoint{1.300773in}{1.040839in}}%
\pgfpathlineto{\pgfqpoint{1.300863in}{1.043803in}}%
\pgfpathlineto{\pgfqpoint{1.300963in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{1.301083in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{1.301093in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.301404in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{1.301424in}{1.041786in}}%
\pgfpathlineto{\pgfqpoint{1.301534in}{1.045333in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{1.301724in}{1.030529in}}%
\pgfpathlineto{\pgfqpoint{1.301854in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{1.302024in}{1.035106in}}%
\pgfpathlineto{\pgfqpoint{1.302104in}{1.027039in}}%
\pgfpathlineto{\pgfqpoint{1.302445in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{1.302275in}{1.020259in}}%
\pgfpathlineto{\pgfqpoint{1.302515in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{1.302665in}{1.024736in}}%
\pgfpathlineto{\pgfqpoint{1.302595in}{1.039900in}}%
\pgfpathlineto{\pgfqpoint{1.302945in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{1.303005in}{1.031286in}}%
\pgfpathlineto{\pgfqpoint{1.303156in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{1.303166in}{1.023986in}}%
\pgfpathlineto{\pgfqpoint{1.303176in}{1.015858in}}%
\pgfpathlineto{\pgfqpoint{1.303366in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{1.303526in}{1.028032in}}%
\pgfpathlineto{\pgfqpoint{1.303976in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{1.304067in}{1.048498in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{1.304087in}{1.049365in}}%
\pgfpathlineto{\pgfqpoint{1.304487in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{1.304867in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{1.304747in}{1.025910in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{1.305088in}{1.027439in}}%
\pgfpathlineto{\pgfqpoint{1.305308in}{1.030729in}}%
\pgfpathlineto{\pgfqpoint{1.305798in}{1.043362in}}%
\pgfpathlineto{\pgfqpoint{1.305538in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{1.305838in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{1.305968in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{1.306199in}{1.039455in}}%
\pgfpathlineto{\pgfqpoint{1.306519in}{1.008943in}}%
\pgfpathlineto{\pgfqpoint{1.306219in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{1.306959in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{1.307039in}{1.026776in}}%
\pgfpathlineto{\pgfqpoint{1.307109in}{1.020017in}}%
\pgfpathlineto{\pgfqpoint{1.307310in}{1.037780in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{1.307460in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{1.307520in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{1.307750in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{1.307860in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.307870in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{1.308070in}{1.024723in}}%
\pgfpathlineto{\pgfqpoint{1.308160in}{1.039262in}}%
\pgfpathlineto{\pgfqpoint{1.308230in}{1.032317in}}%
\pgfpathlineto{\pgfqpoint{1.308430in}{1.047779in}}%
\pgfpathlineto{\pgfqpoint{1.308310in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{1.308580in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{1.308640in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.308961in}{1.018441in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{1.309451in}{1.042978in}}%
\pgfpathlineto{\pgfqpoint{1.309531in}{1.027888in}}%
\pgfpathlineto{\pgfqpoint{1.309821in}{1.036741in}}%
\pgfpathlineto{\pgfqpoint{1.309902in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{1.310112in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.038363in}}%
\pgfpathlineto{\pgfqpoint{1.310502in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{1.310212in}{1.039921in}}%
\pgfpathlineto{\pgfqpoint{1.310712in}{1.031737in}}%
\pgfpathlineto{\pgfqpoint{1.310972in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{1.311073in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{1.311083in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{1.311413in}{1.022613in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.034365in}}%
\pgfpathlineto{\pgfqpoint{1.311453in}{1.026407in}}%
\pgfpathlineto{\pgfqpoint{1.311623in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{1.311723in}{1.024688in}}%
\pgfpathlineto{\pgfqpoint{1.312073in}{1.015039in}}%
\pgfpathlineto{\pgfqpoint{1.311823in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{1.312123in}{1.016958in}}%
\pgfpathlineto{\pgfqpoint{1.312674in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.312163in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.312694in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{1.313114in}{0.996833in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.022583in}}%
\pgfpathlineto{\pgfqpoint{1.313605in}{1.031274in}}%
\pgfpathlineto{\pgfqpoint{1.313495in}{1.017752in}}%
\pgfpathlineto{\pgfqpoint{1.313615in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{1.313645in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{1.313675in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{1.313855in}{1.039653in}}%
\pgfpathlineto{\pgfqpoint{1.313925in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{1.314185in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{1.314405in}{1.025335in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{1.314586in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{1.314796in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{1.315046in}{1.046891in}}%
\pgfpathlineto{\pgfqpoint{1.315166in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{1.315196in}{1.036820in}}%
\pgfpathlineto{\pgfqpoint{1.315596in}{1.018482in}}%
\pgfpathlineto{\pgfqpoint{1.315606in}{1.018913in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{1.315626in}{1.018133in}}%
\pgfpathlineto{\pgfqpoint{1.316057in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{1.316087in}{1.045325in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{1.316247in}{1.033558in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.025216in}}%
\pgfpathlineto{\pgfqpoint{1.316497in}{1.045854in}}%
\pgfpathlineto{\pgfqpoint{1.316607in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{1.316617in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.316747in}{1.031837in}}%
\pgfpathlineto{\pgfqpoint{1.316978in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{1.317138in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{1.317068in}{1.036175in}}%
\pgfpathlineto{\pgfqpoint{1.317328in}{1.032185in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{1.317618in}{1.001826in}}%
\pgfpathlineto{\pgfqpoint{1.317628in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{1.317638in}{1.003397in}}%
\pgfpathlineto{\pgfqpoint{1.317668in}{1.010145in}}%
\pgfpathlineto{\pgfqpoint{1.317848in}{1.039435in}}%
\pgfpathlineto{\pgfqpoint{1.318089in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{1.318379in}{1.012817in}}%
\pgfpathlineto{\pgfqpoint{1.318119in}{1.033898in}}%
\pgfpathlineto{\pgfqpoint{1.318479in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{1.318829in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{1.318649in}{1.023343in}}%
\pgfpathlineto{\pgfqpoint{1.318849in}{1.034546in}}%
\pgfpathlineto{\pgfqpoint{1.319150in}{1.039830in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{1.021498in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.032177in}}%
\pgfpathlineto{\pgfqpoint{1.319520in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{1.319610in}{1.020847in}}%
\pgfpathlineto{\pgfqpoint{1.319700in}{1.023396in}}%
\pgfpathlineto{\pgfqpoint{1.319780in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.319810in}{0.986501in}}%
\pgfpathlineto{\pgfqpoint{1.320100in}{1.033100in}}%
\pgfpathlineto{\pgfqpoint{1.320411in}{1.021091in}}%
\pgfpathlineto{\pgfqpoint{1.320120in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{1.025562in}}%
\pgfpathlineto{\pgfqpoint{1.320691in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{1.320611in}{1.020805in}}%
\pgfpathlineto{\pgfqpoint{1.320761in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{1.320851in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{1.321101in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{1.321111in}{1.037779in}}%
\pgfpathlineto{\pgfqpoint{1.321241in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{1.321331in}{1.038756in}}%
\pgfpathlineto{\pgfqpoint{1.321452in}{1.038373in}}%
\pgfpathlineto{\pgfqpoint{1.321462in}{1.042844in}}%
\pgfpathlineto{\pgfqpoint{1.321772in}{1.020933in}}%
\pgfpathlineto{\pgfqpoint{1.321782in}{1.021021in}}%
\pgfpathlineto{\pgfqpoint{1.322102in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{1.321882in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{1.322172in}{1.011351in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{1.322553in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{1.322563in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{1.322843in}{1.015658in}}%
\pgfpathlineto{\pgfqpoint{1.322894in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{1.322904in}{1.017770in}}%
\pgfpathlineto{\pgfqpoint{1.323125in}{1.028330in}}%
\pgfpathlineto{\pgfqpoint{1.323145in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{1.323495in}{1.035112in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.323525in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{1.323775in}{1.012845in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.028562in}}%
\pgfpathlineto{\pgfqpoint{1.323905in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{1.323915in}{1.027717in}}%
\pgfpathlineto{\pgfqpoint{1.323965in}{1.022850in}}%
\pgfpathlineto{\pgfqpoint{1.324136in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{1.324236in}{1.035561in}}%
\pgfpathlineto{\pgfqpoint{1.324256in}{1.037184in}}%
\pgfpathlineto{\pgfqpoint{1.324376in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{1.324386in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{1.017598in}}%
\pgfpathlineto{\pgfqpoint{1.324576in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{1.324756in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{1.324896in}{1.015874in}}%
\pgfpathlineto{\pgfqpoint{1.325157in}{1.019890in}}%
\pgfpathlineto{\pgfqpoint{1.325427in}{1.030675in}}%
\pgfpathlineto{\pgfqpoint{1.325237in}{1.015986in}}%
\pgfpathlineto{\pgfqpoint{1.325547in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{1.325607in}{1.038289in}}%
\pgfpathlineto{\pgfqpoint{1.325847in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{1.325898in}{1.028383in}}%
\pgfpathlineto{\pgfqpoint{1.325968in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{1.326228in}{1.035712in}}%
\pgfpathlineto{\pgfqpoint{1.326238in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.044549in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{1.326548in}{1.019639in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.014387in}}%
\pgfpathlineto{\pgfqpoint{1.326809in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{1.326879in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{1.327189in}{1.019234in}}%
\pgfpathlineto{\pgfqpoint{1.327209in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{1.327219in}{1.018150in}}%
\pgfpathlineto{\pgfqpoint{1.327429in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{1.327509in}{1.032047in}}%
\pgfpathlineto{\pgfqpoint{1.327760in}{1.044951in}}%
\pgfpathlineto{\pgfqpoint{1.327860in}{1.034210in}}%
\pgfpathlineto{\pgfqpoint{1.328050in}{1.014668in}}%
\pgfpathlineto{\pgfqpoint{1.328250in}{1.018453in}}%
\pgfpathlineto{\pgfqpoint{1.328550in}{1.031426in}}%
\pgfpathlineto{\pgfqpoint{1.328430in}{1.011151in}}%
\pgfpathlineto{\pgfqpoint{1.328651in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{1.328761in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{1.329041in}{1.023408in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{1.005262in}}%
\pgfpathlineto{\pgfqpoint{1.329471in}{1.018761in}}%
\pgfpathlineto{\pgfqpoint{1.329832in}{1.035780in}}%
\pgfpathlineto{\pgfqpoint{1.329511in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{1.329912in}{1.027701in}}%
\pgfpathlineto{\pgfqpoint{1.330102in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{1.330242in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{1.330362in}{1.051401in}}%
\pgfpathlineto{\pgfqpoint{1.330543in}{1.038785in}}%
\pgfpathlineto{\pgfqpoint{1.330653in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{1.331013in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{1.330683in}{1.052383in}}%
\pgfpathlineto{\pgfqpoint{1.331173in}{1.020088in}}%
\pgfpathlineto{\pgfqpoint{1.331364in}{1.038864in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{1.032325in}}%
\pgfpathlineto{\pgfqpoint{1.331754in}{1.014637in}}%
\pgfpathlineto{\pgfqpoint{1.331614in}{1.033646in}}%
\pgfpathlineto{\pgfqpoint{1.332154in}{1.020269in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{1.332565in}{1.032564in}}%
\pgfpathlineto{\pgfqpoint{1.332875in}{1.019480in}}%
\pgfpathlineto{\pgfqpoint{1.332755in}{1.034043in}}%
\pgfpathlineto{\pgfqpoint{1.333036in}{1.027262in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{1.034911in}}%
\pgfpathlineto{\pgfqpoint{1.333186in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{1.333396in}{1.026619in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{1.018631in}}%
\pgfpathlineto{\pgfqpoint{1.333476in}{1.037804in}}%
\pgfpathlineto{\pgfqpoint{1.333756in}{1.029110in}}%
\pgfpathlineto{\pgfqpoint{1.333966in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{1.334277in}{1.013577in}}%
\pgfpathlineto{\pgfqpoint{1.334667in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{1.334687in}{1.041675in}}%
\pgfpathlineto{\pgfqpoint{1.334847in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{1.335118in}{1.022348in}}%
\pgfpathlineto{\pgfqpoint{1.335498in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{1.335198in}{1.013899in}}%
\pgfpathlineto{\pgfqpoint{1.335518in}{1.039412in}}%
\pgfpathlineto{\pgfqpoint{1.335608in}{1.003352in}}%
\pgfpathlineto{\pgfqpoint{1.335728in}{1.049946in}}%
\pgfpathlineto{\pgfqpoint{1.335899in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{1.336469in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{1.336559in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{1.336750in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{1.336940in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{1.337170in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{1.337090in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.337360in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{1.337711in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{1.337751in}{1.026699in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.031004in}}%
\pgfpathlineto{\pgfqpoint{1.338141in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{1.338231in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{1.338432in}{1.015670in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{1.028381in}}%
\pgfpathlineto{\pgfqpoint{1.338722in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{1.338872in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{1.338882in}{1.031481in}}%
\pgfpathlineto{\pgfqpoint{1.338892in}{1.036526in}}%
\pgfpathlineto{\pgfqpoint{1.339152in}{1.018251in}}%
\pgfpathlineto{\pgfqpoint{1.339242in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{1.339332in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{1.339463in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{1.339653in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{1.339823in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{1.339983in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{1.340023in}{0.988656in}}%
\pgfpathlineto{\pgfqpoint{1.340203in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.025913in}}%
\pgfpathlineto{\pgfqpoint{1.340534in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{1.340614in}{1.015704in}}%
\pgfpathlineto{\pgfqpoint{1.340914in}{1.028890in}}%
\pgfpathlineto{\pgfqpoint{1.340634in}{1.013625in}}%
\pgfpathlineto{\pgfqpoint{1.340984in}{1.016299in}}%
\pgfpathlineto{\pgfqpoint{1.341304in}{0.971896in}}%
\pgfpathlineto{\pgfqpoint{1.341374in}{1.004449in}}%
\pgfpathlineto{\pgfqpoint{1.341705in}{1.034125in}}%
\pgfpathlineto{\pgfqpoint{1.341805in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{1.341965in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{1.342035in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{1.342355in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{1.342135in}{1.030079in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{1.023624in}}%
\pgfpathlineto{\pgfqpoint{1.342816in}{1.046433in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{1.342866in}{1.039973in}}%
\pgfpathlineto{\pgfqpoint{1.343116in}{1.028374in}}%
\pgfpathlineto{\pgfqpoint{1.342956in}{1.041939in}}%
\pgfpathlineto{\pgfqpoint{1.343246in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{1.343507in}{1.035259in}}%
\pgfpathlineto{\pgfqpoint{1.343366in}{1.019674in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.027431in}}%
\pgfpathlineto{\pgfqpoint{1.343787in}{1.036765in}}%
\pgfpathlineto{\pgfqpoint{1.344027in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{1.344287in}{1.027660in}}%
\pgfpathlineto{\pgfqpoint{1.344167in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{1.344367in}{1.016449in}}%
\pgfpathlineto{\pgfqpoint{1.344438in}{0.984682in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{1.344718in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{1.344738in}{1.025969in}}%
\pgfpathlineto{\pgfqpoint{1.344888in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{1.345028in}{1.040658in}}%
\pgfpathlineto{\pgfqpoint{1.345038in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{1.345468in}{1.025508in}}%
\pgfpathlineto{\pgfqpoint{1.345058in}{1.043435in}}%
\pgfpathlineto{\pgfqpoint{1.345498in}{1.028109in}}%
\pgfpathlineto{\pgfqpoint{1.345829in}{1.044461in}}%
\pgfpathlineto{\pgfqpoint{1.345618in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{1.345919in}{1.040805in}}%
\pgfpathlineto{\pgfqpoint{1.345959in}{1.043573in}}%
\pgfpathlineto{\pgfqpoint{1.346129in}{1.022921in}}%
\pgfpathlineto{\pgfqpoint{1.346139in}{1.024877in}}%
\pgfpathlineto{\pgfqpoint{1.346509in}{1.008387in}}%
\pgfpathlineto{\pgfqpoint{1.346199in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{1.346589in}{1.015093in}}%
\pgfpathlineto{\pgfqpoint{1.346950in}{1.042748in}}%
\pgfpathlineto{\pgfqpoint{1.347030in}{1.042642in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{1.347480in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{1.347861in}{1.037725in}}%
\pgfpathlineto{\pgfqpoint{1.347610in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{1.347871in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{1.348011in}{1.046238in}}%
\pgfpathlineto{\pgfqpoint{1.348091in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{1.348231in}{1.038194in}}%
\pgfpathlineto{\pgfqpoint{1.348561in}{1.018204in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{1.348731in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{1.348931in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{1.348941in}{1.007479in}}%
\pgfpathlineto{\pgfqpoint{1.348951in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{1.349262in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{1.035777in}}%
\pgfpathlineto{\pgfqpoint{1.349472in}{1.016894in}}%
\pgfpathlineto{\pgfqpoint{1.349662in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{1.349792in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{1.349902in}{1.042934in}}%
\pgfpathlineto{\pgfqpoint{1.349992in}{1.035146in}}%
\pgfpathlineto{\pgfqpoint{1.350252in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{1.350312in}{1.027266in}}%
\pgfpathlineto{\pgfqpoint{1.350352in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{1.350453in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{1.350633in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{1.350713in}{1.035265in}}%
\pgfpathlineto{\pgfqpoint{1.350763in}{1.037554in}}%
\pgfpathlineto{\pgfqpoint{1.350873in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{1.350983in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{1.351263in}{1.004063in}}%
\pgfpathlineto{\pgfqpoint{1.351003in}{1.025911in}}%
\pgfpathlineto{\pgfqpoint{1.351403in}{1.012060in}}%
\pgfpathlineto{\pgfqpoint{1.351473in}{1.009971in}}%
\pgfpathlineto{\pgfqpoint{1.351944in}{1.040221in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{1.023724in}}%
\pgfpathlineto{\pgfqpoint{1.352334in}{1.026493in}}%
\pgfpathlineto{\pgfqpoint{1.352615in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{1.352444in}{1.023757in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{1.028287in}}%
\pgfpathlineto{\pgfqpoint{1.352735in}{1.022591in}}%
\pgfpathlineto{\pgfqpoint{1.352985in}{1.046744in}}%
\pgfpathlineto{\pgfqpoint{1.353015in}{1.046145in}}%
\pgfpathlineto{\pgfqpoint{1.353035in}{1.046808in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{1.353355in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{1.353576in}{1.029369in}}%
\pgfpathlineto{\pgfqpoint{1.353656in}{1.017623in}}%
\pgfpathlineto{\pgfqpoint{1.354056in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{1.354116in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{1.354947in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{1.354536in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.354977in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{1.355237in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{1.355067in}{1.043651in}}%
\pgfpathlineto{\pgfqpoint{1.355317in}{1.040562in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{1.042304in}}%
\pgfpathlineto{\pgfqpoint{1.355568in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{1.355618in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{1.355658in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{1.355908in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{1.355978in}{1.031880in}}%
\pgfpathlineto{\pgfqpoint{1.355988in}{1.031170in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{1.044503in}}%
\pgfpathlineto{\pgfqpoint{1.356158in}{1.041117in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{1.048678in}}%
\pgfpathlineto{\pgfqpoint{1.356479in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.356739in}{1.016454in}}%
\pgfpathlineto{\pgfqpoint{1.356609in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{1.356859in}{1.025375in}}%
\pgfpathlineto{\pgfqpoint{1.357239in}{1.044000in}}%
\pgfpathlineto{\pgfqpoint{1.356909in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{1.357269in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{1.357660in}{1.018982in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{1.020543in}}%
\pgfpathlineto{\pgfqpoint{1.357820in}{0.984163in}}%
\pgfpathlineto{\pgfqpoint{1.357950in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{1.358350in}{1.044832in}}%
\pgfpathlineto{\pgfqpoint{1.358040in}{1.024955in}}%
\pgfpathlineto{\pgfqpoint{1.358360in}{1.042167in}}%
\pgfpathlineto{\pgfqpoint{1.358380in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{1.358511in}{1.024987in}}%
\pgfpathlineto{\pgfqpoint{1.358711in}{1.021055in}}%
\pgfpathlineto{\pgfqpoint{1.358791in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{1.358871in}{1.026351in}}%
\pgfpathlineto{\pgfqpoint{1.358881in}{1.026287in}}%
\pgfpathlineto{\pgfqpoint{1.359051in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{1.359131in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{1.359241in}{1.026201in}}%
\pgfpathlineto{\pgfqpoint{1.359312in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.359482in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{1.359512in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{1.359732in}{1.027834in}}%
\pgfpathlineto{\pgfqpoint{1.359842in}{1.032749in}}%
\pgfpathlineto{\pgfqpoint{1.359872in}{1.036831in}}%
\pgfpathlineto{\pgfqpoint{1.359992in}{1.028514in}}%
\pgfpathlineto{\pgfqpoint{1.360102in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.360343in}{1.033231in}}%
\pgfpathlineto{\pgfqpoint{1.360603in}{1.022975in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{1.360763in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{1.360773in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{1.361044in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{1.361134in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{1.361244in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{1.026362in}}%
\pgfpathlineto{\pgfqpoint{1.361494in}{1.031778in}}%
\pgfpathlineto{\pgfqpoint{1.361774in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{1.361894in}{1.017789in}}%
\pgfpathlineto{\pgfqpoint{1.362044in}{1.024597in}}%
\pgfpathlineto{\pgfqpoint{1.362114in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{1.362175in}{1.007117in}}%
\pgfpathlineto{\pgfqpoint{1.362385in}{1.040768in}}%
\pgfpathlineto{\pgfqpoint{1.362435in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.362845in}{1.023490in}}%
\pgfpathlineto{\pgfqpoint{1.362495in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{1.362905in}{1.026471in}}%
\pgfpathlineto{\pgfqpoint{1.363085in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{1.363286in}{1.038189in}}%
\pgfpathlineto{\pgfqpoint{1.363546in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{1.363346in}{1.050702in}}%
\pgfpathlineto{\pgfqpoint{1.363596in}{1.037675in}}%
\pgfpathlineto{\pgfqpoint{1.363606in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{1.363916in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{1.364136in}{1.009002in}}%
\pgfpathlineto{\pgfqpoint{1.364236in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{1.364286in}{1.020012in}}%
\pgfpathlineto{\pgfqpoint{1.364647in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{1.364977in}{1.017905in}}%
\pgfpathlineto{\pgfqpoint{1.364877in}{1.033990in}}%
\pgfpathlineto{\pgfqpoint{1.365147in}{1.024492in}}%
\pgfpathlineto{\pgfqpoint{1.365247in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{1.365547in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{1.026721in}}%
\pgfpathlineto{\pgfqpoint{1.365808in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{1.365968in}{1.028578in}}%
\pgfpathlineto{\pgfqpoint{1.366048in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.024423in}}%
\pgfpathlineto{\pgfqpoint{1.366118in}{1.025268in}}%
\pgfpathlineto{\pgfqpoint{1.366328in}{1.017879in}}%
\pgfpathlineto{\pgfqpoint{1.366428in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{1.366478in}{1.029218in}}%
\pgfpathlineto{\pgfqpoint{1.366548in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.366648in}{1.003922in}}%
\pgfpathlineto{\pgfqpoint{1.366839in}{1.028219in}}%
\pgfpathlineto{\pgfqpoint{1.366859in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{1.367029in}{1.024504in}}%
\pgfpathlineto{\pgfqpoint{1.367189in}{1.027279in}}%
\pgfpathlineto{\pgfqpoint{1.367279in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{1.367439in}{1.040679in}}%
\pgfpathlineto{\pgfqpoint{1.367539in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{1.367749in}{1.024456in}}%
\pgfpathlineto{\pgfqpoint{1.368140in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{1.367809in}{1.017569in}}%
\pgfpathlineto{\pgfqpoint{1.368170in}{1.036208in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.030101in}}%
\pgfpathlineto{\pgfqpoint{1.368480in}{1.041067in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{1.037719in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.015911in}}%
\pgfpathlineto{\pgfqpoint{1.368660in}{1.044089in}}%
\pgfpathlineto{\pgfqpoint{1.369231in}{1.018535in}}%
\pgfpathlineto{\pgfqpoint{1.369621in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{1.369371in}{1.004421in}}%
\pgfpathlineto{\pgfqpoint{1.369671in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.014622in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{1.370212in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{1.370512in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{1.370722in}{1.012669in}}%
\pgfpathlineto{\pgfqpoint{1.370632in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{1.370862in}{1.016997in}}%
\pgfpathlineto{\pgfqpoint{1.371223in}{1.040463in}}%
\pgfpathlineto{\pgfqpoint{1.371003in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{1.371253in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{1.371473in}{1.020372in}}%
\pgfpathlineto{\pgfqpoint{1.371633in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{1.371643in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{1.371853in}{1.015345in}}%
\pgfpathlineto{\pgfqpoint{1.371984in}{1.031102in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{1.024637in}}%
\pgfpathlineto{\pgfqpoint{1.372284in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{1.372354in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{1.372584in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{1.372494in}{1.035412in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{1.033369in}}%
\pgfpathlineto{\pgfqpoint{1.372684in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{1.372744in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.373005in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.373475in}{1.023175in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{1.373856in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{1.373635in}{1.027516in}}%
\pgfpathlineto{\pgfqpoint{1.373946in}{1.049144in}}%
\pgfpathlineto{\pgfqpoint{1.373956in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{1.373986in}{1.044436in}}%
\pgfpathlineto{\pgfqpoint{1.374006in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{1.374266in}{1.029635in}}%
\pgfpathlineto{\pgfqpoint{1.374086in}{1.048234in}}%
\pgfpathlineto{\pgfqpoint{1.374436in}{1.030061in}}%
\pgfpathlineto{\pgfqpoint{1.374907in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{1.374496in}{1.023697in}}%
\pgfpathlineto{\pgfqpoint{1.374927in}{1.057753in}}%
\pgfpathlineto{\pgfqpoint{1.375507in}{0.990932in}}%
\pgfpathlineto{\pgfqpoint{1.375587in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{1.376028in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{1.376308in}{1.055721in}}%
\pgfpathlineto{\pgfqpoint{1.376428in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{1.376438in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{1.376518in}{1.025408in}}%
\pgfpathlineto{\pgfqpoint{1.376628in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{1.376798in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.038792in}}%
\pgfpathlineto{\pgfqpoint{1.377179in}{1.052616in}}%
\pgfpathlineto{\pgfqpoint{1.377189in}{1.049073in}}%
\pgfpathlineto{\pgfqpoint{1.377199in}{1.051124in}}%
\pgfpathlineto{\pgfqpoint{1.377409in}{1.022042in}}%
\pgfpathlineto{\pgfqpoint{1.377449in}{1.019074in}}%
\pgfpathlineto{\pgfqpoint{1.377729in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.378000in}{1.026057in}}%
\pgfpathlineto{\pgfqpoint{1.377849in}{1.035704in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{1.378230in}{1.028570in}}%
\pgfpathlineto{\pgfqpoint{1.378430in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{1.378460in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{1.378540in}{1.028357in}}%
\pgfpathlineto{\pgfqpoint{1.378580in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{1.378881in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{1.379171in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{1.378981in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{1.379261in}{1.043035in}}%
\pgfpathlineto{\pgfqpoint{1.379671in}{1.017068in}}%
\pgfpathlineto{\pgfqpoint{1.380092in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{1.379882in}{0.996367in}}%
\pgfpathlineto{\pgfqpoint{1.380102in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{1.380652in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{1.380662in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{1.381163in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{1.381333in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{1.381463in}{1.018661in}}%
\pgfpathlineto{\pgfqpoint{1.381723in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{1.381763in}{1.018956in}}%
\pgfpathlineto{\pgfqpoint{1.382154in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{1.382164in}{1.022096in}}%
\pgfpathlineto{\pgfqpoint{1.382304in}{1.039640in}}%
\pgfpathlineto{\pgfqpoint{1.382514in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{1.382534in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{1.382794in}{1.014781in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{1.018550in}}%
\pgfpathlineto{\pgfqpoint{1.382814in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{1.383055in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{1.383145in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{1.383165in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{1.383245in}{1.048711in}}%
\pgfpathlineto{\pgfqpoint{1.383545in}{1.037963in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{1.383755in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{1.383775in}{1.017619in}}%
\pgfpathlineto{\pgfqpoint{1.383805in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{1.019031in}}%
\pgfpathlineto{\pgfqpoint{1.383855in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{1.384046in}{1.015874in}}%
\pgfpathlineto{\pgfqpoint{1.384186in}{1.020595in}}%
\pgfpathlineto{\pgfqpoint{1.384526in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{1.384326in}{0.990930in}}%
\pgfpathlineto{\pgfqpoint{1.384566in}{1.028077in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{1.384966in}{1.013668in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.012072in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.019002in}}%
\pgfpathlineto{\pgfqpoint{1.385797in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{1.385567in}{1.024053in}}%
\pgfpathlineto{\pgfqpoint{1.385807in}{1.001740in}}%
\pgfpathlineto{\pgfqpoint{1.386138in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{1.385937in}{0.995893in}}%
\pgfpathlineto{\pgfqpoint{1.386178in}{1.006264in}}%
\pgfpathlineto{\pgfqpoint{1.386348in}{0.999374in}}%
\pgfpathlineto{\pgfqpoint{1.386448in}{1.014741in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{1.006042in}}%
\pgfpathlineto{\pgfqpoint{1.386748in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{1.386808in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{1.386828in}{0.995590in}}%
\pgfpathlineto{\pgfqpoint{1.387148in}{1.014576in}}%
\pgfpathlineto{\pgfqpoint{1.387159in}{1.013879in}}%
\pgfpathlineto{\pgfqpoint{1.387168in}{1.015008in}}%
\pgfpathlineto{\pgfqpoint{1.387409in}{1.001162in}}%
\pgfpathlineto{\pgfqpoint{1.387419in}{1.004541in}}%
\pgfpathlineto{\pgfqpoint{1.387809in}{0.983312in}}%
\pgfpathlineto{\pgfqpoint{1.387609in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{1.387819in}{0.987246in}}%
\pgfpathlineto{\pgfqpoint{1.388099in}{0.985766in}}%
\pgfpathlineto{\pgfqpoint{1.387969in}{0.999435in}}%
\pgfpathlineto{\pgfqpoint{1.388139in}{0.989788in}}%
\pgfpathlineto{\pgfqpoint{1.388570in}{1.018785in}}%
\pgfpathlineto{\pgfqpoint{1.388660in}{1.004303in}}%
\pgfpathlineto{\pgfqpoint{1.388770in}{0.962254in}}%
\pgfpathlineto{\pgfqpoint{1.388910in}{1.007695in}}%
\pgfpathlineto{\pgfqpoint{1.389040in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{1.389240in}{0.992422in}}%
\pgfpathlineto{\pgfqpoint{1.389320in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{1.389421in}{0.997668in}}%
\pgfpathlineto{\pgfqpoint{1.389611in}{0.991715in}}%
\pgfpathlineto{\pgfqpoint{1.389721in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{1.389741in}{1.004388in}}%
\pgfpathlineto{\pgfqpoint{1.390221in}{0.983925in}}%
\pgfpathlineto{\pgfqpoint{1.390251in}{0.989591in}}%
\pgfpathlineto{\pgfqpoint{1.390602in}{1.016313in}}%
\pgfpathlineto{\pgfqpoint{1.390692in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{1.391112in}{0.993933in}}%
\pgfpathlineto{\pgfqpoint{1.390752in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.391162in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{1.391483in}{1.011282in}}%
\pgfpathlineto{\pgfqpoint{1.391393in}{0.991864in}}%
\pgfpathlineto{\pgfqpoint{1.391583in}{1.004741in}}%
\pgfpathlineto{\pgfqpoint{1.391903in}{1.017490in}}%
\pgfpathlineto{\pgfqpoint{1.391633in}{1.001031in}}%
\pgfpathlineto{\pgfqpoint{1.392063in}{1.012009in}}%
\pgfpathlineto{\pgfqpoint{1.392353in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{1.392143in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{1.392794in}{1.028337in}}%
\pgfpathlineto{\pgfqpoint{1.392584in}{1.001751in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.024505in}}%
\pgfpathlineto{\pgfqpoint{1.393224in}{1.018181in}}%
\pgfpathlineto{\pgfqpoint{1.393134in}{1.037670in}}%
\pgfpathlineto{\pgfqpoint{1.393274in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{1.393354in}{1.045972in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.973510in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.878860in}}%
\pgfpathlineto{\pgfqpoint{1.393895in}{0.943543in}}%
\pgfpathlineto{\pgfqpoint{1.394085in}{0.924825in}}%
\pgfpathlineto{\pgfqpoint{1.394165in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{1.394185in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{0.934364in}}%
\pgfpathlineto{\pgfqpoint{1.394475in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.394485in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{1.394565in}{0.958096in}}%
\pgfpathlineto{\pgfqpoint{1.394696in}{0.951381in}}%
\pgfpathlineto{\pgfqpoint{1.394756in}{0.957437in}}%
\pgfpathlineto{\pgfqpoint{1.395026in}{0.942631in}}%
\pgfpathlineto{\pgfqpoint{1.395036in}{0.943320in}}%
\pgfpathlineto{\pgfqpoint{1.395446in}{0.912740in}}%
\pgfpathlineto{\pgfqpoint{1.395126in}{0.946353in}}%
\pgfpathlineto{\pgfqpoint{1.395456in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{1.395466in}{0.912376in}}%
\pgfpathlineto{\pgfqpoint{1.395616in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{0.969512in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{0.924809in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{0.935434in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.395987in}{0.936325in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{0.923827in}}%
\pgfpathlineto{\pgfqpoint{1.396908in}{0.986016in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{0.999112in}}%
\pgfpathlineto{\pgfqpoint{1.397028in}{0.982748in}}%
\pgfpathlineto{\pgfqpoint{1.397298in}{0.991623in}}%
\pgfpathlineto{\pgfqpoint{1.397698in}{0.948971in}}%
\pgfpathlineto{\pgfqpoint{1.397368in}{0.999816in}}%
\pgfpathlineto{\pgfqpoint{1.397758in}{0.970779in}}%
\pgfpathlineto{\pgfqpoint{1.398099in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{1.398149in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{1.398259in}{0.972887in}}%
\pgfpathlineto{\pgfqpoint{1.398449in}{0.988020in}}%
\pgfpathlineto{\pgfqpoint{1.398519in}{0.979132in}}%
\pgfpathlineto{\pgfqpoint{1.398589in}{0.987578in}}%
\pgfpathlineto{\pgfqpoint{1.398829in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{1.398879in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{1.399029in}{0.967482in}}%
\pgfpathlineto{\pgfqpoint{1.399150in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{1.399159in}{0.990360in}}%
\pgfpathlineto{\pgfqpoint{1.399169in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{1.399400in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{1.399490in}{0.982123in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{0.969173in}}%
\pgfpathlineto{\pgfqpoint{1.399810in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{1.399830in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{1.400320in}{1.010500in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.400440in}{1.014263in}}%
\pgfpathlineto{\pgfqpoint{1.400730in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{1.400791in}{0.996560in}}%
\pgfpathlineto{\pgfqpoint{1.400881in}{1.009012in}}%
\pgfpathlineto{\pgfqpoint{1.401101in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{1.401191in}{1.014162in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{0.995192in}}%
\pgfpathlineto{\pgfqpoint{1.401461in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{1.401671in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{1.401681in}{1.009212in}}%
\pgfpathlineto{\pgfqpoint{1.401811in}{1.011918in}}%
\pgfpathlineto{\pgfqpoint{1.401931in}{0.999702in}}%
\pgfpathlineto{\pgfqpoint{1.401971in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{1.402172in}{0.967263in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{1.002062in}}%
\pgfpathlineto{\pgfqpoint{1.402692in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{1.402612in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{1.402722in}{1.008313in}}%
\pgfpathlineto{\pgfqpoint{1.402972in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{1.403062in}{1.007091in}}%
\pgfpathlineto{\pgfqpoint{1.403072in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{1.403322in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{1.403442in}{1.006579in}}%
\pgfpathlineto{\pgfqpoint{1.403542in}{1.014634in}}%
\pgfpathlineto{\pgfqpoint{1.403612in}{1.005316in}}%
\pgfpathlineto{\pgfqpoint{1.403833in}{1.013720in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.404073in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{1.404413in}{0.997277in}}%
\pgfpathlineto{\pgfqpoint{1.404633in}{1.014559in}}%
\pgfpathlineto{\pgfqpoint{1.405004in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{1.016657in}}%
\pgfpathlineto{\pgfqpoint{1.405024in}{1.007538in}}%
\pgfpathlineto{\pgfqpoint{1.405294in}{0.998488in}}%
\pgfpathlineto{\pgfqpoint{1.405144in}{1.012663in}}%
\pgfpathlineto{\pgfqpoint{1.405354in}{1.008385in}}%
\pgfpathlineto{\pgfqpoint{1.405374in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{1.405514in}{0.994397in}}%
\pgfpathlineto{\pgfqpoint{1.405684in}{1.005175in}}%
\pgfpathlineto{\pgfqpoint{1.405864in}{0.995138in}}%
\pgfpathlineto{\pgfqpoint{1.405764in}{1.006908in}}%
\pgfpathlineto{\pgfqpoint{1.406055in}{1.004361in}}%
\pgfpathlineto{\pgfqpoint{1.406375in}{1.007729in}}%
\pgfpathlineto{\pgfqpoint{1.406265in}{0.993919in}}%
\pgfpathlineto{\pgfqpoint{1.406405in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{1.406705in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{1.406795in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{1.407035in}{1.001573in}}%
\pgfpathlineto{\pgfqpoint{1.406875in}{0.990541in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{0.997009in}}%
\pgfpathlineto{\pgfqpoint{1.407196in}{0.988980in}}%
\pgfpathlineto{\pgfqpoint{1.407416in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{1.407496in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{1.407656in}{1.019614in}}%
\pgfpathlineto{\pgfqpoint{1.407566in}{1.001912in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{1.004229in}}%
\pgfpathlineto{\pgfqpoint{1.408256in}{0.982380in}}%
\pgfpathlineto{\pgfqpoint{1.408276in}{0.986615in}}%
\pgfpathlineto{\pgfqpoint{1.408817in}{1.010027in}}%
\pgfpathlineto{\pgfqpoint{1.408857in}{1.007240in}}%
\pgfpathlineto{\pgfqpoint{1.409067in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{1.409237in}{0.998924in}}%
\pgfpathlineto{\pgfqpoint{1.409257in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{0.993609in}}%
\pgfpathlineto{\pgfqpoint{1.409578in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{1.409868in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{1.409778in}{0.999292in}}%
\pgfpathlineto{\pgfqpoint{1.409948in}{0.995441in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{1.410138in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{1.008737in}}%
\pgfpathlineto{\pgfqpoint{1.410609in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.410749in}{0.998849in}}%
\pgfpathlineto{\pgfqpoint{1.411059in}{0.969970in}}%
\pgfpathlineto{\pgfqpoint{1.411109in}{0.950805in}}%
\pgfpathlineto{\pgfqpoint{1.411349in}{1.000909in}}%
\pgfpathlineto{\pgfqpoint{1.411359in}{0.997622in}}%
\pgfpathlineto{\pgfqpoint{1.411399in}{1.003841in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{0.990246in}}%
\pgfpathlineto{\pgfqpoint{1.412200in}{0.974139in}}%
\pgfpathlineto{\pgfqpoint{1.411780in}{0.992326in}}%
\pgfpathlineto{\pgfqpoint{1.412320in}{0.982253in}}%
\pgfpathlineto{\pgfqpoint{1.412540in}{0.990237in}}%
\pgfpathlineto{\pgfqpoint{1.412660in}{0.979845in}}%
\pgfpathlineto{\pgfqpoint{1.412670in}{0.980656in}}%
\pgfpathlineto{\pgfqpoint{1.412740in}{0.968214in}}%
\pgfpathlineto{\pgfqpoint{1.412921in}{0.981237in}}%
\pgfpathlineto{\pgfqpoint{1.413051in}{0.974197in}}%
\pgfpathlineto{\pgfqpoint{1.413241in}{0.987914in}}%
\pgfpathlineto{\pgfqpoint{1.413431in}{0.986191in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{0.986986in}}%
\pgfpathlineto{\pgfqpoint{1.413852in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{1.414082in}{0.979996in}}%
\pgfpathlineto{\pgfqpoint{1.413922in}{0.968600in}}%
\pgfpathlineto{\pgfqpoint{1.414212in}{0.974634in}}%
\pgfpathlineto{\pgfqpoint{1.414382in}{0.955823in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{0.977569in}}%
\pgfpathlineto{\pgfqpoint{1.414642in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{1.414852in}{0.974738in}}%
\pgfpathlineto{\pgfqpoint{1.414742in}{0.960955in}}%
\pgfpathlineto{\pgfqpoint{1.415023in}{0.968850in}}%
\pgfpathlineto{\pgfqpoint{1.415163in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{1.415253in}{0.976911in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{0.975285in}}%
\pgfpathlineto{\pgfqpoint{1.415373in}{0.976379in}}%
\pgfpathlineto{\pgfqpoint{1.415513in}{0.952323in}}%
\pgfpathlineto{\pgfqpoint{1.415523in}{0.952580in}}%
\pgfpathlineto{\pgfqpoint{1.415593in}{0.927810in}}%
\pgfpathlineto{\pgfqpoint{1.415833in}{0.966854in}}%
\pgfpathlineto{\pgfqpoint{1.415873in}{0.961370in}}%
\pgfpathlineto{\pgfqpoint{1.416104in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{1.415923in}{0.956214in}}%
\pgfpathlineto{\pgfqpoint{1.416254in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{1.416314in}{0.960746in}}%
\pgfpathlineto{\pgfqpoint{1.416504in}{0.974571in}}%
\pgfpathlineto{\pgfqpoint{1.416524in}{0.974304in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{1.416604in}{0.965722in}}%
\pgfpathlineto{\pgfqpoint{1.416894in}{0.974787in}}%
\pgfpathlineto{\pgfqpoint{1.417034in}{0.958833in}}%
\pgfpathlineto{\pgfqpoint{1.416924in}{0.976673in}}%
\pgfpathlineto{\pgfqpoint{1.417275in}{0.971117in}}%
\pgfpathlineto{\pgfqpoint{1.417285in}{0.974286in}}%
\pgfpathlineto{\pgfqpoint{1.417555in}{0.954112in}}%
\pgfpathlineto{\pgfqpoint{1.417595in}{0.957771in}}%
\pgfpathlineto{\pgfqpoint{1.417825in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{1.417885in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{1.417925in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{1.418246in}{0.962585in}}%
\pgfpathlineto{\pgfqpoint{1.418556in}{0.965778in}}%
\pgfpathlineto{\pgfqpoint{1.418416in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{1.418676in}{0.956933in}}%
\pgfpathlineto{\pgfqpoint{1.418936in}{0.968252in}}%
\pgfpathlineto{\pgfqpoint{1.418946in}{0.965826in}}%
\pgfpathlineto{\pgfqpoint{1.419036in}{0.970329in}}%
\pgfpathlineto{\pgfqpoint{1.419117in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{1.419287in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{1.419567in}{0.956743in}}%
\pgfpathlineto{\pgfqpoint{1.419437in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{1.419647in}{0.962226in}}%
\pgfpathlineto{\pgfqpoint{1.419837in}{0.972867in}}%
\pgfpathlineto{\pgfqpoint{1.419937in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{1.420008in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{1.420228in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{0.960876in}}%
\pgfpathlineto{\pgfqpoint{1.420248in}{0.965083in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{0.942357in}}%
\pgfpathlineto{\pgfqpoint{1.420608in}{0.961309in}}%
\pgfpathlineto{\pgfqpoint{1.420678in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{1.420838in}{0.952236in}}%
\pgfpathlineto{\pgfqpoint{1.420979in}{0.964642in}}%
\pgfpathlineto{\pgfqpoint{1.421169in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{0.974392in}}%
\pgfpathlineto{\pgfqpoint{1.421319in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{1.421669in}{0.977349in}}%
\pgfpathlineto{\pgfqpoint{1.421509in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{1.421699in}{0.973901in}}%
\pgfpathlineto{\pgfqpoint{1.421950in}{0.960967in}}%
\pgfpathlineto{\pgfqpoint{1.421799in}{0.980068in}}%
\pgfpathlineto{\pgfqpoint{1.422090in}{0.965721in}}%
\pgfpathlineto{\pgfqpoint{1.422170in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{1.422420in}{0.961316in}}%
\pgfpathlineto{\pgfqpoint{1.422430in}{0.961817in}}%
\pgfpathlineto{\pgfqpoint{1.422610in}{0.959385in}}%
\pgfpathlineto{\pgfqpoint{1.422690in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{1.422750in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{1.422820in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{1.423221in}{0.983675in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{0.949467in}}%
\pgfpathlineto{\pgfqpoint{1.423661in}{0.956710in}}%
\pgfpathlineto{\pgfqpoint{1.423671in}{0.956137in}}%
\pgfpathlineto{\pgfqpoint{1.423812in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{0.977165in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{0.960312in}}%
\pgfpathlineto{\pgfqpoint{1.424182in}{0.969769in}}%
\pgfpathlineto{\pgfqpoint{1.424202in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{1.424362in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{1.424372in}{0.975217in}}%
\pgfpathlineto{\pgfqpoint{1.424672in}{0.981348in}}%
\pgfpathlineto{\pgfqpoint{1.424512in}{0.937522in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{0.974731in}}%
\pgfpathlineto{\pgfqpoint{1.424833in}{0.965491in}}%
\pgfpathlineto{\pgfqpoint{1.424993in}{0.979336in}}%
\pgfpathlineto{\pgfqpoint{1.425113in}{0.969419in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{0.980368in}}%
\pgfpathlineto{\pgfqpoint{1.425203in}{0.968664in}}%
\pgfpathlineto{\pgfqpoint{1.425493in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{1.425623in}{0.974807in}}%
\pgfpathlineto{\pgfqpoint{1.425954in}{0.950135in}}%
\pgfpathlineto{\pgfqpoint{1.426184in}{0.947426in}}%
\pgfpathlineto{\pgfqpoint{1.426414in}{0.962730in}}%
\pgfpathlineto{\pgfqpoint{1.426424in}{0.958197in}}%
\pgfpathlineto{\pgfqpoint{1.426554in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{1.426785in}{0.961207in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{0.957572in}}%
\pgfpathlineto{\pgfqpoint{1.427065in}{0.972403in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{0.976293in}}%
\pgfpathlineto{\pgfqpoint{1.427385in}{0.962309in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{0.963461in}}%
\pgfpathlineto{\pgfqpoint{1.427426in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{1.427586in}{0.976704in}}%
\pgfpathlineto{\pgfqpoint{1.427666in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{1.427736in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{1.428026in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{1.428147in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{1.428337in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{1.428537in}{0.946049in}}%
\pgfpathlineto{\pgfqpoint{1.428617in}{0.961209in}}%
\pgfpathlineto{\pgfqpoint{1.428717in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{1.429128in}{0.975044in}}%
\pgfpathlineto{\pgfqpoint{1.429368in}{0.970318in}}%
\pgfpathlineto{\pgfqpoint{1.429478in}{0.981056in}}%
\pgfpathlineto{\pgfqpoint{1.429859in}{0.963584in}}%
\pgfpathlineto{\pgfqpoint{1.429929in}{0.966154in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{1.429959in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{1.430509in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{1.430679in}{0.949891in}}%
\pgfpathlineto{\pgfqpoint{1.430529in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{1.430920in}{0.966403in}}%
\pgfpathlineto{\pgfqpoint{1.431160in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.958809in}}%
\pgfpathlineto{\pgfqpoint{1.431290in}{0.969274in}}%
\pgfpathlineto{\pgfqpoint{1.431550in}{0.966780in}}%
\pgfpathlineto{\pgfqpoint{1.431410in}{0.975615in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.989242in}}%
\pgfpathlineto{\pgfqpoint{1.432011in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{1.432421in}{0.970025in}}%
\pgfpathlineto{\pgfqpoint{1.432031in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{1.432441in}{0.971061in}}%
\pgfpathlineto{\pgfqpoint{1.432592in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{1.432782in}{0.969945in}}%
\pgfpathlineto{\pgfqpoint{1.432802in}{0.970067in}}%
\pgfpathlineto{\pgfqpoint{1.433182in}{0.943946in}}%
\pgfpathlineto{\pgfqpoint{1.433212in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{1.433312in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{1.433402in}{0.927184in}}%
\pgfpathlineto{\pgfqpoint{1.433442in}{0.923015in}}%
\pgfpathlineto{\pgfqpoint{1.433663in}{0.959443in}}%
\pgfpathlineto{\pgfqpoint{1.433853in}{0.974889in}}%
\pgfpathlineto{\pgfqpoint{1.434133in}{0.967234in}}%
\pgfpathlineto{\pgfqpoint{1.434143in}{0.966069in}}%
\pgfpathlineto{\pgfqpoint{1.434353in}{0.978383in}}%
\pgfpathlineto{\pgfqpoint{1.434424in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{1.434484in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{1.434754in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{0.969014in}}%
\pgfpathlineto{\pgfqpoint{1.434904in}{0.957274in}}%
\pgfpathlineto{\pgfqpoint{1.435034in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{1.435134in}{0.967089in}}%
\pgfpathlineto{\pgfqpoint{1.435475in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{1.435154in}{0.966355in}}%
\pgfpathlineto{\pgfqpoint{1.435545in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{1.435655in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{1.435935in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{1.435975in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{0.964987in}}%
\pgfpathlineto{\pgfqpoint{1.436216in}{0.959259in}}%
\pgfpathlineto{\pgfqpoint{1.436306in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{1.436556in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{1.436586in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{1.436716in}{0.963008in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{0.960977in}}%
\pgfpathlineto{\pgfqpoint{1.437257in}{0.978133in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{0.960699in}}%
\pgfpathlineto{\pgfqpoint{1.437297in}{0.974795in}}%
\pgfpathlineto{\pgfqpoint{1.437637in}{0.962208in}}%
\pgfpathlineto{\pgfqpoint{1.437697in}{0.966848in}}%
\pgfpathlineto{\pgfqpoint{1.437737in}{0.972909in}}%
\pgfpathlineto{\pgfqpoint{1.437847in}{0.927340in}}%
\pgfpathlineto{\pgfqpoint{1.438017in}{0.947856in}}%
\pgfpathlineto{\pgfqpoint{1.438438in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{1.438088in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{1.438458in}{0.959512in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{0.935302in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.439149in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{1.439679in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{1.439709in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{1.440140in}{0.936821in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{0.944715in}}%
\pgfpathlineto{\pgfqpoint{1.440170in}{0.935717in}}%
\pgfpathlineto{\pgfqpoint{1.440490in}{0.937726in}}%
\pgfpathlineto{\pgfqpoint{1.440500in}{0.933832in}}%
\pgfpathlineto{\pgfqpoint{1.440731in}{0.955711in}}%
\pgfpathlineto{\pgfqpoint{1.440811in}{0.954955in}}%
\pgfpathlineto{\pgfqpoint{1.440821in}{0.954923in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{1.440841in}{0.957404in}}%
\pgfpathlineto{\pgfqpoint{1.441101in}{0.932957in}}%
\pgfpathlineto{\pgfqpoint{1.441111in}{0.938304in}}%
\pgfpathlineto{\pgfqpoint{1.441151in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{0.955960in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{1.441761in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{1.441952in}{0.959719in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{1.442372in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{1.442412in}{0.943922in}}%
\pgfpathlineto{\pgfqpoint{1.442572in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{1.442783in}{0.944247in}}%
\pgfpathlineto{\pgfqpoint{1.443143in}{0.959306in}}%
\pgfpathlineto{\pgfqpoint{1.442933in}{0.936727in}}%
\pgfpathlineto{\pgfqpoint{1.443213in}{0.958095in}}%
\pgfpathlineto{\pgfqpoint{1.443343in}{0.951018in}}%
\pgfpathlineto{\pgfqpoint{1.443544in}{0.974093in}}%
\pgfpathlineto{\pgfqpoint{1.443554in}{0.970399in}}%
\pgfpathlineto{\pgfqpoint{1.443944in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{1.443584in}{0.968570in}}%
\pgfpathlineto{\pgfqpoint{1.443974in}{0.981314in}}%
\pgfpathlineto{\pgfqpoint{1.444224in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{1.444405in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.964328in}}%
\pgfpathlineto{\pgfqpoint{1.444425in}{0.948236in}}%
\pgfpathlineto{\pgfqpoint{1.444765in}{0.959819in}}%
\pgfpathlineto{\pgfqpoint{1.444775in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{1.444975in}{0.972154in}}%
\pgfpathlineto{\pgfqpoint{1.445116in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{1.445486in}{0.978002in}}%
\pgfpathlineto{\pgfqpoint{1.445286in}{0.949496in}}%
\pgfpathlineto{\pgfqpoint{1.445506in}{0.977264in}}%
\pgfpathlineto{\pgfqpoint{1.445806in}{0.997672in}}%
\pgfpathlineto{\pgfqpoint{1.445626in}{0.969466in}}%
\pgfpathlineto{\pgfqpoint{1.445937in}{0.991070in}}%
\pgfpathlineto{\pgfqpoint{1.446307in}{0.962306in}}%
\pgfpathlineto{\pgfqpoint{1.446367in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{0.971559in}}%
\pgfpathlineto{\pgfqpoint{1.446557in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{1.446677in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{0.936413in}}%
\pgfpathlineto{\pgfqpoint{1.446697in}{0.930079in}}%
\pgfpathlineto{\pgfqpoint{1.446798in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.447028in}{0.951921in}}%
\pgfpathlineto{\pgfqpoint{1.447578in}{0.982929in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{0.947670in}}%
\pgfpathlineto{\pgfqpoint{1.447859in}{0.982163in}}%
\pgfpathlineto{\pgfqpoint{1.448319in}{0.966642in}}%
\pgfpathlineto{\pgfqpoint{1.448089in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{1.448329in}{0.969872in}}%
\pgfpathlineto{\pgfqpoint{1.448789in}{0.981313in}}%
\pgfpathlineto{\pgfqpoint{1.448429in}{0.964357in}}%
\pgfpathlineto{\pgfqpoint{1.448859in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.449300in}{0.949414in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{1.449350in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{1.449460in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{0.909636in}}%
\pgfpathlineto{\pgfqpoint{1.449720in}{0.959320in}}%
\pgfpathlineto{\pgfqpoint{1.449780in}{0.959010in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{1.450291in}{0.971315in}}%
\pgfpathlineto{\pgfqpoint{1.450421in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{1.450581in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.450591in}{0.974509in}}%
\pgfpathlineto{\pgfqpoint{1.450952in}{0.992472in}}%
\pgfpathlineto{\pgfqpoint{1.450691in}{0.967904in}}%
\pgfpathlineto{\pgfqpoint{1.450992in}{0.986249in}}%
\pgfpathlineto{\pgfqpoint{1.451172in}{0.939336in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{0.972353in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{0.974843in}}%
\pgfpathlineto{\pgfqpoint{1.451773in}{0.962301in}}%
\pgfpathlineto{\pgfqpoint{1.452013in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{1.452254in}{0.975131in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.953092in}}%
\pgfpathlineto{\pgfqpoint{1.452644in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{1.453085in}{1.002021in}}%
\pgfpathlineto{\pgfqpoint{1.453115in}{1.001840in}}%
\pgfpathlineto{\pgfqpoint{1.453515in}{0.962357in}}%
\pgfpathlineto{\pgfqpoint{1.453585in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{1.453766in}{0.980563in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.004955in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.996549in}}%
\pgfpathlineto{\pgfqpoint{1.454506in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{1.454256in}{0.998176in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{0.990314in}}%
\pgfpathlineto{\pgfqpoint{1.455147in}{0.988533in}}%
\pgfpathlineto{\pgfqpoint{1.455157in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{1.455277in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{1.455317in}{0.976110in}}%
\pgfpathlineto{\pgfqpoint{1.455708in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{1.455768in}{0.955728in}}%
\pgfpathlineto{\pgfqpoint{1.455938in}{0.984690in}}%
\pgfpathlineto{\pgfqpoint{1.456158in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{1.456749in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{1.457640in}{0.983283in}}%
\pgfpathlineto{\pgfqpoint{1.457700in}{0.990446in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{0.983171in}}%
\pgfpathlineto{\pgfqpoint{1.458090in}{0.997173in}}%
\pgfpathlineto{\pgfqpoint{1.458300in}{1.006159in}}%
\pgfpathlineto{\pgfqpoint{1.458591in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.458831in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{0.962107in}}%
\pgfpathlineto{\pgfqpoint{1.459051in}{0.971599in}}%
\pgfpathlineto{\pgfqpoint{1.459271in}{0.952968in}}%
\pgfpathlineto{\pgfqpoint{1.459572in}{0.966540in}}%
\pgfpathlineto{\pgfqpoint{1.459431in}{0.950550in}}%
\pgfpathlineto{\pgfqpoint{1.459652in}{0.956941in}}%
\pgfpathlineto{\pgfqpoint{1.459982in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{1.459672in}{0.956747in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{1.460042in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{1.460322in}{1.007466in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.005458in}}%
\pgfpathlineto{\pgfqpoint{1.460352in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{1.460422in}{1.001210in}}%
\pgfpathlineto{\pgfqpoint{1.460432in}{1.001618in}}%
\pgfpathlineto{\pgfqpoint{1.460923in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{1.460933in}{0.959913in}}%
\pgfpathlineto{\pgfqpoint{1.460943in}{0.959932in}}%
\pgfpathlineto{\pgfqpoint{1.460993in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.461183in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{0.978141in}}%
\pgfpathlineto{\pgfqpoint{1.461383in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{1.461533in}{0.972037in}}%
\pgfpathlineto{\pgfqpoint{1.461934in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{1.461954in}{0.946695in}}%
\pgfpathlineto{\pgfqpoint{1.462304in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{1.462965in}{0.941290in}}%
\pgfpathlineto{\pgfqpoint{1.463405in}{1.048356in}}%
\pgfpathlineto{\pgfqpoint{1.463465in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{1.463475in}{1.044000in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.058916in}}%
\pgfpathlineto{\pgfqpoint{1.463806in}{1.056368in}}%
\pgfpathlineto{\pgfqpoint{1.463896in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{1.464096in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{1.464556in}{0.952330in}}%
\pgfpathlineto{\pgfqpoint{1.465097in}{0.962277in}}%
\pgfpathlineto{\pgfqpoint{1.465337in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{1.465507in}{0.980738in}}%
\pgfpathlineto{\pgfqpoint{1.465537in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{1.465617in}{0.976562in}}%
\pgfpathlineto{\pgfqpoint{1.465987in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{1.466028in}{0.963382in}}%
\pgfpathlineto{\pgfqpoint{1.466138in}{0.958691in}}%
\pgfpathlineto{\pgfqpoint{1.466218in}{0.966599in}}%
\pgfpathlineto{\pgfqpoint{1.466228in}{0.965868in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{0.993978in}}%
\pgfpathlineto{\pgfqpoint{1.466628in}{0.985929in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{1.467469in}{0.993514in}}%
\pgfpathlineto{\pgfqpoint{1.467569in}{0.991816in}}%
\pgfpathlineto{\pgfqpoint{1.468109in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{1.467599in}{0.996012in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{1.468660in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{1.468270in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{1.468810in}{0.983286in}}%
\pgfpathlineto{\pgfqpoint{1.468910in}{0.937120in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{0.973003in}}%
\pgfpathlineto{\pgfqpoint{1.469621in}{0.990120in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{0.960906in}}%
\pgfpathlineto{\pgfqpoint{1.469641in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{0.983044in}}%
\pgfpathlineto{\pgfqpoint{1.469701in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{1.470101in}{0.949684in}}%
\pgfpathlineto{\pgfqpoint{1.470121in}{0.951945in}}%
\pgfpathlineto{\pgfqpoint{1.470202in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{1.470512in}{0.958095in}}%
\pgfpathlineto{\pgfqpoint{1.470522in}{0.956389in}}%
\pgfpathlineto{\pgfqpoint{1.470742in}{0.976497in}}%
\pgfpathlineto{\pgfqpoint{1.470782in}{0.972323in}}%
\pgfpathlineto{\pgfqpoint{1.470842in}{0.985524in}}%
\pgfpathlineto{\pgfqpoint{1.471162in}{0.984176in}}%
\pgfpathlineto{\pgfqpoint{1.471583in}{0.968956in}}%
\pgfpathlineto{\pgfqpoint{1.471242in}{0.989414in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{0.969055in}}%
\pgfpathlineto{\pgfqpoint{1.471963in}{0.993473in}}%
\pgfpathlineto{\pgfqpoint{1.472023in}{0.989906in}}%
\pgfpathlineto{\pgfqpoint{1.472394in}{0.964159in}}%
\pgfpathlineto{\pgfqpoint{1.472083in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{1.472644in}{0.976316in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.982916in}}%
\pgfpathlineto{\pgfqpoint{1.472994in}{0.974350in}}%
\pgfpathlineto{\pgfqpoint{1.473014in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{1.473425in}{0.919396in}}%
\pgfpathlineto{\pgfqpoint{1.473094in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{1.473965in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{1.474255in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{1.473995in}{0.979435in}}%
\pgfpathlineto{\pgfqpoint{1.474345in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{0.972479in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.474716in}{0.968981in}}%
\pgfpathlineto{\pgfqpoint{1.474806in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{1.474876in}{0.974847in}}%
\pgfpathlineto{\pgfqpoint{1.474896in}{0.972166in}}%
\pgfpathlineto{\pgfqpoint{1.475086in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{1.474986in}{0.966395in}}%
\pgfpathlineto{\pgfqpoint{1.475256in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{1.475306in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{1.475736in}{0.955215in}}%
\pgfpathlineto{\pgfqpoint{1.475796in}{0.964974in}}%
\pgfpathlineto{\pgfqpoint{1.476037in}{0.931062in}}%
\pgfpathlineto{\pgfqpoint{1.476047in}{0.933860in}}%
\pgfpathlineto{\pgfqpoint{1.476087in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{1.476397in}{0.954129in}}%
\pgfpathlineto{\pgfqpoint{1.476407in}{0.950145in}}%
\pgfpathlineto{\pgfqpoint{1.476737in}{0.964935in}}%
\pgfpathlineto{\pgfqpoint{1.476747in}{0.967409in}}%
\pgfpathlineto{\pgfqpoint{1.477058in}{0.955678in}}%
\pgfpathlineto{\pgfqpoint{1.477508in}{0.920594in}}%
\pgfpathlineto{\pgfqpoint{1.477078in}{0.957073in}}%
\pgfpathlineto{\pgfqpoint{1.477548in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{1.477998in}{0.949327in}}%
\pgfpathlineto{\pgfqpoint{1.477758in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{1.478028in}{0.946452in}}%
\pgfpathlineto{\pgfqpoint{1.478068in}{0.943926in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{0.947671in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.954611in}}%
\pgfpathlineto{\pgfqpoint{1.478439in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{1.478449in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{1.478609in}{0.927563in}}%
\pgfpathlineto{\pgfqpoint{1.478749in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{1.478819in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{1.478829in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{1.479060in}{0.970082in}}%
\pgfpathlineto{\pgfqpoint{1.479070in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{1.479080in}{0.970770in}}%
\pgfpathlineto{\pgfqpoint{1.479170in}{0.950955in}}%
\pgfpathlineto{\pgfqpoint{1.479400in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{1.479720in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{1.479420in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{1.479810in}{0.943123in}}%
\pgfpathlineto{\pgfqpoint{1.479820in}{0.940502in}}%
\pgfpathlineto{\pgfqpoint{1.479971in}{0.952847in}}%
\pgfpathlineto{\pgfqpoint{1.480161in}{0.942778in}}%
\pgfpathlineto{\pgfqpoint{1.480171in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{1.480421in}{0.933532in}}%
\pgfpathlineto{\pgfqpoint{1.480491in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{0.924197in}}%
\pgfpathlineto{\pgfqpoint{1.480822in}{0.951952in}}%
\pgfpathlineto{\pgfqpoint{1.481032in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{1.480932in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{1.481142in}{0.949125in}}%
\pgfpathlineto{\pgfqpoint{1.481162in}{0.948033in}}%
\pgfpathlineto{\pgfqpoint{1.481292in}{0.956998in}}%
\pgfpathlineto{\pgfqpoint{1.481502in}{0.990727in}}%
\pgfpathlineto{\pgfqpoint{1.481703in}{0.976535in}}%
\pgfpathlineto{\pgfqpoint{1.482253in}{0.912331in}}%
\pgfpathlineto{\pgfqpoint{1.482373in}{0.943116in}}%
\pgfpathlineto{\pgfqpoint{1.482474in}{0.969583in}}%
\pgfpathlineto{\pgfqpoint{1.482744in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{1.483184in}{0.929120in}}%
\pgfpathlineto{\pgfqpoint{1.483214in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{0.950624in}}%
\pgfpathlineto{\pgfqpoint{1.483274in}{0.935871in}}%
\pgfpathlineto{\pgfqpoint{1.483605in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.483615in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{1.483695in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{1.483705in}{0.931671in}}%
\pgfpathlineto{\pgfqpoint{1.483765in}{0.921836in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{0.950980in}}%
\pgfpathlineto{\pgfqpoint{1.484015in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{1.484175in}{0.942611in}}%
\pgfpathlineto{\pgfqpoint{1.484406in}{0.960667in}}%
\pgfpathlineto{\pgfqpoint{1.484896in}{0.922011in}}%
\pgfpathlineto{\pgfqpoint{1.485096in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{1.484916in}{0.922790in}}%
\pgfpathlineto{\pgfqpoint{1.485237in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{1.485607in}{0.958308in}}%
\pgfpathlineto{\pgfqpoint{1.485727in}{0.949755in}}%
\pgfpathlineto{\pgfqpoint{1.485797in}{0.938247in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.951529in}}%
\pgfpathlineto{\pgfqpoint{1.486077in}{0.950115in}}%
\pgfpathlineto{\pgfqpoint{1.486117in}{0.953276in}}%
\pgfpathlineto{\pgfqpoint{1.486268in}{0.936286in}}%
\pgfpathlineto{\pgfqpoint{1.486408in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{1.486598in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{1.486778in}{0.943230in}}%
\pgfpathlineto{\pgfqpoint{1.487159in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{1.486848in}{0.937986in}}%
\pgfpathlineto{\pgfqpoint{1.487189in}{0.954313in}}%
\pgfpathlineto{\pgfqpoint{1.487469in}{0.923253in}}%
\pgfpathlineto{\pgfqpoint{1.487589in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{0.955033in}}%
\pgfpathlineto{\pgfqpoint{1.487999in}{0.951337in}}%
\pgfpathlineto{\pgfqpoint{1.488370in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{1.488089in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{1.488440in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{1.488710in}{0.965204in}}%
\pgfpathlineto{\pgfqpoint{1.488890in}{0.960467in}}%
\pgfpathlineto{\pgfqpoint{1.488980in}{0.951209in}}%
\pgfpathlineto{\pgfqpoint{1.489281in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{1.489481in}{0.956272in}}%
\pgfpathlineto{\pgfqpoint{1.489651in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.489841in}{0.951779in}}%
\pgfpathlineto{\pgfqpoint{1.489721in}{0.969085in}}%
\pgfpathlineto{\pgfqpoint{1.490021in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{1.490031in}{0.964408in}}%
\pgfpathlineto{\pgfqpoint{1.490091in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{1.490382in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.970741in}}%
\pgfpathlineto{\pgfqpoint{1.490662in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{1.490552in}{0.963766in}}%
\pgfpathlineto{\pgfqpoint{1.490752in}{0.968571in}}%
\pgfpathlineto{\pgfqpoint{1.491052in}{0.941585in}}%
\pgfpathlineto{\pgfqpoint{1.490812in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{1.491062in}{0.942120in}}%
\pgfpathlineto{\pgfqpoint{1.491122in}{0.921371in}}%
\pgfpathlineto{\pgfqpoint{1.491262in}{0.968904in}}%
\pgfpathlineto{\pgfqpoint{1.491382in}{0.963304in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{0.967132in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{0.950136in}}%
\pgfpathlineto{\pgfqpoint{1.491613in}{0.954564in}}%
\pgfpathlineto{\pgfqpoint{1.491943in}{0.926180in}}%
\pgfpathlineto{\pgfqpoint{1.492013in}{0.943042in}}%
\pgfpathlineto{\pgfqpoint{1.492493in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.492253in}{0.938112in}}%
\pgfpathlineto{\pgfqpoint{1.492503in}{0.971834in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{0.973656in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{1.493124in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{1.492774in}{0.962771in}}%
\pgfpathlineto{\pgfqpoint{1.493194in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{1.493464in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{0.980514in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{0.923227in}}%
\pgfpathlineto{\pgfqpoint{1.494275in}{0.932898in}}%
\pgfpathlineto{\pgfqpoint{1.494285in}{0.932359in}}%
\pgfpathlineto{\pgfqpoint{1.494365in}{0.943401in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{1.494755in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{1.494795in}{0.974244in}}%
\pgfpathlineto{\pgfqpoint{1.494805in}{0.979278in}}%
\pgfpathlineto{\pgfqpoint{1.495126in}{0.955344in}}%
\pgfpathlineto{\pgfqpoint{1.495456in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{1.495556in}{0.943367in}}%
\pgfpathlineto{\pgfqpoint{1.495676in}{0.970794in}}%
\pgfpathlineto{\pgfqpoint{1.495936in}{0.948338in}}%
\pgfpathlineto{\pgfqpoint{1.495946in}{0.948582in}}%
\pgfpathlineto{\pgfqpoint{1.495996in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{1.496167in}{0.919059in}}%
\pgfpathlineto{\pgfqpoint{1.496417in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{1.496747in}{0.974870in}}%
\pgfpathlineto{\pgfqpoint{1.496917in}{0.965433in}}%
\pgfpathlineto{\pgfqpoint{1.497538in}{0.906268in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{0.913251in}}%
\pgfpathlineto{\pgfqpoint{1.497628in}{0.905937in}}%
\pgfpathlineto{\pgfqpoint{1.497878in}{0.923054in}}%
\pgfpathlineto{\pgfqpoint{1.497888in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{1.497968in}{0.929873in}}%
\pgfpathlineto{\pgfqpoint{1.498159in}{0.907509in}}%
\pgfpathlineto{\pgfqpoint{1.498169in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{1.498209in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{1.498519in}{0.911819in}}%
\pgfpathlineto{\pgfqpoint{1.498889in}{0.942294in}}%
\pgfpathlineto{\pgfqpoint{1.498949in}{0.937788in}}%
\pgfpathlineto{\pgfqpoint{1.498959in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{1.499250in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{1.499260in}{0.923321in}}%
\pgfpathlineto{\pgfqpoint{1.499350in}{0.904645in}}%
\pgfpathlineto{\pgfqpoint{1.499650in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{1.499740in}{0.892394in}}%
\pgfpathlineto{\pgfqpoint{1.499900in}{0.906053in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.869477in}}%
\pgfpathlineto{\pgfqpoint{1.500010in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.871150in}}%
\pgfpathlineto{\pgfqpoint{1.500140in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{1.500150in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{1.500190in}{0.902316in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{0.887556in}}%
\pgfpathlineto{\pgfqpoint{1.500310in}{0.872345in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{1.500921in}{0.903054in}}%
\pgfpathlineto{\pgfqpoint{1.500651in}{0.880463in}}%
\pgfpathlineto{\pgfqpoint{1.501021in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{1.501031in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{1.501401in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{0.896564in}}%
\pgfpathlineto{\pgfqpoint{1.501461in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{1.501501in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{1.501591in}{0.868612in}}%
\pgfpathlineto{\pgfqpoint{1.501812in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{1.501822in}{0.874906in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{0.904766in}}%
\pgfpathlineto{\pgfqpoint{1.502072in}{0.900418in}}%
\pgfpathlineto{\pgfqpoint{1.502092in}{0.904485in}}%
\pgfpathlineto{\pgfqpoint{1.502372in}{0.892957in}}%
\pgfpathlineto{\pgfqpoint{1.502382in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{1.502632in}{0.877966in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{1.502652in}{0.879927in}}%
\pgfpathlineto{\pgfqpoint{1.502662in}{0.873435in}}%
\pgfpathlineto{\pgfqpoint{1.502963in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{1.502983in}{0.899686in}}%
\pgfpathlineto{\pgfqpoint{1.503223in}{0.937093in}}%
\pgfpathlineto{\pgfqpoint{1.503453in}{0.920058in}}%
\pgfpathlineto{\pgfqpoint{1.503833in}{0.903736in}}%
\pgfpathlineto{\pgfqpoint{1.503543in}{0.925830in}}%
\pgfpathlineto{\pgfqpoint{1.503873in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{1.503934in}{0.904616in}}%
\pgfpathlineto{\pgfqpoint{1.504274in}{0.929838in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{0.877351in}}%
\pgfpathlineto{\pgfqpoint{1.504324in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{1.505315in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{1.505685in}{0.912693in}}%
\pgfpathlineto{\pgfqpoint{1.505775in}{0.913798in}}%
\pgfpathlineto{\pgfqpoint{1.505855in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{1.506095in}{0.919529in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{0.943887in}}%
\pgfpathlineto{\pgfqpoint{1.506145in}{0.915458in}}%
\pgfpathlineto{\pgfqpoint{1.506566in}{0.929311in}}%
\pgfpathlineto{\pgfqpoint{1.506716in}{0.918409in}}%
\pgfpathlineto{\pgfqpoint{1.506826in}{0.933305in}}%
\pgfpathlineto{\pgfqpoint{1.506926in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{1.507296in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{0.930442in}}%
\pgfpathlineto{\pgfqpoint{1.507326in}{0.947835in}}%
\pgfpathlineto{\pgfqpoint{1.507336in}{0.947777in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{1.507737in}{0.935421in}}%
\pgfpathlineto{\pgfqpoint{1.507977in}{0.949981in}}%
\pgfpathlineto{\pgfqpoint{1.507857in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{1.508077in}{0.928444in}}%
\pgfpathlineto{\pgfqpoint{1.508257in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{1.508487in}{0.922071in}}%
\pgfpathlineto{\pgfqpoint{1.508597in}{0.927574in}}%
\pgfpathlineto{\pgfqpoint{1.508818in}{0.907841in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{0.908945in}}%
\pgfpathlineto{\pgfqpoint{1.508938in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{1.509178in}{0.919090in}}%
\pgfpathlineto{\pgfqpoint{1.509188in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{1.509248in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{1.509538in}{0.904744in}}%
\pgfpathlineto{\pgfqpoint{1.509548in}{0.915225in}}%
\pgfpathlineto{\pgfqpoint{1.509989in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{1.509999in}{0.870119in}}%
\pgfpathlineto{\pgfqpoint{1.510239in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{0.849940in}}%
\pgfpathlineto{\pgfqpoint{1.510739in}{0.888514in}}%
\pgfpathlineto{\pgfqpoint{1.510919in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{1.510939in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{1.511170in}{0.899134in}}%
\pgfpathlineto{\pgfqpoint{1.511250in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{1.511680in}{0.918494in}}%
\pgfpathlineto{\pgfqpoint{1.511690in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{1.511860in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{1.511870in}{0.900132in}}%
\pgfpathlineto{\pgfqpoint{1.512301in}{0.861057in}}%
\pgfpathlineto{\pgfqpoint{1.512031in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{1.512321in}{0.861610in}}%
\pgfpathlineto{\pgfqpoint{1.512741in}{0.889943in}}%
\pgfpathlineto{\pgfqpoint{1.513142in}{0.875512in}}%
\pgfpathlineto{\pgfqpoint{1.513232in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{0.853564in}}%
\pgfpathlineto{\pgfqpoint{1.513512in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{1.513672in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{1.513762in}{0.872093in}}%
\pgfpathlineto{\pgfqpoint{1.514023in}{0.893168in}}%
\pgfpathlineto{\pgfqpoint{1.514203in}{0.890689in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{0.851834in}}%
\pgfpathlineto{\pgfqpoint{1.515163in}{0.886949in}}%
\pgfpathlineto{\pgfqpoint{1.514703in}{0.850612in}}%
\pgfpathlineto{\pgfqpoint{1.515173in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{1.515244in}{0.882701in}}%
\pgfpathlineto{\pgfqpoint{1.515424in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{1.515514in}{0.884410in}}%
\pgfpathlineto{\pgfqpoint{1.515734in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{1.515664in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{1.515864in}{0.882600in}}%
\pgfpathlineto{\pgfqpoint{1.516094in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{1.516204in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{0.904789in}}%
\pgfpathlineto{\pgfqpoint{1.516805in}{0.933012in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{0.900220in}}%
\pgfpathlineto{\pgfqpoint{1.516865in}{0.921007in}}%
\pgfpathlineto{\pgfqpoint{1.516955in}{0.886063in}}%
\pgfpathlineto{\pgfqpoint{1.517305in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{1.517495in}{0.920601in}}%
\pgfpathlineto{\pgfqpoint{1.517505in}{0.919765in}}%
\pgfpathlineto{\pgfqpoint{1.517766in}{0.924327in}}%
\pgfpathlineto{\pgfqpoint{1.517816in}{0.904782in}}%
\pgfpathlineto{\pgfqpoint{1.517866in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{1.518076in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{1.518156in}{0.926882in}}%
\pgfpathlineto{\pgfqpoint{1.518206in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{0.921602in}}%
\pgfpathlineto{\pgfqpoint{1.518576in}{0.933064in}}%
\pgfpathlineto{\pgfqpoint{1.518897in}{0.922558in}}%
\pgfpathlineto{\pgfqpoint{1.518807in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{0.926266in}}%
\pgfpathlineto{\pgfqpoint{1.519207in}{0.939533in}}%
\pgfpathlineto{\pgfqpoint{1.519007in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{1.519347in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.519547in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.519738in}{0.927184in}}%
\pgfpathlineto{\pgfqpoint{1.519878in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{1.519948in}{0.896900in}}%
\pgfpathlineto{\pgfqpoint{1.520218in}{0.919905in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{0.924299in}}%
\pgfpathlineto{\pgfqpoint{1.520468in}{0.918882in}}%
\pgfpathlineto{\pgfqpoint{1.520809in}{0.935737in}}%
\pgfpathlineto{\pgfqpoint{1.520698in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{1.520849in}{0.926948in}}%
\pgfpathlineto{\pgfqpoint{1.521419in}{1.006031in}}%
\pgfpathlineto{\pgfqpoint{1.521539in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{1.522080in}{0.915194in}}%
\pgfpathlineto{\pgfqpoint{1.522120in}{0.919999in}}%
\pgfpathlineto{\pgfqpoint{1.522600in}{0.986472in}}%
\pgfpathlineto{\pgfqpoint{1.522390in}{0.919501in}}%
\pgfpathlineto{\pgfqpoint{1.522630in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{1.522870in}{0.963596in}}%
\pgfpathlineto{\pgfqpoint{1.522990in}{0.991046in}}%
\pgfpathlineto{\pgfqpoint{1.523040in}{1.000597in}}%
\pgfpathlineto{\pgfqpoint{1.523311in}{0.970229in}}%
\pgfpathlineto{\pgfqpoint{1.523321in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{1.523781in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{1.523911in}{0.920343in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{1.524061in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{1.524251in}{0.957923in}}%
\pgfpathlineto{\pgfqpoint{1.524452in}{0.942879in}}%
\pgfpathlineto{\pgfqpoint{1.524682in}{0.950450in}}%
\pgfpathlineto{\pgfqpoint{1.524772in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{1.524812in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{1.524882in}{0.951897in}}%
\pgfpathlineto{\pgfqpoint{1.524892in}{0.951473in}}%
\pgfpathlineto{\pgfqpoint{1.524932in}{0.954366in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{0.946957in}}%
\pgfpathlineto{\pgfqpoint{1.525192in}{0.947703in}}%
\pgfpathlineto{\pgfqpoint{1.525512in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{1.525402in}{0.950595in}}%
\pgfpathlineto{\pgfqpoint{1.525562in}{0.947278in}}%
\pgfpathlineto{\pgfqpoint{1.525582in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{1.525673in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{1.525873in}{0.940311in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.940352in}}%
\pgfpathlineto{\pgfqpoint{1.525923in}{0.932494in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{1.526293in}{0.965380in}}%
\pgfpathlineto{\pgfqpoint{1.526453in}{1.107122in}}%
\pgfpathlineto{\pgfqpoint{1.526713in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.526834in}{0.915097in}}%
\pgfpathlineto{\pgfqpoint{1.527194in}{0.921771in}}%
\pgfpathlineto{\pgfqpoint{1.527654in}{0.944278in}}%
\pgfpathlineto{\pgfqpoint{1.527254in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{1.527684in}{0.942702in}}%
\pgfpathlineto{\pgfqpoint{1.528045in}{0.929410in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{1.528075in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{1.528115in}{0.935414in}}%
\pgfpathlineto{\pgfqpoint{1.528305in}{0.921761in}}%
\pgfpathlineto{\pgfqpoint{1.528455in}{0.932101in}}%
\pgfpathlineto{\pgfqpoint{1.528475in}{0.931245in}}%
\pgfpathlineto{\pgfqpoint{1.528555in}{0.941588in}}%
\pgfpathlineto{\pgfqpoint{1.528575in}{0.938732in}}%
\pgfpathlineto{\pgfqpoint{1.528585in}{0.943382in}}%
\pgfpathlineto{\pgfqpoint{1.528796in}{0.930881in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{0.932920in}}%
\pgfpathlineto{\pgfqpoint{1.529116in}{0.926311in}}%
\pgfpathlineto{\pgfqpoint{1.529206in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{1.529266in}{0.939516in}}%
\pgfpathlineto{\pgfqpoint{1.529276in}{0.941539in}}%
\pgfpathlineto{\pgfqpoint{1.529476in}{0.922510in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{1.529637in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{1.529787in}{0.944768in}}%
\pgfpathlineto{\pgfqpoint{1.529957in}{0.924665in}}%
\pgfpathlineto{\pgfqpoint{1.530097in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{1.530137in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{1.530147in}{0.918109in}}%
\pgfpathlineto{\pgfqpoint{1.530157in}{0.913944in}}%
\pgfpathlineto{\pgfqpoint{1.530398in}{0.926923in}}%
\pgfpathlineto{\pgfqpoint{1.530498in}{0.922332in}}%
\pgfpathlineto{\pgfqpoint{1.530878in}{0.941070in}}%
\pgfpathlineto{\pgfqpoint{1.530898in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{1.531269in}{0.875859in}}%
\pgfpathlineto{\pgfqpoint{1.531339in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{1.531469in}{0.932574in}}%
\pgfpathlineto{\pgfqpoint{1.531749in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{1.531819in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{1.531910in}{0.916424in}}%
\pgfpathlineto{\pgfqpoint{1.532080in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{1.532360in}{0.940487in}}%
\pgfpathlineto{\pgfqpoint{1.532580in}{0.933439in}}%
\pgfpathlineto{\pgfqpoint{1.532821in}{0.904454in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{0.915878in}}%
\pgfpathlineto{\pgfqpoint{1.533061in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{1.533251in}{0.915701in}}%
\pgfpathlineto{\pgfqpoint{1.533371in}{0.922613in}}%
\pgfpathlineto{\pgfqpoint{1.533632in}{0.913903in}}%
\pgfpathlineto{\pgfqpoint{1.533511in}{0.929788in}}%
\pgfpathlineto{\pgfqpoint{1.533722in}{0.927094in}}%
\pgfpathlineto{\pgfqpoint{1.533852in}{0.931382in}}%
\pgfpathlineto{\pgfqpoint{1.533802in}{0.922398in}}%
\pgfpathlineto{\pgfqpoint{1.533912in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{1.533932in}{0.920799in}}%
\pgfpathlineto{\pgfqpoint{1.534182in}{0.942328in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{1.534262in}{0.956025in}}%
\pgfpathlineto{\pgfqpoint{1.534392in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{1.534553in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{0.920710in}}%
\pgfpathlineto{\pgfqpoint{1.534933in}{0.931590in}}%
\pgfpathlineto{\pgfqpoint{1.535293in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{1.534953in}{0.929572in}}%
\pgfpathlineto{\pgfqpoint{1.535354in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.892047in}}%
\pgfpathlineto{\pgfqpoint{1.535384in}{0.949125in}}%
\pgfpathlineto{\pgfqpoint{1.535764in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.536094in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{1.536004in}{0.925613in}}%
\pgfpathlineto{\pgfqpoint{1.536225in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.536395in}{0.912637in}}%
\pgfpathlineto{\pgfqpoint{1.536655in}{0.915445in}}%
\pgfpathlineto{\pgfqpoint{1.536745in}{0.909022in}}%
\pgfpathlineto{\pgfqpoint{1.536845in}{0.922983in}}%
\pgfpathlineto{\pgfqpoint{1.536855in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{1.536875in}{0.919181in}}%
\pgfpathlineto{\pgfqpoint{1.537256in}{0.941016in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{0.952831in}}%
\pgfpathlineto{\pgfqpoint{1.537746in}{0.891901in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{0.920540in}}%
\pgfpathlineto{\pgfqpoint{1.538387in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.538497in}{0.926104in}}%
\pgfpathlineto{\pgfqpoint{1.538557in}{0.938885in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{1.538847in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{1.539258in}{0.900383in}}%
\pgfpathlineto{\pgfqpoint{1.538897in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{1.539298in}{0.903353in}}%
\pgfpathlineto{\pgfqpoint{1.539458in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{1.539638in}{0.901597in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{1.539698in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{1.539798in}{0.944569in}}%
\pgfpathlineto{\pgfqpoint{1.539808in}{0.942803in}}%
\pgfpathlineto{\pgfqpoint{1.540209in}{1.014621in}}%
\pgfpathlineto{\pgfqpoint{1.540269in}{1.013618in}}%
\pgfpathlineto{\pgfqpoint{1.540770in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{1.541250in}{1.006479in}}%
\pgfpathlineto{\pgfqpoint{1.540800in}{0.927643in}}%
\pgfpathlineto{\pgfqpoint{1.541411in}{0.958941in}}%
\pgfpathlineto{\pgfqpoint{1.541821in}{0.899516in}}%
\pgfpathlineto{\pgfqpoint{1.541831in}{0.901931in}}%
\pgfpathlineto{\pgfqpoint{1.541931in}{0.898020in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{0.911205in}}%
\pgfpathlineto{\pgfqpoint{1.542172in}{0.907261in}}%
\pgfpathlineto{\pgfqpoint{1.542552in}{0.932654in}}%
\pgfpathlineto{\pgfqpoint{1.542602in}{0.927911in}}%
\pgfpathlineto{\pgfqpoint{1.542923in}{0.893273in}}%
\pgfpathlineto{\pgfqpoint{1.542993in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{1.543003in}{0.910337in}}%
\pgfpathlineto{\pgfqpoint{1.543083in}{0.920802in}}%
\pgfpathlineto{\pgfqpoint{1.543303in}{0.915747in}}%
\pgfpathlineto{\pgfqpoint{1.543363in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{1.543613in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{1.543654in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{1.543754in}{0.931456in}}%
\pgfpathlineto{\pgfqpoint{1.543884in}{0.893358in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{1.544024in}{0.899115in}}%
\pgfpathlineto{\pgfqpoint{1.544204in}{0.923338in}}%
\pgfpathlineto{\pgfqpoint{1.544214in}{0.922561in}}%
\pgfpathlineto{\pgfqpoint{1.544384in}{0.930318in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{0.904860in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{0.892304in}}%
\pgfpathlineto{\pgfqpoint{1.544635in}{0.932503in}}%
\pgfpathlineto{\pgfqpoint{1.544775in}{0.923235in}}%
\pgfpathlineto{\pgfqpoint{1.544785in}{0.925615in}}%
\pgfpathlineto{\pgfqpoint{1.544875in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{1.545125in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.914862in}}%
\pgfpathlineto{\pgfqpoint{1.545315in}{0.924020in}}%
\pgfpathlineto{\pgfqpoint{1.545376in}{0.922077in}}%
\pgfpathlineto{\pgfqpoint{1.545616in}{0.936928in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{0.920546in}}%
\pgfpathlineto{\pgfqpoint{1.545746in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{1.545906in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{1.546136in}{0.911401in}}%
\pgfpathlineto{\pgfqpoint{1.546337in}{0.944691in}}%
\pgfpathlineto{\pgfqpoint{1.546617in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{1.547158in}{0.916679in}}%
\pgfpathlineto{\pgfqpoint{1.546687in}{0.949971in}}%
\pgfpathlineto{\pgfqpoint{1.547178in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{1.547558in}{0.943080in}}%
\pgfpathlineto{\pgfqpoint{1.547598in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{1.548129in}{0.903344in}}%
\pgfpathlineto{\pgfqpoint{1.547778in}{0.940123in}}%
\pgfpathlineto{\pgfqpoint{1.548149in}{0.904762in}}%
\pgfpathlineto{\pgfqpoint{1.548209in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{1.548599in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{1.548719in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{1.548759in}{0.943092in}}%
\pgfpathlineto{\pgfqpoint{1.548950in}{0.900144in}}%
\pgfpathlineto{\pgfqpoint{1.548990in}{0.888736in}}%
\pgfpathlineto{\pgfqpoint{1.549270in}{0.927402in}}%
\pgfpathlineto{\pgfqpoint{1.549280in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{1.549560in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{1.549410in}{0.922077in}}%
\pgfpathlineto{\pgfqpoint{1.549750in}{0.932651in}}%
\pgfpathlineto{\pgfqpoint{1.550041in}{0.921379in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.934929in}}%
\pgfpathlineto{\pgfqpoint{1.550121in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{1.550131in}{0.926791in}}%
\pgfpathlineto{\pgfqpoint{1.550411in}{0.912973in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{0.916910in}}%
\pgfpathlineto{\pgfqpoint{1.550461in}{0.915509in}}%
\pgfpathlineto{\pgfqpoint{1.550701in}{0.926488in}}%
\pgfpathlineto{\pgfqpoint{1.550741in}{0.924410in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{0.940314in}}%
\pgfpathlineto{\pgfqpoint{1.550992in}{0.923815in}}%
\pgfpathlineto{\pgfqpoint{1.551122in}{0.930772in}}%
\pgfpathlineto{\pgfqpoint{1.551472in}{0.949581in}}%
\pgfpathlineto{\pgfqpoint{1.551292in}{0.913161in}}%
\pgfpathlineto{\pgfqpoint{1.551522in}{0.941596in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{1.551872in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{0.942769in}}%
\pgfpathlineto{\pgfqpoint{1.551893in}{0.944294in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.914887in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{0.933010in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{1.552323in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{1.552453in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{1.552523in}{0.952077in}}%
\pgfpathlineto{\pgfqpoint{1.552804in}{0.932848in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{0.908008in}}%
\pgfpathlineto{\pgfqpoint{1.552824in}{0.934210in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{1.553825in}{1.003212in}}%
\pgfpathlineto{\pgfqpoint{1.553965in}{0.987074in}}%
\pgfpathlineto{\pgfqpoint{1.554386in}{0.949086in}}%
\pgfpathlineto{\pgfqpoint{1.554496in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{1.554556in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{1.554666in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{1.554856in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.554896in}{0.966730in}}%
\pgfpathlineto{\pgfqpoint{1.555057in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{1.555327in}{0.908186in}}%
\pgfpathlineto{\pgfqpoint{1.555447in}{0.921795in}}%
\pgfpathlineto{\pgfqpoint{1.555457in}{0.920915in}}%
\pgfpathlineto{\pgfqpoint{1.555647in}{0.936567in}}%
\pgfpathlineto{\pgfqpoint{1.555667in}{0.934633in}}%
\pgfpathlineto{\pgfqpoint{1.555878in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{1.556048in}{0.939301in}}%
\pgfpathlineto{\pgfqpoint{1.556408in}{0.946936in}}%
\pgfpathlineto{\pgfqpoint{1.556178in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{1.556428in}{0.944048in}}%
\pgfpathlineto{\pgfqpoint{1.556649in}{0.963953in}}%
\pgfpathlineto{\pgfqpoint{1.556488in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{0.959377in}}%
\pgfpathlineto{\pgfqpoint{1.557219in}{0.946404in}}%
\pgfpathlineto{\pgfqpoint{1.557049in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{1.557329in}{0.957803in}}%
\pgfpathlineto{\pgfqpoint{1.557740in}{1.001815in}}%
\pgfpathlineto{\pgfqpoint{1.557349in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{1.557810in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{1.557990in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{1.558341in}{0.933574in}}%
\pgfpathlineto{\pgfqpoint{1.558471in}{0.961083in}}%
\pgfpathlineto{\pgfqpoint{1.558711in}{0.934901in}}%
\pgfpathlineto{\pgfqpoint{1.558771in}{0.930786in}}%
\pgfpathlineto{\pgfqpoint{1.558901in}{0.958492in}}%
\pgfpathlineto{\pgfqpoint{1.559232in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{1.559292in}{0.979107in}}%
\pgfpathlineto{\pgfqpoint{1.559352in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{1.559522in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{1.559672in}{0.974678in}}%
\pgfpathlineto{\pgfqpoint{1.559892in}{0.997722in}}%
\pgfpathlineto{\pgfqpoint{1.560012in}{0.968007in}}%
\pgfpathlineto{\pgfqpoint{1.560343in}{0.948292in}}%
\pgfpathlineto{\pgfqpoint{1.560093in}{0.973671in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{0.954161in}}%
\pgfpathlineto{\pgfqpoint{1.560963in}{0.982169in}}%
\pgfpathlineto{\pgfqpoint{1.561023in}{0.976081in}}%
\pgfpathlineto{\pgfqpoint{1.561053in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{0.963117in}}%
\pgfpathlineto{\pgfqpoint{1.561664in}{0.940633in}}%
\pgfpathlineto{\pgfqpoint{1.561704in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{1.562244in}{0.982944in}}%
\pgfpathlineto{\pgfqpoint{1.562345in}{0.932811in}}%
\pgfpathlineto{\pgfqpoint{1.562675in}{0.968117in}}%
\pgfpathlineto{\pgfqpoint{1.563045in}{0.985730in}}%
\pgfpathlineto{\pgfqpoint{1.562835in}{0.967907in}}%
\pgfpathlineto{\pgfqpoint{1.563125in}{0.979898in}}%
\pgfpathlineto{\pgfqpoint{1.563235in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{1.563145in}{0.984264in}}%
\pgfpathlineto{\pgfqpoint{1.563506in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.563596in}{0.989509in}}%
\pgfpathlineto{\pgfqpoint{1.563686in}{0.969045in}}%
\pgfpathlineto{\pgfqpoint{1.563906in}{0.984175in}}%
\pgfpathlineto{\pgfqpoint{1.563936in}{0.987727in}}%
\pgfpathlineto{\pgfqpoint{1.564136in}{0.973683in}}%
\pgfpathlineto{\pgfqpoint{1.564216in}{0.977154in}}%
\pgfpathlineto{\pgfqpoint{1.564457in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{1.564537in}{0.979083in}}%
\pgfpathlineto{\pgfqpoint{1.565077in}{0.999746in}}%
\pgfpathlineto{\pgfqpoint{1.564607in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{1.565188in}{0.994365in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.977938in}}%
\pgfpathlineto{\pgfqpoint{1.565588in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{1.565818in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{1.565638in}{0.985270in}}%
\pgfpathlineto{\pgfqpoint{1.565938in}{0.978622in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.985390in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.972255in}}%
\pgfpathlineto{\pgfqpoint{1.566288in}{0.972315in}}%
\pgfpathlineto{\pgfqpoint{1.566479in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{1.566308in}{0.970346in}}%
\pgfpathlineto{\pgfqpoint{1.566489in}{0.986604in}}%
\pgfpathlineto{\pgfqpoint{1.566499in}{0.991221in}}%
\pgfpathlineto{\pgfqpoint{1.566749in}{0.945902in}}%
\pgfpathlineto{\pgfqpoint{1.566759in}{0.946128in}}%
\pgfpathlineto{\pgfqpoint{1.566769in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{1.566909in}{0.974208in}}%
\pgfpathlineto{\pgfqpoint{1.567049in}{0.965439in}}%
\pgfpathlineto{\pgfqpoint{1.567569in}{0.999602in}}%
\pgfpathlineto{\pgfqpoint{1.567069in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{1.567579in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{1.567649in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{1.567740in}{1.004048in}}%
\pgfpathlineto{\pgfqpoint{1.567930in}{0.997879in}}%
\pgfpathlineto{\pgfqpoint{1.568200in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{1.568070in}{0.997112in}}%
\pgfpathlineto{\pgfqpoint{1.568320in}{1.002761in}}%
\pgfpathlineto{\pgfqpoint{1.568580in}{0.986103in}}%
\pgfpathlineto{\pgfqpoint{1.568740in}{0.991814in}}%
\pgfpathlineto{\pgfqpoint{1.568821in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{1.568871in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{1.568881in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{1.568891in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{1.568961in}{0.996250in}}%
\pgfpathlineto{\pgfqpoint{1.569251in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{1.569561in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{1.569341in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{1.569611in}{0.989315in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{1.569761in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{1.569982in}{0.991464in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.981934in}}%
\pgfpathlineto{\pgfqpoint{1.570102in}{0.968075in}}%
\pgfpathlineto{\pgfqpoint{1.570402in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{1.570572in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{1.570492in}{0.967087in}}%
\pgfpathlineto{\pgfqpoint{1.570793in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{1.571243in}{0.950726in}}%
\pgfpathlineto{\pgfqpoint{1.571093in}{0.986031in}}%
\pgfpathlineto{\pgfqpoint{1.571253in}{0.954390in}}%
\pgfpathlineto{\pgfqpoint{1.571403in}{0.988143in}}%
\pgfpathlineto{\pgfqpoint{1.571683in}{0.970350in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{0.989656in}}%
\pgfpathlineto{\pgfqpoint{1.571964in}{0.984260in}}%
\pgfpathlineto{\pgfqpoint{1.571974in}{0.986511in}}%
\pgfpathlineto{\pgfqpoint{1.572074in}{0.971126in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{0.979777in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.987152in}}%
\pgfpathlineto{\pgfqpoint{1.572334in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{1.572674in}{0.981216in}}%
\pgfpathlineto{\pgfqpoint{1.573055in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{1.572975in}{0.981777in}}%
\pgfpathlineto{\pgfqpoint{1.573075in}{0.972752in}}%
\pgfpathlineto{\pgfqpoint{1.573175in}{0.966974in}}%
\pgfpathlineto{\pgfqpoint{1.573275in}{0.977108in}}%
\pgfpathlineto{\pgfqpoint{1.573445in}{0.971151in}}%
\pgfpathlineto{\pgfqpoint{1.573505in}{0.982174in}}%
\pgfpathlineto{\pgfqpoint{1.573756in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{1.573806in}{0.968419in}}%
\pgfpathlineto{\pgfqpoint{1.574036in}{0.958556in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{1.574176in}{0.967769in}}%
\pgfpathlineto{\pgfqpoint{1.574186in}{0.971973in}}%
\pgfpathlineto{\pgfqpoint{1.574426in}{0.962291in}}%
\pgfpathlineto{\pgfqpoint{1.574536in}{0.965949in}}%
\pgfpathlineto{\pgfqpoint{1.574847in}{0.984924in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{0.965481in}}%
\pgfpathlineto{\pgfqpoint{1.575097in}{0.976116in}}%
\pgfpathlineto{\pgfqpoint{1.575117in}{0.973832in}}%
\pgfpathlineto{\pgfqpoint{1.575367in}{0.986236in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{1.575497in}{0.986247in}}%
\pgfpathlineto{\pgfqpoint{1.575598in}{0.954711in}}%
\pgfpathlineto{\pgfqpoint{1.575648in}{0.946047in}}%
\pgfpathlineto{\pgfqpoint{1.575838in}{0.988337in}}%
\pgfpathlineto{\pgfqpoint{1.575848in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{1.575948in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{1.576058in}{0.984199in}}%
\pgfpathlineto{\pgfqpoint{1.576218in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.576308in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{1.576498in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{1.576578in}{0.986286in}}%
\pgfpathlineto{\pgfqpoint{1.576638in}{0.996260in}}%
\pgfpathlineto{\pgfqpoint{1.576909in}{0.981194in}}%
\pgfpathlineto{\pgfqpoint{1.576949in}{0.986774in}}%
\pgfpathlineto{\pgfqpoint{1.577119in}{0.993166in}}%
\pgfpathlineto{\pgfqpoint{1.577019in}{0.981154in}}%
\pgfpathlineto{\pgfqpoint{1.577289in}{0.984022in}}%
\pgfpathlineto{\pgfqpoint{1.577349in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{1.577519in}{0.991128in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{0.979177in}}%
\pgfpathlineto{\pgfqpoint{1.577840in}{0.990600in}}%
\pgfpathlineto{\pgfqpoint{1.577699in}{0.978167in}}%
\pgfpathlineto{\pgfqpoint{1.578040in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{1.578100in}{0.975835in}}%
\pgfpathlineto{\pgfqpoint{1.578380in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{1.578390in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{1.578490in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{1.578740in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{1.578790in}{1.001838in}}%
\pgfpathlineto{\pgfqpoint{1.578921in}{0.982292in}}%
\pgfpathlineto{\pgfqpoint{1.579091in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{1.579321in}{0.970756in}}%
\pgfpathlineto{\pgfqpoint{1.579141in}{0.988705in}}%
\pgfpathlineto{\pgfqpoint{1.579611in}{0.978499in}}%
\pgfpathlineto{\pgfqpoint{1.579931in}{1.008572in}}%
\pgfpathlineto{\pgfqpoint{1.579992in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{1.580052in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{1.580402in}{0.974314in}}%
\pgfpathlineto{\pgfqpoint{1.580552in}{0.984519in}}%
\pgfpathlineto{\pgfqpoint{1.580452in}{0.964417in}}%
\pgfpathlineto{\pgfqpoint{1.580752in}{0.973677in}}%
\pgfpathlineto{\pgfqpoint{1.580912in}{0.960246in}}%
\pgfpathlineto{\pgfqpoint{1.581093in}{0.976716in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{1.581143in}{0.981219in}}%
\pgfpathlineto{\pgfqpoint{1.581403in}{0.959206in}}%
\pgfpathlineto{\pgfqpoint{1.581433in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{1.581543in}{0.974609in}}%
\pgfpathlineto{\pgfqpoint{1.581613in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.581733in}{0.970985in}}%
\pgfpathlineto{\pgfqpoint{1.582013in}{0.989594in}}%
\pgfpathlineto{\pgfqpoint{1.582164in}{0.974693in}}%
\pgfpathlineto{\pgfqpoint{1.582344in}{0.991502in}}%
\pgfpathlineto{\pgfqpoint{1.582384in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{1.582644in}{0.991223in}}%
\pgfpathlineto{\pgfqpoint{1.582564in}{0.969026in}}%
\pgfpathlineto{\pgfqpoint{1.582714in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{1.582914in}{0.977763in}}%
\pgfpathlineto{\pgfqpoint{1.583024in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.583054in}{0.990858in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{0.995254in}}%
\pgfpathlineto{\pgfqpoint{1.583325in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{1.583415in}{0.990795in}}%
\pgfpathlineto{\pgfqpoint{1.583585in}{0.984861in}}%
\pgfpathlineto{\pgfqpoint{1.583735in}{0.993852in}}%
\pgfpathlineto{\pgfqpoint{1.583775in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{1.583825in}{0.999122in}}%
\pgfpathlineto{\pgfqpoint{1.584075in}{0.975128in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{1.584205in}{0.992691in}}%
\pgfpathlineto{\pgfqpoint{1.584556in}{0.960716in}}%
\pgfpathlineto{\pgfqpoint{1.584566in}{0.960247in}}%
\pgfpathlineto{\pgfqpoint{1.584616in}{0.970690in}}%
\pgfpathlineto{\pgfqpoint{1.584806in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{1.585006in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{1.585316in}{0.973010in}}%
\pgfpathlineto{\pgfqpoint{1.585226in}{0.987002in}}%
\pgfpathlineto{\pgfqpoint{1.585376in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{1.585517in}{0.976508in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{0.979775in}}%
\pgfpathlineto{\pgfqpoint{1.586077in}{0.985168in}}%
\pgfpathlineto{\pgfqpoint{1.585797in}{0.969785in}}%
\pgfpathlineto{\pgfqpoint{1.586117in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.586127in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{1.586347in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.586237in}{0.989311in}}%
\pgfpathlineto{\pgfqpoint{1.586457in}{0.982782in}}%
\pgfpathlineto{\pgfqpoint{1.586537in}{0.973941in}}%
\pgfpathlineto{\pgfqpoint{1.586878in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{0.965142in}}%
\pgfpathlineto{\pgfqpoint{1.587308in}{0.967627in}}%
\pgfpathlineto{\pgfqpoint{1.587579in}{0.990148in}}%
\pgfpathlineto{\pgfqpoint{1.587739in}{0.979026in}}%
\pgfpathlineto{\pgfqpoint{1.587799in}{0.970705in}}%
\pgfpathlineto{\pgfqpoint{1.587959in}{0.980497in}}%
\pgfpathlineto{\pgfqpoint{1.588109in}{0.975650in}}%
\pgfpathlineto{\pgfqpoint{1.588139in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{1.588249in}{0.996040in}}%
\pgfpathlineto{\pgfqpoint{1.588319in}{0.989862in}}%
\pgfpathlineto{\pgfqpoint{1.588460in}{0.993461in}}%
\pgfpathlineto{\pgfqpoint{1.588420in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{1.588500in}{0.987758in}}%
\pgfpathlineto{\pgfqpoint{1.588950in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.990302in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{1.589320in}{0.986036in}}%
\pgfpathlineto{\pgfqpoint{1.589381in}{0.979647in}}%
\pgfpathlineto{\pgfqpoint{1.589421in}{0.977683in}}%
\pgfpathlineto{\pgfqpoint{1.589561in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{1.589571in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.589791in}{0.988033in}}%
\pgfpathlineto{\pgfqpoint{1.589691in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.985112in}}%
\pgfpathlineto{\pgfqpoint{1.590121in}{0.987560in}}%
\pgfpathlineto{\pgfqpoint{1.590311in}{0.971099in}}%
\pgfpathlineto{\pgfqpoint{1.590492in}{0.992512in}}%
\pgfpathlineto{\pgfqpoint{1.590712in}{0.980994in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{0.975001in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{0.983879in}}%
\pgfpathlineto{\pgfqpoint{1.591022in}{0.981877in}}%
\pgfpathlineto{\pgfqpoint{1.591122in}{0.993177in}}%
\pgfpathlineto{\pgfqpoint{1.591362in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{1.591392in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{0.980776in}}%
\pgfpathlineto{\pgfqpoint{1.591743in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{1.591963in}{0.983601in}}%
\pgfpathlineto{\pgfqpoint{1.591863in}{0.973634in}}%
\pgfpathlineto{\pgfqpoint{1.592113in}{0.977503in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{1.592383in}{0.979581in}}%
\pgfpathlineto{\pgfqpoint{1.592453in}{0.977774in}}%
\pgfpathlineto{\pgfqpoint{1.592703in}{0.988691in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{0.983405in}}%
\pgfpathlineto{\pgfqpoint{1.592954in}{0.975499in}}%
\pgfpathlineto{\pgfqpoint{1.593134in}{0.984049in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{1.593234in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{1.593284in}{0.962333in}}%
\pgfpathlineto{\pgfqpoint{1.593344in}{0.931982in}}%
\pgfpathlineto{\pgfqpoint{1.593584in}{0.982188in}}%
\pgfpathlineto{\pgfqpoint{1.593624in}{0.970322in}}%
\pgfpathlineto{\pgfqpoint{1.593754in}{0.982292in}}%
\pgfpathlineto{\pgfqpoint{1.593975in}{0.960863in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{0.965122in}}%
\pgfpathlineto{\pgfqpoint{1.594025in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{1.594245in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{1.594295in}{0.983246in}}%
\pgfpathlineto{\pgfqpoint{1.594495in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{1.594605in}{0.975542in}}%
\pgfpathlineto{\pgfqpoint{1.594625in}{0.979036in}}%
\pgfpathlineto{\pgfqpoint{1.594825in}{0.970397in}}%
\pgfpathlineto{\pgfqpoint{1.594675in}{0.980282in}}%
\pgfpathlineto{\pgfqpoint{1.594996in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.595326in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.996291in}}%
\pgfpathlineto{\pgfqpoint{1.595836in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{1.595977in}{0.973346in}}%
\pgfpathlineto{\pgfqpoint{1.596497in}{0.987543in}}%
\pgfpathlineto{\pgfqpoint{1.596247in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.596557in}{0.981829in}}%
\pgfpathlineto{\pgfqpoint{1.596877in}{0.974895in}}%
\pgfpathlineto{\pgfqpoint{1.596807in}{0.990643in}}%
\pgfpathlineto{\pgfqpoint{1.596968in}{0.976429in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{0.992531in}}%
\pgfpathlineto{\pgfqpoint{1.597328in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{1.597378in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{1.597648in}{0.983646in}}%
\pgfpathlineto{\pgfqpoint{1.597688in}{0.989173in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{0.953856in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{0.981493in}}%
\pgfpathlineto{\pgfqpoint{1.598289in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{1.598099in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{1.598319in}{0.982967in}}%
\pgfpathlineto{\pgfqpoint{1.598349in}{0.990643in}}%
\pgfpathlineto{\pgfqpoint{1.598569in}{0.975341in}}%
\pgfpathlineto{\pgfqpoint{1.598649in}{0.981340in}}%
\pgfpathlineto{\pgfqpoint{1.598989in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{0.983759in}}%
\pgfpathlineto{\pgfqpoint{1.599029in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{1.599069in}{0.974323in}}%
\pgfpathlineto{\pgfqpoint{1.599180in}{0.988443in}}%
\pgfpathlineto{\pgfqpoint{1.599270in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{1.599510in}{1.003695in}}%
\pgfpathlineto{\pgfqpoint{1.599390in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.599660in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{1.599920in}{0.979991in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{0.987021in}}%
\pgfpathlineto{\pgfqpoint{1.600370in}{1.004021in}}%
\pgfpathlineto{\pgfqpoint{1.600190in}{0.986708in}}%
\pgfpathlineto{\pgfqpoint{1.600421in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{1.600501in}{1.002046in}}%
\pgfpathlineto{\pgfqpoint{1.600621in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{0.982759in}}%
\pgfpathlineto{\pgfqpoint{1.600701in}{0.970991in}}%
\pgfpathlineto{\pgfqpoint{1.600821in}{0.988079in}}%
\pgfpathlineto{\pgfqpoint{1.600971in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{1.601051in}{0.993362in}}%
\pgfpathlineto{\pgfqpoint{1.601301in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{1.601331in}{0.980275in}}%
\pgfpathlineto{\pgfqpoint{1.601622in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{1.601391in}{0.971575in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{1.601872in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{1.602142in}{0.983384in}}%
\pgfpathlineto{\pgfqpoint{1.602242in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{0.991465in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{0.990123in}}%
\pgfpathlineto{\pgfqpoint{1.602482in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{1.602713in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{1.602823in}{0.988562in}}%
\pgfpathlineto{\pgfqpoint{1.603073in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{1.603133in}{0.996956in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.981615in}}%
\pgfpathlineto{\pgfqpoint{1.603463in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{1.603683in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{1.603603in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{1.603824in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{1.603974in}{0.987159in}}%
\pgfpathlineto{\pgfqpoint{1.604164in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{1.604174in}{0.979072in}}%
\pgfpathlineto{\pgfqpoint{1.604184in}{0.978052in}}%
\pgfpathlineto{\pgfqpoint{1.604244in}{0.991942in}}%
\pgfpathlineto{\pgfqpoint{1.604444in}{0.988006in}}%
\pgfpathlineto{\pgfqpoint{1.604664in}{0.991025in}}%
\pgfpathlineto{\pgfqpoint{1.604724in}{0.980585in}}%
\pgfpathlineto{\pgfqpoint{1.604744in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{1.604774in}{0.978817in}}%
\pgfpathlineto{\pgfqpoint{1.604864in}{0.991928in}}%
\pgfpathlineto{\pgfqpoint{1.605055in}{0.986783in}}%
\pgfpathlineto{\pgfqpoint{1.605215in}{0.990560in}}%
\pgfpathlineto{\pgfqpoint{1.605375in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{1.605385in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{1.605575in}{0.986814in}}%
\pgfpathlineto{\pgfqpoint{1.605615in}{0.985220in}}%
\pgfpathlineto{\pgfqpoint{1.605715in}{0.991424in}}%
\pgfpathlineto{\pgfqpoint{1.605825in}{0.978398in}}%
\pgfpathlineto{\pgfqpoint{1.605955in}{0.983299in}}%
\pgfpathlineto{\pgfqpoint{1.606215in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{1.606055in}{0.991088in}}%
\pgfpathlineto{\pgfqpoint{1.606316in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{1.606366in}{0.990659in}}%
\pgfpathlineto{\pgfqpoint{1.606746in}{0.955731in}}%
\pgfpathlineto{\pgfqpoint{1.606796in}{0.949067in}}%
\pgfpathlineto{\pgfqpoint{1.607006in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{0.983115in}}%
\pgfpathlineto{\pgfqpoint{1.607436in}{0.991630in}}%
\pgfpathlineto{\pgfqpoint{1.607126in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{1.607466in}{0.990523in}}%
\pgfpathlineto{\pgfqpoint{1.607747in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{1.607537in}{0.995926in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{0.982583in}}%
\pgfpathlineto{\pgfqpoint{1.608097in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{1.608157in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{1.608167in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.973095in}}%
\pgfpathlineto{\pgfqpoint{1.608357in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{1.608517in}{0.986581in}}%
\pgfpathlineto{\pgfqpoint{1.608648in}{0.972603in}}%
\pgfpathlineto{\pgfqpoint{1.608898in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{1.608928in}{0.991136in}}%
\pgfpathlineto{\pgfqpoint{1.608968in}{0.984864in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{0.979406in}}%
\pgfpathlineto{\pgfqpoint{1.609288in}{0.990886in}}%
\pgfpathlineto{\pgfqpoint{1.609328in}{0.986061in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{0.988600in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{0.987439in}}%
\pgfpathlineto{\pgfqpoint{1.609959in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{1.610079in}{0.980140in}}%
\pgfpathlineto{\pgfqpoint{1.610449in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{1.610129in}{0.981184in}}%
\pgfpathlineto{\pgfqpoint{1.610499in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{1.610760in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{1.610660in}{0.969329in}}%
\pgfpathlineto{\pgfqpoint{1.610870in}{0.970505in}}%
\pgfpathlineto{\pgfqpoint{1.611010in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{1.611080in}{0.953622in}}%
\pgfpathlineto{\pgfqpoint{1.611120in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{1.611350in}{0.989238in}}%
\pgfpathlineto{\pgfqpoint{1.611420in}{0.976403in}}%
\pgfpathlineto{\pgfqpoint{1.611500in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{1.611761in}{0.974387in}}%
\pgfpathlineto{\pgfqpoint{1.611771in}{0.976345in}}%
\pgfpathlineto{\pgfqpoint{1.611791in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{1.611991in}{0.985569in}}%
\pgfpathlineto{\pgfqpoint{1.612111in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{1.612141in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{0.970466in}}%
\pgfpathlineto{\pgfqpoint{1.612341in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{1.612371in}{0.971589in}}%
\pgfpathlineto{\pgfqpoint{1.612501in}{0.983635in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{1.612812in}{0.991770in}}%
\pgfpathlineto{\pgfqpoint{1.612592in}{0.980379in}}%
\pgfpathlineto{\pgfqpoint{1.612892in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{1.613092in}{0.964367in}}%
\pgfpathlineto{\pgfqpoint{1.613242in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{1.613653in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{1.613352in}{0.991956in}}%
\pgfpathlineto{\pgfqpoint{1.613693in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{1.614043in}{0.978747in}}%
\pgfpathlineto{\pgfqpoint{1.613873in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{1.614053in}{0.975898in}}%
\pgfpathlineto{\pgfqpoint{1.614213in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.614393in}{0.979202in}}%
\pgfpathlineto{\pgfqpoint{1.614403in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{1.614423in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{1.614433in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{1.614483in}{0.971631in}}%
\pgfpathlineto{\pgfqpoint{1.614714in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{1.614804in}{0.972949in}}%
\pgfpathlineto{\pgfqpoint{1.615154in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{1.615634in}{0.947513in}}%
\pgfpathlineto{\pgfqpoint{1.615264in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{1.615665in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{1.615925in}{0.991188in}}%
\pgfpathlineto{\pgfqpoint{1.616085in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{1.616135in}{0.987909in}}%
\pgfpathlineto{\pgfqpoint{1.616215in}{0.979689in}}%
\pgfpathlineto{\pgfqpoint{1.616245in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{0.986287in}}%
\pgfpathlineto{\pgfqpoint{1.616585in}{0.979532in}}%
\pgfpathlineto{\pgfqpoint{1.616605in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{0.991369in}}%
\pgfpathlineto{\pgfqpoint{1.616946in}{0.980873in}}%
\pgfpathlineto{\pgfqpoint{1.617076in}{0.975227in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{1.617266in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{0.990065in}}%
\pgfpathlineto{\pgfqpoint{1.617406in}{0.973699in}}%
\pgfpathlineto{\pgfqpoint{1.617646in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{1.618247in}{0.965489in}}%
\pgfpathlineto{\pgfqpoint{1.617676in}{0.993317in}}%
\pgfpathlineto{\pgfqpoint{1.618337in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{1.618758in}{0.984744in}}%
\pgfpathlineto{\pgfqpoint{1.618778in}{0.989903in}}%
\pgfpathlineto{\pgfqpoint{1.619048in}{0.975932in}}%
\pgfpathlineto{\pgfqpoint{1.619088in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{1.619298in}{0.976813in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{1.619468in}{0.978618in}}%
\pgfpathlineto{\pgfqpoint{1.619969in}{0.936996in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{1.620169in}{0.977926in}}%
\pgfpathlineto{\pgfqpoint{1.620449in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{1.620759in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{1.620689in}{0.968999in}}%
\pgfpathlineto{\pgfqpoint{1.620829in}{0.979515in}}%
\pgfpathlineto{\pgfqpoint{1.620890in}{0.971586in}}%
\pgfpathlineto{\pgfqpoint{1.621080in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{1.621189in}{0.979922in}}%
\pgfpathlineto{\pgfqpoint{1.621370in}{0.987100in}}%
\pgfpathlineto{\pgfqpoint{1.621510in}{0.971071in}}%
\pgfpathlineto{\pgfqpoint{1.621550in}{0.978060in}}%
\pgfpathlineto{\pgfqpoint{1.622000in}{0.955321in}}%
\pgfpathlineto{\pgfqpoint{1.621690in}{0.987268in}}%
\pgfpathlineto{\pgfqpoint{1.622050in}{0.963178in}}%
\pgfpathlineto{\pgfqpoint{1.622080in}{0.966245in}}%
\pgfpathlineto{\pgfqpoint{1.622150in}{0.955959in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.956650in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{0.955325in}}%
\pgfpathlineto{\pgfqpoint{1.622240in}{0.966272in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{0.963490in}}%
\pgfpathlineto{\pgfqpoint{1.622520in}{0.979821in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{0.962658in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{0.972176in}}%
\pgfpathlineto{\pgfqpoint{1.622821in}{0.968716in}}%
\pgfpathlineto{\pgfqpoint{1.622951in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{1.623161in}{0.969364in}}%
\pgfpathlineto{\pgfqpoint{1.623281in}{0.985453in}}%
\pgfpathlineto{\pgfqpoint{1.623491in}{0.963936in}}%
\pgfpathlineto{\pgfqpoint{1.623551in}{0.979062in}}%
\pgfpathlineto{\pgfqpoint{1.623581in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{1.623831in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{0.966125in}}%
\pgfpathlineto{\pgfqpoint{1.623862in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{1.623992in}{0.972895in}}%
\pgfpathlineto{\pgfqpoint{1.624212in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{1.624492in}{0.927208in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{0.962290in}}%
\pgfpathlineto{\pgfqpoint{1.624992in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{1.625103in}{0.964810in}}%
\pgfpathlineto{\pgfqpoint{1.625283in}{0.986342in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.985649in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{0.990424in}}%
\pgfpathlineto{\pgfqpoint{1.625533in}{0.971435in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.985996in}}%
\pgfpathlineto{\pgfqpoint{1.625973in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{1.625793in}{0.989989in}}%
\pgfpathlineto{\pgfqpoint{1.626053in}{0.977548in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{1.626273in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{1.626283in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{1.626464in}{0.982811in}}%
\pgfpathlineto{\pgfqpoint{1.626624in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{1.626994in}{0.961318in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{0.978646in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.966198in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{1.627134in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{0.951986in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{0.969490in}}%
\pgfpathlineto{\pgfqpoint{1.627414in}{0.963606in}}%
\pgfpathlineto{\pgfqpoint{1.627685in}{0.976764in}}%
\pgfpathlineto{\pgfqpoint{1.627484in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{1.627805in}{0.975131in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{0.994079in}}%
\pgfpathlineto{\pgfqpoint{1.627875in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{1.628205in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{1.628285in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{1.628595in}{0.979633in}}%
\pgfpathlineto{\pgfqpoint{1.628766in}{0.989684in}}%
\pgfpathlineto{\pgfqpoint{1.628685in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{1.628956in}{0.978803in}}%
\pgfpathlineto{\pgfqpoint{1.629006in}{0.983219in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{0.964557in}}%
\pgfpathlineto{\pgfqpoint{1.629106in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.629336in}{0.984947in}}%
\pgfpathlineto{\pgfqpoint{1.629346in}{0.984524in}}%
\pgfpathlineto{\pgfqpoint{1.629356in}{0.985311in}}%
\pgfpathlineto{\pgfqpoint{1.629506in}{0.968445in}}%
\pgfpathlineto{\pgfqpoint{1.629776in}{0.977240in}}%
\pgfpathlineto{\pgfqpoint{1.629586in}{0.965862in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{0.970337in}}%
\pgfpathlineto{\pgfqpoint{1.630097in}{0.967708in}}%
\pgfpathlineto{\pgfqpoint{1.630187in}{0.981185in}}%
\pgfpathlineto{\pgfqpoint{1.630197in}{0.980235in}}%
\pgfpathlineto{\pgfqpoint{1.630387in}{0.984187in}}%
\pgfpathlineto{\pgfqpoint{1.630307in}{0.969414in}}%
\pgfpathlineto{\pgfqpoint{1.630567in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{1.630617in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{1.630707in}{0.969911in}}%
\pgfpathlineto{\pgfqpoint{1.630907in}{0.974555in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{0.980970in}}%
\pgfpathlineto{\pgfqpoint{1.631288in}{0.972217in}}%
\pgfpathlineto{\pgfqpoint{1.631298in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{0.963233in}}%
\pgfpathlineto{\pgfqpoint{1.631628in}{0.968108in}}%
\pgfpathlineto{\pgfqpoint{1.631688in}{0.958025in}}%
\pgfpathlineto{\pgfqpoint{1.631818in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{1.631948in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{1.632018in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{1.632438in}{0.993753in}}%
\pgfpathlineto{\pgfqpoint{1.632779in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{1.632819in}{0.981489in}}%
\pgfpathlineto{\pgfqpoint{1.632999in}{0.988668in}}%
\pgfpathlineto{\pgfqpoint{1.633079in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{1.633099in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{1.633489in}{0.934312in}}%
\pgfpathlineto{\pgfqpoint{1.633209in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{1.633549in}{0.953823in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{0.984189in}}%
\pgfpathlineto{\pgfqpoint{1.634280in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{1.634460in}{0.993460in}}%
\pgfpathlineto{\pgfqpoint{1.634790in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{1.634880in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{1.634950in}{0.970574in}}%
\pgfpathlineto{\pgfqpoint{1.635021in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{1.635031in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{0.958716in}}%
\pgfpathlineto{\pgfqpoint{1.635211in}{0.976889in}}%
\pgfpathlineto{\pgfqpoint{1.635231in}{0.976183in}}%
\pgfpathlineto{\pgfqpoint{1.635561in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{1.635611in}{0.988328in}}%
\pgfpathlineto{\pgfqpoint{1.635621in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{1.635681in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{1.635971in}{0.989072in}}%
\pgfpathlineto{\pgfqpoint{1.636242in}{0.995988in}}%
\pgfpathlineto{\pgfqpoint{1.636091in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{1.636292in}{0.988309in}}%
\pgfpathlineto{\pgfqpoint{1.636502in}{0.968108in}}%
\pgfpathlineto{\pgfqpoint{1.636732in}{0.973658in}}%
\pgfpathlineto{\pgfqpoint{1.636912in}{0.984908in}}%
\pgfpathlineto{\pgfqpoint{1.636752in}{0.973555in}}%
\pgfpathlineto{\pgfqpoint{1.637092in}{0.975041in}}%
\pgfpathlineto{\pgfqpoint{1.637142in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{1.637372in}{0.976414in}}%
\pgfpathlineto{\pgfqpoint{1.637472in}{0.972660in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{0.991328in}}%
\pgfpathlineto{\pgfqpoint{1.637873in}{0.979707in}}%
\pgfpathlineto{\pgfqpoint{1.637953in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{1.638193in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{1.638203in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.638213in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{1.638303in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{1.639034in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{1.639314in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{1.639404in}{0.965775in}}%
\pgfpathlineto{\pgfqpoint{1.639504in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{1.639544in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{1.639564in}{0.958230in}}%
\pgfpathlineto{\pgfqpoint{1.639574in}{0.955963in}}%
\pgfpathlineto{\pgfqpoint{1.639774in}{0.982714in}}%
\pgfpathlineto{\pgfqpoint{1.639834in}{0.979299in}}%
\pgfpathlineto{\pgfqpoint{1.640105in}{0.988652in}}%
\pgfpathlineto{\pgfqpoint{1.639934in}{0.970091in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{0.980606in}}%
\pgfpathlineto{\pgfqpoint{1.640415in}{0.984496in}}%
\pgfpathlineto{\pgfqpoint{1.640375in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{1.640495in}{0.978623in}}%
\pgfpathlineto{\pgfqpoint{1.640535in}{0.974149in}}%
\pgfpathlineto{\pgfqpoint{1.640595in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{1.640865in}{0.978062in}}%
\pgfpathlineto{\pgfqpoint{1.640875in}{0.977938in}}%
\pgfpathlineto{\pgfqpoint{1.640885in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{1.640945in}{0.988138in}}%
\pgfpathlineto{\pgfqpoint{1.641055in}{0.974897in}}%
\pgfpathlineto{\pgfqpoint{1.641216in}{0.980328in}}%
\pgfpathlineto{\pgfqpoint{1.641546in}{0.963741in}}%
\pgfpathlineto{\pgfqpoint{1.641396in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{1.641596in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{1.641876in}{0.978618in}}%
\pgfpathlineto{\pgfqpoint{1.641706in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{1.641976in}{0.974094in}}%
\pgfpathlineto{\pgfqpoint{1.642347in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{1.642167in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{1.642387in}{0.959635in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{0.991457in}}%
\pgfpathlineto{\pgfqpoint{1.642787in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{1.643128in}{0.970910in}}%
\pgfpathlineto{\pgfqpoint{1.642857in}{0.987228in}}%
\pgfpathlineto{\pgfqpoint{1.643158in}{0.977040in}}%
\pgfpathlineto{\pgfqpoint{1.643218in}{0.987106in}}%
\pgfpathlineto{\pgfqpoint{1.643529in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{1.643899in}{0.948304in}}%
\pgfpathlineto{\pgfqpoint{1.643989in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{1.644270in}{0.982215in}}%
\pgfpathlineto{\pgfqpoint{1.644370in}{0.969616in}}%
\pgfpathlineto{\pgfqpoint{1.644550in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{1.644390in}{0.968481in}}%
\pgfpathlineto{\pgfqpoint{1.644960in}{0.988739in}}%
\pgfpathlineto{\pgfqpoint{1.645121in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{1.645051in}{0.995659in}}%
\pgfpathlineto{\pgfqpoint{1.645301in}{0.990855in}}%
\pgfpathlineto{\pgfqpoint{1.645341in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{1.645571in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{1.645661in}{0.987302in}}%
\pgfpathlineto{\pgfqpoint{1.645741in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{1.645681in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{1.645761in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{1.645871in}{0.987087in}}%
\pgfpathlineto{\pgfqpoint{1.646181in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{1.646291in}{0.952918in}}%
\pgfpathlineto{\pgfqpoint{1.646632in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{0.941823in}}%
\pgfpathlineto{\pgfqpoint{1.646712in}{0.980741in}}%
\pgfpathlineto{\pgfqpoint{1.647002in}{0.974074in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{1.647372in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{1.647553in}{0.964263in}}%
\pgfpathlineto{\pgfqpoint{1.647743in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{1.648013in}{0.987509in}}%
\pgfpathlineto{\pgfqpoint{1.648113in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.648143in}{0.972337in}}%
\pgfpathlineto{\pgfqpoint{1.648133in}{0.975525in}}%
\pgfpathlineto{\pgfqpoint{1.648153in}{0.973373in}}%
\pgfpathlineto{\pgfqpoint{1.648163in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{1.648463in}{0.949528in}}%
\pgfpathlineto{\pgfqpoint{1.648473in}{0.951314in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{1.648784in}{0.982171in}}%
\pgfpathlineto{\pgfqpoint{1.648794in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{1.649034in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{1.649204in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{1.649324in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{0.996136in}}%
\pgfpathlineto{\pgfqpoint{1.649604in}{0.977187in}}%
\pgfpathlineto{\pgfqpoint{1.649754in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.984895in}}%
\pgfpathlineto{\pgfqpoint{1.649774in}{0.986459in}}%
\pgfpathlineto{\pgfqpoint{1.649814in}{0.991131in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{1.650135in}{0.984175in}}%
\pgfpathlineto{\pgfqpoint{1.650315in}{0.979634in}}%
\pgfpathlineto{\pgfqpoint{1.650235in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{1.650385in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{1.650555in}{0.993731in}}%
\pgfpathlineto{\pgfqpoint{1.650655in}{0.981421in}}%
\pgfpathlineto{\pgfqpoint{1.650665in}{0.983525in}}%
\pgfpathlineto{\pgfqpoint{1.651015in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{1.650835in}{0.990137in}}%
\pgfpathlineto{\pgfqpoint{1.651035in}{0.982237in}}%
\pgfpathlineto{\pgfqpoint{1.651276in}{0.942242in}}%
\pgfpathlineto{\pgfqpoint{1.651055in}{0.984253in}}%
\pgfpathlineto{\pgfqpoint{1.651426in}{0.977684in}}%
\pgfpathlineto{\pgfqpoint{1.651436in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{1.651576in}{0.970047in}}%
\pgfpathlineto{\pgfqpoint{1.651596in}{0.970173in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{0.965809in}}%
\pgfpathlineto{\pgfqpoint{1.651866in}{0.985280in}}%
\pgfpathlineto{\pgfqpoint{1.651946in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{1.652226in}{0.998507in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{0.985567in}}%
\pgfpathlineto{\pgfqpoint{1.652597in}{0.968665in}}%
\pgfpathlineto{\pgfqpoint{1.652777in}{0.972291in}}%
\pgfpathlineto{\pgfqpoint{1.652907in}{0.984573in}}%
\pgfpathlineto{\pgfqpoint{1.653097in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{1.653157in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{1.653437in}{0.968544in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{0.982504in}}%
\pgfpathlineto{\pgfqpoint{1.653818in}{0.976896in}}%
\pgfpathlineto{\pgfqpoint{1.654068in}{0.974677in}}%
\pgfpathlineto{\pgfqpoint{1.653938in}{0.985723in}}%
\pgfpathlineto{\pgfqpoint{1.654128in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{1.654478in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{1.654218in}{0.975763in}}%
\pgfpathlineto{\pgfqpoint{1.654508in}{0.988504in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{0.976909in}}%
\pgfpathlineto{\pgfqpoint{1.654628in}{0.988655in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{0.984349in}}%
\pgfpathlineto{\pgfqpoint{1.655019in}{0.988056in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{1.655710in}{0.928444in}}%
\pgfpathlineto{\pgfqpoint{1.655781in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{1.656121in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{1.656192in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{1.656232in}{0.988249in}}%
\pgfpathlineto{\pgfqpoint{1.656482in}{0.970697in}}%
\pgfpathlineto{\pgfqpoint{1.656492in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{1.656722in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{1.656802in}{0.977469in}}%
\pgfpathlineto{\pgfqpoint{1.656992in}{0.987613in}}%
\pgfpathlineto{\pgfqpoint{1.657162in}{0.980229in}}%
\pgfpathlineto{\pgfqpoint{1.657222in}{0.971637in}}%
\pgfpathlineto{\pgfqpoint{1.657423in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{1.657523in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{1.657884in}{0.969090in}}%
\pgfpathlineto{\pgfqpoint{1.657945in}{0.973139in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{0.967616in}}%
\pgfpathlineto{\pgfqpoint{1.657985in}{0.968039in}}%
\pgfpathlineto{\pgfqpoint{1.657995in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{1.658125in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{1.658296in}{0.985044in}}%
\pgfpathlineto{\pgfqpoint{1.658466in}{0.993367in}}%
\pgfpathlineto{\pgfqpoint{1.658386in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{1.658677in}{0.990116in}}%
\pgfpathlineto{\pgfqpoint{1.658867in}{0.978206in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{1.659037in}{0.990603in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.996829in}}%
\pgfpathlineto{\pgfqpoint{1.659378in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{1.659699in}{0.973613in}}%
\pgfpathlineto{\pgfqpoint{1.659499in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{1.659941in}{0.985202in}}%
\pgfpathlineto{\pgfqpoint{1.660091in}{0.975568in}}%
\pgfpathlineto{\pgfqpoint{1.660172in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{1.660342in}{0.987859in}}%
\pgfpathlineto{\pgfqpoint{1.660452in}{0.981565in}}%
\pgfpathlineto{\pgfqpoint{1.660803in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{1.660623in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{1.660823in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{1.661084in}{0.988033in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{1.661184in}{0.979640in}}%
\pgfpathlineto{\pgfqpoint{1.661304in}{0.977872in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{0.987566in}}%
\pgfpathlineto{\pgfqpoint{1.661514in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{1.661725in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{1.661615in}{0.979585in}}%
\pgfpathlineto{\pgfqpoint{1.661885in}{0.982970in}}%
\pgfpathlineto{\pgfqpoint{1.661895in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{1.661956in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{1.661976in}{0.980015in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{0.983594in}}%
\pgfpathlineto{\pgfqpoint{1.662428in}{0.965680in}}%
\pgfpathlineto{\pgfqpoint{1.662638in}{0.983838in}}%
\pgfpathlineto{\pgfqpoint{1.662818in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{1.662918in}{0.963501in}}%
\pgfpathlineto{\pgfqpoint{1.663138in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{1.663168in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.663439in}{0.979057in}}%
\pgfpathlineto{\pgfqpoint{1.663559in}{0.990534in}}%
\pgfpathlineto{\pgfqpoint{1.663649in}{0.981177in}}%
\pgfpathlineto{\pgfqpoint{1.663909in}{0.994687in}}%
\pgfpathlineto{\pgfqpoint{1.663919in}{0.993211in}}%
\pgfpathlineto{\pgfqpoint{1.664250in}{0.980208in}}%
\pgfpathlineto{\pgfqpoint{1.664330in}{0.983523in}}%
\pgfpathlineto{\pgfqpoint{1.664340in}{0.984971in}}%
\pgfpathlineto{\pgfqpoint{1.664500in}{0.958100in}}%
\pgfpathlineto{\pgfqpoint{1.664570in}{0.930156in}}%
\pgfpathlineto{\pgfqpoint{1.664690in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{1.664830in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{1.664920in}{0.966435in}}%
\pgfpathlineto{\pgfqpoint{1.665090in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{1.665100in}{0.983001in}}%
\pgfpathlineto{\pgfqpoint{1.665261in}{0.974316in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{0.993276in}}%
\pgfpathlineto{\pgfqpoint{1.665621in}{0.982282in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{0.989033in}}%
\pgfpathlineto{\pgfqpoint{1.665861in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{1.666041in}{0.976909in}}%
\pgfpathlineto{\pgfqpoint{1.666231in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{1.666251in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{1.666261in}{0.993348in}}%
\pgfpathlineto{\pgfqpoint{1.666271in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{1.666482in}{0.969609in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{0.973481in}}%
\pgfpathlineto{\pgfqpoint{1.666592in}{0.970776in}}%
\pgfpathlineto{\pgfqpoint{1.666802in}{0.983327in}}%
\pgfpathlineto{\pgfqpoint{1.666862in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{1.666892in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{1.667132in}{0.987045in}}%
\pgfpathlineto{\pgfqpoint{1.667152in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{0.987609in}}%
\pgfpathlineto{\pgfqpoint{1.667292in}{0.975864in}}%
\pgfpathlineto{\pgfqpoint{1.667462in}{0.980409in}}%
\pgfpathlineto{\pgfqpoint{1.667472in}{0.974358in}}%
\pgfpathlineto{\pgfqpoint{1.667632in}{0.984567in}}%
\pgfpathlineto{\pgfqpoint{1.667823in}{0.982988in}}%
\pgfpathlineto{\pgfqpoint{1.667833in}{0.983545in}}%
\pgfpathlineto{\pgfqpoint{1.667983in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{1.667993in}{0.976436in}}%
\pgfpathlineto{\pgfqpoint{1.668303in}{0.967837in}}%
\pgfpathlineto{\pgfqpoint{1.668143in}{0.979596in}}%
\pgfpathlineto{\pgfqpoint{1.668373in}{0.969604in}}%
\pgfpathlineto{\pgfqpoint{1.668383in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{1.668403in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{0.959459in}}%
\pgfpathlineto{\pgfqpoint{1.668653in}{0.979603in}}%
\pgfpathlineto{\pgfqpoint{1.668733in}{0.969331in}}%
\pgfpathlineto{\pgfqpoint{1.668793in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{1.669014in}{0.940751in}}%
\pgfpathlineto{\pgfqpoint{1.669064in}{0.931899in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{1.669544in}{0.978679in}}%
\pgfpathlineto{\pgfqpoint{1.669664in}{0.967561in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{0.953584in}}%
\pgfpathlineto{\pgfqpoint{1.669854in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.670084in}{0.954958in}}%
\pgfpathlineto{\pgfqpoint{1.670245in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{1.670465in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{1.670475in}{0.959612in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.970439in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{0.968920in}}%
\pgfpathlineto{\pgfqpoint{1.670935in}{0.976591in}}%
\pgfpathlineto{\pgfqpoint{1.670865in}{0.963739in}}%
\pgfpathlineto{\pgfqpoint{1.671115in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{1.671155in}{0.964271in}}%
\pgfpathlineto{\pgfqpoint{1.671375in}{0.986150in}}%
\pgfpathlineto{\pgfqpoint{1.671436in}{0.980826in}}%
\pgfpathlineto{\pgfqpoint{1.671696in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.671776in}{0.981379in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{1.671826in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{1.672026in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{1.672036in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{0.958337in}}%
\pgfpathlineto{\pgfqpoint{1.672256in}{0.976071in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{0.964543in}}%
\pgfpathlineto{\pgfqpoint{1.672737in}{0.974528in}}%
\pgfpathlineto{\pgfqpoint{1.672536in}{0.951644in}}%
\pgfpathlineto{\pgfqpoint{1.672797in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{0.999542in}}%
\pgfpathlineto{\pgfqpoint{1.673237in}{0.980215in}}%
\pgfpathlineto{\pgfqpoint{1.673467in}{0.948465in}}%
\pgfpathlineto{\pgfqpoint{1.673597in}{0.978886in}}%
\pgfpathlineto{\pgfqpoint{1.673757in}{0.986155in}}%
\pgfpathlineto{\pgfqpoint{1.673978in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{1.674268in}{0.946251in}}%
\pgfpathlineto{\pgfqpoint{1.674008in}{0.983913in}}%
\pgfpathlineto{\pgfqpoint{1.674468in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{1.674788in}{0.984342in}}%
\pgfpathlineto{\pgfqpoint{1.674568in}{0.959679in}}%
\pgfpathlineto{\pgfqpoint{1.674869in}{0.980118in}}%
\pgfpathlineto{\pgfqpoint{1.674888in}{0.982453in}}%
\pgfpathlineto{\pgfqpoint{1.675269in}{0.969959in}}%
\pgfpathlineto{\pgfqpoint{1.675609in}{0.990670in}}%
\pgfpathlineto{\pgfqpoint{1.675299in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{1.675659in}{0.982345in}}%
\pgfpathlineto{\pgfqpoint{1.675709in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{1.675789in}{0.995414in}}%
\pgfpathlineto{\pgfqpoint{1.676009in}{0.987313in}}%
\pgfpathlineto{\pgfqpoint{1.676079in}{0.973256in}}%
\pgfpathlineto{\pgfqpoint{1.676200in}{0.988367in}}%
\pgfpathlineto{\pgfqpoint{1.676400in}{0.982088in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{0.984909in}}%
\pgfpathlineto{\pgfqpoint{1.676630in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{1.676750in}{0.980728in}}%
\pgfpathlineto{\pgfqpoint{1.676890in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.677040in}{0.987110in}}%
\pgfpathlineto{\pgfqpoint{1.677080in}{0.985662in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{0.987222in}}%
\pgfpathlineto{\pgfqpoint{1.677321in}{0.971811in}}%
\pgfpathlineto{\pgfqpoint{1.677381in}{0.975827in}}%
\pgfpathlineto{\pgfqpoint{1.677481in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{1.677401in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{1.677491in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.677591in}{0.993269in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{0.974416in}}%
\pgfpathlineto{\pgfqpoint{1.677851in}{0.982813in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{0.943015in}}%
\pgfpathlineto{\pgfqpoint{1.678242in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{1.678442in}{0.986548in}}%
\pgfpathlineto{\pgfqpoint{1.678502in}{0.970817in}}%
\pgfpathlineto{\pgfqpoint{1.678612in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{1.679022in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{1.678642in}{0.970762in}}%
\pgfpathlineto{\pgfqpoint{1.679173in}{0.983532in}}%
\pgfpathlineto{\pgfqpoint{1.679313in}{0.961366in}}%
\pgfpathlineto{\pgfqpoint{1.679543in}{0.980811in}}%
\pgfpathlineto{\pgfqpoint{1.679863in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{1.679693in}{0.972856in}}%
\pgfpathlineto{\pgfqpoint{1.679933in}{0.986078in}}%
\pgfpathlineto{\pgfqpoint{1.679973in}{0.992218in}}%
\pgfpathlineto{\pgfqpoint{1.680033in}{0.981805in}}%
\pgfpathlineto{\pgfqpoint{1.680324in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{1.680584in}{0.974790in}}%
\pgfpathlineto{\pgfqpoint{1.680694in}{0.982494in}}%
\pgfpathlineto{\pgfqpoint{1.680764in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{1.680934in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{1.681375in}{0.976605in}}%
\pgfpathlineto{\pgfqpoint{1.681435in}{0.981364in}}%
\pgfpathlineto{\pgfqpoint{1.681705in}{0.965520in}}%
\pgfpathlineto{\pgfqpoint{1.681725in}{0.960881in}}%
\pgfpathlineto{\pgfqpoint{1.681935in}{0.975687in}}%
\pgfpathlineto{\pgfqpoint{1.681945in}{0.972429in}}%
\pgfpathlineto{\pgfqpoint{1.682246in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{1.682306in}{0.967182in}}%
\pgfpathlineto{\pgfqpoint{1.682346in}{0.953155in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.682626in}{0.992295in}}%
\pgfpathlineto{\pgfqpoint{1.682636in}{0.992376in}}%
\pgfpathlineto{\pgfqpoint{1.682916in}{0.984545in}}%
\pgfpathlineto{\pgfqpoint{1.682686in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{1.682996in}{0.993835in}}%
\pgfpathlineto{\pgfqpoint{1.683787in}{0.971684in}}%
\pgfpathlineto{\pgfqpoint{1.683817in}{0.976497in}}%
\pgfpathlineto{\pgfqpoint{1.683987in}{0.981969in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{0.972107in}}%
\pgfpathlineto{\pgfqpoint{1.684147in}{0.974392in}}%
\pgfpathlineto{\pgfqpoint{1.684517in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{1.684357in}{0.977061in}}%
\pgfpathlineto{\pgfqpoint{1.684678in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{1.684818in}{0.966380in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{1.685068in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{1.685348in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{1.685358in}{0.989421in}}%
\pgfpathlineto{\pgfqpoint{1.685398in}{0.996650in}}%
\pgfpathlineto{\pgfqpoint{1.685688in}{0.979387in}}%
\pgfpathlineto{\pgfqpoint{1.686129in}{0.955370in}}%
\pgfpathlineto{\pgfqpoint{1.686139in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{1.686149in}{0.962103in}}%
\pgfpathlineto{\pgfqpoint{1.686219in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{1.686359in}{0.976911in}}%
\pgfpathlineto{\pgfqpoint{1.686619in}{0.994623in}}%
\pgfpathlineto{\pgfqpoint{1.686769in}{0.989082in}}%
\pgfpathlineto{\pgfqpoint{1.686889in}{0.936648in}}%
\pgfpathlineto{\pgfqpoint{1.687160in}{0.978915in}}%
\pgfpathlineto{\pgfqpoint{1.687360in}{0.967392in}}%
\pgfpathlineto{\pgfqpoint{1.687590in}{0.998238in}}%
\pgfpathlineto{\pgfqpoint{1.687970in}{0.979071in}}%
\pgfpathlineto{\pgfqpoint{1.688000in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{1.688221in}{0.997532in}}%
\pgfpathlineto{\pgfqpoint{1.688361in}{0.981015in}}%
\pgfpathlineto{\pgfqpoint{1.688371in}{0.985154in}}%
\pgfpathlineto{\pgfqpoint{1.688381in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{1.688641in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{1.688681in}{0.998833in}}%
\pgfpathlineto{\pgfqpoint{1.688691in}{1.003349in}}%
\pgfpathlineto{\pgfqpoint{1.688881in}{0.984746in}}%
\pgfpathlineto{\pgfqpoint{1.689031in}{0.993026in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{1.689152in}{0.994477in}}%
\pgfpathlineto{\pgfqpoint{1.689412in}{0.984327in}}%
\pgfpathlineto{\pgfqpoint{1.689672in}{0.995459in}}%
\pgfpathlineto{\pgfqpoint{1.689442in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{1.689772in}{0.984862in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{0.979111in}}%
\pgfpathlineto{\pgfqpoint{1.689922in}{0.997702in}}%
\pgfpathlineto{\pgfqpoint{1.689962in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{1.690072in}{0.999587in}}%
\pgfpathlineto{\pgfqpoint{1.690213in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{1.690313in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{1.691243in}{0.930122in}}%
\pgfpathlineto{\pgfqpoint{1.690473in}{0.995232in}}%
\pgfpathlineto{\pgfqpoint{1.691253in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{1.691263in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{1.691384in}{0.981144in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{1.692024in}{1.004136in}}%
\pgfpathlineto{\pgfqpoint{1.692545in}{0.964024in}}%
\pgfpathlineto{\pgfqpoint{1.692555in}{0.964486in}}%
\pgfpathlineto{\pgfqpoint{1.692735in}{0.967651in}}%
\pgfpathlineto{\pgfqpoint{1.692935in}{0.959859in}}%
\pgfpathlineto{\pgfqpoint{1.693235in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{1.693335in}{0.979105in}}%
\pgfpathlineto{\pgfqpoint{1.693425in}{0.985587in}}%
\pgfpathlineto{\pgfqpoint{1.693575in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{1.693716in}{0.980068in}}%
\pgfpathlineto{\pgfqpoint{1.693946in}{0.974391in}}%
\pgfpathlineto{\pgfqpoint{1.693826in}{0.984220in}}%
\pgfpathlineto{\pgfqpoint{1.694026in}{0.979176in}}%
\pgfpathlineto{\pgfqpoint{1.694066in}{0.985175in}}%
\pgfpathlineto{\pgfqpoint{1.694156in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{1.694386in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{1.694556in}{0.968467in}}%
\pgfpathlineto{\pgfqpoint{1.694717in}{0.985029in}}%
\pgfpathlineto{\pgfqpoint{1.694737in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{1.694857in}{0.996482in}}%
\pgfpathlineto{\pgfqpoint{1.694977in}{0.974873in}}%
\pgfpathlineto{\pgfqpoint{1.695117in}{0.988124in}}%
\pgfpathlineto{\pgfqpoint{1.695317in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{1.695227in}{0.990332in}}%
\pgfpathlineto{\pgfqpoint{1.695497in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{1.695558in}{0.990134in}}%
\pgfpathlineto{\pgfqpoint{1.695698in}{0.972050in}}%
\pgfpathlineto{\pgfqpoint{1.695778in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{1.696048in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{1.696108in}{0.985938in}}%
\pgfpathlineto{\pgfqpoint{1.696178in}{0.967519in}}%
\pgfpathlineto{\pgfqpoint{1.696378in}{0.977323in}}%
\pgfpathlineto{\pgfqpoint{1.696418in}{0.971535in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{1.696729in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{1.696809in}{0.984986in}}%
\pgfpathlineto{\pgfqpoint{1.696979in}{0.963480in}}%
\pgfpathlineto{\pgfqpoint{1.697059in}{0.975239in}}%
\pgfpathlineto{\pgfqpoint{1.697169in}{0.976424in}}%
\pgfpathlineto{\pgfqpoint{1.697479in}{0.957324in}}%
\pgfpathlineto{\pgfqpoint{1.697900in}{0.985838in}}%
\pgfpathlineto{\pgfqpoint{1.698170in}{0.979834in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{0.983209in}}%
\pgfpathlineto{\pgfqpoint{1.698470in}{0.977373in}}%
\pgfpathlineto{\pgfqpoint{1.698390in}{0.989650in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{0.981766in}}%
\pgfpathlineto{\pgfqpoint{1.698700in}{0.999491in}}%
\pgfpathlineto{\pgfqpoint{1.698620in}{0.981660in}}%
\pgfpathlineto{\pgfqpoint{1.698971in}{0.983903in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{1.699051in}{0.989047in}}%
\pgfpathlineto{\pgfqpoint{1.699331in}{0.984640in}}%
\pgfpathlineto{\pgfqpoint{1.699531in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{1.699351in}{0.982986in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{0.986772in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{1.700402in}{0.996188in}}%
\pgfpathlineto{\pgfqpoint{1.700662in}{0.987988in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{1.700732in}{0.992853in}}%
\pgfpathlineto{\pgfqpoint{1.701023in}{0.987580in}}%
\pgfpathlineto{\pgfqpoint{1.701183in}{0.997059in}}%
\pgfpathlineto{\pgfqpoint{1.701293in}{0.982074in}}%
\pgfpathlineto{\pgfqpoint{1.701373in}{0.974080in}}%
\pgfpathlineto{\pgfqpoint{1.701653in}{0.988250in}}%
\pgfpathlineto{\pgfqpoint{1.701683in}{0.991691in}}%
\pgfpathlineto{\pgfqpoint{1.701974in}{0.979959in}}%
\pgfpathlineto{\pgfqpoint{1.702074in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.702084in}{0.981995in}}%
\pgfpathlineto{\pgfqpoint{1.702244in}{0.981000in}}%
\pgfpathlineto{\pgfqpoint{1.702414in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.702564in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{1.702584in}{0.975432in}}%
\pgfpathlineto{\pgfqpoint{1.702594in}{0.974595in}}%
\pgfpathlineto{\pgfqpoint{1.702735in}{0.991916in}}%
\pgfpathlineto{\pgfqpoint{1.702755in}{0.988494in}}%
\pgfpathlineto{\pgfqpoint{1.702765in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{1.702975in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{0.979733in}}%
\pgfpathlineto{\pgfqpoint{1.703145in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.973613in}}%
\pgfpathlineto{\pgfqpoint{1.703475in}{0.980409in}}%
\pgfpathlineto{\pgfqpoint{1.703565in}{0.996712in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{0.972688in}}%
\pgfpathlineto{\pgfqpoint{1.703785in}{0.976085in}}%
\pgfpathlineto{\pgfqpoint{1.703875in}{0.962752in}}%
\pgfpathlineto{\pgfqpoint{1.704096in}{0.988204in}}%
\pgfpathlineto{\pgfqpoint{1.704136in}{0.982013in}}%
\pgfpathlineto{\pgfqpoint{1.704466in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{1.704256in}{0.974714in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{0.983513in}}%
\pgfpathlineto{\pgfqpoint{1.704596in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{1.704836in}{0.995355in}}%
\pgfpathlineto{\pgfqpoint{1.704846in}{0.990797in}}%
\pgfpathlineto{\pgfqpoint{1.704856in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{1.704916in}{0.982657in}}%
\pgfpathlineto{\pgfqpoint{1.704977in}{0.975731in}}%
\pgfpathlineto{\pgfqpoint{1.705147in}{0.988076in}}%
\pgfpathlineto{\pgfqpoint{1.705287in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{1.705497in}{0.978010in}}%
\pgfpathlineto{\pgfqpoint{1.705437in}{0.986073in}}%
\pgfpathlineto{\pgfqpoint{1.705607in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{1.705797in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{1.706008in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{1.706658in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{1.706729in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{1.706919in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{1.707029in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{0.975063in}}%
\pgfpathlineto{\pgfqpoint{1.707389in}{0.969837in}}%
\pgfpathlineto{\pgfqpoint{1.707239in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{1.707439in}{0.973725in}}%
\pgfpathlineto{\pgfqpoint{1.707740in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{0.982044in}}%
\pgfpathlineto{\pgfqpoint{1.708140in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.995169in}}%
\pgfpathlineto{\pgfqpoint{1.708190in}{0.975241in}}%
\pgfpathlineto{\pgfqpoint{1.708310in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{1.708401in}{0.972444in}}%
\pgfpathlineto{\pgfqpoint{1.708571in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{1.708961in}{0.951824in}}%
\pgfpathlineto{\pgfqpoint{1.708851in}{0.995248in}}%
\pgfpathlineto{\pgfqpoint{1.708981in}{0.955910in}}%
\pgfpathlineto{\pgfqpoint{1.709152in}{0.992527in}}%
\pgfpathlineto{\pgfqpoint{1.709403in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{1.709453in}{0.957853in}}%
\pgfpathlineto{\pgfqpoint{1.709593in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.709763in}{0.973611in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{0.997556in}}%
\pgfpathlineto{\pgfqpoint{1.710164in}{0.985673in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{1.710254in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{1.710274in}{0.981497in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{0.977032in}}%
\pgfpathlineto{\pgfqpoint{1.710414in}{0.993889in}}%
\pgfpathlineto{\pgfqpoint{1.710655in}{0.978256in}}%
\pgfpathlineto{\pgfqpoint{1.710715in}{0.990221in}}%
\pgfpathlineto{\pgfqpoint{1.710985in}{0.964398in}}%
\pgfpathlineto{\pgfqpoint{1.710995in}{0.957820in}}%
\pgfpathlineto{\pgfqpoint{1.711165in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{1.711326in}{0.983820in}}%
\pgfpathlineto{\pgfqpoint{1.711606in}{0.969377in}}%
\pgfpathlineto{\pgfqpoint{1.711346in}{0.986307in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{0.973299in}}%
\pgfpathlineto{\pgfqpoint{1.712096in}{0.980496in}}%
\pgfpathlineto{\pgfqpoint{1.711816in}{0.970037in}}%
\pgfpathlineto{\pgfqpoint{1.712136in}{0.975490in}}%
\pgfpathlineto{\pgfqpoint{1.712146in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.959636in}}%
\pgfpathlineto{\pgfqpoint{1.712347in}{0.962326in}}%
\pgfpathlineto{\pgfqpoint{1.712357in}{0.958245in}}%
\pgfpathlineto{\pgfqpoint{1.712517in}{0.979641in}}%
\pgfpathlineto{\pgfqpoint{1.712687in}{0.973552in}}%
\pgfpathlineto{\pgfqpoint{1.712937in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{1.712857in}{0.977132in}}%
\pgfpathlineto{\pgfqpoint{1.712987in}{0.973533in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{1.713278in}{0.964518in}}%
\pgfpathlineto{\pgfqpoint{1.713328in}{0.966258in}}%
\pgfpathlineto{\pgfqpoint{1.713408in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{1.713658in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{0.968015in}}%
\pgfpathlineto{\pgfqpoint{1.713918in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{1.713808in}{0.964035in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{1.714389in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{1.714129in}{0.981128in}}%
\pgfpathlineto{\pgfqpoint{1.714459in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{1.714509in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{1.714599in}{0.964956in}}%
\pgfpathlineto{\pgfqpoint{1.714829in}{0.970770in}}%
\pgfpathlineto{\pgfqpoint{1.714859in}{0.968363in}}%
\pgfpathlineto{\pgfqpoint{1.715080in}{0.986567in}}%
\pgfpathlineto{\pgfqpoint{1.715120in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{1.715360in}{0.972576in}}%
\pgfpathlineto{\pgfqpoint{1.715370in}{0.974611in}}%
\pgfpathlineto{\pgfqpoint{1.715400in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{1.715600in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{0.979921in}}%
\pgfpathlineto{\pgfqpoint{1.715740in}{0.985018in}}%
\pgfpathlineto{\pgfqpoint{1.715931in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{1.716091in}{0.980030in}}%
\pgfpathlineto{\pgfqpoint{1.716221in}{0.961115in}}%
\pgfpathlineto{\pgfqpoint{1.716471in}{0.976960in}}%
\pgfpathlineto{\pgfqpoint{1.716771in}{0.983746in}}%
\pgfpathlineto{\pgfqpoint{1.716651in}{0.968622in}}%
\pgfpathlineto{\pgfqpoint{1.716862in}{0.982381in}}%
\pgfpathlineto{\pgfqpoint{1.717072in}{0.975923in}}%
\pgfpathlineto{\pgfqpoint{1.717172in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{1.717232in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{1.717242in}{0.980859in}}%
\pgfpathlineto{\pgfqpoint{1.717362in}{0.962786in}}%
\pgfpathlineto{\pgfqpoint{1.717562in}{0.976691in}}%
\pgfpathlineto{\pgfqpoint{1.717812in}{0.936642in}}%
\pgfpathlineto{\pgfqpoint{1.717582in}{0.979913in}}%
\pgfpathlineto{\pgfqpoint{1.718043in}{0.967855in}}%
\pgfpathlineto{\pgfqpoint{1.718143in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{1.718273in}{0.963899in}}%
\pgfpathlineto{\pgfqpoint{1.718413in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.718563in}{0.978070in}}%
\pgfpathlineto{\pgfqpoint{1.718783in}{0.966718in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{0.971991in}}%
\pgfpathlineto{\pgfqpoint{1.718893in}{0.955979in}}%
\pgfpathlineto{\pgfqpoint{1.719154in}{0.967880in}}%
\pgfpathlineto{\pgfqpoint{1.719194in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{1.719474in}{0.977635in}}%
\pgfpathlineto{\pgfqpoint{1.719484in}{0.975383in}}%
\pgfpathlineto{\pgfqpoint{1.719674in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{1.719874in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{1.719914in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{1.720145in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{1.720195in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{1.720205in}{0.996183in}}%
\pgfpathlineto{\pgfqpoint{1.720475in}{0.971278in}}%
\pgfpathlineto{\pgfqpoint{1.720645in}{0.978213in}}%
\pgfpathlineto{\pgfqpoint{1.720655in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{1.720665in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{1.720755in}{0.987815in}}%
\pgfpathlineto{\pgfqpoint{1.720885in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{1.721055in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{0.971794in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{0.985245in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{0.972121in}}%
\pgfpathlineto{\pgfqpoint{1.721746in}{0.988435in}}%
\pgfpathlineto{\pgfqpoint{1.721876in}{0.975062in}}%
\pgfpathlineto{\pgfqpoint{1.721906in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{1.721956in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{1.722086in}{0.994702in}}%
\pgfpathlineto{\pgfqpoint{1.722246in}{0.955021in}}%
\pgfpathlineto{\pgfqpoint{1.722266in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{1.722276in}{0.958138in}}%
\pgfpathlineto{\pgfqpoint{1.722306in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{1.722706in}{0.985926in}}%
\pgfpathlineto{\pgfqpoint{1.722937in}{0.996924in}}%
\pgfpathlineto{\pgfqpoint{1.722817in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{1.723057in}{0.983318in}}%
\pgfpathlineto{\pgfqpoint{1.723067in}{0.982993in}}%
\pgfpathlineto{\pgfqpoint{1.723197in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{1.723217in}{0.988738in}}%
\pgfpathlineto{\pgfqpoint{1.723357in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{1.723447in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.723597in}{0.993636in}}%
\pgfpathlineto{\pgfqpoint{1.723937in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{1.723617in}{0.994697in}}%
\pgfpathlineto{\pgfqpoint{1.724007in}{0.984497in}}%
\pgfpathlineto{\pgfqpoint{1.724318in}{1.001381in}}%
\pgfpathlineto{\pgfqpoint{1.724378in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{1.724428in}{0.983226in}}%
\pgfpathlineto{\pgfqpoint{1.724508in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{1.724748in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{1.724868in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{1.725028in}{0.983384in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{0.995356in}}%
\pgfpathlineto{\pgfqpoint{1.725509in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{1.725409in}{1.002323in}}%
\pgfpathlineto{\pgfqpoint{1.725529in}{0.978844in}}%
\pgfpathlineto{\pgfqpoint{1.725769in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{1.725949in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{1.726289in}{0.980538in}}%
\pgfpathlineto{\pgfqpoint{1.726179in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{1.726319in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{1.726530in}{1.001948in}}%
\pgfpathlineto{\pgfqpoint{1.726620in}{0.957443in}}%
\pgfpathlineto{\pgfqpoint{1.726630in}{0.960132in}}%
\pgfpathlineto{\pgfqpoint{1.726640in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{1.726940in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{1.726960in}{0.999536in}}%
\pgfpathlineto{\pgfqpoint{1.727040in}{0.985131in}}%
\pgfpathlineto{\pgfqpoint{1.727050in}{0.980549in}}%
\pgfpathlineto{\pgfqpoint{1.727310in}{1.007297in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{0.999992in}}%
\pgfpathlineto{\pgfqpoint{1.727400in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{1.727470in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{1.727731in}{0.998268in}}%
\pgfpathlineto{\pgfqpoint{1.727901in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{1.727771in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.001660in}}%
\pgfpathlineto{\pgfqpoint{1.728071in}{1.010000in}}%
\pgfpathlineto{\pgfqpoint{1.728321in}{1.008942in}}%
\pgfpathlineto{\pgfqpoint{1.728672in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{1.728431in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{1.728701in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{1.728872in}{1.022833in}}%
\pgfpathlineto{\pgfqpoint{1.729072in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{1.000680in}}%
\pgfpathlineto{\pgfqpoint{1.729212in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{1.729442in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{1.729772in}{1.023735in}}%
\pgfpathlineto{\pgfqpoint{1.729833in}{1.013827in}}%
\pgfpathlineto{\pgfqpoint{1.729923in}{1.016235in}}%
\pgfpathlineto{\pgfqpoint{1.730223in}{1.002003in}}%
\pgfpathlineto{\pgfqpoint{1.730263in}{0.997706in}}%
\pgfpathlineto{\pgfqpoint{1.730353in}{1.013564in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{1.008449in}}%
\pgfpathlineto{\pgfqpoint{1.730573in}{1.023888in}}%
\pgfpathlineto{\pgfqpoint{1.730703in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{1.730763in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{1.730974in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{1.730893in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{1.730994in}{1.015508in}}%
\pgfpathlineto{\pgfqpoint{1.731074in}{0.974799in}}%
\pgfpathlineto{\pgfqpoint{1.731364in}{1.012585in}}%
\pgfpathlineto{\pgfqpoint{1.731634in}{1.012089in}}%
\pgfpathlineto{\pgfqpoint{1.731754in}{1.023553in}}%
\pgfpathlineto{\pgfqpoint{1.731894in}{1.005021in}}%
\pgfpathlineto{\pgfqpoint{1.732135in}{1.018951in}}%
\pgfpathlineto{\pgfqpoint{1.732145in}{1.022141in}}%
\pgfpathlineto{\pgfqpoint{1.732205in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{1.732485in}{1.013921in}}%
\pgfpathlineto{\pgfqpoint{1.732775in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{1.732705in}{1.016095in}}%
\pgfpathlineto{\pgfqpoint{1.732835in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{1.733185in}{1.023773in}}%
\pgfpathlineto{\pgfqpoint{1.732905in}{1.006507in}}%
\pgfpathlineto{\pgfqpoint{1.733236in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{1.733326in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{1.733536in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{1.733556in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.733816in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{1.733836in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{1.025726in}}%
\pgfpathlineto{\pgfqpoint{1.734226in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.734537in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{1.734647in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{1.734707in}{1.010969in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{1.022377in}}%
\pgfpathlineto{\pgfqpoint{1.735017in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{1.735067in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{1.735247in}{1.005300in}}%
\pgfpathlineto{\pgfqpoint{1.735347in}{1.015109in}}%
\pgfpathlineto{\pgfqpoint{1.735447in}{0.975088in}}%
\pgfpathlineto{\pgfqpoint{1.735698in}{1.023193in}}%
\pgfpathlineto{\pgfqpoint{1.735878in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{1.735728in}{1.023731in}}%
\pgfpathlineto{\pgfqpoint{1.736078in}{1.019169in}}%
\pgfpathlineto{\pgfqpoint{1.736188in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{1.736418in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{1.736448in}{1.010266in}}%
\pgfpathlineto{\pgfqpoint{1.736508in}{1.017713in}}%
\pgfpathlineto{\pgfqpoint{1.736518in}{1.020724in}}%
\pgfpathlineto{\pgfqpoint{1.736688in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{1.736889in}{1.008063in}}%
\pgfpathlineto{\pgfqpoint{1.736969in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{1.737179in}{1.020018in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{1.026016in}}%
\pgfpathlineto{\pgfqpoint{1.737449in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{1.737479in}{1.008492in}}%
\pgfpathlineto{\pgfqpoint{1.737739in}{1.019430in}}%
\pgfpathlineto{\pgfqpoint{1.737749in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{1.737789in}{1.022482in}}%
\pgfpathlineto{\pgfqpoint{1.738040in}{1.011221in}}%
\pgfpathlineto{\pgfqpoint{1.738110in}{1.017356in}}%
\pgfpathlineto{\pgfqpoint{1.738270in}{1.013160in}}%
\pgfpathlineto{\pgfqpoint{1.738180in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{1.738410in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{1.738590in}{1.030579in}}%
\pgfpathlineto{\pgfqpoint{1.738500in}{1.015125in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{1.739151in}{1.005838in}}%
\pgfpathlineto{\pgfqpoint{1.738850in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{1.739181in}{1.008826in}}%
\pgfpathlineto{\pgfqpoint{1.739411in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{1.739551in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{1.739921in}{0.972326in}}%
\pgfpathlineto{\pgfqpoint{1.739621in}{1.016872in}}%
\pgfpathlineto{\pgfqpoint{1.740012in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{1.740412in}{1.023020in}}%
\pgfpathlineto{\pgfqpoint{1.740662in}{1.010158in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.025563in}}%
\pgfpathlineto{\pgfqpoint{1.740782in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{1.740812in}{1.022931in}}%
\pgfpathlineto{\pgfqpoint{1.740912in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{1.741102in}{1.008742in}}%
\pgfpathlineto{\pgfqpoint{1.741112in}{1.003212in}}%
\pgfpathlineto{\pgfqpoint{1.741303in}{1.018868in}}%
\pgfpathlineto{\pgfqpoint{1.741453in}{1.017226in}}%
\pgfpathlineto{\pgfqpoint{1.741733in}{1.013990in}}%
\pgfpathlineto{\pgfqpoint{1.741613in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{1.741773in}{1.021386in}}%
\pgfpathlineto{\pgfqpoint{1.742023in}{1.026223in}}%
\pgfpathlineto{\pgfqpoint{1.741933in}{1.016044in}}%
\pgfpathlineto{\pgfqpoint{1.742133in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{1.742324in}{1.007751in}}%
\pgfpathlineto{\pgfqpoint{1.742214in}{1.025712in}}%
\pgfpathlineto{\pgfqpoint{1.742524in}{1.017157in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{1.019835in}}%
\pgfpathlineto{\pgfqpoint{1.742634in}{1.002110in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{1.012783in}}%
\pgfpathlineto{\pgfqpoint{1.742884in}{1.009695in}}%
\pgfpathlineto{\pgfqpoint{1.743024in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{1.743245in}{1.010547in}}%
\pgfpathlineto{\pgfqpoint{1.743355in}{1.020344in}}%
\pgfpathlineto{\pgfqpoint{1.743565in}{1.006064in}}%
\pgfpathlineto{\pgfqpoint{1.743635in}{1.016172in}}%
\pgfpathlineto{\pgfqpoint{1.743765in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{1.743915in}{1.008236in}}%
\pgfpathlineto{\pgfqpoint{1.744015in}{1.019619in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{1.744065in}{1.021070in}}%
\pgfpathlineto{\pgfqpoint{1.744406in}{1.013208in}}%
\pgfpathlineto{\pgfqpoint{1.744446in}{1.019516in}}%
\pgfpathlineto{\pgfqpoint{1.744726in}{1.005716in}}%
\pgfpathlineto{\pgfqpoint{1.744756in}{1.007277in}}%
\pgfpathlineto{\pgfqpoint{1.744776in}{1.005389in}}%
\pgfpathlineto{\pgfqpoint{1.744946in}{1.025102in}}%
\pgfpathlineto{\pgfqpoint{1.745076in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{1.745146in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{1.745446in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{1.745647in}{0.998696in}}%
\pgfpathlineto{\pgfqpoint{1.745847in}{1.005737in}}%
\pgfpathlineto{\pgfqpoint{1.746197in}{1.016480in}}%
\pgfpathlineto{\pgfqpoint{1.745937in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{1.014495in}}%
\pgfpathlineto{\pgfqpoint{1.746347in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{1.746487in}{1.022918in}}%
\pgfpathlineto{\pgfqpoint{1.746527in}{1.019085in}}%
\pgfpathlineto{\pgfqpoint{1.746587in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{1.746827in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{1.007229in}}%
\pgfpathlineto{\pgfqpoint{1.747098in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{1.746988in}{1.016901in}}%
\pgfpathlineto{\pgfqpoint{1.747208in}{1.005179in}}%
\pgfpathlineto{\pgfqpoint{1.747218in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{1.747498in}{0.995551in}}%
\pgfpathlineto{\pgfqpoint{1.747508in}{0.996594in}}%
\pgfpathlineto{\pgfqpoint{1.747518in}{0.995482in}}%
\pgfpathlineto{\pgfqpoint{1.747698in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.747878in}{1.000805in}}%
\pgfpathlineto{\pgfqpoint{1.748199in}{1.017786in}}%
\pgfpathlineto{\pgfqpoint{1.748309in}{1.008574in}}%
\pgfpathlineto{\pgfqpoint{1.748549in}{1.021588in}}%
\pgfpathlineto{\pgfqpoint{1.748559in}{1.019915in}}%
\pgfpathlineto{\pgfqpoint{1.748579in}{1.023115in}}%
\pgfpathlineto{\pgfqpoint{1.748699in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{1.748789in}{0.975979in}}%
\pgfpathlineto{\pgfqpoint{1.749049in}{1.019583in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{1.016908in}}%
\pgfpathlineto{\pgfqpoint{1.749069in}{1.022501in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{1.008100in}}%
\pgfpathlineto{\pgfqpoint{1.749410in}{1.008573in}}%
\pgfpathlineto{\pgfqpoint{1.749450in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{1.749640in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{1.749650in}{1.018523in}}%
\pgfpathlineto{\pgfqpoint{1.749660in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{1.749970in}{1.006157in}}%
\pgfpathlineto{\pgfqpoint{1.749980in}{1.007043in}}%
\pgfpathlineto{\pgfqpoint{1.749990in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{1.013812in}}%
\pgfpathlineto{\pgfqpoint{1.750330in}{1.007157in}}%
\pgfpathlineto{\pgfqpoint{1.750521in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{1.750701in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{1.750901in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{1.750771in}{1.002943in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{1.007732in}}%
\pgfpathlineto{\pgfqpoint{1.751081in}{0.997377in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{1.751391in}{1.015364in}}%
\pgfpathlineto{\pgfqpoint{1.751451in}{1.023800in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{1.751772in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{1.752072in}{1.008361in}}%
\pgfpathlineto{\pgfqpoint{1.751792in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{1.752162in}{1.009446in}}%
\pgfpathlineto{\pgfqpoint{1.752322in}{1.008566in}}%
\pgfpathlineto{\pgfqpoint{1.752552in}{1.024596in}}%
\pgfpathlineto{\pgfqpoint{1.752582in}{1.024710in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{1.753183in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{1.753373in}{1.014212in}}%
\pgfpathlineto{\pgfqpoint{1.753413in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{1.753714in}{1.022077in}}%
\pgfpathlineto{\pgfqpoint{1.753453in}{1.009138in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.753934in}{1.012361in}}%
\pgfpathlineto{\pgfqpoint{1.754114in}{1.023407in}}%
\pgfpathlineto{\pgfqpoint{1.754224in}{1.017593in}}%
\pgfpathlineto{\pgfqpoint{1.754264in}{1.024161in}}%
\pgfpathlineto{\pgfqpoint{1.754414in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{1.754544in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{1.754875in}{1.005396in}}%
\pgfpathlineto{\pgfqpoint{1.754785in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{1.754905in}{1.007884in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.006168in}}%
\pgfpathlineto{\pgfqpoint{1.755305in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{1.755465in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{1.755325in}{1.019907in}}%
\pgfpathlineto{\pgfqpoint{1.755666in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{1.755726in}{1.024012in}}%
\pgfpathlineto{\pgfqpoint{1.755956in}{1.005217in}}%
\pgfpathlineto{\pgfqpoint{1.756026in}{1.012312in}}%
\pgfpathlineto{\pgfqpoint{1.756066in}{1.007774in}}%
\pgfpathlineto{\pgfqpoint{1.756216in}{1.026548in}}%
\pgfpathlineto{\pgfqpoint{1.756346in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{1.756356in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{1.756376in}{1.020049in}}%
\pgfpathlineto{\pgfqpoint{1.756386in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{1.756537in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{1.756707in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{1.756927in}{1.020904in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.005318in}}%
\pgfpathlineto{\pgfqpoint{1.757457in}{1.014780in}}%
\pgfpathlineto{\pgfqpoint{1.757147in}{0.998001in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{1.011362in}}%
\pgfpathlineto{\pgfqpoint{1.757517in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{0.997578in}}%
\pgfpathlineto{\pgfqpoint{1.757677in}{0.975577in}}%
\pgfpathlineto{\pgfqpoint{1.757818in}{1.014683in}}%
\pgfpathlineto{\pgfqpoint{1.757908in}{1.011609in}}%
\pgfpathlineto{\pgfqpoint{1.758318in}{1.026686in}}%
\pgfpathlineto{\pgfqpoint{1.758328in}{1.024349in}}%
\pgfpathlineto{\pgfqpoint{1.758568in}{1.037849in}}%
\pgfpathlineto{\pgfqpoint{1.758378in}{1.015731in}}%
\pgfpathlineto{\pgfqpoint{1.758688in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{1.758928in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{1.759078in}{1.011855in}}%
\pgfpathlineto{\pgfqpoint{1.759369in}{1.016919in}}%
\pgfpathlineto{\pgfqpoint{1.759208in}{0.994693in}}%
\pgfpathlineto{\pgfqpoint{1.759429in}{1.009004in}}%
\pgfpathlineto{\pgfqpoint{1.759439in}{1.008253in}}%
\pgfpathlineto{\pgfqpoint{1.759509in}{1.022103in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{1.017671in}}%
\pgfpathlineto{\pgfqpoint{1.759749in}{1.023339in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{1.759979in}{1.006078in}}%
\pgfpathlineto{\pgfqpoint{1.759999in}{1.012079in}}%
\pgfpathlineto{\pgfqpoint{1.760009in}{1.012054in}}%
\pgfpathlineto{\pgfqpoint{1.760209in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.760369in}{1.009643in}}%
\pgfpathlineto{\pgfqpoint{1.760379in}{1.013176in}}%
\pgfpathlineto{\pgfqpoint{1.760389in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{1.760670in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{1.760740in}{1.013644in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{1.013691in}}%
\pgfpathlineto{\pgfqpoint{1.761110in}{1.008063in}}%
\pgfpathlineto{\pgfqpoint{1.760960in}{1.023997in}}%
\pgfpathlineto{\pgfqpoint{1.761120in}{1.013110in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{1.761310in}{1.029140in}}%
\pgfpathlineto{\pgfqpoint{1.761450in}{1.021609in}}%
\pgfpathlineto{\pgfqpoint{1.761510in}{1.023679in}}%
\pgfpathlineto{\pgfqpoint{1.761560in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{1.020279in}}%
\pgfpathlineto{\pgfqpoint{1.761590in}{1.016738in}}%
\pgfpathlineto{\pgfqpoint{1.761801in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{1.761951in}{1.018657in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{1.023087in}}%
\pgfpathlineto{\pgfqpoint{1.762181in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{1.762221in}{0.976908in}}%
\pgfpathlineto{\pgfqpoint{1.762451in}{1.016951in}}%
\pgfpathlineto{\pgfqpoint{1.762531in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{1.763032in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{1.762782in}{1.015860in}}%
\pgfpathlineto{\pgfqpoint{1.763092in}{1.025517in}}%
\pgfpathlineto{\pgfqpoint{1.763162in}{1.009996in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{1.763462in}{1.024484in}}%
\pgfpathlineto{\pgfqpoint{1.763502in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{1.763592in}{1.000882in}}%
\pgfpathlineto{\pgfqpoint{1.763793in}{1.014806in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{1.006346in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{1.764163in}{1.013128in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{1.023202in}}%
\pgfpathlineto{\pgfqpoint{1.764243in}{1.008551in}}%
\pgfpathlineto{\pgfqpoint{1.764503in}{1.018866in}}%
\pgfpathlineto{\pgfqpoint{1.764814in}{1.006319in}}%
\pgfpathlineto{\pgfqpoint{1.764703in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{1.764884in}{1.009424in}}%
\pgfpathlineto{\pgfqpoint{1.765194in}{1.001406in}}%
\pgfpathlineto{\pgfqpoint{1.765124in}{1.014360in}}%
\pgfpathlineto{\pgfqpoint{1.765244in}{1.008365in}}%
\pgfpathlineto{\pgfqpoint{1.765574in}{1.002877in}}%
\pgfpathlineto{\pgfqpoint{1.765674in}{1.022497in}}%
\pgfpathlineto{\pgfqpoint{1.765854in}{1.026507in}}%
\pgfpathlineto{\pgfqpoint{1.766065in}{1.011968in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{0.997992in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{1.018337in}}%
\pgfpathlineto{\pgfqpoint{1.766505in}{1.006194in}}%
\pgfpathlineto{\pgfqpoint{1.766845in}{1.022738in}}%
\pgfpathlineto{\pgfqpoint{1.766635in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.766895in}{1.013191in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{1.767266in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{1.767276in}{1.011855in}}%
\pgfpathlineto{\pgfqpoint{1.767316in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.767326in}{1.016467in}}%
\pgfpathlineto{\pgfqpoint{1.767566in}{1.024394in}}%
\pgfpathlineto{\pgfqpoint{1.767656in}{1.012741in}}%
\pgfpathlineto{\pgfqpoint{1.767666in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{1.768006in}{1.006337in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{1.019139in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.009299in}}%
\pgfpathlineto{\pgfqpoint{1.768326in}{1.022314in}}%
\pgfpathlineto{\pgfqpoint{1.768417in}{1.012052in}}%
\pgfpathlineto{\pgfqpoint{1.768457in}{1.003409in}}%
\pgfpathlineto{\pgfqpoint{1.768707in}{1.017118in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{1.768827in}{1.007279in}}%
\pgfpathlineto{\pgfqpoint{1.768977in}{1.015584in}}%
\pgfpathlineto{\pgfqpoint{1.769087in}{1.012622in}}%
\pgfpathlineto{\pgfqpoint{1.769277in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{1.769197in}{1.007375in}}%
\pgfpathlineto{\pgfqpoint{1.769447in}{1.011322in}}%
\pgfpathlineto{\pgfqpoint{1.769487in}{1.010207in}}%
\pgfpathlineto{\pgfqpoint{1.769467in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{1.769497in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{1.015609in}}%
\pgfpathlineto{\pgfqpoint{1.769598in}{1.002564in}}%
\pgfpathlineto{\pgfqpoint{1.769858in}{1.011527in}}%
\pgfpathlineto{\pgfqpoint{1.769878in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{1.770148in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{1.770218in}{1.013078in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{1.008044in}}%
\pgfpathlineto{\pgfqpoint{1.770238in}{1.016091in}}%
\pgfpathlineto{\pgfqpoint{1.770548in}{1.014955in}}%
\pgfpathlineto{\pgfqpoint{1.770558in}{1.019213in}}%
\pgfpathlineto{\pgfqpoint{1.770829in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.770899in}{1.012706in}}%
\pgfpathlineto{\pgfqpoint{1.771149in}{0.987659in}}%
\pgfpathlineto{\pgfqpoint{1.771269in}{1.010276in}}%
\pgfpathlineto{\pgfqpoint{1.771299in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{1.771439in}{0.991843in}}%
\pgfpathlineto{\pgfqpoint{1.771449in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{1.771599in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{1.771679in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{1.023241in}}%
\pgfpathlineto{\pgfqpoint{1.772070in}{0.999715in}}%
\pgfpathlineto{\pgfqpoint{1.772230in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{1.772540in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{1.772700in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{1.772730in}{1.015333in}}%
\pgfpathlineto{\pgfqpoint{1.772820in}{0.990282in}}%
\pgfpathlineto{\pgfqpoint{1.773061in}{1.006494in}}%
\pgfpathlineto{\pgfqpoint{1.773371in}{0.999793in}}%
\pgfpathlineto{\pgfqpoint{1.773181in}{1.013172in}}%
\pgfpathlineto{\pgfqpoint{1.773421in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{1.773451in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{1.773851in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{1.774041in}{1.015856in}}%
\pgfpathlineto{\pgfqpoint{1.774262in}{1.010153in}}%
\pgfpathlineto{\pgfqpoint{1.774432in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.012878in}}%
\pgfpathlineto{\pgfqpoint{1.774642in}{1.002898in}}%
\pgfpathlineto{\pgfqpoint{1.775032in}{1.021661in}}%
\pgfpathlineto{\pgfqpoint{1.774852in}{1.002043in}}%
\pgfpathlineto{\pgfqpoint{1.775163in}{1.013052in}}%
\pgfpathlineto{\pgfqpoint{1.775483in}{0.981394in}}%
\pgfpathlineto{\pgfqpoint{1.775383in}{1.020395in}}%
\pgfpathlineto{\pgfqpoint{1.775533in}{1.002185in}}%
\pgfpathlineto{\pgfqpoint{1.775733in}{1.023880in}}%
\pgfpathlineto{\pgfqpoint{1.775913in}{1.016680in}}%
\pgfpathlineto{\pgfqpoint{1.776073in}{1.010626in}}%
\pgfpathlineto{\pgfqpoint{1.776243in}{1.020035in}}%
\pgfpathlineto{\pgfqpoint{1.776363in}{1.023325in}}%
\pgfpathlineto{\pgfqpoint{1.776434in}{1.010431in}}%
\pgfpathlineto{\pgfqpoint{1.776554in}{1.015117in}}%
\pgfpathlineto{\pgfqpoint{1.776854in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{1.022693in}}%
\pgfpathlineto{\pgfqpoint{1.776904in}{1.016237in}}%
\pgfpathlineto{\pgfqpoint{1.777174in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{1.777004in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{1.777264in}{1.013601in}}%
\pgfpathlineto{\pgfqpoint{1.777304in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{1.777615in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{1.777905in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{1.777705in}{1.004435in}}%
\pgfpathlineto{\pgfqpoint{1.778005in}{1.019142in}}%
\pgfpathlineto{\pgfqpoint{1.778065in}{1.010644in}}%
\pgfpathlineto{\pgfqpoint{1.778175in}{1.029190in}}%
\pgfpathlineto{\pgfqpoint{1.778345in}{1.026082in}}%
\pgfpathlineto{\pgfqpoint{1.778375in}{1.031468in}}%
\pgfpathlineto{\pgfqpoint{1.778445in}{1.011919in}}%
\pgfpathlineto{\pgfqpoint{1.778655in}{1.015272in}}%
\pgfpathlineto{\pgfqpoint{1.778926in}{1.005660in}}%
\pgfpathlineto{\pgfqpoint{1.778966in}{1.016279in}}%
\pgfpathlineto{\pgfqpoint{1.778976in}{1.011836in}}%
\pgfpathlineto{\pgfqpoint{1.779126in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{1.779266in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.012910in}}%
\pgfpathlineto{\pgfqpoint{1.779346in}{1.007829in}}%
\pgfpathlineto{\pgfqpoint{1.779426in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{1.779676in}{1.017478in}}%
\pgfpathlineto{\pgfqpoint{1.779716in}{1.027366in}}%
\pgfpathlineto{\pgfqpoint{1.780007in}{0.994448in}}%
\pgfpathlineto{\pgfqpoint{1.780047in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{1.780307in}{1.023481in}}%
\pgfpathlineto{\pgfqpoint{1.780317in}{1.024778in}}%
\pgfpathlineto{\pgfqpoint{1.780477in}{1.007821in}}%
\pgfpathlineto{\pgfqpoint{1.780647in}{1.021199in}}%
\pgfpathlineto{\pgfqpoint{1.781017in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{1.780697in}{1.025762in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{1.003084in}}%
\pgfpathlineto{\pgfqpoint{1.781408in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{1.781288in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{1.781438in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{1.781638in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{1.781718in}{1.017520in}}%
\pgfpathlineto{\pgfqpoint{1.781808in}{1.003705in}}%
\pgfpathlineto{\pgfqpoint{1.782188in}{1.019879in}}%
\pgfpathlineto{\pgfqpoint{1.781908in}{1.001177in}}%
\pgfpathlineto{\pgfqpoint{1.782208in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{1.782288in}{1.024510in}}%
\pgfpathlineto{\pgfqpoint{1.782408in}{1.007170in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.009566in}}%
\pgfpathlineto{\pgfqpoint{1.782509in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{1.782599in}{1.022196in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.004065in}}%
\pgfpathlineto{\pgfqpoint{1.782819in}{1.014730in}}%
\pgfpathlineto{\pgfqpoint{1.782979in}{1.009710in}}%
\pgfpathlineto{\pgfqpoint{1.783339in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{1.783259in}{1.001101in}}%
\pgfpathlineto{\pgfqpoint{1.783359in}{1.015166in}}%
\pgfpathlineto{\pgfqpoint{1.783369in}{1.015838in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{1.003810in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{1.783700in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{1.783950in}{1.005477in}}%
\pgfpathlineto{\pgfqpoint{1.784250in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.784100in}{0.995079in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.784641in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{1.784651in}{1.012580in}}%
\pgfpathlineto{\pgfqpoint{1.784951in}{1.020138in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.009185in}}%
\pgfpathlineto{\pgfqpoint{1.785021in}{1.012681in}}%
\pgfpathlineto{\pgfqpoint{1.785251in}{1.005086in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.020231in}}%
\pgfpathlineto{\pgfqpoint{1.785351in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{1.785361in}{1.019611in}}%
\pgfpathlineto{\pgfqpoint{1.785401in}{1.016560in}}%
\pgfpathlineto{\pgfqpoint{1.785441in}{1.017210in}}%
\pgfpathlineto{\pgfqpoint{1.785782in}{0.999879in}}%
\pgfpathlineto{\pgfqpoint{1.785872in}{1.008232in}}%
\pgfpathlineto{\pgfqpoint{1.786002in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.786102in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{1.786252in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{0.999671in}}%
\pgfpathlineto{\pgfqpoint{1.786592in}{1.017943in}}%
\pgfpathlineto{\pgfqpoint{1.786602in}{1.015569in}}%
\pgfpathlineto{\pgfqpoint{1.786612in}{1.016755in}}%
\pgfpathlineto{\pgfqpoint{1.786843in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{1.787103in}{0.994114in}}%
\pgfpathlineto{\pgfqpoint{1.787023in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{1.787203in}{1.002951in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{0.995714in}}%
\pgfpathlineto{\pgfqpoint{1.787603in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{1.787813in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{1.787743in}{1.015855in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.003974in}}%
\pgfpathlineto{\pgfqpoint{1.788034in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.788114in}{0.987427in}}%
\pgfpathlineto{\pgfqpoint{1.788294in}{0.993590in}}%
\pgfpathlineto{\pgfqpoint{1.788324in}{0.989533in}}%
\pgfpathlineto{\pgfqpoint{1.788444in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{1.788544in}{0.996190in}}%
\pgfpathlineto{\pgfqpoint{1.788734in}{1.009841in}}%
\pgfpathlineto{\pgfqpoint{1.788854in}{0.965040in}}%
\pgfpathlineto{\pgfqpoint{1.788884in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.789114in}{0.996218in}}%
\pgfpathlineto{\pgfqpoint{1.789134in}{0.993845in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.989374in}}%
\pgfpathlineto{\pgfqpoint{1.789234in}{1.002285in}}%
\pgfpathlineto{\pgfqpoint{1.789435in}{0.998848in}}%
\pgfpathlineto{\pgfqpoint{1.789615in}{1.007246in}}%
\pgfpathlineto{\pgfqpoint{1.789655in}{0.995432in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{1.789905in}{0.962562in}}%
\pgfpathlineto{\pgfqpoint{1.790045in}{0.980976in}}%
\pgfpathlineto{\pgfqpoint{1.790295in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{1.790305in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{1.790545in}{1.006065in}}%
\pgfpathlineto{\pgfqpoint{1.790475in}{0.990448in}}%
\pgfpathlineto{\pgfqpoint{1.790676in}{0.998518in}}%
\pgfpathlineto{\pgfqpoint{1.790996in}{0.991756in}}%
\pgfpathlineto{\pgfqpoint{1.790806in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{1.791036in}{0.998202in}}%
\pgfpathlineto{\pgfqpoint{1.791066in}{1.000323in}}%
\pgfpathlineto{\pgfqpoint{1.791186in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{1.791296in}{0.994359in}}%
\pgfpathlineto{\pgfqpoint{1.791306in}{0.992903in}}%
\pgfpathlineto{\pgfqpoint{1.791526in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{1.791586in}{1.004734in}}%
\pgfpathlineto{\pgfqpoint{1.791596in}{1.004734in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{1.791947in}{1.009409in}}%
\pgfpathlineto{\pgfqpoint{1.791957in}{1.007390in}}%
\pgfpathlineto{\pgfqpoint{1.791997in}{1.010954in}}%
\pgfpathlineto{\pgfqpoint{1.792097in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{1.792257in}{0.998770in}}%
\pgfpathlineto{\pgfqpoint{1.792517in}{0.989545in}}%
\pgfpathlineto{\pgfqpoint{1.792397in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{1.792617in}{0.996959in}}%
\pgfpathlineto{\pgfqpoint{1.792717in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{1.792928in}{0.989839in}}%
\pgfpathlineto{\pgfqpoint{1.792968in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{1.793118in}{0.996698in}}%
\pgfpathlineto{\pgfqpoint{1.793178in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{1.793188in}{0.967081in}}%
\pgfpathlineto{\pgfqpoint{1.793228in}{0.954805in}}%
\pgfpathlineto{\pgfqpoint{1.793508in}{0.995870in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{0.994267in}}%
\pgfpathlineto{\pgfqpoint{1.793849in}{1.002893in}}%
\pgfpathlineto{\pgfqpoint{1.793748in}{0.987183in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{1.794119in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{1.794009in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{1.794289in}{0.997662in}}%
\pgfpathlineto{\pgfqpoint{1.794569in}{1.003153in}}%
\pgfpathlineto{\pgfqpoint{1.794489in}{0.986619in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{0.996597in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{0.988672in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{1.795029in}{0.988875in}}%
\pgfpathlineto{\pgfqpoint{1.795079in}{0.995740in}}%
\pgfpathlineto{\pgfqpoint{1.795310in}{0.981557in}}%
\pgfpathlineto{\pgfqpoint{1.795360in}{0.985981in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{0.981965in}}%
\pgfpathlineto{\pgfqpoint{1.795671in}{0.996733in}}%
\pgfpathlineto{\pgfqpoint{1.795731in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{1.795811in}{0.996030in}}%
\pgfpathlineto{\pgfqpoint{1.795931in}{0.977832in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{0.991456in}}%
\pgfpathlineto{\pgfqpoint{1.796191in}{0.980432in}}%
\pgfpathlineto{\pgfqpoint{1.796511in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{1.796741in}{1.000627in}}%
\pgfpathlineto{\pgfqpoint{1.796601in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{1.796891in}{0.994841in}}%
\pgfpathlineto{\pgfqpoint{1.797432in}{0.964442in}}%
\pgfpathlineto{\pgfqpoint{1.796911in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{1.797472in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{1.797532in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{1.797712in}{0.948299in}}%
\pgfpathlineto{\pgfqpoint{1.797732in}{0.941984in}}%
\pgfpathlineto{\pgfqpoint{1.797942in}{0.986409in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{0.991254in}}%
\pgfpathlineto{\pgfqpoint{1.798113in}{0.970547in}}%
\pgfpathlineto{\pgfqpoint{1.798303in}{0.987690in}}%
\pgfpathlineto{\pgfqpoint{1.798513in}{0.978581in}}%
\pgfpathlineto{\pgfqpoint{1.798633in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.799004in}{1.001481in}}%
\pgfpathlineto{\pgfqpoint{1.798743in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{1.799034in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{1.799344in}{0.971285in}}%
\pgfpathlineto{\pgfqpoint{1.799424in}{0.992073in}}%
\pgfpathlineto{\pgfqpoint{1.799744in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.799444in}{0.995266in}}%
\pgfpathlineto{\pgfqpoint{1.799814in}{0.991227in}}%
\pgfpathlineto{\pgfqpoint{1.799864in}{0.992330in}}%
\pgfpathlineto{\pgfqpoint{1.800074in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{1.800084in}{0.983956in}}%
\pgfpathlineto{\pgfqpoint{1.800154in}{0.974550in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{0.987901in}}%
\pgfpathlineto{\pgfqpoint{1.800615in}{0.976603in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{0.989259in}}%
\pgfpathlineto{\pgfqpoint{1.800805in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{1.800845in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{0.978182in}}%
\pgfpathlineto{\pgfqpoint{1.801175in}{0.990438in}}%
\pgfpathlineto{\pgfqpoint{1.801395in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{1.801195in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{1.801525in}{0.989389in}}%
\pgfpathlineto{\pgfqpoint{1.801585in}{0.994532in}}%
\pgfpathlineto{\pgfqpoint{1.801735in}{0.980440in}}%
\pgfpathlineto{\pgfqpoint{1.801886in}{0.989152in}}%
\pgfpathlineto{\pgfqpoint{1.802086in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{1.802096in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{1.802286in}{0.987106in}}%
\pgfpathlineto{\pgfqpoint{1.802387in}{0.979330in}}%
\pgfpathlineto{\pgfqpoint{1.802737in}{0.989101in}}%
\pgfpathlineto{\pgfqpoint{1.802547in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{1.802847in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{1.803297in}{0.976603in}}%
\pgfpathlineto{\pgfqpoint{1.803658in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{1.803428in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.803688in}{0.988815in}}%
\pgfpathlineto{\pgfqpoint{1.803698in}{0.988853in}}%
\pgfpathlineto{\pgfqpoint{1.803818in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{1.804008in}{0.994772in}}%
\pgfpathlineto{\pgfqpoint{1.804088in}{0.980494in}}%
\pgfpathlineto{\pgfqpoint{1.804238in}{0.989321in}}%
\pgfpathlineto{\pgfqpoint{1.804389in}{0.972480in}}%
\pgfpathlineto{\pgfqpoint{1.804449in}{0.981144in}}%
\pgfpathlineto{\pgfqpoint{1.804699in}{0.970712in}}%
\pgfpathlineto{\pgfqpoint{1.804759in}{0.985824in}}%
\pgfpathlineto{\pgfqpoint{1.804769in}{0.983383in}}%
\pgfpathlineto{\pgfqpoint{1.804849in}{0.989239in}}%
\pgfpathlineto{\pgfqpoint{1.804969in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{1.805149in}{0.986085in}}%
\pgfpathlineto{\pgfqpoint{1.805369in}{0.978191in}}%
\pgfpathlineto{\pgfqpoint{1.805489in}{0.989627in}}%
\pgfpathlineto{\pgfqpoint{1.805529in}{0.982920in}}%
\pgfpathlineto{\pgfqpoint{1.805609in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{1.805850in}{0.967795in}}%
\pgfpathlineto{\pgfqpoint{1.805860in}{0.969469in}}%
\pgfpathlineto{\pgfqpoint{1.806190in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{1.806020in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{1.806220in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{1.806450in}{0.985328in}}%
\pgfpathlineto{\pgfqpoint{1.806530in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{1.806570in}{0.934765in}}%
\pgfpathlineto{\pgfqpoint{1.806720in}{0.981149in}}%
\pgfpathlineto{\pgfqpoint{1.806860in}{0.973617in}}%
\pgfpathlineto{\pgfqpoint{1.806900in}{0.971227in}}%
\pgfpathlineto{\pgfqpoint{1.807181in}{0.981634in}}%
\pgfpathlineto{\pgfqpoint{1.807191in}{0.977356in}}%
\pgfpathlineto{\pgfqpoint{1.807451in}{0.988750in}}%
\pgfpathlineto{\pgfqpoint{1.807361in}{0.977294in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{0.987051in}}%
\pgfpathlineto{\pgfqpoint{1.808081in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{1.808151in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{1.808282in}{0.979671in}}%
\pgfpathlineto{\pgfqpoint{1.808512in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{1.808542in}{0.967694in}}%
\pgfpathlineto{\pgfqpoint{1.808702in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{1.808802in}{0.978570in}}%
\pgfpathlineto{\pgfqpoint{1.808842in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{1.808972in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{1.809142in}{0.976571in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{0.971016in}}%
\pgfpathlineto{\pgfqpoint{1.809412in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{1.809502in}{0.980465in}}%
\pgfpathlineto{\pgfqpoint{1.809512in}{0.980474in}}%
\pgfpathlineto{\pgfqpoint{1.809613in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.968365in}}%
\pgfpathlineto{\pgfqpoint{1.809793in}{0.961427in}}%
\pgfpathlineto{\pgfqpoint{1.810063in}{0.978835in}}%
\pgfpathlineto{\pgfqpoint{1.810113in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{1.810293in}{0.966058in}}%
\pgfpathlineto{\pgfqpoint{1.810253in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{1.810493in}{0.971775in}}%
\pgfpathlineto{\pgfqpoint{1.810633in}{0.989539in}}%
\pgfpathlineto{\pgfqpoint{1.810854in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.810924in}{0.935662in}}%
\pgfpathlineto{\pgfqpoint{1.811094in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{1.811214in}{0.973951in}}%
\pgfpathlineto{\pgfqpoint{1.811314in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{1.811564in}{0.972933in}}%
\pgfpathlineto{\pgfqpoint{1.811735in}{0.963941in}}%
\pgfpathlineto{\pgfqpoint{1.811855in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{1.811865in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{1.812055in}{0.970318in}}%
\pgfpathlineto{\pgfqpoint{1.812225in}{0.982208in}}%
\pgfpathlineto{\pgfqpoint{1.812545in}{0.965256in}}%
\pgfpathlineto{\pgfqpoint{1.812605in}{0.972669in}}%
\pgfpathlineto{\pgfqpoint{1.812716in}{0.977988in}}%
\pgfpathlineto{\pgfqpoint{1.812806in}{0.970800in}}%
\pgfpathlineto{\pgfqpoint{1.812906in}{0.971625in}}%
\pgfpathlineto{\pgfqpoint{1.812946in}{0.964219in}}%
\pgfpathlineto{\pgfqpoint{1.813026in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{1.813256in}{0.977548in}}%
\pgfpathlineto{\pgfqpoint{1.813286in}{0.980647in}}%
\pgfpathlineto{\pgfqpoint{1.813386in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{0.969103in}}%
\pgfpathlineto{\pgfqpoint{1.813526in}{0.960847in}}%
\pgfpathlineto{\pgfqpoint{1.813776in}{0.975909in}}%
\pgfpathlineto{\pgfqpoint{1.813796in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{1.813806in}{0.977656in}}%
\pgfpathlineto{\pgfqpoint{1.814047in}{0.965373in}}%
\pgfpathlineto{\pgfqpoint{1.814127in}{0.969438in}}%
\pgfpathlineto{\pgfqpoint{1.814257in}{0.977650in}}%
\pgfpathlineto{\pgfqpoint{1.814527in}{0.960563in}}%
\pgfpathlineto{\pgfqpoint{1.814987in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{1.814547in}{0.956837in}}%
\pgfpathlineto{\pgfqpoint{1.815017in}{0.983666in}}%
\pgfpathlineto{\pgfqpoint{1.815128in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{1.815308in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{0.919410in}}%
\pgfpathlineto{\pgfqpoint{1.815638in}{0.967005in}}%
\pgfpathlineto{\pgfqpoint{1.815658in}{0.964577in}}%
\pgfpathlineto{\pgfqpoint{1.815808in}{0.953236in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{0.969800in}}%
\pgfpathlineto{\pgfqpoint{1.815888in}{0.968872in}}%
\pgfpathlineto{\pgfqpoint{1.816108in}{0.977182in}}%
\pgfpathlineto{\pgfqpoint{1.816198in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{1.816218in}{0.962870in}}%
\pgfpathlineto{\pgfqpoint{1.816299in}{0.958901in}}%
\pgfpathlineto{\pgfqpoint{1.816479in}{0.971892in}}%
\pgfpathlineto{\pgfqpoint{1.816579in}{0.962347in}}%
\pgfpathlineto{\pgfqpoint{1.816949in}{0.978348in}}%
\pgfpathlineto{\pgfqpoint{1.816989in}{0.977072in}}%
\pgfpathlineto{\pgfqpoint{1.817269in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{1.817159in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{1.817350in}{0.975735in}}%
\pgfpathlineto{\pgfqpoint{1.817360in}{0.979161in}}%
\pgfpathlineto{\pgfqpoint{1.817670in}{0.960460in}}%
\pgfpathlineto{\pgfqpoint{1.817800in}{0.959570in}}%
\pgfpathlineto{\pgfqpoint{1.817840in}{0.966511in}}%
\pgfpathlineto{\pgfqpoint{1.817880in}{0.974812in}}%
\pgfpathlineto{\pgfqpoint{1.817950in}{0.962088in}}%
\pgfpathlineto{\pgfqpoint{1.818200in}{0.964505in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{0.958376in}}%
\pgfpathlineto{\pgfqpoint{1.818491in}{0.973722in}}%
\pgfpathlineto{\pgfqpoint{1.818531in}{0.972024in}}%
\pgfpathlineto{\pgfqpoint{1.818591in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{1.818711in}{0.975086in}}%
\pgfpathlineto{\pgfqpoint{1.818721in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{1.818761in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{1.818861in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{1.819091in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{1.819442in}{0.955848in}}%
\pgfpathlineto{\pgfqpoint{1.819492in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{1.819542in}{0.976970in}}%
\pgfpathlineto{\pgfqpoint{1.819722in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{0.961048in}}%
\pgfpathlineto{\pgfqpoint{1.819832in}{0.960719in}}%
\pgfpathlineto{\pgfqpoint{1.819892in}{0.969613in}}%
\pgfpathlineto{\pgfqpoint{1.819912in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{1.820212in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{1.820032in}{0.962301in}}%
\pgfpathlineto{\pgfqpoint{1.820272in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.820432in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{1.820533in}{0.964465in}}%
\pgfpathlineto{\pgfqpoint{1.820593in}{0.964937in}}%
\pgfpathlineto{\pgfqpoint{1.820663in}{0.956333in}}%
\pgfpathlineto{\pgfqpoint{1.820883in}{0.975467in}}%
\pgfpathlineto{\pgfqpoint{1.820933in}{0.973405in}}%
\pgfpathlineto{\pgfqpoint{1.820953in}{0.974300in}}%
\pgfpathlineto{\pgfqpoint{1.820993in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{1.821353in}{0.962343in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{1.821374in}{0.963516in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{0.970390in}}%
\pgfpathlineto{\pgfqpoint{1.821634in}{0.956710in}}%
\pgfpathlineto{\pgfqpoint{1.821714in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{1.821874in}{0.965555in}}%
\pgfpathlineto{\pgfqpoint{1.821804in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{1.822134in}{0.963268in}}%
\pgfpathlineto{\pgfqpoint{1.822595in}{0.947054in}}%
\pgfpathlineto{\pgfqpoint{1.822605in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{1.822785in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{1.822875in}{0.950293in}}%
\pgfpathlineto{\pgfqpoint{1.823076in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{1.823187in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{1.823227in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{1.823397in}{0.933165in}}%
\pgfpathlineto{\pgfqpoint{1.823607in}{0.953951in}}%
\pgfpathlineto{\pgfqpoint{1.823737in}{0.979044in}}%
\pgfpathlineto{\pgfqpoint{1.824077in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{1.824187in}{0.914357in}}%
\pgfpathlineto{\pgfqpoint{1.824488in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{1.824858in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.824778in}{0.952645in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{1.825138in}{0.941633in}}%
\pgfpathlineto{\pgfqpoint{1.825278in}{0.954037in}}%
\pgfpathlineto{\pgfqpoint{1.825308in}{0.956773in}}%
\pgfpathlineto{\pgfqpoint{1.825388in}{0.943323in}}%
\pgfpathlineto{\pgfqpoint{1.825469in}{0.932141in}}%
\pgfpathlineto{\pgfqpoint{1.825719in}{0.952374in}}%
\pgfpathlineto{\pgfqpoint{1.825729in}{0.951887in}}%
\pgfpathlineto{\pgfqpoint{1.825739in}{0.954439in}}%
\pgfpathlineto{\pgfqpoint{1.826029in}{0.942380in}}%
\pgfpathlineto{\pgfqpoint{1.826049in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{1.826079in}{0.938223in}}%
\pgfpathlineto{\pgfqpoint{1.826359in}{0.954652in}}%
\pgfpathlineto{\pgfqpoint{1.826389in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.826419in}{0.951116in}}%
\pgfpathlineto{\pgfqpoint{1.826850in}{0.933655in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.951977in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{0.934026in}}%
\pgfpathlineto{\pgfqpoint{1.827130in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{0.930209in}}%
\pgfpathlineto{\pgfqpoint{1.827340in}{0.941781in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{1.827500in}{0.944229in}}%
\pgfpathlineto{\pgfqpoint{1.827710in}{0.940574in}}%
\pgfpathlineto{\pgfqpoint{1.827921in}{0.933224in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{1.828081in}{0.939834in}}%
\pgfpathlineto{\pgfqpoint{1.828241in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{1.828151in}{0.946745in}}%
\pgfpathlineto{\pgfqpoint{1.828431in}{0.940052in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{1.828581in}{0.908872in}}%
\pgfpathlineto{\pgfqpoint{1.828631in}{0.898209in}}%
\pgfpathlineto{\pgfqpoint{1.828822in}{0.939669in}}%
\pgfpathlineto{\pgfqpoint{1.828842in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.829122in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{1.829052in}{0.930527in}}%
\pgfpathlineto{\pgfqpoint{1.829192in}{0.934643in}}%
\pgfpathlineto{\pgfqpoint{1.829472in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{1.829342in}{0.947635in}}%
\pgfpathlineto{\pgfqpoint{1.829552in}{0.934533in}}%
\pgfpathlineto{\pgfqpoint{1.829662in}{0.947890in}}%
\pgfpathlineto{\pgfqpoint{1.829843in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{1.829953in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{1.829963in}{0.937877in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{0.943815in}}%
\pgfpathlineto{\pgfqpoint{1.830173in}{0.943596in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{0.949507in}}%
\pgfpathlineto{\pgfqpoint{1.830303in}{0.931000in}}%
\pgfpathlineto{\pgfqpoint{1.830553in}{0.948158in}}%
\pgfpathlineto{\pgfqpoint{1.830563in}{0.949164in}}%
\pgfpathlineto{\pgfqpoint{1.830773in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{1.830783in}{0.935941in}}%
\pgfpathlineto{\pgfqpoint{1.831034in}{0.928333in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{0.940100in}}%
\pgfpathlineto{\pgfqpoint{1.831224in}{0.945130in}}%
\pgfpathlineto{\pgfqpoint{1.831464in}{0.930975in}}%
\pgfpathlineto{\pgfqpoint{1.831474in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{1.831484in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{1.831654in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{1.831784in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{1.831794in}{0.946014in}}%
\pgfpathlineto{\pgfqpoint{1.831964in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{1.832145in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{1.832175in}{0.935667in}}%
\pgfpathlineto{\pgfqpoint{1.832415in}{0.948457in}}%
\pgfpathlineto{\pgfqpoint{1.832535in}{0.936943in}}%
\pgfpathlineto{\pgfqpoint{1.832795in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{1.832865in}{0.932547in}}%
\pgfpathlineto{\pgfqpoint{1.832885in}{0.935320in}}%
\pgfpathlineto{\pgfqpoint{1.833055in}{0.889975in}}%
\pgfpathlineto{\pgfqpoint{1.833266in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.833676in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{0.947600in}}%
\pgfpathlineto{\pgfqpoint{1.834026in}{0.952099in}}%
\pgfpathlineto{\pgfqpoint{1.833856in}{0.938490in}}%
\pgfpathlineto{\pgfqpoint{1.834096in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{1.834497in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{1.834527in}{0.917650in}}%
\pgfpathlineto{\pgfqpoint{1.834567in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{1.834887in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{1.835047in}{0.903931in}}%
\pgfpathlineto{\pgfqpoint{1.835187in}{0.929262in}}%
\pgfpathlineto{\pgfqpoint{1.835217in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{1.835488in}{0.924579in}}%
\pgfpathlineto{\pgfqpoint{1.835387in}{0.937086in}}%
\pgfpathlineto{\pgfqpoint{1.835548in}{0.928790in}}%
\pgfpathlineto{\pgfqpoint{1.835808in}{0.946973in}}%
\pgfpathlineto{\pgfqpoint{1.835948in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{1.836008in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.836088in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{1.836308in}{0.938107in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{1.836619in}{0.926851in}}%
\pgfpathlineto{\pgfqpoint{1.836629in}{0.927001in}}%
\pgfpathlineto{\pgfqpoint{1.836729in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{1.836969in}{0.935814in}}%
\pgfpathlineto{\pgfqpoint{1.837049in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{1.837149in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{1.837199in}{0.827567in}}%
\pgfpathlineto{\pgfqpoint{1.837409in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{0.964952in}}%
\pgfpathlineto{\pgfqpoint{1.837580in}{0.916291in}}%
\pgfpathlineto{\pgfqpoint{1.837740in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{1.837960in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{1.838110in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{1.838600in}{1.209758in}}%
\pgfpathlineto{\pgfqpoint{1.838771in}{0.958537in}}%
\pgfpathlineto{\pgfqpoint{1.838881in}{0.607286in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{1.116966in}}%
\pgfpathlineto{\pgfqpoint{1.839181in}{1.221947in}}%
\pgfpathlineto{\pgfqpoint{1.839381in}{1.035628in}}%
\pgfpathlineto{\pgfqpoint{1.839551in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{1.839692in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.202371in}}%
\pgfpathlineto{\pgfqpoint{1.839982in}{0.980431in}}%
\pgfpathlineto{\pgfqpoint{1.840112in}{0.646475in}}%
\pgfpathlineto{\pgfqpoint{1.840342in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{1.840632in}{1.080555in}}%
\pgfpathlineto{\pgfqpoint{1.840482in}{0.923953in}}%
\pgfpathlineto{\pgfqpoint{1.840713in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{1.840913in}{0.904421in}}%
\pgfpathlineto{\pgfqpoint{1.841103in}{0.945506in}}%
\pgfpathlineto{\pgfqpoint{1.841213in}{0.986573in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{1.841483in}{0.921268in}}%
\pgfpathlineto{\pgfqpoint{1.841583in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{1.841863in}{0.912754in}}%
\pgfpathlineto{\pgfqpoint{1.841923in}{0.926665in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{0.991315in}}%
\pgfpathlineto{\pgfqpoint{1.842264in}{0.913547in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{0.873349in}}%
\pgfpathlineto{\pgfqpoint{1.842534in}{1.014564in}}%
\pgfpathlineto{\pgfqpoint{1.843004in}{1.161131in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{1.843264in}{0.850106in}}%
\pgfpathlineto{\pgfqpoint{1.843745in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.844305in}{1.054467in}}%
\pgfpathlineto{\pgfqpoint{1.843995in}{0.923417in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{1.844516in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{1.844756in}{0.973676in}}%
\pgfpathlineto{\pgfqpoint{1.844976in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{1.845126in}{0.983797in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{1.845446in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{1.845576in}{1.030675in}}%
\pgfpathlineto{\pgfqpoint{1.845847in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{1.846317in}{0.964832in}}%
\pgfpathlineto{\pgfqpoint{1.846417in}{0.927823in}}%
\pgfpathlineto{\pgfqpoint{1.846507in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{1.846607in}{1.066636in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{0.955287in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{0.960412in}}%
\pgfpathlineto{\pgfqpoint{1.847218in}{1.025575in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.958880in}}%
\pgfpathlineto{\pgfqpoint{1.847398in}{1.021884in}}%
\pgfpathlineto{\pgfqpoint{1.847698in}{0.954690in}}%
\pgfpathlineto{\pgfqpoint{1.847418in}{1.024446in}}%
\pgfpathlineto{\pgfqpoint{1.847878in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{1.848129in}{0.988748in}}%
\pgfpathlineto{\pgfqpoint{1.848299in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{1.848469in}{1.004646in}}%
\pgfpathlineto{\pgfqpoint{1.848849in}{1.108279in}}%
\pgfpathlineto{\pgfqpoint{1.848679in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{1.848899in}{1.087599in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{0.730582in}}%
\pgfpathlineto{\pgfqpoint{1.849490in}{0.886284in}}%
\pgfpathlineto{\pgfqpoint{1.849510in}{0.884102in}}%
\pgfpathlineto{\pgfqpoint{1.849570in}{0.917548in}}%
\pgfpathlineto{\pgfqpoint{1.849760in}{1.008283in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{1.849990in}{0.975596in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.957018in}}%
\pgfpathlineto{\pgfqpoint{1.850340in}{0.969091in}}%
\pgfpathlineto{\pgfqpoint{1.850761in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{1.850500in}{0.972142in}}%
\pgfpathlineto{\pgfqpoint{1.850841in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{1.851051in}{0.976588in}}%
\pgfpathlineto{\pgfqpoint{1.851231in}{0.971143in}}%
\pgfpathlineto{\pgfqpoint{1.851502in}{0.962107in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{1.852012in}{0.989343in}}%
\pgfpathlineto{\pgfqpoint{1.851742in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{1.852042in}{0.989121in}}%
\pgfpathlineto{\pgfqpoint{1.852453in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{1.852603in}{0.969742in}}%
\pgfpathlineto{\pgfqpoint{1.852733in}{0.957144in}}%
\pgfpathlineto{\pgfqpoint{1.852813in}{0.963627in}}%
\pgfpathlineto{\pgfqpoint{1.852843in}{0.960319in}}%
\pgfpathlineto{\pgfqpoint{1.853003in}{0.974546in}}%
\pgfpathlineto{\pgfqpoint{1.853143in}{0.965279in}}%
\pgfpathlineto{\pgfqpoint{1.853424in}{0.981310in}}%
\pgfpathlineto{\pgfqpoint{1.853504in}{0.962044in}}%
\pgfpathlineto{\pgfqpoint{1.853564in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{1.853754in}{0.967274in}}%
\pgfpathlineto{\pgfqpoint{1.853874in}{0.961702in}}%
\pgfpathlineto{\pgfqpoint{1.853894in}{0.961163in}}%
\pgfpathlineto{\pgfqpoint{1.853934in}{0.968653in}}%
\pgfpathlineto{\pgfqpoint{1.854204in}{0.990255in}}%
\pgfpathlineto{\pgfqpoint{1.854364in}{0.982202in}}%
\pgfpathlineto{\pgfqpoint{1.854805in}{0.952202in}}%
\pgfpathlineto{\pgfqpoint{1.854835in}{0.954586in}}%
\pgfpathlineto{\pgfqpoint{1.855165in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{1.855005in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.855195in}{0.959070in}}%
\pgfpathlineto{\pgfqpoint{1.855255in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{1.855415in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{1.855525in}{0.972013in}}%
\pgfpathlineto{\pgfqpoint{1.855535in}{0.974309in}}%
\pgfpathlineto{\pgfqpoint{1.855845in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{1.855855in}{0.962391in}}%
\pgfpathlineto{\pgfqpoint{1.855935in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{1.855945in}{0.954104in}}%
\pgfpathlineto{\pgfqpoint{1.855955in}{0.951892in}}%
\pgfpathlineto{\pgfqpoint{1.856186in}{0.982042in}}%
\pgfpathlineto{\pgfqpoint{1.856486in}{0.999905in}}%
\pgfpathlineto{\pgfqpoint{1.856216in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{1.856576in}{0.985980in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{1.857026in}{0.967074in}}%
\pgfpathlineto{\pgfqpoint{1.857046in}{0.968908in}}%
\pgfpathlineto{\pgfqpoint{1.857126in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{1.857246in}{0.962696in}}%
\pgfpathlineto{\pgfqpoint{1.857507in}{0.931589in}}%
\pgfpathlineto{\pgfqpoint{1.857266in}{0.965893in}}%
\pgfpathlineto{\pgfqpoint{1.857657in}{0.954491in}}%
\pgfpathlineto{\pgfqpoint{1.857867in}{0.974583in}}%
\pgfpathlineto{\pgfqpoint{1.858027in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{0.959467in}}%
\pgfpathlineto{\pgfqpoint{1.858257in}{0.974949in}}%
\pgfpathlineto{\pgfqpoint{1.858267in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{1.858667in}{0.986147in}}%
\pgfpathlineto{\pgfqpoint{1.858727in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{1.859018in}{0.970058in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{1.859118in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{1.859258in}{0.959807in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{0.964223in}}%
\pgfpathlineto{\pgfqpoint{1.859518in}{0.964791in}}%
\pgfpathlineto{\pgfqpoint{1.859558in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{0.931128in}}%
\pgfpathlineto{\pgfqpoint{1.859788in}{0.984015in}}%
\pgfpathlineto{\pgfqpoint{1.859898in}{0.972325in}}%
\pgfpathlineto{\pgfqpoint{1.860279in}{0.956840in}}%
\pgfpathlineto{\pgfqpoint{1.860309in}{0.957974in}}%
\pgfpathlineto{\pgfqpoint{1.860619in}{0.989257in}}%
\pgfpathlineto{\pgfqpoint{1.860729in}{0.973987in}}%
\pgfpathlineto{\pgfqpoint{1.861099in}{0.964182in}}%
\pgfpathlineto{\pgfqpoint{1.860899in}{0.981778in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{0.969180in}}%
\pgfpathlineto{\pgfqpoint{1.861469in}{0.977950in}}%
\pgfpathlineto{\pgfqpoint{1.861389in}{0.962021in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{1.861550in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{1.861850in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{1.861860in}{0.982195in}}%
\pgfpathlineto{\pgfqpoint{1.861870in}{0.983471in}}%
\pgfpathlineto{\pgfqpoint{1.862110in}{0.967999in}}%
\pgfpathlineto{\pgfqpoint{1.862130in}{0.971040in}}%
\pgfpathlineto{\pgfqpoint{1.862340in}{0.957967in}}%
\pgfpathlineto{\pgfqpoint{1.862260in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{1.862851in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.862921in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{1.863061in}{0.982507in}}%
\pgfpathlineto{\pgfqpoint{1.863141in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{1.863431in}{0.953003in}}%
\pgfpathlineto{\pgfqpoint{1.863501in}{0.968780in}}%
\pgfpathlineto{\pgfqpoint{1.863511in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{1.863581in}{0.960734in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{0.971252in}}%
\pgfpathlineto{\pgfqpoint{1.863831in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{1.863871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.864112in}{0.938693in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{0.928929in}}%
\pgfpathlineto{\pgfqpoint{1.864292in}{0.970126in}}%
\pgfpathlineto{\pgfqpoint{1.864432in}{0.957470in}}%
\pgfpathlineto{\pgfqpoint{1.864852in}{0.977999in}}%
\pgfpathlineto{\pgfqpoint{1.864962in}{0.975746in}}%
\pgfpathlineto{\pgfqpoint{1.865112in}{0.985313in}}%
\pgfpathlineto{\pgfqpoint{1.865192in}{0.981804in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{0.983189in}}%
\pgfpathlineto{\pgfqpoint{1.865423in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{1.865443in}{0.966290in}}%
\pgfpathlineto{\pgfqpoint{1.865583in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{1.865493in}{0.972085in}}%
\pgfpathlineto{\pgfqpoint{1.865753in}{0.969142in}}%
\pgfpathlineto{\pgfqpoint{1.866043in}{0.985095in}}%
\pgfpathlineto{\pgfqpoint{1.866153in}{0.983551in}}%
\pgfpathlineto{\pgfqpoint{1.866223in}{0.991503in}}%
\pgfpathlineto{\pgfqpoint{1.866333in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{1.866473in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{1.866724in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{1.866854in}{0.973130in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{1.866884in}{0.973110in}}%
\pgfpathlineto{\pgfqpoint{1.867394in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.867704in}{0.962296in}}%
\pgfpathlineto{\pgfqpoint{1.867834in}{0.963048in}}%
\pgfpathlineto{\pgfqpoint{1.867844in}{0.962990in}}%
\pgfpathlineto{\pgfqpoint{1.867854in}{0.964104in}}%
\pgfpathlineto{\pgfqpoint{1.868045in}{0.944287in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{0.981946in}}%
\pgfpathlineto{\pgfqpoint{1.868485in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{1.868735in}{0.969403in}}%
\pgfpathlineto{\pgfqpoint{1.868775in}{0.973704in}}%
\pgfpathlineto{\pgfqpoint{1.868915in}{0.961599in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{1.869146in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{1.869276in}{0.977343in}}%
\pgfpathlineto{\pgfqpoint{1.869396in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.985466in}}%
\pgfpathlineto{\pgfqpoint{1.869666in}{0.966720in}}%
\pgfpathlineto{\pgfqpoint{1.869776in}{0.982593in}}%
\pgfpathlineto{\pgfqpoint{1.870197in}{0.963824in}}%
\pgfpathlineto{\pgfqpoint{1.870307in}{0.978984in}}%
\pgfpathlineto{\pgfqpoint{1.870397in}{0.962377in}}%
\pgfpathlineto{\pgfqpoint{1.870607in}{0.972427in}}%
\pgfpathlineto{\pgfqpoint{1.870617in}{0.972328in}}%
\pgfpathlineto{\pgfqpoint{1.870627in}{0.975095in}}%
\pgfpathlineto{\pgfqpoint{1.870637in}{0.973988in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{0.985789in}}%
\pgfpathlineto{\pgfqpoint{1.870987in}{0.965080in}}%
\pgfpathlineto{\pgfqpoint{1.870997in}{0.970798in}}%
\pgfpathlineto{\pgfqpoint{1.871037in}{0.959878in}}%
\pgfpathlineto{\pgfqpoint{1.871278in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{1.871348in}{0.973662in}}%
\pgfpathlineto{\pgfqpoint{1.871478in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{1.871688in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{1.871718in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{1.871818in}{0.979898in}}%
\pgfpathlineto{\pgfqpoint{1.871998in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{1.872028in}{0.967029in}}%
\pgfpathlineto{\pgfqpoint{1.872038in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{1.872128in}{0.983588in}}%
\pgfpathlineto{\pgfqpoint{1.872279in}{0.978893in}}%
\pgfpathlineto{\pgfqpoint{1.872539in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{1.872349in}{0.975772in}}%
\pgfpathlineto{\pgfqpoint{1.872669in}{0.988024in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{1.872729in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.873159in}{0.963278in}}%
\pgfpathlineto{\pgfqpoint{1.873500in}{0.984660in}}%
\pgfpathlineto{\pgfqpoint{1.873590in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{1.873970in}{0.973952in}}%
\pgfpathlineto{\pgfqpoint{1.873670in}{0.987371in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{0.974459in}}%
\pgfpathlineto{\pgfqpoint{1.874340in}{0.980852in}}%
\pgfpathlineto{\pgfqpoint{1.874110in}{0.971745in}}%
\pgfpathlineto{\pgfqpoint{1.874371in}{0.976536in}}%
\pgfpathlineto{\pgfqpoint{1.874471in}{0.965482in}}%
\pgfpathlineto{\pgfqpoint{1.874701in}{0.979321in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.974907in}}%
\pgfpathlineto{\pgfqpoint{1.874751in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{1.874961in}{0.985675in}}%
\pgfpathlineto{\pgfqpoint{1.875091in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{1.875461in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{1.875131in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{1.875582in}{0.953385in}}%
\pgfpathlineto{\pgfqpoint{1.875992in}{0.987201in}}%
\pgfpathlineto{\pgfqpoint{1.876382in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{1.876422in}{0.971969in}}%
\pgfpathlineto{\pgfqpoint{1.876622in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{1.876582in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{1.876682in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{1.876732in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{1.876993in}{0.984926in}}%
\pgfpathlineto{\pgfqpoint{1.877003in}{0.983001in}}%
\pgfpathlineto{\pgfqpoint{1.877303in}{0.935764in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{1.877543in}{0.966615in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{0.988612in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{1.877953in}{0.983857in}}%
\pgfpathlineto{\pgfqpoint{1.878434in}{0.962290in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.878444in}{0.965577in}}%
\pgfpathlineto{\pgfqpoint{1.878584in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{1.878664in}{0.961030in}}%
\pgfpathlineto{\pgfqpoint{1.878784in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{1.878874in}{0.954373in}}%
\pgfpathlineto{\pgfqpoint{1.878954in}{0.981802in}}%
\pgfpathlineto{\pgfqpoint{1.879134in}{0.975873in}}%
\pgfpathlineto{\pgfqpoint{1.879405in}{0.967782in}}%
\pgfpathlineto{\pgfqpoint{1.879234in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{1.879515in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{1.879855in}{0.978143in}}%
\pgfpathlineto{\pgfqpoint{1.879785in}{0.968781in}}%
\pgfpathlineto{\pgfqpoint{1.879905in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{1.879935in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{1.880055in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{1.880065in}{0.990819in}}%
\pgfpathlineto{\pgfqpoint{1.880125in}{1.015071in}}%
\pgfpathlineto{\pgfqpoint{1.880385in}{0.956782in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.960525in}}%
\pgfpathlineto{\pgfqpoint{1.880546in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{1.880425in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{1.880716in}{0.960279in}}%
\pgfpathlineto{\pgfqpoint{1.881196in}{1.000040in}}%
\pgfpathlineto{\pgfqpoint{1.881206in}{0.998421in}}%
\pgfpathlineto{\pgfqpoint{1.881246in}{1.003369in}}%
\pgfpathlineto{\pgfqpoint{1.881466in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{1.881476in}{0.975672in}}%
\pgfpathlineto{\pgfqpoint{1.881486in}{0.975897in}}%
\pgfpathlineto{\pgfqpoint{1.881536in}{0.968986in}}%
\pgfpathlineto{\pgfqpoint{1.881817in}{0.944045in}}%
\pgfpathlineto{\pgfqpoint{1.881707in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{1.881917in}{0.960746in}}%
\pgfpathlineto{\pgfqpoint{1.882027in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{1.882327in}{0.978913in}}%
\pgfpathlineto{\pgfqpoint{1.882587in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{1.882357in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{1.882687in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{1.882697in}{0.980864in}}%
\pgfpathlineto{\pgfqpoint{1.882798in}{0.965670in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.974266in}}%
\pgfpathlineto{\pgfqpoint{1.883068in}{0.977167in}}%
\pgfpathlineto{\pgfqpoint{1.883148in}{0.969702in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{0.972250in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{1.883548in}{0.952064in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.992958in}}%
\pgfpathlineto{\pgfqpoint{1.883968in}{0.968511in}}%
\pgfpathlineto{\pgfqpoint{1.884028in}{0.962120in}}%
\pgfpathlineto{\pgfqpoint{1.884118in}{0.982860in}}%
\pgfpathlineto{\pgfqpoint{1.884259in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{0.978303in}}%
\pgfpathlineto{\pgfqpoint{1.884439in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{1.884729in}{0.955763in}}%
\pgfpathlineto{\pgfqpoint{1.884619in}{0.977368in}}%
\pgfpathlineto{\pgfqpoint{1.884859in}{0.958718in}}%
\pgfpathlineto{\pgfqpoint{1.885169in}{0.991768in}}%
\pgfpathlineto{\pgfqpoint{1.885250in}{0.967272in}}%
\pgfpathlineto{\pgfqpoint{1.885370in}{0.952270in}}%
\pgfpathlineto{\pgfqpoint{1.885540in}{0.976965in}}%
\pgfpathlineto{\pgfqpoint{1.885890in}{0.988369in}}%
\pgfpathlineto{\pgfqpoint{1.885920in}{0.983533in}}%
\pgfpathlineto{\pgfqpoint{1.886120in}{0.937235in}}%
\pgfpathlineto{\pgfqpoint{1.886000in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{1.886320in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{1.886641in}{0.977993in}}%
\pgfpathlineto{\pgfqpoint{1.886410in}{0.965322in}}%
\pgfpathlineto{\pgfqpoint{1.886691in}{0.973324in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{0.975514in}}%
\pgfpathlineto{\pgfqpoint{1.886821in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{1.886881in}{0.952714in}}%
\pgfpathlineto{\pgfqpoint{1.887131in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{1.887141in}{0.970398in}}%
\pgfpathlineto{\pgfqpoint{1.887191in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{1.887431in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{1.887471in}{0.955546in}}%
\pgfpathlineto{\pgfqpoint{1.887501in}{0.954416in}}%
\pgfpathlineto{\pgfqpoint{1.887671in}{0.964889in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{0.964142in}}%
\pgfpathlineto{\pgfqpoint{1.887712in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{1.887732in}{0.962880in}}%
\pgfpathlineto{\pgfqpoint{1.887742in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{1.888042in}{0.942350in}}%
\pgfpathlineto{\pgfqpoint{1.888112in}{0.963001in}}%
\pgfpathlineto{\pgfqpoint{1.888212in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{1.888392in}{0.959391in}}%
\pgfpathlineto{\pgfqpoint{1.888502in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{1.888782in}{0.976616in}}%
\pgfpathlineto{\pgfqpoint{1.888822in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{1.889143in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{1.889183in}{0.982518in}}%
\pgfpathlineto{\pgfqpoint{1.889453in}{0.963525in}}%
\pgfpathlineto{\pgfqpoint{1.889473in}{0.967208in}}%
\pgfpathlineto{\pgfqpoint{1.889693in}{0.959593in}}%
\pgfpathlineto{\pgfqpoint{1.889553in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{1.889833in}{0.967409in}}%
\pgfpathlineto{\pgfqpoint{1.890013in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{1.890103in}{0.964265in}}%
\pgfpathlineto{\pgfqpoint{1.890193in}{0.965776in}}%
\pgfpathlineto{\pgfqpoint{1.890243in}{0.971030in}}%
\pgfpathlineto{\pgfqpoint{1.890464in}{0.962212in}}%
\pgfpathlineto{\pgfqpoint{1.890554in}{0.964944in}}%
\pgfpathlineto{\pgfqpoint{1.890644in}{0.924348in}}%
\pgfpathlineto{\pgfqpoint{1.890814in}{0.968010in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{1.891084in}{0.972146in}}%
\pgfpathlineto{\pgfqpoint{1.891234in}{0.962377in}}%
\pgfpathlineto{\pgfqpoint{1.891314in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{1.891685in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{0.963658in}}%
\pgfpathlineto{\pgfqpoint{1.892045in}{0.965363in}}%
\pgfpathlineto{\pgfqpoint{1.892275in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{1.892355in}{0.973306in}}%
\pgfpathlineto{\pgfqpoint{1.892385in}{0.971763in}}%
\pgfpathlineto{\pgfqpoint{1.892395in}{0.972942in}}%
\pgfpathlineto{\pgfqpoint{1.892616in}{0.957815in}}%
\pgfpathlineto{\pgfqpoint{1.892636in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.958173in}}%
\pgfpathlineto{\pgfqpoint{1.892706in}{0.975878in}}%
\pgfpathlineto{\pgfqpoint{1.892926in}{0.965307in}}%
\pgfpathlineto{\pgfqpoint{1.893186in}{0.985024in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{1.893316in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{1.893596in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{1.893336in}{0.977752in}}%
\pgfpathlineto{\pgfqpoint{1.893687in}{0.974204in}}%
\pgfpathlineto{\pgfqpoint{1.894017in}{0.978746in}}%
\pgfpathlineto{\pgfqpoint{1.893837in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{1.894057in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{0.978616in}}%
\pgfpathlineto{\pgfqpoint{1.894537in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{1.894787in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{1.894878in}{0.950518in}}%
\pgfpathlineto{\pgfqpoint{1.894958in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{1.895208in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{1.895218in}{0.961046in}}%
\pgfpathlineto{\pgfqpoint{1.895348in}{0.973210in}}%
\pgfpathlineto{\pgfqpoint{1.895588in}{0.963545in}}%
\pgfpathlineto{\pgfqpoint{1.895959in}{0.960585in}}%
\pgfpathlineto{\pgfqpoint{1.895748in}{0.974929in}}%
\pgfpathlineto{\pgfqpoint{1.895969in}{0.961836in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{0.978553in}}%
\pgfpathlineto{\pgfqpoint{1.896029in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{1.896419in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{1.896659in}{0.965241in}}%
\pgfpathlineto{\pgfqpoint{1.896759in}{0.975515in}}%
\pgfpathlineto{\pgfqpoint{1.896799in}{0.977097in}}%
\pgfpathlineto{\pgfqpoint{1.896929in}{0.955738in}}%
\pgfpathlineto{\pgfqpoint{1.896939in}{0.955638in}}%
\pgfpathlineto{\pgfqpoint{1.897029in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{1.897289in}{0.952927in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{0.955663in}}%
\pgfpathlineto{\pgfqpoint{1.897329in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{1.897490in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{1.897570in}{0.961162in}}%
\pgfpathlineto{\pgfqpoint{1.897760in}{0.957357in}}%
\pgfpathlineto{\pgfqpoint{1.897970in}{0.975008in}}%
\pgfpathlineto{\pgfqpoint{1.898230in}{0.963327in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{1.898370in}{0.968082in}}%
\pgfpathlineto{\pgfqpoint{1.898521in}{0.962120in}}%
\pgfpathlineto{\pgfqpoint{1.898430in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{1.898741in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{1.898911in}{0.957550in}}%
\pgfpathlineto{\pgfqpoint{1.899121in}{0.973216in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{0.925912in}}%
\pgfpathlineto{\pgfqpoint{1.899141in}{0.975209in}}%
\pgfpathlineto{\pgfqpoint{1.899571in}{0.961634in}}%
\pgfpathlineto{\pgfqpoint{1.899922in}{0.973852in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.899962in}{0.969098in}}%
\pgfpathlineto{\pgfqpoint{1.900332in}{0.984048in}}%
\pgfpathlineto{\pgfqpoint{1.900142in}{0.968379in}}%
\pgfpathlineto{\pgfqpoint{1.900422in}{0.973297in}}%
\pgfpathlineto{\pgfqpoint{1.900472in}{0.966240in}}%
\pgfpathlineto{\pgfqpoint{1.900622in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{1.900792in}{0.972316in}}%
\pgfpathlineto{\pgfqpoint{1.901102in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{1.900942in}{0.979151in}}%
\pgfpathlineto{\pgfqpoint{1.901173in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{1.901343in}{0.962034in}}%
\pgfpathlineto{\pgfqpoint{1.901553in}{0.976034in}}%
\pgfpathlineto{\pgfqpoint{1.901913in}{0.968211in}}%
\pgfpathlineto{\pgfqpoint{1.901643in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.901933in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{1.902123in}{0.969093in}}%
\pgfpathlineto{\pgfqpoint{1.902183in}{0.978944in}}%
\pgfpathlineto{\pgfqpoint{1.902274in}{0.976105in}}%
\pgfpathlineto{\pgfqpoint{1.902404in}{0.981505in}}%
\pgfpathlineto{\pgfqpoint{1.902584in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{1.902684in}{0.957285in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{1.902944in}{0.966475in}}%
\pgfpathlineto{\pgfqpoint{1.903194in}{0.975768in}}%
\pgfpathlineto{\pgfqpoint{1.903084in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{1.903305in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{1.903375in}{0.963432in}}%
\pgfpathlineto{\pgfqpoint{1.903435in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{1.903485in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{1.903735in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{1.903825in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{1.903965in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.904075in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{1.904446in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{1.904105in}{0.968291in}}%
\pgfpathlineto{\pgfqpoint{1.904476in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{1.904546in}{0.971050in}}%
\pgfpathlineto{\pgfqpoint{1.904786in}{0.991834in}}%
\pgfpathlineto{\pgfqpoint{1.904836in}{0.987029in}}%
\pgfpathlineto{\pgfqpoint{1.904896in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{1.905247in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{1.905257in}{0.975318in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.981605in}}%
\pgfpathlineto{\pgfqpoint{1.905437in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{1.905517in}{0.983604in}}%
\pgfpathlineto{\pgfqpoint{1.905727in}{0.963366in}}%
\pgfpathlineto{\pgfqpoint{1.905807in}{0.978841in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{1.905927in}{0.964355in}}%
\pgfpathlineto{\pgfqpoint{1.906097in}{0.968717in}}%
\pgfpathlineto{\pgfqpoint{1.906107in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{1.906278in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{1.906468in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{1.906728in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{1.906878in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{1.907179in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{1.906968in}{0.979328in}}%
\pgfpathlineto{\pgfqpoint{1.907239in}{0.973402in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{1.907649in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{1.908019in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{1.908039in}{0.975712in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{0.975724in}}%
\pgfpathlineto{\pgfqpoint{1.908059in}{0.977723in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{0.959281in}}%
\pgfpathlineto{\pgfqpoint{1.908320in}{0.959720in}}%
\pgfpathlineto{\pgfqpoint{1.908390in}{0.925815in}}%
\pgfpathlineto{\pgfqpoint{1.908610in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{1.908660in}{0.973605in}}%
\pgfpathlineto{\pgfqpoint{1.909010in}{0.979600in}}%
\pgfpathlineto{\pgfqpoint{1.908900in}{0.965103in}}%
\pgfpathlineto{\pgfqpoint{1.909040in}{0.978835in}}%
\pgfpathlineto{\pgfqpoint{1.909430in}{0.960970in}}%
\pgfpathlineto{\pgfqpoint{1.909651in}{0.976797in}}%
\pgfpathlineto{\pgfqpoint{1.909811in}{0.967062in}}%
\pgfpathlineto{\pgfqpoint{1.910171in}{0.979040in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{0.966550in}}%
\pgfpathlineto{\pgfqpoint{1.910241in}{0.975306in}}%
\pgfpathlineto{\pgfqpoint{1.910481in}{0.966804in}}%
\pgfpathlineto{\pgfqpoint{1.910361in}{0.979186in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{0.971026in}}%
\pgfpathlineto{\pgfqpoint{1.910682in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{1.910842in}{0.978684in}}%
\pgfpathlineto{\pgfqpoint{1.910942in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{1.911012in}{0.962812in}}%
\pgfpathlineto{\pgfqpoint{1.911302in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{1.911342in}{0.962873in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{0.954538in}}%
\pgfpathlineto{\pgfqpoint{1.911562in}{0.972440in}}%
\pgfpathlineto{\pgfqpoint{1.911672in}{0.972339in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{1.911762in}{0.964294in}}%
\pgfpathlineto{\pgfqpoint{1.912063in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.912103in}{0.971267in}}%
\pgfpathlineto{\pgfqpoint{1.912323in}{0.984129in}}%
\pgfpathlineto{\pgfqpoint{1.912453in}{0.972506in}}%
\pgfpathlineto{\pgfqpoint{1.912473in}{0.968638in}}%
\pgfpathlineto{\pgfqpoint{1.912493in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.912783in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{1.912653in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{1.912853in}{0.974550in}}%
\pgfpathlineto{\pgfqpoint{1.912943in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{1.913164in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{1.913244in}{0.967635in}}%
\pgfpathlineto{\pgfqpoint{1.913534in}{0.970339in}}%
\pgfpathlineto{\pgfqpoint{1.913474in}{0.961087in}}%
\pgfpathlineto{\pgfqpoint{1.913584in}{0.966008in}}%
\pgfpathlineto{\pgfqpoint{1.913794in}{0.954829in}}%
\pgfpathlineto{\pgfqpoint{1.913914in}{0.972845in}}%
\pgfpathlineto{\pgfqpoint{1.913954in}{0.964477in}}%
\pgfpathlineto{\pgfqpoint{1.914144in}{0.958532in}}%
\pgfpathlineto{\pgfqpoint{1.914254in}{0.972375in}}%
\pgfpathlineto{\pgfqpoint{1.914274in}{0.971162in}}%
\pgfpathlineto{\pgfqpoint{1.914284in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{1.914314in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{1.914334in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{0.959288in}}%
\pgfpathlineto{\pgfqpoint{1.914615in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{1.914705in}{0.966414in}}%
\pgfpathlineto{\pgfqpoint{1.915065in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{1.914945in}{0.965742in}}%
\pgfpathlineto{\pgfqpoint{1.915095in}{0.982509in}}%
\pgfpathlineto{\pgfqpoint{1.915495in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{1.915806in}{0.978791in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{1.915916in}{0.972198in}}%
\pgfpathlineto{\pgfqpoint{1.916186in}{0.961099in}}%
\pgfpathlineto{\pgfqpoint{1.916036in}{0.979777in}}%
\pgfpathlineto{\pgfqpoint{1.916326in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{1.916646in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{1.916466in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{1.916706in}{0.970194in}}%
\pgfpathlineto{\pgfqpoint{1.917057in}{0.981947in}}%
\pgfpathlineto{\pgfqpoint{1.916937in}{0.961211in}}%
\pgfpathlineto{\pgfqpoint{1.917107in}{0.972934in}}%
\pgfpathlineto{\pgfqpoint{1.917357in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{1.917257in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{1.917497in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{1.917707in}{0.982986in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{0.967087in}}%
\pgfpathlineto{\pgfqpoint{1.917857in}{0.971234in}}%
\pgfpathlineto{\pgfqpoint{1.917867in}{0.967810in}}%
\pgfpathlineto{\pgfqpoint{1.918008in}{0.987084in}}%
\pgfpathlineto{\pgfqpoint{1.918218in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{1.918328in}{0.983121in}}%
\pgfpathlineto{\pgfqpoint{1.918568in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{1.918758in}{0.988824in}}%
\pgfpathlineto{\pgfqpoint{1.918598in}{0.960377in}}%
\pgfpathlineto{\pgfqpoint{1.919048in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{1.919339in}{0.961966in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{0.972772in}}%
\pgfpathlineto{\pgfqpoint{1.919489in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{1.919479in}{0.973907in}}%
\pgfpathlineto{\pgfqpoint{1.919499in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{1.919539in}{0.964353in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.977164in}}%
\pgfpathlineto{\pgfqpoint{1.919849in}{0.976174in}}%
\pgfpathlineto{\pgfqpoint{1.920139in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{1.919979in}{0.980814in}}%
\pgfpathlineto{\pgfqpoint{1.920189in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{1.920199in}{0.981318in}}%
\pgfpathlineto{\pgfqpoint{1.920540in}{0.972984in}}%
\pgfpathlineto{\pgfqpoint{1.920550in}{0.977595in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{0.969782in}}%
\pgfpathlineto{\pgfqpoint{1.920900in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{1.920910in}{0.980307in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{1.921390in}{0.964681in}}%
\pgfpathlineto{\pgfqpoint{1.921430in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{0.980912in}}%
\pgfpathlineto{\pgfqpoint{1.921741in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{1.921801in}{0.929099in}}%
\pgfpathlineto{\pgfqpoint{1.921991in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{1.922121in}{0.944951in}}%
\pgfpathlineto{\pgfqpoint{1.922171in}{0.929272in}}%
\pgfpathlineto{\pgfqpoint{1.922301in}{0.978221in}}%
\pgfpathlineto{\pgfqpoint{1.922421in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{1.922641in}{0.980295in}}%
\pgfpathlineto{\pgfqpoint{1.922711in}{0.966641in}}%
\pgfpathlineto{\pgfqpoint{1.922781in}{0.972664in}}%
\pgfpathlineto{\pgfqpoint{1.923052in}{0.967705in}}%
\pgfpathlineto{\pgfqpoint{1.923112in}{0.977312in}}%
\pgfpathlineto{\pgfqpoint{1.923122in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{1.923422in}{0.953136in}}%
\pgfpathlineto{\pgfqpoint{1.923442in}{0.953103in}}%
\pgfpathlineto{\pgfqpoint{1.923492in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{1.923842in}{0.973020in}}%
\pgfpathlineto{\pgfqpoint{1.923652in}{0.953630in}}%
\pgfpathlineto{\pgfqpoint{1.923882in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.924032in}{0.974074in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{0.964838in}}%
\pgfpathlineto{\pgfqpoint{1.924202in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{1.924573in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.924293in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{1.924583in}{0.968498in}}%
\pgfpathlineto{\pgfqpoint{1.924733in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{1.924823in}{0.972021in}}%
\pgfpathlineto{\pgfqpoint{1.924943in}{0.968027in}}%
\pgfpathlineto{\pgfqpoint{1.925213in}{0.980038in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{0.967949in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.925824in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{1.925463in}{0.980978in}}%
\pgfpathlineto{\pgfqpoint{1.925864in}{0.965683in}}%
\pgfpathlineto{\pgfqpoint{1.926064in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{1.926204in}{0.961704in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{1.926454in}{0.978543in}}%
\pgfpathlineto{\pgfqpoint{1.926534in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{1.926855in}{0.970983in}}%
\pgfpathlineto{\pgfqpoint{1.926694in}{0.983195in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{0.973233in}}%
\pgfpathlineto{\pgfqpoint{1.927045in}{0.978477in}}%
\pgfpathlineto{\pgfqpoint{1.927165in}{0.967569in}}%
\pgfpathlineto{\pgfqpoint{1.927265in}{0.971405in}}%
\pgfpathlineto{\pgfqpoint{1.927385in}{0.956366in}}%
\pgfpathlineto{\pgfqpoint{1.927605in}{0.974886in}}%
\pgfpathlineto{\pgfqpoint{1.927615in}{0.974143in}}%
\pgfpathlineto{\pgfqpoint{1.927936in}{0.981595in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{0.967786in}}%
\pgfpathlineto{\pgfqpoint{1.927996in}{0.975904in}}%
\pgfpathlineto{\pgfqpoint{1.928206in}{0.964767in}}%
\pgfpathlineto{\pgfqpoint{1.928096in}{0.979784in}}%
\pgfpathlineto{\pgfqpoint{1.928366in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{1.928566in}{0.975582in}}%
\pgfpathlineto{\pgfqpoint{1.928636in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{1.928736in}{0.971458in}}%
\pgfpathlineto{\pgfqpoint{1.928996in}{0.959854in}}%
\pgfpathlineto{\pgfqpoint{1.928856in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{1.929116in}{0.967312in}}%
\pgfpathlineto{\pgfqpoint{1.929237in}{0.978458in}}%
\pgfpathlineto{\pgfqpoint{1.929477in}{0.966492in}}%
\pgfpathlineto{\pgfqpoint{1.929487in}{0.970877in}}%
\pgfpathlineto{\pgfqpoint{1.929677in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{1.929597in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{1.929837in}{0.970334in}}%
\pgfpathlineto{\pgfqpoint{1.930107in}{0.979820in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{0.968521in}}%
\pgfpathlineto{\pgfqpoint{1.930207in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.930217in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{1.930368in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{1.930377in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{1.930428in}{0.982824in}}%
\pgfpathlineto{\pgfqpoint{1.930608in}{0.964515in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{1.930758in}{0.929128in}}%
\pgfpathlineto{\pgfqpoint{1.930938in}{0.972643in}}%
\pgfpathlineto{\pgfqpoint{1.931038in}{0.961468in}}%
\pgfpathlineto{\pgfqpoint{1.931428in}{0.979062in}}%
\pgfpathlineto{\pgfqpoint{1.931739in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{1.931558in}{0.976110in}}%
\pgfpathlineto{\pgfqpoint{1.931799in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{1.932079in}{0.980609in}}%
\pgfpathlineto{\pgfqpoint{1.932199in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{1.932389in}{0.978926in}}%
\pgfpathlineto{\pgfqpoint{1.932229in}{0.962620in}}%
\pgfpathlineto{\pgfqpoint{1.932569in}{0.969064in}}%
\pgfpathlineto{\pgfqpoint{1.932579in}{0.965879in}}%
\pgfpathlineto{\pgfqpoint{1.932719in}{0.981509in}}%
\pgfpathlineto{\pgfqpoint{1.932899in}{0.978054in}}%
\pgfpathlineto{\pgfqpoint{1.933230in}{0.983593in}}%
\pgfpathlineto{\pgfqpoint{1.933050in}{0.971003in}}%
\pgfpathlineto{\pgfqpoint{1.933260in}{0.979117in}}%
\pgfpathlineto{\pgfqpoint{1.933410in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.983577in}}%
\pgfpathlineto{\pgfqpoint{1.933660in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.933700in}{0.984568in}}%
\pgfpathlineto{\pgfqpoint{1.933850in}{0.970155in}}%
\pgfpathlineto{\pgfqpoint{1.934050in}{0.982909in}}%
\pgfpathlineto{\pgfqpoint{1.934130in}{0.979260in}}%
\pgfpathlineto{\pgfqpoint{1.934251in}{0.989121in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{1.934381in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{1.934621in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{1.934701in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{1.935161in}{0.931522in}}%
\pgfpathlineto{\pgfqpoint{1.935221in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{1.935612in}{0.984504in}}%
\pgfpathlineto{\pgfqpoint{1.935622in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{1.935632in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{0.980027in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{0.981878in}}%
\pgfpathlineto{\pgfqpoint{1.936032in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{1.936322in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{1.936222in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{1.936412in}{0.976729in}}%
\pgfpathlineto{\pgfqpoint{1.936422in}{0.974557in}}%
\pgfpathlineto{\pgfqpoint{1.936683in}{0.992224in}}%
\pgfpathlineto{\pgfqpoint{1.936723in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{1.936733in}{0.989234in}}%
\pgfpathlineto{\pgfqpoint{1.936873in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{1.936963in}{0.978036in}}%
\pgfpathlineto{\pgfqpoint{1.937143in}{0.964284in}}%
\pgfpathlineto{\pgfqpoint{1.937303in}{0.984317in}}%
\pgfpathlineto{\pgfqpoint{1.937313in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{1.937633in}{0.984297in}}%
\pgfpathlineto{\pgfqpoint{1.937623in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{1.937663in}{0.980552in}}%
\pgfpathlineto{\pgfqpoint{1.937904in}{0.964507in}}%
\pgfpathlineto{\pgfqpoint{1.938034in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{1.938064in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{1.938204in}{0.981452in}}%
\pgfpathlineto{\pgfqpoint{1.938364in}{0.987937in}}%
\pgfpathlineto{\pgfqpoint{1.938554in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{1.938564in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{1.938594in}{0.980380in}}%
\pgfpathlineto{\pgfqpoint{1.938874in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{1.938904in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{1.938914in}{0.969669in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{0.955508in}}%
\pgfpathlineto{\pgfqpoint{1.939185in}{0.979243in}}%
\pgfpathlineto{\pgfqpoint{1.939275in}{0.970656in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{0.976721in}}%
\pgfpathlineto{\pgfqpoint{1.939525in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{1.939755in}{0.972778in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{0.969786in}}%
\pgfpathlineto{\pgfqpoint{1.939995in}{0.978449in}}%
\pgfpathlineto{\pgfqpoint{1.940236in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{1.940446in}{0.978376in}}%
\pgfpathlineto{\pgfqpoint{1.940286in}{0.967195in}}%
\pgfpathlineto{\pgfqpoint{1.940606in}{0.973224in}}%
\pgfpathlineto{\pgfqpoint{1.940646in}{0.960228in}}%
\pgfpathlineto{\pgfqpoint{1.940936in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{1.940956in}{0.974116in}}%
\pgfpathlineto{\pgfqpoint{1.940966in}{0.979507in}}%
\pgfpathlineto{\pgfqpoint{1.941056in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{1.941317in}{0.970413in}}%
\pgfpathlineto{\pgfqpoint{1.941447in}{0.956833in}}%
\pgfpathlineto{\pgfqpoint{1.941707in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{1.941927in}{0.976650in}}%
\pgfpathlineto{\pgfqpoint{1.942108in}{0.962402in}}%
\pgfpathlineto{\pgfqpoint{1.942448in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{1.942228in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{1.942508in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{1.942628in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{1.942858in}{0.975882in}}%
\pgfpathlineto{\pgfqpoint{1.942878in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{1.943129in}{0.980938in}}%
\pgfpathlineto{\pgfqpoint{1.942948in}{0.964873in}}%
\pgfpathlineto{\pgfqpoint{1.943249in}{0.978211in}}%
\pgfpathlineto{\pgfqpoint{1.943539in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{1.943639in}{0.967815in}}%
\pgfpathlineto{\pgfqpoint{1.943749in}{0.974917in}}%
\pgfpathlineto{\pgfqpoint{1.943929in}{0.955686in}}%
\pgfpathlineto{\pgfqpoint{1.943990in}{0.932000in}}%
\pgfpathlineto{\pgfqpoint{1.944260in}{0.975448in}}%
\pgfpathlineto{\pgfqpoint{1.944580in}{0.985085in}}%
\pgfpathlineto{\pgfqpoint{1.944330in}{0.972014in}}%
\pgfpathlineto{\pgfqpoint{1.944620in}{0.974709in}}%
\pgfpathlineto{\pgfqpoint{1.945061in}{0.964144in}}%
\pgfpathlineto{\pgfqpoint{1.944820in}{0.979379in}}%
\pgfpathlineto{\pgfqpoint{1.945091in}{0.969342in}}%
\pgfpathlineto{\pgfqpoint{1.945401in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{1.945191in}{0.968345in}}%
\pgfpathlineto{\pgfqpoint{1.945461in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{1.945471in}{0.968263in}}%
\pgfpathlineto{\pgfqpoint{1.945761in}{0.983246in}}%
\pgfpathlineto{\pgfqpoint{1.945831in}{0.974100in}}%
\pgfpathlineto{\pgfqpoint{1.946072in}{0.961104in}}%
\pgfpathlineto{\pgfqpoint{1.945942in}{0.978163in}}%
\pgfpathlineto{\pgfqpoint{1.946212in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{1.946532in}{0.975459in}}%
\pgfpathlineto{\pgfqpoint{1.946592in}{0.968513in}}%
\pgfpathlineto{\pgfqpoint{1.946602in}{0.963339in}}%
\pgfpathlineto{\pgfqpoint{1.946883in}{0.977835in}}%
\pgfpathlineto{\pgfqpoint{1.946943in}{0.970732in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{0.980789in}}%
\pgfpathlineto{\pgfqpoint{1.947093in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{1.947323in}{0.979724in}}%
\pgfpathlineto{\pgfqpoint{1.947333in}{0.981306in}}%
\pgfpathlineto{\pgfqpoint{1.947533in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{1.947613in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{1.947623in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{0.973402in}}%
\pgfpathlineto{\pgfqpoint{1.947904in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{1.947974in}{0.966230in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{0.929930in}}%
\pgfpathlineto{\pgfqpoint{1.948154in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{1.948434in}{0.937407in}}%
\pgfpathlineto{\pgfqpoint{1.948815in}{0.980956in}}%
\pgfpathlineto{\pgfqpoint{1.948845in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{1.948855in}{0.977314in}}%
\pgfpathlineto{\pgfqpoint{1.949075in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{1.948965in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{1.949265in}{0.969085in}}%
\pgfpathlineto{\pgfqpoint{1.949636in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{1.949455in}{0.967197in}}%
\pgfpathlineto{\pgfqpoint{1.949656in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{1.949766in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{1.949916in}{0.966881in}}%
\pgfpathlineto{\pgfqpoint{1.949966in}{0.969957in}}%
\pgfpathlineto{\pgfqpoint{1.950316in}{0.956308in}}%
\pgfpathlineto{\pgfqpoint{1.950016in}{0.971617in}}%
\pgfpathlineto{\pgfqpoint{1.950356in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{1.950757in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{1.950767in}{0.972249in}}%
\pgfpathlineto{\pgfqpoint{1.951077in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{1.950927in}{0.979532in}}%
\pgfpathlineto{\pgfqpoint{1.951127in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{0.980321in}}%
\pgfpathlineto{\pgfqpoint{1.951348in}{0.967785in}}%
\pgfpathlineto{\pgfqpoint{1.951468in}{0.970019in}}%
\pgfpathlineto{\pgfqpoint{1.951478in}{0.966263in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.985080in}}%
\pgfpathlineto{\pgfqpoint{1.951828in}{0.970644in}}%
\pgfpathlineto{\pgfqpoint{1.951958in}{0.974121in}}%
\pgfpathlineto{\pgfqpoint{1.952148in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{1.952168in}{0.967393in}}%
\pgfpathlineto{\pgfqpoint{1.952278in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.952238in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{1.952288in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{1.952348in}{0.956913in}}%
\pgfpathlineto{\pgfqpoint{1.952628in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{1.952648in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{1.952798in}{0.932257in}}%
\pgfpathlineto{\pgfqpoint{1.953018in}{0.971872in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.978884in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{0.954273in}}%
\pgfpathlineto{\pgfqpoint{1.953379in}{0.972401in}}%
\pgfpathlineto{\pgfqpoint{1.953489in}{0.961922in}}%
\pgfpathlineto{\pgfqpoint{1.953689in}{0.977512in}}%
\pgfpathlineto{\pgfqpoint{1.953759in}{0.969295in}}%
\pgfpathlineto{\pgfqpoint{1.953819in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{1.953919in}{0.961144in}}%
\pgfpathlineto{\pgfqpoint{1.954119in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{1.954129in}{0.969010in}}%
\pgfpathlineto{\pgfqpoint{1.954139in}{0.968878in}}%
\pgfpathlineto{\pgfqpoint{1.954149in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.954320in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{0.972888in}}%
\pgfpathlineto{\pgfqpoint{1.954710in}{0.955068in}}%
\pgfpathlineto{\pgfqpoint{1.954920in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{1.955290in}{0.973362in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{0.957881in}}%
\pgfpathlineto{\pgfqpoint{1.955300in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{1.955531in}{0.963857in}}%
\pgfpathlineto{\pgfqpoint{1.955431in}{0.981366in}}%
\pgfpathlineto{\pgfqpoint{1.955651in}{0.975552in}}%
\pgfpathlineto{\pgfqpoint{1.955811in}{0.979017in}}%
\pgfpathlineto{\pgfqpoint{1.955891in}{0.961616in}}%
\pgfpathlineto{\pgfqpoint{1.955901in}{0.959677in}}%
\pgfpathlineto{\pgfqpoint{1.955991in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{0.966275in}}%
\pgfpathlineto{\pgfqpoint{1.956211in}{0.980859in}}%
\pgfpathlineto{\pgfqpoint{1.956532in}{0.973928in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{0.981434in}}%
\pgfpathlineto{\pgfqpoint{1.956712in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{0.975287in}}%
\pgfpathlineto{\pgfqpoint{1.956922in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{1.957132in}{0.941343in}}%
\pgfpathlineto{\pgfqpoint{1.957182in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.913696in}}%
\pgfpathlineto{\pgfqpoint{1.957613in}{0.937727in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{0.983642in}}%
\pgfpathlineto{\pgfqpoint{1.958053in}{0.983352in}}%
\pgfpathlineto{\pgfqpoint{1.958073in}{0.984918in}}%
\pgfpathlineto{\pgfqpoint{1.958103in}{0.987837in}}%
\pgfpathlineto{\pgfqpoint{1.958353in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{1.958363in}{0.962631in}}%
\pgfpathlineto{\pgfqpoint{1.958393in}{0.964345in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{1.958403in}{0.962810in}}%
\pgfpathlineto{\pgfqpoint{1.958774in}{0.980251in}}%
\pgfpathlineto{\pgfqpoint{1.958804in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{1.958824in}{0.977228in}}%
\pgfpathlineto{\pgfqpoint{1.959204in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{1.959244in}{0.958887in}}%
\pgfpathlineto{\pgfqpoint{1.959474in}{0.977450in}}%
\pgfpathlineto{\pgfqpoint{1.959524in}{0.968616in}}%
\pgfpathlineto{\pgfqpoint{1.959755in}{0.984643in}}%
\pgfpathlineto{\pgfqpoint{1.959905in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{0.982149in}}%
\pgfpathlineto{\pgfqpoint{1.960365in}{0.955336in}}%
\pgfpathlineto{\pgfqpoint{1.960826in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{0.974900in}}%
\pgfpathlineto{\pgfqpoint{1.961156in}{0.962617in}}%
\pgfpathlineto{\pgfqpoint{1.961046in}{0.978907in}}%
\pgfpathlineto{\pgfqpoint{1.961216in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{1.961376in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{1.961556in}{0.961902in}}%
\pgfpathlineto{\pgfqpoint{1.961566in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{1.961626in}{0.954561in}}%
\pgfpathlineto{\pgfqpoint{1.961717in}{0.970935in}}%
\pgfpathlineto{\pgfqpoint{1.961787in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{1.961937in}{0.932751in}}%
\pgfpathlineto{\pgfqpoint{1.962247in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{1.962357in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{1.962638in}{0.977335in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.962748in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{1.963008in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{1.963148in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{1.963388in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{1.963408in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{1.963539in}{0.961214in}}%
\pgfpathlineto{\pgfqpoint{1.963699in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{1.963919in}{0.964933in}}%
\pgfpathlineto{\pgfqpoint{1.964049in}{0.974906in}}%
\pgfpathlineto{\pgfqpoint{1.964389in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{1.964430in}{0.971643in}}%
\pgfpathlineto{\pgfqpoint{1.964500in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{1.964730in}{0.966629in}}%
\pgfpathlineto{\pgfqpoint{1.964800in}{0.950936in}}%
\pgfpathlineto{\pgfqpoint{1.965100in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{1.965350in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{1.965511in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{1.965551in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{1.965761in}{0.987299in}}%
\pgfpathlineto{\pgfqpoint{1.965851in}{0.976151in}}%
\pgfpathlineto{\pgfqpoint{1.966282in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{1.966332in}{0.922239in}}%
\pgfpathlineto{\pgfqpoint{1.966502in}{0.970956in}}%
\pgfpathlineto{\pgfqpoint{1.966592in}{0.966571in}}%
\pgfpathlineto{\pgfqpoint{1.966842in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{1.966922in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{1.966983in}{0.973031in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{0.959069in}}%
\pgfpathlineto{\pgfqpoint{1.967003in}{0.974328in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{0.967898in}}%
\pgfpathlineto{\pgfqpoint{1.967753in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{1.967623in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{1.967763in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{1.967784in}{0.981849in}}%
\pgfpathlineto{\pgfqpoint{1.967904in}{0.969145in}}%
\pgfpathlineto{\pgfqpoint{1.968074in}{0.975279in}}%
\pgfpathlineto{\pgfqpoint{1.968144in}{0.965252in}}%
\pgfpathlineto{\pgfqpoint{1.968354in}{0.976712in}}%
\pgfpathlineto{\pgfqpoint{1.968444in}{0.972930in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{0.984702in}}%
\pgfpathlineto{\pgfqpoint{1.968795in}{0.971974in}}%
\pgfpathlineto{\pgfqpoint{1.968805in}{0.974071in}}%
\pgfpathlineto{\pgfqpoint{1.968925in}{0.968583in}}%
\pgfpathlineto{\pgfqpoint{1.969005in}{0.980912in}}%
\pgfpathlineto{\pgfqpoint{1.969155in}{0.977767in}}%
\pgfpathlineto{\pgfqpoint{1.969335in}{0.983956in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.970236in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{1.969546in}{0.967746in}}%
\pgfpathlineto{\pgfqpoint{1.969846in}{0.983874in}}%
\pgfpathlineto{\pgfqpoint{1.969866in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{1.969956in}{0.960648in}}%
\pgfpathlineto{\pgfqpoint{1.970266in}{0.969218in}}%
\pgfpathlineto{\pgfqpoint{1.970557in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{1.970366in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.970657in}{0.973450in}}%
\pgfpathlineto{\pgfqpoint{1.970807in}{0.939974in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{0.974134in}}%
\pgfpathlineto{\pgfqpoint{1.971027in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.983880in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.979151in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{0.980673in}}%
\pgfpathlineto{\pgfqpoint{1.971508in}{0.970529in}}%
\pgfpathlineto{\pgfqpoint{1.971528in}{0.971651in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{0.958873in}}%
\pgfpathlineto{\pgfqpoint{1.971578in}{0.972126in}}%
\pgfpathlineto{\pgfqpoint{1.971908in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{1.971948in}{0.961977in}}%
\pgfpathlineto{\pgfqpoint{1.972289in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{1.972589in}{0.971908in}}%
\pgfpathlineto{\pgfqpoint{1.972659in}{0.965094in}}%
\pgfpathlineto{\pgfqpoint{1.972799in}{0.958634in}}%
\pgfpathlineto{\pgfqpoint{1.972929in}{0.970998in}}%
\pgfpathlineto{\pgfqpoint{1.973199in}{0.959620in}}%
\pgfpathlineto{\pgfqpoint{1.973059in}{0.971677in}}%
\pgfpathlineto{\pgfqpoint{1.973380in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{1.973470in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{1.973600in}{0.957700in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{0.965079in}}%
\pgfpathlineto{\pgfqpoint{1.974121in}{0.950648in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{0.969489in}}%
\pgfpathlineto{\pgfqpoint{1.974171in}{0.958526in}}%
\pgfpathlineto{\pgfqpoint{1.974541in}{0.968137in}}%
\pgfpathlineto{\pgfqpoint{1.974351in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{1.974611in}{0.966748in}}%
\pgfpathlineto{\pgfqpoint{1.974801in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{1.974661in}{0.968784in}}%
\pgfpathlineto{\pgfqpoint{1.975022in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{1.975032in}{0.953338in}}%
\pgfpathlineto{\pgfqpoint{1.975202in}{0.925346in}}%
\pgfpathlineto{\pgfqpoint{1.975252in}{0.910518in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{1.975512in}{0.963505in}}%
\pgfpathlineto{\pgfqpoint{1.975552in}{0.958187in}}%
\pgfpathlineto{\pgfqpoint{1.975672in}{0.976377in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{0.970901in}}%
\pgfpathlineto{\pgfqpoint{1.976043in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{1.976223in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{1.976473in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{0.968844in}}%
\pgfpathlineto{\pgfqpoint{1.976613in}{0.973968in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{0.958140in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{1.977364in}{0.968233in}}%
\pgfpathlineto{\pgfqpoint{1.977194in}{0.952655in}}%
\pgfpathlineto{\pgfqpoint{1.977404in}{0.964711in}}%
\pgfpathlineto{\pgfqpoint{1.977604in}{0.960673in}}%
\pgfpathlineto{\pgfqpoint{1.977674in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{1.977734in}{0.970087in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{0.975931in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{0.966344in}}%
\pgfpathlineto{\pgfqpoint{1.978044in}{0.968932in}}%
\pgfpathlineto{\pgfqpoint{1.978345in}{0.962956in}}%
\pgfpathlineto{\pgfqpoint{1.978114in}{0.975873in}}%
\pgfpathlineto{\pgfqpoint{1.978405in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{1.978585in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{1.978735in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{1.978745in}{0.964007in}}%
\pgfpathlineto{\pgfqpoint{1.978955in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{1.978855in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{1.979105in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{1.979365in}{0.976398in}}%
\pgfpathlineto{\pgfqpoint{1.979175in}{0.956985in}}%
\pgfpathlineto{\pgfqpoint{1.979496in}{0.968245in}}%
\pgfpathlineto{\pgfqpoint{1.979526in}{0.970577in}}%
\pgfpathlineto{\pgfqpoint{1.979616in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{1.979716in}{0.926573in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{1.979966in}{0.967224in}}%
\pgfpathlineto{\pgfqpoint{1.979976in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.980216in}{0.977773in}}%
\pgfpathlineto{\pgfqpoint{1.980306in}{0.968822in}}%
\pgfpathlineto{\pgfqpoint{1.980346in}{0.973577in}}%
\pgfpathlineto{\pgfqpoint{1.980626in}{0.961845in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{0.970697in}}%
\pgfpathlineto{\pgfqpoint{1.980917in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{1.980767in}{0.967302in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{0.970950in}}%
\pgfpathlineto{\pgfqpoint{1.981337in}{0.952747in}}%
\pgfpathlineto{\pgfqpoint{1.981087in}{0.972764in}}%
\pgfpathlineto{\pgfqpoint{1.981407in}{0.969566in}}%
\pgfpathlineto{\pgfqpoint{1.981547in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{1.981477in}{0.964289in}}%
\pgfpathlineto{\pgfqpoint{1.981717in}{0.969577in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{0.957268in}}%
\pgfpathlineto{\pgfqpoint{1.981827in}{0.974392in}}%
\pgfpathlineto{\pgfqpoint{1.982098in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{1.982148in}{0.961721in}}%
\pgfpathlineto{\pgfqpoint{1.982218in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{1.982238in}{0.973462in}}%
\pgfpathlineto{\pgfqpoint{1.982248in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{1.982508in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{1.982598in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{0.959961in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{1.983018in}{0.975118in}}%
\pgfpathlineto{\pgfqpoint{1.983169in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{1.983349in}{0.972318in}}%
\pgfpathlineto{\pgfqpoint{1.983629in}{0.979640in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{1.983749in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{1.984079in}{0.924879in}}%
\pgfpathlineto{\pgfqpoint{1.984169in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{1.984440in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{1.984600in}{0.972393in}}%
\pgfpathlineto{\pgfqpoint{1.984850in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{1.984720in}{0.975971in}}%
\pgfpathlineto{\pgfqpoint{1.984920in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{1.984930in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{1.985080in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{1.985290in}{0.972442in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.977621in}}%
\pgfpathlineto{\pgfqpoint{1.985650in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{1.985731in}{0.971143in}}%
\pgfpathlineto{\pgfqpoint{1.985701in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{1.985791in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{1.986151in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{1.986411in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{1.986241in}{0.973194in}}%
\pgfpathlineto{\pgfqpoint{1.986651in}{0.963405in}}%
\pgfpathlineto{\pgfqpoint{1.987012in}{0.982161in}}%
\pgfpathlineto{\pgfqpoint{1.986922in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{1.987042in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{1.987252in}{0.983591in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{0.965162in}}%
\pgfpathlineto{\pgfqpoint{1.987352in}{0.974213in}}%
\pgfpathlineto{\pgfqpoint{1.987642in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{1.987782in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{1.987832in}{0.975454in}}%
\pgfpathlineto{\pgfqpoint{1.988163in}{0.972458in}}%
\pgfpathlineto{\pgfqpoint{1.988573in}{0.934989in}}%
\pgfpathlineto{\pgfqpoint{1.988303in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{1.988623in}{0.955165in}}%
\pgfpathlineto{\pgfqpoint{1.988743in}{0.976707in}}%
\pgfpathlineto{\pgfqpoint{1.989013in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{1.989213in}{0.959225in}}%
\pgfpathlineto{\pgfqpoint{1.989103in}{0.976333in}}%
\pgfpathlineto{\pgfqpoint{1.989384in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{1.989464in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{0.961900in}}%
\pgfpathlineto{\pgfqpoint{1.989754in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{1.989914in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{1.990024in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{1.990214in}{0.971062in}}%
\pgfpathlineto{\pgfqpoint{1.990544in}{0.964345in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{0.975451in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{0.965325in}}%
\pgfpathlineto{\pgfqpoint{1.990885in}{0.977565in}}%
\pgfpathlineto{\pgfqpoint{1.990645in}{0.963633in}}%
\pgfpathlineto{\pgfqpoint{1.990975in}{0.967176in}}%
\pgfpathlineto{\pgfqpoint{1.991045in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.991305in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{1.991315in}{0.973090in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{0.975459in}}%
\pgfpathlineto{\pgfqpoint{1.991585in}{0.967020in}}%
\pgfpathlineto{\pgfqpoint{1.991595in}{0.968598in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{0.964855in}}%
\pgfpathlineto{\pgfqpoint{1.991856in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{1.991936in}{0.971050in}}%
\pgfpathlineto{\pgfqpoint{1.991946in}{0.972427in}}%
\pgfpathlineto{\pgfqpoint{1.992156in}{0.962679in}}%
\pgfpathlineto{\pgfqpoint{1.992246in}{0.966544in}}%
\pgfpathlineto{\pgfqpoint{1.992456in}{0.959200in}}%
\pgfpathlineto{\pgfqpoint{1.992356in}{0.973268in}}%
\pgfpathlineto{\pgfqpoint{1.992586in}{0.969052in}}%
\pgfpathlineto{\pgfqpoint{1.992626in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{1.992917in}{0.959363in}}%
\pgfpathlineto{\pgfqpoint{1.992927in}{0.962661in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{0.970833in}}%
\pgfpathlineto{\pgfqpoint{1.993277in}{0.965793in}}%
\pgfpathlineto{\pgfqpoint{1.993387in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{1.993557in}{0.952463in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{0.957264in}}%
\pgfpathlineto{\pgfqpoint{1.993637in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{1.993827in}{0.971426in}}%
\pgfpathlineto{\pgfqpoint{1.993928in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{1.994078in}{0.944429in}}%
\pgfpathlineto{\pgfqpoint{1.993968in}{0.967864in}}%
\pgfpathlineto{\pgfqpoint{1.994348in}{0.958950in}}%
\pgfpathlineto{\pgfqpoint{1.994658in}{0.975452in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{1.994738in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{1.994979in}{0.964978in}}%
\pgfpathlineto{\pgfqpoint{1.994899in}{0.972889in}}%
\pgfpathlineto{\pgfqpoint{1.995009in}{0.967059in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{0.972993in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{1.995379in}{0.971587in}}%
\pgfpathlineto{\pgfqpoint{1.995389in}{0.966740in}}%
\pgfpathlineto{\pgfqpoint{1.995709in}{0.990190in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{0.991619in}}%
\pgfpathlineto{\pgfqpoint{1.995920in}{0.976345in}}%
\pgfpathlineto{\pgfqpoint{1.995990in}{0.978473in}}%
\pgfpathlineto{\pgfqpoint{1.996000in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{1.996040in}{0.974662in}}%
\pgfpathlineto{\pgfqpoint{1.996100in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{1.996160in}{0.961708in}}%
\pgfpathlineto{\pgfqpoint{1.996490in}{0.964952in}}%
\pgfpathlineto{\pgfqpoint{1.996510in}{0.963589in}}%
\pgfpathlineto{\pgfqpoint{1.996600in}{0.977054in}}%
\pgfpathlineto{\pgfqpoint{1.996630in}{0.982945in}}%
\pgfpathlineto{\pgfqpoint{1.996741in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{1.996891in}{0.971553in}}%
\pgfpathlineto{\pgfqpoint{1.997091in}{0.962219in}}%
\pgfpathlineto{\pgfqpoint{1.996991in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{1.997271in}{0.965409in}}%
\pgfpathlineto{\pgfqpoint{1.997331in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.997451in}{0.931839in}}%
\pgfpathlineto{\pgfqpoint{1.997671in}{0.974738in}}%
\pgfpathlineto{\pgfqpoint{1.997862in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{1.997782in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{1.998022in}{0.976602in}}%
\pgfpathlineto{\pgfqpoint{1.998192in}{0.985806in}}%
\pgfpathlineto{\pgfqpoint{1.998312in}{0.971030in}}%
\pgfpathlineto{\pgfqpoint{1.998382in}{0.976016in}}%
\pgfpathlineto{\pgfqpoint{1.998753in}{0.947904in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{1.999083in}{0.970366in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{0.962089in}}%
\pgfpathlineto{\pgfqpoint{1.999283in}{0.957688in}}%
\pgfpathlineto{\pgfqpoint{1.999564in}{0.975949in}}%
\pgfpathlineto{\pgfqpoint{1.999584in}{0.974264in}}%
\pgfpathlineto{\pgfqpoint{1.999864in}{0.974975in}}%
\pgfpathlineto{\pgfqpoint{1.999684in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{1.999904in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{2.000074in}{0.956947in}}%
\pgfpathlineto{\pgfqpoint{2.000294in}{0.966361in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{0.971301in}}%
\pgfpathlineto{\pgfqpoint{2.000565in}{0.962515in}}%
\pgfpathlineto{\pgfqpoint{2.000655in}{0.963856in}}%
\pgfpathlineto{\pgfqpoint{2.001035in}{0.972835in}}%
\pgfpathlineto{\pgfqpoint{2.000865in}{0.959226in}}%
\pgfpathlineto{\pgfqpoint{2.001065in}{0.972022in}}%
\pgfpathlineto{\pgfqpoint{2.001345in}{0.954319in}}%
\pgfpathlineto{\pgfqpoint{2.001185in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{2.001415in}{0.974310in}}%
\pgfpathlineto{\pgfqpoint{2.001435in}{0.978364in}}%
\pgfpathlineto{\pgfqpoint{2.001666in}{0.964097in}}%
\pgfpathlineto{\pgfqpoint{2.001686in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{2.001696in}{0.965522in}}%
\pgfpathlineto{\pgfqpoint{2.001716in}{0.967024in}}%
\pgfpathlineto{\pgfqpoint{2.001986in}{0.977722in}}%
\pgfpathlineto{\pgfqpoint{2.001856in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{2.002086in}{0.970679in}}%
\pgfpathlineto{\pgfqpoint{2.002296in}{0.977475in}}%
\pgfpathlineto{\pgfqpoint{2.002106in}{0.968847in}}%
\pgfpathlineto{\pgfqpoint{2.002447in}{0.972643in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{2.002577in}{0.972873in}}%
\pgfpathlineto{\pgfqpoint{2.002847in}{0.961103in}}%
\pgfpathlineto{\pgfqpoint{2.003087in}{0.969063in}}%
\pgfpathlineto{\pgfqpoint{2.002917in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{2.003167in}{0.958666in}}%
\pgfpathlineto{\pgfqpoint{2.003297in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{2.003217in}{0.959982in}}%
\pgfpathlineto{\pgfqpoint{2.003548in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{2.003858in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{2.003738in}{0.948983in}}%
\pgfpathlineto{\pgfqpoint{2.003928in}{0.958261in}}%
\pgfpathlineto{\pgfqpoint{2.004258in}{0.950747in}}%
\pgfpathlineto{\pgfqpoint{2.004008in}{0.961545in}}%
\pgfpathlineto{\pgfqpoint{2.004318in}{0.956861in}}%
\pgfpathlineto{\pgfqpoint{2.004699in}{0.946624in}}%
\pgfpathlineto{\pgfqpoint{2.004338in}{0.959517in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{0.951949in}}%
\pgfpathlineto{\pgfqpoint{2.005209in}{0.969714in}}%
\pgfpathlineto{\pgfqpoint{2.004789in}{0.951305in}}%
\pgfpathlineto{\pgfqpoint{2.005229in}{0.967851in}}%
\pgfpathlineto{\pgfqpoint{2.005269in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{2.005569in}{0.975027in}}%
\pgfpathlineto{\pgfqpoint{2.005579in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{2.005679in}{0.966125in}}%
\pgfpathlineto{\pgfqpoint{2.005990in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{2.006290in}{0.983252in}}%
\pgfpathlineto{\pgfqpoint{2.006210in}{1.009762in}}%
\pgfpathlineto{\pgfqpoint{2.006340in}{1.002826in}}%
\pgfpathlineto{\pgfqpoint{2.006580in}{1.053320in}}%
\pgfpathlineto{\pgfqpoint{2.006770in}{1.041054in}}%
\pgfpathlineto{\pgfqpoint{2.007261in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{2.007271in}{0.987095in}}%
\pgfpathlineto{\pgfqpoint{2.007631in}{0.962503in}}%
\pgfpathlineto{\pgfqpoint{2.007691in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.007711in}{0.966760in}}%
\pgfpathlineto{\pgfqpoint{2.008082in}{0.978246in}}%
\pgfpathlineto{\pgfqpoint{2.008362in}{0.966171in}}%
\pgfpathlineto{\pgfqpoint{2.008492in}{0.968542in}}%
\pgfpathlineto{\pgfqpoint{2.008572in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{2.008832in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{2.008852in}{0.969833in}}%
\pgfpathlineto{\pgfqpoint{2.009163in}{0.951882in}}%
\pgfpathlineto{\pgfqpoint{2.009223in}{0.965241in}}%
\pgfpathlineto{\pgfqpoint{2.009633in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{2.009543in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{0.976820in}}%
\pgfpathlineto{\pgfqpoint{2.009733in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{2.009903in}{0.981224in}}%
\pgfpathlineto{\pgfqpoint{2.010013in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{2.010024in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{0.960295in}}%
\pgfpathlineto{\pgfqpoint{2.010254in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{2.010424in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{2.010454in}{0.961943in}}%
\pgfpathlineto{\pgfqpoint{2.010574in}{0.975577in}}%
\pgfpathlineto{\pgfqpoint{2.010584in}{0.974616in}}%
\pgfpathlineto{\pgfqpoint{2.010604in}{0.977524in}}%
\pgfpathlineto{\pgfqpoint{2.010714in}{0.939485in}}%
\pgfpathlineto{\pgfqpoint{2.010734in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{0.968327in}}%
\pgfpathlineto{\pgfqpoint{2.011004in}{0.967565in}}%
\pgfpathlineto{\pgfqpoint{2.011064in}{0.977426in}}%
\pgfpathlineto{\pgfqpoint{2.011305in}{0.959574in}}%
\pgfpathlineto{\pgfqpoint{2.011335in}{0.960656in}}%
\pgfpathlineto{\pgfqpoint{2.011565in}{0.952015in}}%
\pgfpathlineto{\pgfqpoint{2.011355in}{0.962731in}}%
\pgfpathlineto{\pgfqpoint{2.011715in}{0.952548in}}%
\pgfpathlineto{\pgfqpoint{2.011986in}{0.977194in}}%
\pgfpathlineto{\pgfqpoint{2.012116in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{2.012486in}{0.964267in}}%
\pgfpathlineto{\pgfqpoint{2.012346in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{2.012496in}{0.965124in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{0.976201in}}%
\pgfpathlineto{\pgfqpoint{2.012777in}{0.962468in}}%
\pgfpathlineto{\pgfqpoint{2.012917in}{0.974437in}}%
\pgfpathlineto{\pgfqpoint{2.012987in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{2.013237in}{0.978060in}}%
\pgfpathlineto{\pgfqpoint{2.013337in}{0.963679in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{0.958840in}}%
\pgfpathlineto{\pgfqpoint{2.013728in}{0.973055in}}%
\pgfpathlineto{\pgfqpoint{2.014098in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{2.013938in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{2.014118in}{0.961953in}}%
\pgfpathlineto{\pgfqpoint{2.014148in}{0.959039in}}%
\pgfpathlineto{\pgfqpoint{2.014318in}{0.979066in}}%
\pgfpathlineto{\pgfqpoint{2.014428in}{0.971274in}}%
\pgfpathlineto{\pgfqpoint{2.014749in}{0.976282in}}%
\pgfpathlineto{\pgfqpoint{2.014539in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{2.014799in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{2.015079in}{0.983297in}}%
\pgfpathlineto{\pgfqpoint{2.014819in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{2.015119in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{2.015230in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{2.015380in}{0.977844in}}%
\pgfpathlineto{\pgfqpoint{2.015480in}{0.973426in}}%
\pgfpathlineto{\pgfqpoint{2.015620in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{2.015820in}{0.960981in}}%
\pgfpathlineto{\pgfqpoint{2.016141in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{2.016171in}{0.961327in}}%
\pgfpathlineto{\pgfqpoint{2.016291in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{2.016561in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{2.016902in}{0.959201in}}%
\pgfpathlineto{\pgfqpoint{2.016611in}{0.975340in}}%
\pgfpathlineto{\pgfqpoint{2.016932in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{2.017252in}{0.976145in}}%
\pgfpathlineto{\pgfqpoint{2.017312in}{0.966836in}}%
\pgfpathlineto{\pgfqpoint{2.017452in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{2.017623in}{0.978867in}}%
\pgfpathlineto{\pgfqpoint{2.017653in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{2.017723in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{2.017743in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{2.017783in}{0.962841in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{0.978000in}}%
\pgfpathlineto{\pgfqpoint{2.018113in}{0.966928in}}%
\pgfpathlineto{\pgfqpoint{2.018383in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{2.018233in}{0.964642in}}%
\pgfpathlineto{\pgfqpoint{2.018494in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{2.018634in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{2.018794in}{0.980519in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{0.973960in}}%
\pgfpathlineto{\pgfqpoint{2.019024in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{2.018954in}{0.965009in}}%
\pgfpathlineto{\pgfqpoint{2.019224in}{0.971427in}}%
\pgfpathlineto{\pgfqpoint{2.019685in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{2.019465in}{0.971474in}}%
\pgfpathlineto{\pgfqpoint{2.019725in}{0.910973in}}%
\pgfpathlineto{\pgfqpoint{2.019735in}{0.909036in}}%
\pgfpathlineto{\pgfqpoint{2.019925in}{0.941187in}}%
\pgfpathlineto{\pgfqpoint{2.019935in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{2.020306in}{0.958381in}}%
\pgfpathlineto{\pgfqpoint{2.020326in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{2.020666in}{0.966823in}}%
\pgfpathlineto{\pgfqpoint{2.020606in}{0.954169in}}%
\pgfpathlineto{\pgfqpoint{2.020766in}{0.962839in}}%
\pgfpathlineto{\pgfqpoint{2.020836in}{0.950968in}}%
\pgfpathlineto{\pgfqpoint{2.020996in}{0.964577in}}%
\pgfpathlineto{\pgfqpoint{2.021177in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{2.021247in}{0.959696in}}%
\pgfpathlineto{\pgfqpoint{2.021287in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{2.021296in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{2.021305in}{0.933306in}}%
\pgfpathlineto{\pgfqpoint{2.021665in}{0.952054in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{2.021836in}{0.953354in}}%
\pgfpathlineto{\pgfqpoint{2.021946in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{2.022336in}{0.970885in}}%
\pgfpathlineto{\pgfqpoint{2.022146in}{0.943571in}}%
\pgfpathlineto{\pgfqpoint{2.022356in}{0.968220in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.971691in}}%
\pgfpathlineto{\pgfqpoint{2.022576in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{0.956437in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{2.022727in}{0.964284in}}%
\pgfpathlineto{\pgfqpoint{2.023067in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{2.023107in}{0.944886in}}%
\pgfpathlineto{\pgfqpoint{2.023277in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{2.023357in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{2.023427in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{2.023497in}{0.945307in}}%
\pgfpathlineto{\pgfqpoint{2.023738in}{0.953761in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{0.901077in}}%
\pgfpathlineto{\pgfqpoint{2.023858in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{2.024248in}{0.937896in}}%
\pgfpathlineto{\pgfqpoint{2.024639in}{0.958152in}}%
\pgfpathlineto{\pgfqpoint{2.024649in}{0.956454in}}%
\pgfpathlineto{\pgfqpoint{2.024739in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{2.024929in}{0.958512in}}%
\pgfpathlineto{\pgfqpoint{2.025199in}{0.967844in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{0.949955in}}%
\pgfpathlineto{\pgfqpoint{2.025289in}{0.957293in}}%
\pgfpathlineto{\pgfqpoint{2.025309in}{0.954071in}}%
\pgfpathlineto{\pgfqpoint{2.025570in}{0.970796in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{0.969380in}}%
\pgfpathlineto{\pgfqpoint{2.025620in}{0.976666in}}%
\pgfpathlineto{\pgfqpoint{2.025830in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{2.025930in}{0.957880in}}%
\pgfpathlineto{\pgfqpoint{2.025980in}{0.957136in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{2.026561in}{0.966255in}}%
\pgfpathlineto{\pgfqpoint{2.026631in}{0.975280in}}%
\pgfpathlineto{\pgfqpoint{2.026781in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{2.026841in}{0.972217in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{2.027131in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{2.027372in}{0.957304in}}%
\pgfpathlineto{\pgfqpoint{2.027231in}{0.972858in}}%
\pgfpathlineto{\pgfqpoint{2.027492in}{0.964471in}}%
\pgfpathlineto{\pgfqpoint{2.027592in}{0.967709in}}%
\pgfpathlineto{\pgfqpoint{2.027772in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{0.967017in}}%
\pgfpathlineto{\pgfqpoint{2.028193in}{0.959420in}}%
\pgfpathlineto{\pgfqpoint{2.028042in}{0.970450in}}%
\pgfpathlineto{\pgfqpoint{2.028243in}{0.963871in}}%
\pgfpathlineto{\pgfqpoint{2.028473in}{0.967857in}}%
\pgfpathlineto{\pgfqpoint{2.028343in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{2.028503in}{0.960851in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{2.028823in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{2.028853in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{2.028984in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{2.029224in}{0.977543in}}%
\pgfpathlineto{\pgfqpoint{2.029564in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.980924in}}%
\pgfpathlineto{\pgfqpoint{2.029604in}{0.973462in}}%
\pgfpathlineto{\pgfqpoint{2.030085in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{2.029624in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{2.030095in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{2.030535in}{0.964246in}}%
\pgfpathlineto{\pgfqpoint{2.030125in}{0.946148in}}%
\pgfpathlineto{\pgfqpoint{2.030575in}{0.958944in}}%
\pgfpathlineto{\pgfqpoint{2.030616in}{0.949234in}}%
\pgfpathlineto{\pgfqpoint{2.030886in}{0.965992in}}%
\pgfpathlineto{\pgfqpoint{2.030926in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{0.974465in}}%
\pgfpathlineto{\pgfqpoint{2.030956in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{2.031336in}{0.971141in}}%
\pgfpathlineto{\pgfqpoint{2.031366in}{0.966324in}}%
\pgfpathlineto{\pgfqpoint{2.031557in}{0.976210in}}%
\pgfpathlineto{\pgfqpoint{2.031667in}{0.973512in}}%
\pgfpathlineto{\pgfqpoint{2.031877in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{0.967356in}}%
\pgfpathlineto{\pgfqpoint{2.032007in}{0.970534in}}%
\pgfpathlineto{\pgfqpoint{2.032167in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{2.032488in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{2.032828in}{0.973873in}}%
\pgfpathlineto{\pgfqpoint{2.032738in}{0.962806in}}%
\pgfpathlineto{\pgfqpoint{2.032868in}{0.968850in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{0.971663in}}%
\pgfpathlineto{\pgfqpoint{2.032978in}{0.933531in}}%
\pgfpathlineto{\pgfqpoint{2.033008in}{0.920855in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.976973in}}%
\pgfpathlineto{\pgfqpoint{2.033269in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{2.033619in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{2.033479in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{2.033669in}{0.967180in}}%
\pgfpathlineto{\pgfqpoint{2.033989in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{2.033769in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{0.969099in}}%
\pgfpathlineto{\pgfqpoint{2.034370in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{2.034240in}{0.972625in}}%
\pgfpathlineto{\pgfqpoint{2.034420in}{0.966027in}}%
\pgfpathlineto{\pgfqpoint{2.034660in}{0.985027in}}%
\pgfpathlineto{\pgfqpoint{2.034790in}{0.967529in}}%
\pgfpathlineto{\pgfqpoint{2.035261in}{0.986890in}}%
\pgfpathlineto{\pgfqpoint{2.034860in}{0.964376in}}%
\pgfpathlineto{\pgfqpoint{2.035341in}{0.981322in}}%
\pgfpathlineto{\pgfqpoint{2.035401in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{2.035651in}{1.004605in}}%
\pgfpathlineto{\pgfqpoint{2.035661in}{1.002124in}}%
\pgfpathlineto{\pgfqpoint{2.035701in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{2.035951in}{0.975666in}}%
\pgfpathlineto{\pgfqpoint{2.035961in}{0.976799in}}%
\pgfpathlineto{\pgfqpoint{2.036141in}{0.956467in}}%
\pgfpathlineto{\pgfqpoint{2.036171in}{0.951103in}}%
\pgfpathlineto{\pgfqpoint{2.036282in}{0.963526in}}%
\pgfpathlineto{\pgfqpoint{2.036422in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{0.972551in}}%
\pgfpathlineto{\pgfqpoint{2.036802in}{0.964615in}}%
\pgfpathlineto{\pgfqpoint{2.036812in}{0.964661in}}%
\pgfpathlineto{\pgfqpoint{2.037012in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{2.036932in}{0.974420in}}%
\pgfpathlineto{\pgfqpoint{2.037212in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{2.037333in}{0.965315in}}%
\pgfpathlineto{\pgfqpoint{2.037423in}{0.911790in}}%
\pgfpathlineto{\pgfqpoint{2.037443in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{2.037763in}{0.959591in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{0.945165in}}%
\pgfpathlineto{\pgfqpoint{2.037773in}{0.957024in}}%
\pgfpathlineto{\pgfqpoint{2.038184in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{2.038214in}{0.985830in}}%
\pgfpathlineto{\pgfqpoint{2.038284in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{2.038334in}{0.978726in}}%
\pgfpathlineto{\pgfqpoint{2.038404in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{2.038704in}{0.976177in}}%
\pgfpathlineto{\pgfqpoint{2.038754in}{0.981342in}}%
\pgfpathlineto{\pgfqpoint{2.038954in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{2.038984in}{0.963304in}}%
\pgfpathlineto{\pgfqpoint{2.039114in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{2.039194in}{0.969033in}}%
\pgfpathlineto{\pgfqpoint{2.039204in}{0.972641in}}%
\pgfpathlineto{\pgfqpoint{2.039415in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{2.039535in}{0.959340in}}%
\pgfpathlineto{\pgfqpoint{2.039825in}{0.951018in}}%
\pgfpathlineto{\pgfqpoint{2.039695in}{0.963619in}}%
\pgfpathlineto{\pgfqpoint{2.040075in}{0.953984in}}%
\pgfpathlineto{\pgfqpoint{2.040556in}{0.965668in}}%
\pgfpathlineto{\pgfqpoint{2.040295in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{2.040586in}{0.961933in}}%
\pgfpathlineto{\pgfqpoint{2.040606in}{0.957177in}}%
\pgfpathlineto{\pgfqpoint{2.040856in}{0.973536in}}%
\pgfpathlineto{\pgfqpoint{2.040926in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{2.040936in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{2.041036in}{0.963556in}}%
\pgfpathlineto{\pgfqpoint{2.041296in}{0.968919in}}%
\pgfpathlineto{\pgfqpoint{2.041647in}{0.960148in}}%
\pgfpathlineto{\pgfqpoint{2.041336in}{0.972424in}}%
\pgfpathlineto{\pgfqpoint{2.041697in}{0.965890in}}%
\pgfpathlineto{\pgfqpoint{2.041747in}{0.968288in}}%
\pgfpathlineto{\pgfqpoint{2.041787in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{2.041847in}{0.920427in}}%
\pgfpathlineto{\pgfqpoint{2.042107in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{2.042147in}{0.978631in}}%
\pgfpathlineto{\pgfqpoint{2.042427in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{0.932551in}}%
\pgfpathlineto{\pgfqpoint{2.042858in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{2.043178in}{0.967654in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{2.043589in}{0.966772in}}%
\pgfpathlineto{\pgfqpoint{2.043709in}{0.954522in}}%
\pgfpathlineto{\pgfqpoint{2.043929in}{0.947943in}}%
\pgfpathlineto{\pgfqpoint{2.044089in}{0.962674in}}%
\pgfpathlineto{\pgfqpoint{2.044239in}{0.945890in}}%
\pgfpathlineto{\pgfqpoint{2.044459in}{0.961585in}}%
\pgfpathlineto{\pgfqpoint{2.044489in}{0.965192in}}%
\pgfpathlineto{\pgfqpoint{2.044660in}{0.944992in}}%
\pgfpathlineto{\pgfqpoint{2.044820in}{0.960569in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{2.044920in}{0.968926in}}%
\pgfpathlineto{\pgfqpoint{2.045210in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{0.959946in}}%
\pgfpathlineto{\pgfqpoint{2.045550in}{0.943292in}}%
\pgfpathlineto{\pgfqpoint{2.045570in}{0.945518in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{0.944209in}}%
\pgfpathlineto{\pgfqpoint{2.045781in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{2.045801in}{0.958846in}}%
\pgfpathlineto{\pgfqpoint{2.046021in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{2.045851in}{0.948639in}}%
\pgfpathlineto{\pgfqpoint{2.046141in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{2.046301in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{2.046501in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{2.046611in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{0.965749in}}%
\pgfpathlineto{\pgfqpoint{2.046882in}{0.959053in}}%
\pgfpathlineto{\pgfqpoint{2.047192in}{0.967753in}}%
\pgfpathlineto{\pgfqpoint{2.047082in}{0.950756in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{2.047322in}{0.971095in}}%
\pgfpathlineto{\pgfqpoint{2.047482in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{2.047622in}{0.963647in}}%
\pgfpathlineto{\pgfqpoint{2.047953in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{2.047642in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{2.048013in}{0.959277in}}%
\pgfpathlineto{\pgfqpoint{2.048283in}{0.952868in}}%
\pgfpathlineto{\pgfqpoint{2.048413in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{2.048443in}{0.969489in}}%
\pgfpathlineto{\pgfqpoint{2.048543in}{0.958318in}}%
\pgfpathlineto{\pgfqpoint{2.048553in}{0.963117in}}%
\pgfpathlineto{\pgfqpoint{2.048733in}{0.948481in}}%
\pgfpathlineto{\pgfqpoint{2.048823in}{0.969103in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{0.960721in}}%
\pgfpathlineto{\pgfqpoint{2.049064in}{0.951435in}}%
\pgfpathlineto{\pgfqpoint{2.049154in}{0.963567in}}%
\pgfpathlineto{\pgfqpoint{2.049294in}{0.959786in}}%
\pgfpathlineto{\pgfqpoint{2.049414in}{0.945860in}}%
\pgfpathlineto{\pgfqpoint{2.049624in}{0.963393in}}%
\pgfpathlineto{\pgfqpoint{2.049654in}{0.965651in}}%
\pgfpathlineto{\pgfqpoint{2.049905in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{2.050005in}{0.947571in}}%
\pgfpathlineto{\pgfqpoint{2.050125in}{0.965975in}}%
\pgfpathlineto{\pgfqpoint{2.050285in}{0.952704in}}%
\pgfpathlineto{\pgfqpoint{2.050585in}{0.963752in}}%
\pgfpathlineto{\pgfqpoint{2.050395in}{0.949885in}}%
\pgfpathlineto{\pgfqpoint{2.050625in}{0.954336in}}%
\pgfpathlineto{\pgfqpoint{2.050705in}{0.909585in}}%
\pgfpathlineto{\pgfqpoint{2.050875in}{0.960465in}}%
\pgfpathlineto{\pgfqpoint{2.050986in}{0.957817in}}%
\pgfpathlineto{\pgfqpoint{2.051356in}{0.968847in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{0.949594in}}%
\pgfpathlineto{\pgfqpoint{2.051366in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{2.051736in}{0.969476in}}%
\pgfpathlineto{\pgfqpoint{2.051456in}{0.952617in}}%
\pgfpathlineto{\pgfqpoint{2.051746in}{0.968610in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.945148in}}%
\pgfpathlineto{\pgfqpoint{2.052237in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{2.052497in}{0.960007in}}%
\pgfpathlineto{\pgfqpoint{2.052287in}{0.944284in}}%
\pgfpathlineto{\pgfqpoint{2.052607in}{0.955321in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{2.052777in}{0.961810in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.960652in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{0.953499in}}%
\pgfpathlineto{\pgfqpoint{2.053167in}{0.968931in}}%
\pgfpathlineto{\pgfqpoint{2.053318in}{0.973068in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{0.956623in}}%
\pgfpathlineto{\pgfqpoint{2.053708in}{0.950881in}}%
\pgfpathlineto{\pgfqpoint{2.053608in}{0.964880in}}%
\pgfpathlineto{\pgfqpoint{2.053798in}{0.959260in}}%
\pgfpathlineto{\pgfqpoint{2.053808in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{0.948455in}}%
\pgfpathlineto{\pgfqpoint{2.054068in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{2.053978in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{2.054258in}{0.948347in}}%
\pgfpathlineto{\pgfqpoint{2.054288in}{0.950331in}}%
\pgfpathlineto{\pgfqpoint{2.054489in}{0.940916in}}%
\pgfpathlineto{\pgfqpoint{2.054529in}{0.946024in}}%
\pgfpathlineto{\pgfqpoint{2.054609in}{0.932994in}}%
\pgfpathlineto{\pgfqpoint{2.054829in}{0.956372in}}%
\pgfpathlineto{\pgfqpoint{2.054899in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{2.054939in}{0.940370in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{0.957779in}}%
\pgfpathlineto{\pgfqpoint{2.055089in}{0.959571in}}%
\pgfpathlineto{\pgfqpoint{2.055119in}{0.951022in}}%
\pgfpathlineto{\pgfqpoint{2.055189in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{2.055349in}{0.958437in}}%
\pgfpathlineto{\pgfqpoint{2.055509in}{0.938269in}}%
\pgfpathlineto{\pgfqpoint{2.055519in}{0.936983in}}%
\pgfpathlineto{\pgfqpoint{2.055660in}{0.964727in}}%
\pgfpathlineto{\pgfqpoint{2.055700in}{0.971435in}}%
\pgfpathlineto{\pgfqpoint{2.055870in}{0.944277in}}%
\pgfpathlineto{\pgfqpoint{2.055990in}{0.959695in}}%
\pgfpathlineto{\pgfqpoint{2.056290in}{0.948264in}}%
\pgfpathlineto{\pgfqpoint{2.056130in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{2.056360in}{0.958768in}}%
\pgfpathlineto{\pgfqpoint{2.056420in}{0.954416in}}%
\pgfpathlineto{\pgfqpoint{2.056620in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{2.056711in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{2.056841in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{2.057031in}{0.958296in}}%
\pgfpathlineto{\pgfqpoint{2.057071in}{0.960871in}}%
\pgfpathlineto{\pgfqpoint{2.057201in}{0.952272in}}%
\pgfpathlineto{\pgfqpoint{2.057381in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{2.057672in}{0.973989in}}%
\pgfpathlineto{\pgfqpoint{2.057862in}{0.961472in}}%
\pgfpathlineto{\pgfqpoint{2.057892in}{0.956909in}}%
\pgfpathlineto{\pgfqpoint{2.057962in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{2.058192in}{0.968886in}}%
\pgfpathlineto{\pgfqpoint{2.058202in}{0.972043in}}%
\pgfpathlineto{\pgfqpoint{2.058302in}{0.956962in}}%
\pgfpathlineto{\pgfqpoint{2.058542in}{0.965695in}}%
\pgfpathlineto{\pgfqpoint{2.058703in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{0.965845in}}%
\pgfpathlineto{\pgfqpoint{2.058943in}{0.957384in}}%
\pgfpathlineto{\pgfqpoint{2.059033in}{0.970115in}}%
\pgfpathlineto{\pgfqpoint{2.059333in}{0.968767in}}%
\pgfpathlineto{\pgfqpoint{2.059554in}{0.938195in}}%
\pgfpathlineto{\pgfqpoint{2.059674in}{0.969383in}}%
\pgfpathlineto{\pgfqpoint{2.060004in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{2.059874in}{0.969212in}}%
\pgfpathlineto{\pgfqpoint{2.060044in}{0.973644in}}%
\pgfpathlineto{\pgfqpoint{2.060394in}{0.982076in}}%
\pgfpathlineto{\pgfqpoint{2.060324in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{2.060484in}{0.981521in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{0.974784in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.984912in}}%
\pgfpathlineto{\pgfqpoint{2.060845in}{0.982581in}}%
\pgfpathlineto{\pgfqpoint{2.061155in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{0.970125in}}%
\pgfpathlineto{\pgfqpoint{2.061205in}{0.980798in}}%
\pgfpathlineto{\pgfqpoint{2.061285in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{2.061475in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{2.061505in}{0.964063in}}%
\pgfpathlineto{\pgfqpoint{2.061636in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{2.061656in}{0.975570in}}%
\pgfpathlineto{\pgfqpoint{2.061936in}{0.988728in}}%
\pgfpathlineto{\pgfqpoint{2.061756in}{0.971658in}}%
\pgfpathlineto{\pgfqpoint{2.062036in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{0.978431in}}%
\pgfpathlineto{\pgfqpoint{2.062186in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{2.062196in}{0.987988in}}%
\pgfpathlineto{\pgfqpoint{2.062296in}{0.965184in}}%
\pgfpathlineto{\pgfqpoint{2.062537in}{0.977753in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{2.062746in}{0.985397in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{0.981731in}}%
\pgfpathlineto{\pgfqpoint{2.062916in}{0.978799in}}%
\pgfpathlineto{\pgfqpoint{2.063247in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{2.063617in}{0.984726in}}%
\pgfpathlineto{\pgfqpoint{2.063267in}{0.996492in}}%
\pgfpathlineto{\pgfqpoint{2.063627in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{2.063687in}{0.978949in}}%
\pgfpathlineto{\pgfqpoint{2.063747in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{2.063757in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{2.063767in}{0.998624in}}%
\pgfpathlineto{\pgfqpoint{2.064037in}{0.951314in}}%
\pgfpathlineto{\pgfqpoint{2.064047in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{2.064057in}{0.948238in}}%
\pgfpathlineto{\pgfqpoint{2.064238in}{0.983558in}}%
\pgfpathlineto{\pgfqpoint{2.064378in}{0.978560in}}%
\pgfpathlineto{\pgfqpoint{2.064688in}{0.987150in}}%
\pgfpathlineto{\pgfqpoint{2.064788in}{0.963029in}}%
\pgfpathlineto{\pgfqpoint{2.065148in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{2.064808in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{2.065198in}{0.977147in}}%
\pgfpathlineto{\pgfqpoint{2.065669in}{0.998042in}}%
\pgfpathlineto{\pgfqpoint{2.065779in}{0.997808in}}%
\pgfpathlineto{\pgfqpoint{2.065919in}{0.969837in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{2.066199in}{0.995031in}}%
\pgfpathlineto{\pgfqpoint{2.066379in}{0.972507in}}%
\pgfpathlineto{\pgfqpoint{2.066529in}{0.994008in}}%
\pgfpathlineto{\pgfqpoint{2.066650in}{0.987704in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{2.066890in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{2.067120in}{0.981915in}}%
\pgfpathlineto{\pgfqpoint{2.066940in}{0.998858in}}%
\pgfpathlineto{\pgfqpoint{2.067180in}{0.996132in}}%
\pgfpathlineto{\pgfqpoint{2.067290in}{1.001795in}}%
\pgfpathlineto{\pgfqpoint{2.067400in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{0.988058in}}%
\pgfpathlineto{\pgfqpoint{2.067540in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{2.067650in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{2.067820in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{2.067830in}{0.992180in}}%
\pgfpathlineto{\pgfqpoint{2.067981in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{2.068161in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{2.068281in}{0.976495in}}%
\pgfpathlineto{\pgfqpoint{2.068411in}{0.991059in}}%
\pgfpathlineto{\pgfqpoint{2.068421in}{0.988831in}}%
\pgfpathlineto{\pgfqpoint{2.068461in}{0.994755in}}%
\pgfpathlineto{\pgfqpoint{2.068681in}{0.948279in}}%
\pgfpathlineto{\pgfqpoint{2.068711in}{0.942377in}}%
\pgfpathlineto{\pgfqpoint{2.068821in}{0.961793in}}%
\pgfpathlineto{\pgfqpoint{2.069172in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{2.069232in}{0.983074in}}%
\pgfpathlineto{\pgfqpoint{2.069502in}{0.971858in}}%
\pgfpathlineto{\pgfqpoint{2.069342in}{0.989079in}}%
\pgfpathlineto{\pgfqpoint{2.069572in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{2.069682in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{2.069842in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{2.069932in}{0.984822in}}%
\pgfpathlineto{\pgfqpoint{2.070112in}{0.970593in}}%
\pgfpathlineto{\pgfqpoint{2.069962in}{0.985242in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{2.070322in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{0.990914in}}%
\pgfpathlineto{\pgfqpoint{2.070593in}{0.982330in}}%
\pgfpathlineto{\pgfqpoint{2.070633in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{2.070873in}{0.981492in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{0.985007in}}%
\pgfpathlineto{\pgfqpoint{2.071113in}{0.971149in}}%
\pgfpathlineto{\pgfqpoint{2.071353in}{0.980167in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.984161in}}%
\pgfpathlineto{\pgfqpoint{2.071493in}{0.967875in}}%
\pgfpathlineto{\pgfqpoint{2.071513in}{0.962378in}}%
\pgfpathlineto{\pgfqpoint{2.071623in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{0.986580in}}%
\pgfpathlineto{\pgfqpoint{2.071884in}{0.991324in}}%
\pgfpathlineto{\pgfqpoint{2.071994in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{2.072034in}{0.979013in}}%
\pgfpathlineto{\pgfqpoint{2.072044in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{2.072224in}{0.989317in}}%
\pgfpathlineto{\pgfqpoint{2.072404in}{0.978179in}}%
\pgfpathlineto{\pgfqpoint{2.072644in}{0.981728in}}%
\pgfpathlineto{\pgfqpoint{2.072724in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{2.072734in}{0.972941in}}%
\pgfpathlineto{\pgfqpoint{2.073035in}{0.933234in}}%
\pgfpathlineto{\pgfqpoint{2.073125in}{0.961709in}}%
\pgfpathlineto{\pgfqpoint{2.073285in}{0.984714in}}%
\pgfpathlineto{\pgfqpoint{2.073515in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{2.073565in}{0.966384in}}%
\pgfpathlineto{\pgfqpoint{2.073695in}{0.986759in}}%
\pgfpathlineto{\pgfqpoint{2.073755in}{0.982533in}}%
\pgfpathlineto{\pgfqpoint{2.073765in}{0.987451in}}%
\pgfpathlineto{\pgfqpoint{2.074055in}{0.971863in}}%
\pgfpathlineto{\pgfqpoint{2.074115in}{0.982210in}}%
\pgfpathlineto{\pgfqpoint{2.074466in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{2.074165in}{0.984607in}}%
\pgfpathlineto{\pgfqpoint{2.074486in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{0.969167in}}%
\pgfpathlineto{\pgfqpoint{2.074546in}{0.983036in}}%
\pgfpathlineto{\pgfqpoint{2.074856in}{0.976589in}}%
\pgfpathlineto{\pgfqpoint{2.074986in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{2.075086in}{0.968140in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{0.960795in}}%
\pgfpathlineto{\pgfqpoint{2.075406in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{0.977156in}}%
\pgfpathlineto{\pgfqpoint{2.075757in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{2.075626in}{0.980040in}}%
\pgfpathlineto{\pgfqpoint{2.075837in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{2.075877in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{2.075977in}{0.960149in}}%
\pgfpathlineto{\pgfqpoint{2.076187in}{0.968917in}}%
\pgfpathlineto{\pgfqpoint{2.076347in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{2.076477in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{2.076517in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{2.076527in}{0.975016in}}%
\pgfpathlineto{\pgfqpoint{2.076807in}{0.951415in}}%
\pgfpathlineto{\pgfqpoint{2.076847in}{0.958163in}}%
\pgfpathlineto{\pgfqpoint{2.077238in}{0.919723in}}%
\pgfpathlineto{\pgfqpoint{2.076968in}{0.962582in}}%
\pgfpathlineto{\pgfqpoint{2.077328in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{2.077578in}{0.914045in}}%
\pgfpathlineto{\pgfqpoint{2.077768in}{0.966237in}}%
\pgfpathlineto{\pgfqpoint{2.077808in}{0.961446in}}%
\pgfpathlineto{\pgfqpoint{2.078058in}{0.979243in}}%
\pgfpathlineto{\pgfqpoint{2.078118in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{2.078178in}{0.971385in}}%
\pgfpathlineto{\pgfqpoint{2.078369in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{2.078389in}{0.940429in}}%
\pgfpathlineto{\pgfqpoint{2.078529in}{0.964784in}}%
\pgfpathlineto{\pgfqpoint{2.078709in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{2.079049in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{2.079119in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{2.079309in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{2.079529in}{0.957974in}}%
\pgfpathlineto{\pgfqpoint{2.079540in}{0.957309in}}%
\pgfpathlineto{\pgfqpoint{2.079640in}{0.974024in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{0.972955in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{0.997397in}}%
\pgfpathlineto{\pgfqpoint{2.079720in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{2.080190in}{0.996037in}}%
\pgfpathlineto{\pgfqpoint{2.080400in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.998124in}}%
\pgfpathlineto{\pgfqpoint{2.080620in}{0.982969in}}%
\pgfpathlineto{\pgfqpoint{2.080660in}{0.988431in}}%
\pgfpathlineto{\pgfqpoint{2.080790in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{2.080971in}{0.979845in}}%
\pgfpathlineto{\pgfqpoint{2.081011in}{0.970189in}}%
\pgfpathlineto{\pgfqpoint{2.081281in}{0.982266in}}%
\pgfpathlineto{\pgfqpoint{2.081341in}{0.977582in}}%
\pgfpathlineto{\pgfqpoint{2.081361in}{0.980329in}}%
\pgfpathlineto{\pgfqpoint{2.081571in}{0.966904in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{2.081811in}{0.969757in}}%
\pgfpathlineto{\pgfqpoint{2.081981in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{2.082192in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{2.082402in}{0.979609in}}%
\pgfpathlineto{\pgfqpoint{2.082672in}{0.970071in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{2.082762in}{0.977416in}}%
\pgfpathlineto{\pgfqpoint{2.082982in}{0.985703in}}%
\pgfpathlineto{\pgfqpoint{2.082902in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{0.982189in}}%
\pgfpathlineto{\pgfqpoint{2.083182in}{0.968133in}}%
\pgfpathlineto{\pgfqpoint{2.083453in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{2.083513in}{0.978775in}}%
\pgfpathlineto{\pgfqpoint{2.083553in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{2.083663in}{0.992618in}}%
\pgfpathlineto{\pgfqpoint{2.083873in}{0.981500in}}%
\pgfpathlineto{\pgfqpoint{2.084173in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{2.084003in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{2.084223in}{0.983226in}}%
\pgfpathlineto{\pgfqpoint{2.084403in}{0.973652in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{2.084584in}{0.983347in}}%
\pgfpathlineto{\pgfqpoint{2.084914in}{0.988355in}}%
\pgfpathlineto{\pgfqpoint{2.084784in}{0.974309in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{0.987067in}}%
\pgfpathlineto{\pgfqpoint{2.084984in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{2.084994in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{2.085214in}{0.976920in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{0.988349in}}%
\pgfpathlineto{\pgfqpoint{2.085725in}{0.967469in}}%
\pgfpathlineto{\pgfqpoint{2.085504in}{0.990112in}}%
\pgfpathlineto{\pgfqpoint{2.085805in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{2.085975in}{0.982327in}}%
\pgfpathlineto{\pgfqpoint{2.085855in}{0.972879in}}%
\pgfpathlineto{\pgfqpoint{2.086175in}{0.978085in}}%
\pgfpathlineto{\pgfqpoint{2.086595in}{0.939285in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{0.982223in}}%
\pgfpathlineto{\pgfqpoint{2.086625in}{0.943690in}}%
\pgfpathlineto{\pgfqpoint{2.086996in}{0.987985in}}%
\pgfpathlineto{\pgfqpoint{2.087026in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{0.982207in}}%
\pgfpathlineto{\pgfqpoint{2.087146in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{2.087266in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{2.087386in}{0.998183in}}%
\pgfpathlineto{\pgfqpoint{2.087466in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{2.087636in}{0.991082in}}%
\pgfpathlineto{\pgfqpoint{2.088016in}{0.985978in}}%
\pgfpathlineto{\pgfqpoint{2.087756in}{1.004038in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{2.088377in}{0.986305in}}%
\pgfpathlineto{\pgfqpoint{2.088447in}{1.004976in}}%
\pgfpathlineto{\pgfqpoint{2.088777in}{0.991731in}}%
\pgfpathlineto{\pgfqpoint{2.088838in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{2.088848in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{2.089178in}{0.990445in}}%
\pgfpathlineto{\pgfqpoint{2.089198in}{0.994265in}}%
\pgfpathlineto{\pgfqpoint{2.089208in}{0.992495in}}%
\pgfpathlineto{\pgfqpoint{2.089479in}{1.008805in}}%
\pgfpathlineto{\pgfqpoint{2.089499in}{1.009628in}}%
\pgfpathlineto{\pgfqpoint{2.089519in}{1.004999in}}%
\pgfpathlineto{\pgfqpoint{2.089529in}{1.006206in}}%
\pgfpathlineto{\pgfqpoint{2.089669in}{0.994647in}}%
\pgfpathlineto{\pgfqpoint{2.089809in}{1.007395in}}%
\pgfpathlineto{\pgfqpoint{2.089909in}{1.000895in}}%
\pgfpathlineto{\pgfqpoint{2.089949in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{2.090049in}{0.991218in}}%
\pgfpathlineto{\pgfqpoint{2.090270in}{0.998662in}}%
\pgfpathlineto{\pgfqpoint{2.090310in}{1.002387in}}%
\pgfpathlineto{\pgfqpoint{2.090350in}{0.992155in}}%
\pgfpathlineto{\pgfqpoint{2.090370in}{0.994464in}}%
\pgfpathlineto{\pgfqpoint{2.090380in}{0.989144in}}%
\pgfpathlineto{\pgfqpoint{2.090570in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{2.090720in}{1.001825in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{2.090900in}{0.979175in}}%
\pgfpathlineto{\pgfqpoint{2.090930in}{0.971631in}}%
\pgfpathlineto{\pgfqpoint{2.091090in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{2.091201in}{1.006763in}}%
\pgfpathlineto{\pgfqpoint{2.091241in}{1.012421in}}%
\pgfpathlineto{\pgfqpoint{2.091522in}{1.001559in}}%
\pgfpathlineto{\pgfqpoint{2.091562in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{2.091802in}{0.987912in}}%
\pgfpathlineto{\pgfqpoint{2.091932in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{2.092032in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{2.092243in}{0.997049in}}%
\pgfpathlineto{\pgfqpoint{2.092603in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{2.092523in}{1.004724in}}%
\pgfpathlineto{\pgfqpoint{2.092623in}{0.993028in}}%
\pgfpathlineto{\pgfqpoint{2.092893in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{2.093053in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{2.093183in}{1.011401in}}%
\pgfpathlineto{\pgfqpoint{2.093193in}{1.015016in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.021372in}}%
\pgfpathlineto{\pgfqpoint{2.093584in}{1.004922in}}%
\pgfpathlineto{\pgfqpoint{2.093724in}{1.018528in}}%
\pgfpathlineto{\pgfqpoint{2.093624in}{1.002652in}}%
\pgfpathlineto{\pgfqpoint{2.093974in}{1.008303in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{0.997343in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{1.014590in}}%
\pgfpathlineto{\pgfqpoint{2.094295in}{1.013787in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{1.033130in}}%
\pgfpathlineto{\pgfqpoint{2.094415in}{1.009299in}}%
\pgfpathlineto{\pgfqpoint{2.094756in}{1.027651in}}%
\pgfpathlineto{\pgfqpoint{2.094846in}{1.012393in}}%
\pgfpathlineto{\pgfqpoint{2.095066in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{2.095096in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{2.095286in}{1.029070in}}%
\pgfpathlineto{\pgfqpoint{2.095367in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{2.095457in}{0.994350in}}%
\pgfpathlineto{\pgfqpoint{2.095637in}{1.035562in}}%
\pgfpathlineto{\pgfqpoint{2.095737in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{2.095947in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{2.096027in}{1.020773in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{1.018892in}}%
\pgfpathlineto{\pgfqpoint{2.096118in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{2.096328in}{1.033323in}}%
\pgfpathlineto{\pgfqpoint{2.096348in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{2.096438in}{1.019502in}}%
\pgfpathlineto{\pgfqpoint{2.096528in}{1.022879in}}%
\pgfpathlineto{\pgfqpoint{2.096598in}{1.014022in}}%
\pgfpathlineto{\pgfqpoint{2.096849in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{2.096929in}{1.017931in}}%
\pgfpathlineto{\pgfqpoint{2.097069in}{1.015385in}}%
\pgfpathlineto{\pgfqpoint{2.096999in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{2.097119in}{1.022389in}}%
\pgfpathlineto{\pgfqpoint{2.097149in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{1.011796in}}%
\pgfpathlineto{\pgfqpoint{2.097889in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{2.097499in}{1.011175in}}%
\pgfpathlineto{\pgfqpoint{2.097909in}{1.034956in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{1.041212in}}%
\pgfpathlineto{\pgfqpoint{2.098020in}{1.024031in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{1.037418in}}%
\pgfpathlineto{\pgfqpoint{2.098270in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{2.098470in}{1.052177in}}%
\pgfpathlineto{\pgfqpoint{2.098590in}{1.050098in}}%
\pgfpathlineto{\pgfqpoint{2.098830in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{2.098690in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{2.098941in}{1.049250in}}%
\pgfpathlineto{\pgfqpoint{2.098981in}{1.055239in}}%
\pgfpathlineto{\pgfqpoint{2.099251in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{1.037578in}}%
\pgfpathlineto{\pgfqpoint{2.099281in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{1.040951in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{2.099862in}{1.007051in}}%
\pgfpathlineto{\pgfqpoint{2.099712in}{1.046014in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{2.099982in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{2.100273in}{1.027332in}}%
\pgfpathlineto{\pgfqpoint{2.100313in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.100413in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{1.042557in}}%
\pgfpathlineto{\pgfqpoint{2.100683in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{2.100833in}{1.032325in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.047054in}}%
\pgfpathlineto{\pgfqpoint{2.100934in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{2.101084in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{2.101244in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.101304in}{1.046479in}}%
\pgfpathlineto{\pgfqpoint{2.101584in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{2.101654in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{2.101765in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.046016in}}%
\pgfpathlineto{\pgfqpoint{2.102035in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{2.102336in}{1.053256in}}%
\pgfpathlineto{\pgfqpoint{2.102366in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{2.102426in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{2.102556in}{1.061120in}}%
\pgfpathlineto{\pgfqpoint{2.102696in}{1.054323in}}%
\pgfpathlineto{\pgfqpoint{2.102776in}{1.060408in}}%
\pgfpathlineto{\pgfqpoint{2.102876in}{1.047027in}}%
\pgfpathlineto{\pgfqpoint{2.102956in}{1.051284in}}%
\pgfpathlineto{\pgfqpoint{2.103277in}{1.039541in}}%
\pgfpathlineto{\pgfqpoint{2.103087in}{1.059783in}}%
\pgfpathlineto{\pgfqpoint{2.103327in}{1.048013in}}%
\pgfpathlineto{\pgfqpoint{2.103477in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{2.103397in}{1.044321in}}%
\pgfpathlineto{\pgfqpoint{2.103607in}{1.044942in}}%
\pgfpathlineto{\pgfqpoint{2.103647in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{2.103887in}{1.057786in}}%
\pgfpathlineto{\pgfqpoint{2.103977in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.104168in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{2.104328in}{1.028111in}}%
\pgfpathlineto{\pgfqpoint{2.104378in}{1.017566in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.053088in}}%
\pgfpathlineto{\pgfqpoint{2.104658in}{1.046460in}}%
\pgfpathlineto{\pgfqpoint{2.104698in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{2.104948in}{1.038562in}}%
\pgfpathlineto{\pgfqpoint{2.105028in}{1.047900in}}%
\pgfpathlineto{\pgfqpoint{2.105059in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{2.105109in}{1.042881in}}%
\pgfpathlineto{\pgfqpoint{2.105219in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{2.105449in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{2.105369in}{1.048568in}}%
\pgfpathlineto{\pgfqpoint{2.105549in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{2.105729in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{2.105929in}{1.053128in}}%
\pgfpathlineto{\pgfqpoint{2.106059in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{2.106219in}{1.059322in}}%
\pgfpathlineto{\pgfqpoint{2.106279in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{2.106650in}{1.064883in}}%
\pgfpathlineto{\pgfqpoint{2.106380in}{1.049458in}}%
\pgfpathlineto{\pgfqpoint{2.106680in}{1.063901in}}%
\pgfpathlineto{\pgfqpoint{2.107111in}{1.048808in}}%
\pgfpathlineto{\pgfqpoint{2.107341in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{2.107441in}{1.052433in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{1.051381in}}%
\pgfpathlineto{\pgfqpoint{2.107461in}{1.052706in}}%
\pgfpathlineto{\pgfqpoint{2.107642in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{2.107742in}{1.043421in}}%
\pgfpathlineto{\pgfqpoint{2.107752in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{2.108002in}{1.060066in}}%
\pgfpathlineto{\pgfqpoint{2.108092in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{2.108453in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{2.108373in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{2.108513in}{1.041329in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{2.108864in}{1.034891in}}%
\pgfpathlineto{\pgfqpoint{2.108874in}{1.037848in}}%
\pgfpathlineto{\pgfqpoint{2.108944in}{1.016853in}}%
\pgfpathlineto{\pgfqpoint{2.109194in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{1.053579in}}%
\pgfpathlineto{\pgfqpoint{2.109224in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{2.109284in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{2.109564in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{2.109644in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{2.109584in}{1.050864in}}%
\pgfpathlineto{\pgfqpoint{2.109955in}{1.044819in}}%
\pgfpathlineto{\pgfqpoint{2.110115in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{2.110365in}{1.054212in}}%
\pgfpathlineto{\pgfqpoint{2.110486in}{1.035149in}}%
\pgfpathlineto{\pgfqpoint{2.110516in}{1.036643in}}%
\pgfpathlineto{\pgfqpoint{2.110566in}{1.031438in}}%
\pgfpathlineto{\pgfqpoint{2.110766in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{2.110886in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{2.110996in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{2.111186in}{1.051119in}}%
\pgfpathlineto{\pgfqpoint{2.111196in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{1.062087in}}%
\pgfpathlineto{\pgfqpoint{2.111286in}{1.041991in}}%
\pgfpathlineto{\pgfqpoint{2.111606in}{1.059113in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{2.111997in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{2.112257in}{1.058472in}}%
\pgfpathlineto{\pgfqpoint{2.112337in}{1.048136in}}%
\pgfpathlineto{\pgfqpoint{2.112367in}{1.052282in}}%
\pgfpathlineto{\pgfqpoint{2.112417in}{1.056883in}}%
\pgfpathlineto{\pgfqpoint{2.112457in}{1.047041in}}%
\pgfpathlineto{\pgfqpoint{2.112487in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{2.112668in}{1.062574in}}%
\pgfpathlineto{\pgfqpoint{2.112788in}{1.051288in}}%
\pgfpathlineto{\pgfqpoint{2.112828in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{2.113078in}{1.040871in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{2.113318in}{1.001919in}}%
\pgfpathlineto{\pgfqpoint{2.113468in}{1.053813in}}%
\pgfpathlineto{\pgfqpoint{2.113478in}{1.052603in}}%
\pgfpathlineto{\pgfqpoint{2.113548in}{1.042814in}}%
\pgfpathlineto{\pgfqpoint{2.113788in}{1.052591in}}%
\pgfpathlineto{\pgfqpoint{2.114069in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.046338in}}%
\pgfpathlineto{\pgfqpoint{2.114239in}{1.057603in}}%
\pgfpathlineto{\pgfqpoint{2.114479in}{1.043313in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{1.045659in}}%
\pgfpathlineto{\pgfqpoint{2.114499in}{1.042396in}}%
\pgfpathlineto{\pgfqpoint{2.114779in}{1.054842in}}%
\pgfpathlineto{\pgfqpoint{2.114849in}{1.047279in}}%
\pgfpathlineto{\pgfqpoint{2.114859in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{2.115079in}{1.033626in}}%
\pgfpathlineto{\pgfqpoint{2.115209in}{1.048103in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{1.044737in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{2.115870in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{2.115640in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{2.115900in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{2.115920in}{1.065478in}}%
\pgfpathlineto{\pgfqpoint{2.116060in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{2.116190in}{1.058112in}}%
\pgfpathlineto{\pgfqpoint{2.116490in}{1.043214in}}%
\pgfpathlineto{\pgfqpoint{2.116310in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{2.116561in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{2.116571in}{1.057974in}}%
\pgfpathlineto{\pgfqpoint{2.116711in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{2.116851in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{2.117151in}{1.055772in}}%
\pgfpathlineto{\pgfqpoint{2.117171in}{1.053729in}}%
\pgfpathlineto{\pgfqpoint{2.117211in}{1.055754in}}%
\pgfpathlineto{\pgfqpoint{2.117401in}{1.039954in}}%
\pgfpathlineto{\pgfqpoint{2.117411in}{1.040875in}}%
\pgfpathlineto{\pgfqpoint{2.117812in}{1.006495in}}%
\pgfpathlineto{\pgfqpoint{2.117592in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{2.117852in}{1.016443in}}%
\pgfpathlineto{\pgfqpoint{2.118252in}{1.066868in}}%
\pgfpathlineto{\pgfqpoint{2.118292in}{1.064710in}}%
\pgfpathlineto{\pgfqpoint{2.118413in}{1.067539in}}%
\pgfpathlineto{\pgfqpoint{2.118463in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{2.118483in}{1.055072in}}%
\pgfpathlineto{\pgfqpoint{2.118493in}{1.049843in}}%
\pgfpathlineto{\pgfqpoint{2.118733in}{1.067295in}}%
\pgfpathlineto{\pgfqpoint{2.118843in}{1.056384in}}%
\pgfpathlineto{\pgfqpoint{2.119064in}{1.066905in}}%
\pgfpathlineto{\pgfqpoint{2.119154in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{2.119224in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{2.119284in}{1.051796in}}%
\pgfpathlineto{\pgfqpoint{2.119364in}{1.062987in}}%
\pgfpathlineto{\pgfqpoint{2.119624in}{1.052403in}}%
\pgfpathlineto{\pgfqpoint{2.119664in}{1.055326in}}%
\pgfpathlineto{\pgfqpoint{2.119744in}{1.041940in}}%
\pgfpathlineto{\pgfqpoint{2.119964in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{2.119995in}{1.048604in}}%
\pgfpathlineto{\pgfqpoint{2.120004in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{2.120195in}{1.051974in}}%
\pgfpathlineto{\pgfqpoint{2.120295in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{2.120365in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{2.120385in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{2.120595in}{1.053940in}}%
\pgfpathlineto{\pgfqpoint{2.120625in}{1.057712in}}%
\pgfpathlineto{\pgfqpoint{2.120855in}{1.046813in}}%
\pgfpathlineto{\pgfqpoint{2.120895in}{1.051260in}}%
\pgfpathlineto{\pgfqpoint{2.120905in}{1.042604in}}%
\pgfpathlineto{\pgfqpoint{2.121215in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{2.121256in}{1.059203in}}%
\pgfpathlineto{\pgfqpoint{2.121316in}{1.051775in}}%
\pgfpathlineto{\pgfqpoint{2.121526in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{2.121606in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{2.121666in}{1.069885in}}%
\pgfpathlineto{\pgfqpoint{2.121846in}{1.052372in}}%
\pgfpathlineto{\pgfqpoint{2.121946in}{1.057689in}}%
\pgfpathlineto{\pgfqpoint{2.122196in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{2.122347in}{1.042495in}}%
\pgfpathlineto{\pgfqpoint{2.122417in}{1.051614in}}%
\pgfpathlineto{\pgfqpoint{2.122557in}{1.041816in}}%
\pgfpathlineto{\pgfqpoint{2.122717in}{1.045461in}}%
\pgfpathlineto{\pgfqpoint{2.122737in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{2.123107in}{1.056538in}}%
\pgfpathlineto{\pgfqpoint{2.122827in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{2.123127in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.123217in}{1.060050in}}%
\pgfpathlineto{\pgfqpoint{2.123317in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{2.123358in}{1.053421in}}%
\pgfpathlineto{\pgfqpoint{2.123368in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{2.123688in}{1.064191in}}%
\pgfpathlineto{\pgfqpoint{2.123698in}{1.061103in}}%
\pgfpathlineto{\pgfqpoint{2.124038in}{1.070961in}}%
\pgfpathlineto{\pgfqpoint{2.123818in}{1.055566in}}%
\pgfpathlineto{\pgfqpoint{2.124068in}{1.064971in}}%
\pgfpathlineto{\pgfqpoint{2.124438in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{2.124448in}{1.050370in}}%
\pgfpathlineto{\pgfqpoint{2.124468in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{2.124679in}{1.063641in}}%
\pgfpathlineto{\pgfqpoint{2.124769in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{1.056051in}}%
\pgfpathlineto{\pgfqpoint{2.124939in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{2.125029in}{1.061120in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{2.125469in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{2.125379in}{1.045388in}}%
\pgfpathlineto{\pgfqpoint{2.125479in}{1.063062in}}%
\pgfpathlineto{\pgfqpoint{2.125710in}{1.052153in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.064317in}}%
\pgfpathlineto{\pgfqpoint{2.125810in}{1.059743in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.065166in}}%
\pgfpathlineto{\pgfqpoint{2.126120in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{2.126150in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.126210in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{1.036315in}}%
\pgfpathlineto{\pgfqpoint{2.126511in}{1.044863in}}%
\pgfpathlineto{\pgfqpoint{2.126671in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{2.126861in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{2.127181in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{2.127251in}{1.046214in}}%
\pgfpathlineto{\pgfqpoint{2.127792in}{1.067601in}}%
\pgfpathlineto{\pgfqpoint{2.127271in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{2.128062in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{2.128333in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{2.128443in}{1.051207in}}%
\pgfpathlineto{\pgfqpoint{2.128623in}{1.023240in}}%
\pgfpathlineto{\pgfqpoint{2.128673in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{2.128714in}{1.023468in}}%
\pgfpathlineto{\pgfqpoint{2.128804in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{2.129044in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{2.129255in}{1.035740in}}%
\pgfpathlineto{\pgfqpoint{2.129385in}{1.021670in}}%
\pgfpathlineto{\pgfqpoint{2.129395in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{1.019747in}}%
\pgfpathlineto{\pgfqpoint{2.129696in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{2.129736in}{1.031213in}}%
\pgfpathlineto{\pgfqpoint{2.129797in}{1.037007in}}%
\pgfpathlineto{\pgfqpoint{2.129967in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{2.130077in}{1.026267in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{0.999494in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{1.022345in}}%
\pgfpathlineto{\pgfqpoint{2.130990in}{1.015130in}}%
\pgfpathlineto{\pgfqpoint{2.131311in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{2.131040in}{0.992552in}}%
\pgfpathlineto{\pgfqpoint{2.131584in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{2.131756in}{1.028983in}}%
\pgfpathlineto{\pgfqpoint{2.131886in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{2.131946in}{1.036156in}}%
\pgfpathlineto{\pgfqpoint{2.132318in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{2.132217in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{2.132368in}{1.053499in}}%
\pgfpathlineto{\pgfqpoint{2.132748in}{1.034200in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{2.132798in}{1.042460in}}%
\pgfpathlineto{\pgfqpoint{2.133109in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{2.133179in}{1.014538in}}%
\pgfpathlineto{\pgfqpoint{2.133430in}{1.026344in}}%
\pgfpathlineto{\pgfqpoint{2.133490in}{1.018300in}}%
\pgfpathlineto{\pgfqpoint{2.133661in}{1.028169in}}%
\pgfpathlineto{\pgfqpoint{2.133781in}{1.016350in}}%
\pgfpathlineto{\pgfqpoint{2.133791in}{1.019340in}}%
\pgfpathlineto{\pgfqpoint{2.133831in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{2.134022in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{2.134162in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{2.134172in}{1.017171in}}%
\pgfpathlineto{\pgfqpoint{2.134242in}{1.024310in}}%
\pgfpathlineto{\pgfqpoint{2.134273in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{2.134534in}{1.014902in}}%
\pgfpathlineto{\pgfqpoint{2.134544in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{2.134554in}{1.010610in}}%
\pgfpathlineto{\pgfqpoint{2.134825in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{2.134915in}{1.013634in}}%
\pgfpathlineto{\pgfqpoint{2.135265in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.015878in}}%
\pgfpathlineto{\pgfqpoint{2.135295in}{1.010964in}}%
\pgfpathlineto{\pgfqpoint{2.135636in}{0.981071in}}%
\pgfpathlineto{\pgfqpoint{2.135475in}{1.019128in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{1.003218in}}%
\pgfpathlineto{\pgfqpoint{2.136086in}{1.016968in}}%
\pgfpathlineto{\pgfqpoint{2.135866in}{0.997218in}}%
\pgfpathlineto{\pgfqpoint{2.136146in}{1.010794in}}%
\pgfpathlineto{\pgfqpoint{2.136156in}{1.005466in}}%
\pgfpathlineto{\pgfqpoint{2.136347in}{1.023452in}}%
\pgfpathlineto{\pgfqpoint{2.136507in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{2.136807in}{0.993715in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{2.137188in}{0.996198in}}%
\pgfpathlineto{\pgfqpoint{2.137439in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{2.137589in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{2.137799in}{0.989977in}}%
\pgfpathlineto{\pgfqpoint{2.137619in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{2.137979in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{2.137999in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{2.138479in}{1.019519in}}%
\pgfpathlineto{\pgfqpoint{2.138640in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{1.005714in}}%
\pgfpathlineto{\pgfqpoint{2.138910in}{1.008664in}}%
\pgfpathlineto{\pgfqpoint{2.138930in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{2.139220in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{2.139650in}{1.004539in}}%
\pgfpathlineto{\pgfqpoint{2.139781in}{0.982771in}}%
\pgfpathlineto{\pgfqpoint{2.140151in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{2.140061in}{0.962887in}}%
\pgfpathlineto{\pgfqpoint{2.140161in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{2.140362in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{2.140442in}{1.002326in}}%
\pgfpathlineto{\pgfqpoint{2.140462in}{1.001022in}}%
\pgfpathlineto{\pgfqpoint{2.140753in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{2.140602in}{0.988704in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{0.993429in}}%
\pgfpathlineto{\pgfqpoint{2.141214in}{1.007954in}}%
\pgfpathlineto{\pgfqpoint{2.140863in}{0.989252in}}%
\pgfpathlineto{\pgfqpoint{2.141254in}{1.001117in}}%
\pgfpathlineto{\pgfqpoint{2.141604in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{2.141654in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{2.142145in}{0.981809in}}%
\pgfpathlineto{\pgfqpoint{2.141964in}{0.998932in}}%
\pgfpathlineto{\pgfqpoint{2.142155in}{0.982252in}}%
\pgfpathlineto{\pgfqpoint{2.142465in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{2.142285in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{2.142505in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{2.142915in}{0.962970in}}%
\pgfpathlineto{\pgfqpoint{2.142635in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{2.142925in}{0.967013in}}%
\pgfpathlineto{\pgfqpoint{2.143226in}{0.990736in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{0.960831in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.143387in}{0.960867in}}%
\pgfpathlineto{\pgfqpoint{2.143528in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{2.143718in}{0.970469in}}%
\pgfpathlineto{\pgfqpoint{2.144080in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.143819in}{0.967612in}}%
\pgfpathlineto{\pgfqpoint{2.144110in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{2.144430in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{2.144210in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{2.144491in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{2.144571in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{2.144801in}{0.991778in}}%
\pgfpathlineto{\pgfqpoint{2.144841in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{2.145001in}{0.973597in}}%
\pgfpathlineto{\pgfqpoint{2.144911in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{2.145202in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{2.145593in}{0.978719in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{0.998198in}}%
\pgfpathlineto{\pgfqpoint{2.145623in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{2.145994in}{0.988190in}}%
\pgfpathlineto{\pgfqpoint{2.145823in}{0.956130in}}%
\pgfpathlineto{\pgfqpoint{2.146004in}{0.986690in}}%
\pgfpathlineto{\pgfqpoint{2.146184in}{0.972488in}}%
\pgfpathlineto{\pgfqpoint{2.146024in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{0.986711in}}%
\pgfpathlineto{\pgfqpoint{2.146855in}{1.049760in}}%
\pgfpathlineto{\pgfqpoint{2.146865in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{2.147025in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{1.141798in}}%
\pgfpathlineto{\pgfqpoint{2.147545in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{1.247550in}}%
\pgfpathlineto{\pgfqpoint{2.148666in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{2.148766in}{1.278805in}}%
\pgfpathlineto{\pgfqpoint{2.150121in}{0.897527in}}%
\pgfpathlineto{\pgfqpoint{2.150171in}{0.898004in}}%
\pgfpathlineto{\pgfqpoint{2.150181in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{2.150201in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{2.150221in}{0.888757in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{0.922814in}}%
\pgfpathlineto{\pgfqpoint{2.150422in}{0.921680in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.948358in}}%
\pgfpathlineto{\pgfqpoint{2.151264in}{1.132978in}}%
\pgfpathlineto{\pgfqpoint{2.151374in}{1.125067in}}%
\pgfpathlineto{\pgfqpoint{2.151384in}{1.125936in}}%
\pgfpathlineto{\pgfqpoint{2.151454in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{2.151544in}{1.105130in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{0.991570in}}%
\pgfpathlineto{\pgfqpoint{2.151945in}{1.074626in}}%
\pgfpathlineto{\pgfqpoint{2.152817in}{1.002400in}}%
\pgfpathlineto{\pgfqpoint{2.153097in}{1.011875in}}%
\pgfpathlineto{\pgfqpoint{2.152957in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{2.153178in}{1.000393in}}%
\pgfpathlineto{\pgfqpoint{2.153508in}{0.957184in}}%
\pgfpathlineto{\pgfqpoint{2.153268in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{2.154010in}{0.996844in}}%
\pgfpathlineto{\pgfqpoint{2.154270in}{0.964045in}}%
\pgfpathlineto{\pgfqpoint{2.154040in}{0.997216in}}%
\pgfpathlineto{\pgfqpoint{2.154430in}{0.984054in}}%
\pgfpathlineto{\pgfqpoint{2.154440in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{2.154581in}{0.974676in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{2.154991in}{0.964530in}}%
\pgfpathlineto{\pgfqpoint{2.155162in}{0.971259in}}%
\pgfpathlineto{\pgfqpoint{2.155392in}{0.984236in}}%
\pgfpathlineto{\pgfqpoint{2.155462in}{0.969616in}}%
\pgfpathlineto{\pgfqpoint{2.155542in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{2.155903in}{0.970632in}}%
\pgfpathlineto{\pgfqpoint{2.155713in}{0.986568in}}%
\pgfpathlineto{\pgfqpoint{2.155943in}{0.976428in}}%
\pgfpathlineto{\pgfqpoint{2.155993in}{0.982271in}}%
\pgfpathlineto{\pgfqpoint{2.156213in}{0.955132in}}%
\pgfpathlineto{\pgfqpoint{2.156263in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{2.156494in}{0.967451in}}%
\pgfpathlineto{\pgfqpoint{2.156514in}{0.965997in}}%
\pgfpathlineto{\pgfqpoint{2.156524in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{2.156744in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.946638in}}%
\pgfpathlineto{\pgfqpoint{2.156934in}{0.960214in}}%
\pgfpathlineto{\pgfqpoint{2.157134in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{2.157575in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{2.157164in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{2.157765in}{0.965213in}}%
\pgfpathlineto{\pgfqpoint{2.157775in}{0.965868in}}%
\pgfpathlineto{\pgfqpoint{2.158005in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{2.158255in}{0.939817in}}%
\pgfpathlineto{\pgfqpoint{2.158485in}{0.938468in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.954561in}}%
\pgfpathlineto{\pgfqpoint{2.158545in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{2.158876in}{0.951954in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{2.158956in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{2.159046in}{0.936697in}}%
\pgfpathlineto{\pgfqpoint{2.159336in}{0.945394in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{0.949581in}}%
\pgfpathlineto{\pgfqpoint{2.159526in}{0.926922in}}%
\pgfpathlineto{\pgfqpoint{2.159686in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{2.159726in}{0.943807in}}%
\pgfpathlineto{\pgfqpoint{2.159786in}{0.935730in}}%
\pgfpathlineto{\pgfqpoint{2.159796in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{2.159816in}{0.934202in}}%
\pgfpathlineto{\pgfqpoint{2.160067in}{0.955591in}}%
\pgfpathlineto{\pgfqpoint{2.160137in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.160547in}{0.957956in}}%
\pgfpathlineto{\pgfqpoint{2.160237in}{0.940982in}}%
\pgfpathlineto{\pgfqpoint{2.160607in}{0.952292in}}%
\pgfpathlineto{\pgfqpoint{2.160687in}{0.937307in}}%
\pgfpathlineto{\pgfqpoint{2.160957in}{0.951485in}}%
\pgfpathlineto{\pgfqpoint{2.161298in}{0.961945in}}%
\pgfpathlineto{\pgfqpoint{2.161088in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{2.161328in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{2.161488in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{2.161638in}{0.964312in}}%
\pgfpathlineto{\pgfqpoint{2.161678in}{0.961363in}}%
\pgfpathlineto{\pgfqpoint{2.161688in}{0.964807in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{0.940758in}}%
\pgfpathlineto{\pgfqpoint{2.162028in}{0.955554in}}%
\pgfpathlineto{\pgfqpoint{2.162048in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{2.162088in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{2.162339in}{0.905925in}}%
\pgfpathlineto{\pgfqpoint{2.162188in}{0.960059in}}%
\pgfpathlineto{\pgfqpoint{2.162529in}{0.941126in}}%
\pgfpathlineto{\pgfqpoint{2.162729in}{0.953621in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{0.949005in}}%
\pgfpathlineto{\pgfqpoint{2.163059in}{0.924244in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{2.163750in}{0.954944in}}%
\pgfpathlineto{\pgfqpoint{2.163570in}{0.929334in}}%
\pgfpathlineto{\pgfqpoint{2.163800in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{2.164120in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{2.164170in}{0.950900in}}%
\pgfpathlineto{\pgfqpoint{2.164661in}{0.935183in}}%
\pgfpathlineto{\pgfqpoint{2.164711in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{2.165051in}{0.952015in}}%
\pgfpathlineto{\pgfqpoint{2.165101in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{2.165131in}{0.945631in}}%
\pgfpathlineto{\pgfqpoint{2.165271in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{2.165351in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{2.165531in}{0.955974in}}%
\pgfpathlineto{\pgfqpoint{2.165491in}{0.944438in}}%
\pgfpathlineto{\pgfqpoint{2.165621in}{0.946702in}}%
\pgfpathlineto{\pgfqpoint{2.165972in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{2.166022in}{0.937973in}}%
\pgfpathlineto{\pgfqpoint{2.166512in}{0.960572in}}%
\pgfpathlineto{\pgfqpoint{2.166542in}{0.961289in}}%
\pgfpathlineto{\pgfqpoint{2.166552in}{0.959335in}}%
\pgfpathlineto{\pgfqpoint{2.166562in}{0.960718in}}%
\pgfpathlineto{\pgfqpoint{2.166912in}{0.898246in}}%
\pgfpathlineto{\pgfqpoint{2.167002in}{0.939656in}}%
\pgfpathlineto{\pgfqpoint{2.167293in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{2.167193in}{0.938345in}}%
\pgfpathlineto{\pgfqpoint{2.167443in}{0.951674in}}%
\pgfpathlineto{\pgfqpoint{2.167643in}{0.935895in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{2.168183in}{0.969535in}}%
\pgfpathlineto{\pgfqpoint{2.167843in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{2.168243in}{0.959348in}}%
\pgfpathlineto{\pgfqpoint{2.168364in}{0.950592in}}%
\pgfpathlineto{\pgfqpoint{2.168474in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{2.168644in}{0.953490in}}%
\pgfpathlineto{\pgfqpoint{2.169214in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{2.169294in}{0.988048in}}%
\pgfpathlineto{\pgfqpoint{2.169785in}{1.033085in}}%
\pgfpathlineto{\pgfqpoint{2.169815in}{1.035602in}}%
\pgfpathlineto{\pgfqpoint{2.170015in}{1.014557in}}%
\pgfpathlineto{\pgfqpoint{2.170125in}{1.029802in}}%
\pgfpathlineto{\pgfqpoint{2.170315in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{2.170475in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{2.170485in}{1.031848in}}%
\pgfpathlineto{\pgfqpoint{2.170615in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{2.170555in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{2.170655in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{2.170665in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{2.170886in}{1.050770in}}%
\pgfpathlineto{\pgfqpoint{2.170986in}{1.043256in}}%
\pgfpathlineto{\pgfqpoint{2.171026in}{1.052176in}}%
\pgfpathlineto{\pgfqpoint{2.171286in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{1.015805in}}%
\pgfpathlineto{\pgfqpoint{2.171916in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{2.171956in}{0.934323in}}%
\pgfpathlineto{\pgfqpoint{2.172096in}{0.915831in}}%
\pgfpathlineto{\pgfqpoint{2.172167in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{2.172507in}{0.875515in}}%
\pgfpathlineto{\pgfqpoint{2.172597in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{2.172797in}{0.877596in}}%
\pgfpathlineto{\pgfqpoint{2.173087in}{0.902571in}}%
\pgfpathlineto{\pgfqpoint{2.173478in}{0.861611in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{0.865160in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{0.898646in}}%
\pgfpathlineto{\pgfqpoint{2.174038in}{0.891381in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{2.174098in}{0.893164in}}%
\pgfpathlineto{\pgfqpoint{2.174549in}{0.929141in}}%
\pgfpathlineto{\pgfqpoint{2.174909in}{0.919572in}}%
\pgfpathlineto{\pgfqpoint{2.174619in}{0.931474in}}%
\pgfpathlineto{\pgfqpoint{2.174939in}{0.922906in}}%
\pgfpathlineto{\pgfqpoint{2.175299in}{0.934951in}}%
\pgfpathlineto{\pgfqpoint{2.175119in}{0.919021in}}%
\pgfpathlineto{\pgfqpoint{2.175329in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{2.175369in}{0.926821in}}%
\pgfpathlineto{\pgfqpoint{2.175600in}{0.943727in}}%
\pgfpathlineto{\pgfqpoint{2.175610in}{0.943570in}}%
\pgfpathlineto{\pgfqpoint{2.175670in}{0.952027in}}%
\pgfpathlineto{\pgfqpoint{2.175780in}{0.897200in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{2.175920in}{0.910282in}}%
\pgfpathlineto{\pgfqpoint{2.176210in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{2.176240in}{0.944840in}}%
\pgfpathlineto{\pgfqpoint{2.176300in}{0.933774in}}%
\pgfpathlineto{\pgfqpoint{2.176420in}{0.956032in}}%
\pgfpathlineto{\pgfqpoint{2.176621in}{0.941214in}}%
\pgfpathlineto{\pgfqpoint{2.176991in}{0.926450in}}%
\pgfpathlineto{\pgfqpoint{2.176831in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{2.177051in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{2.177201in}{0.938842in}}%
\pgfpathlineto{\pgfqpoint{2.177411in}{0.922780in}}%
\pgfpathlineto{\pgfqpoint{2.177641in}{0.905440in}}%
\pgfpathlineto{\pgfqpoint{2.177471in}{0.923395in}}%
\pgfpathlineto{\pgfqpoint{2.177832in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{2.178262in}{0.942461in}}%
\pgfpathlineto{\pgfqpoint{2.178322in}{0.934299in}}%
\pgfpathlineto{\pgfqpoint{2.178392in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{2.178622in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{2.179003in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{2.178823in}{0.938451in}}%
\pgfpathlineto{\pgfqpoint{2.179023in}{0.952641in}}%
\pgfpathlineto{\pgfqpoint{2.179043in}{0.954234in}}%
\pgfpathlineto{\pgfqpoint{2.179273in}{0.945629in}}%
\pgfpathlineto{\pgfqpoint{2.179353in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{2.179423in}{0.936789in}}%
\pgfpathlineto{\pgfqpoint{2.179673in}{0.971420in}}%
\pgfpathlineto{\pgfqpoint{2.179683in}{0.968331in}}%
\pgfpathlineto{\pgfqpoint{2.179883in}{0.989112in}}%
\pgfpathlineto{\pgfqpoint{2.180003in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.180013in}{0.965089in}}%
\pgfpathlineto{\pgfqpoint{2.180204in}{0.897475in}}%
\pgfpathlineto{\pgfqpoint{2.180414in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{2.180654in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{2.180825in}{0.952552in}}%
\pgfpathlineto{\pgfqpoint{2.181175in}{0.911440in}}%
\pgfpathlineto{\pgfqpoint{2.181355in}{0.923427in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.957166in}}%
\pgfpathlineto{\pgfqpoint{2.181786in}{0.954268in}}%
\pgfpathlineto{\pgfqpoint{2.181836in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{2.181997in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{2.182107in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{2.182137in}{0.964713in}}%
\pgfpathlineto{\pgfqpoint{2.182367in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{2.182447in}{0.948244in}}%
\pgfpathlineto{\pgfqpoint{2.182857in}{0.941396in}}%
\pgfpathlineto{\pgfqpoint{2.182577in}{0.951318in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{0.942468in}}%
\pgfpathlineto{\pgfqpoint{2.183148in}{0.931703in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{2.183188in}{0.944576in}}%
\pgfpathlineto{\pgfqpoint{2.183288in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{2.183528in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{2.183598in}{0.951759in}}%
\pgfpathlineto{\pgfqpoint{2.183718in}{0.958527in}}%
\pgfpathlineto{\pgfqpoint{2.183818in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{2.183908in}{0.951235in}}%
\pgfpathlineto{\pgfqpoint{2.184209in}{0.929646in}}%
\pgfpathlineto{\pgfqpoint{2.184309in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{2.184499in}{0.943211in}}%
\pgfpathlineto{\pgfqpoint{2.184599in}{0.929960in}}%
\pgfpathlineto{\pgfqpoint{2.184609in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{2.184709in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{2.184979in}{0.920688in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{0.952357in}}%
\pgfpathlineto{\pgfqpoint{2.185029in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{2.185440in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{2.185650in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{2.185470in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{2.185820in}{0.948605in}}%
\pgfpathlineto{\pgfqpoint{2.186060in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{2.185850in}{0.949612in}}%
\pgfpathlineto{\pgfqpoint{2.186181in}{0.948407in}}%
\pgfpathlineto{\pgfqpoint{2.186251in}{0.953084in}}%
\pgfpathlineto{\pgfqpoint{2.186341in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{2.186481in}{0.931775in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{2.186692in}{0.945911in}}%
\pgfpathlineto{\pgfqpoint{2.186702in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{2.186872in}{0.950857in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{0.950320in}}%
\pgfpathlineto{\pgfqpoint{2.186972in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{0.932837in}}%
\pgfpathlineto{\pgfqpoint{2.187193in}{0.933136in}}%
\pgfpathlineto{\pgfqpoint{2.187743in}{0.900571in}}%
\pgfpathlineto{\pgfqpoint{2.187303in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{2.187753in}{0.900945in}}%
\pgfpathlineto{\pgfqpoint{2.187793in}{0.903269in}}%
\pgfpathlineto{\pgfqpoint{2.187853in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{2.187863in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{2.187873in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{2.188183in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{2.188334in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{2.188504in}{0.926408in}}%
\pgfpathlineto{\pgfqpoint{2.188514in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{2.188804in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{2.189034in}{0.886087in}}%
\pgfpathlineto{\pgfqpoint{2.189224in}{0.939499in}}%
\pgfpathlineto{\pgfqpoint{2.189294in}{0.934568in}}%
\pgfpathlineto{\pgfqpoint{2.189394in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{2.189585in}{0.922703in}}%
\pgfpathlineto{\pgfqpoint{2.189985in}{0.905544in}}%
\pgfpathlineto{\pgfqpoint{2.189715in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{2.190005in}{0.906033in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{0.915952in}}%
\pgfpathlineto{\pgfqpoint{2.190305in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{0.906763in}}%
\pgfpathlineto{\pgfqpoint{2.190375in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{2.190645in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{0.926296in}}%
\pgfpathlineto{\pgfqpoint{2.190916in}{0.910547in}}%
\pgfpathlineto{\pgfqpoint{2.190986in}{0.913842in}}%
\pgfpathlineto{\pgfqpoint{2.191026in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{2.191306in}{0.927951in}}%
\pgfpathlineto{\pgfqpoint{2.191316in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{2.191596in}{0.931823in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{2.191696in}{0.928311in}}%
\pgfpathlineto{\pgfqpoint{2.191996in}{0.917897in}}%
\pgfpathlineto{\pgfqpoint{2.191896in}{0.937109in}}%
\pgfpathlineto{\pgfqpoint{2.192076in}{0.921035in}}%
\pgfpathlineto{\pgfqpoint{2.192427in}{0.938623in}}%
\pgfpathlineto{\pgfqpoint{2.192457in}{0.930769in}}%
\pgfpathlineto{\pgfqpoint{2.192487in}{0.928886in}}%
\pgfpathlineto{\pgfqpoint{2.192527in}{0.933072in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{2.192867in}{0.926773in}}%
\pgfpathlineto{\pgfqpoint{2.192877in}{0.930094in}}%
\pgfpathlineto{\pgfqpoint{2.192887in}{0.925202in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{2.193228in}{0.938435in}}%
\pgfpathlineto{\pgfqpoint{2.193558in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{2.193408in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{2.193658in}{0.931980in}}%
\pgfpathlineto{\pgfqpoint{2.193838in}{0.947950in}}%
\pgfpathlineto{\pgfqpoint{2.194048in}{0.943681in}}%
\pgfpathlineto{\pgfqpoint{2.194489in}{0.896182in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{0.947256in}}%
\pgfpathlineto{\pgfqpoint{2.194589in}{0.911403in}}%
\pgfpathlineto{\pgfqpoint{2.195329in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{2.194619in}{0.911165in}}%
\pgfpathlineto{\pgfqpoint{2.195409in}{0.961921in}}%
\pgfpathlineto{\pgfqpoint{2.195479in}{0.965860in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{2.195930in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{0.947816in}}%
\pgfpathlineto{\pgfqpoint{2.196160in}{0.949318in}}%
\pgfpathlineto{\pgfqpoint{2.196370in}{0.944149in}}%
\pgfpathlineto{\pgfqpoint{2.196280in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{2.196470in}{0.949169in}}%
\pgfpathlineto{\pgfqpoint{2.196670in}{0.958512in}}%
\pgfpathlineto{\pgfqpoint{2.196791in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{2.196811in}{0.947224in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{0.941398in}}%
\pgfpathlineto{\pgfqpoint{2.196971in}{0.957744in}}%
\pgfpathlineto{\pgfqpoint{2.197171in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{2.197371in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{2.197521in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{2.197531in}{0.948234in}}%
\pgfpathlineto{\pgfqpoint{2.198022in}{0.873391in}}%
\pgfpathlineto{\pgfqpoint{2.198042in}{0.875843in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{0.871391in}}%
\pgfpathlineto{\pgfqpoint{2.198312in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{2.198322in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{2.198622in}{0.928840in}}%
\pgfpathlineto{\pgfqpoint{2.198713in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{2.198793in}{0.914550in}}%
\pgfpathlineto{\pgfqpoint{2.199033in}{0.932579in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{0.931855in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{0.932408in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{2.199263in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{2.199523in}{0.932176in}}%
\pgfpathlineto{\pgfqpoint{2.199603in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{2.199943in}{0.944203in}}%
\pgfpathlineto{\pgfqpoint{2.200003in}{0.938423in}}%
\pgfpathlineto{\pgfqpoint{2.200064in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{0.950612in}}%
\pgfpathlineto{\pgfqpoint{2.200354in}{0.946994in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{0.950749in}}%
\pgfpathlineto{\pgfqpoint{2.200644in}{0.938831in}}%
\pgfpathlineto{\pgfqpoint{2.200714in}{0.945237in}}%
\pgfpathlineto{\pgfqpoint{2.200794in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{2.200734in}{0.945628in}}%
\pgfpathlineto{\pgfqpoint{2.200814in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{2.200824in}{0.938341in}}%
\pgfpathlineto{\pgfqpoint{2.200904in}{0.953466in}}%
\pgfpathlineto{\pgfqpoint{2.201174in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{2.201275in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{2.201455in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{2.201505in}{0.936874in}}%
\pgfpathlineto{\pgfqpoint{2.201535in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{2.201585in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{2.201855in}{0.920023in}}%
\pgfpathlineto{\pgfqpoint{2.201945in}{0.934426in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{2.202045in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{2.202355in}{0.941009in}}%
\pgfpathlineto{\pgfqpoint{2.202415in}{0.907445in}}%
\pgfpathlineto{\pgfqpoint{2.202646in}{0.975595in}}%
\pgfpathlineto{\pgfqpoint{2.202686in}{0.967568in}}%
\pgfpathlineto{\pgfqpoint{2.203116in}{1.006499in}}%
\pgfpathlineto{\pgfqpoint{2.203126in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{2.203356in}{1.017491in}}%
\pgfpathlineto{\pgfqpoint{2.203366in}{1.016979in}}%
\pgfpathlineto{\pgfqpoint{2.203736in}{1.027331in}}%
\pgfpathlineto{\pgfqpoint{2.203596in}{1.007240in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.026797in}}%
\pgfpathlineto{\pgfqpoint{2.204007in}{1.012968in}}%
\pgfpathlineto{\pgfqpoint{2.203826in}{1.030738in}}%
\pgfpathlineto{\pgfqpoint{2.204117in}{1.024313in}}%
\pgfpathlineto{\pgfqpoint{2.204547in}{1.049597in}}%
\pgfpathlineto{\pgfqpoint{2.204557in}{1.049238in}}%
\pgfpathlineto{\pgfqpoint{2.204637in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{2.205598in}{1.126102in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{2.206279in}{1.195643in}}%
\pgfpathlineto{\pgfqpoint{2.206629in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{2.207400in}{0.977979in}}%
\pgfpathlineto{\pgfqpoint{2.208010in}{0.869561in}}%
\pgfpathlineto{\pgfqpoint{2.208070in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{2.208090in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{2.208430in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{2.208851in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{2.208931in}{0.744956in}}%
\pgfpathlineto{\pgfqpoint{2.208941in}{0.747664in}}%
\pgfpathlineto{\pgfqpoint{2.209211in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{2.209241in}{0.716705in}}%
\pgfpathlineto{\pgfqpoint{2.209431in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{2.209441in}{0.732485in}}%
\pgfpathlineto{\pgfqpoint{2.210012in}{0.807626in}}%
\pgfpathlineto{\pgfqpoint{2.210022in}{0.800609in}}%
\pgfpathlineto{\pgfqpoint{2.210292in}{0.863463in}}%
\pgfpathlineto{\pgfqpoint{2.210752in}{0.967544in}}%
\pgfpathlineto{\pgfqpoint{2.210852in}{0.963055in}}%
\pgfpathlineto{\pgfqpoint{2.210892in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{2.211092in}{0.989725in}}%
\pgfpathlineto{\pgfqpoint{2.211102in}{0.983069in}}%
\pgfpathlineto{\pgfqpoint{2.211142in}{0.994616in}}%
\pgfpathlineto{\pgfqpoint{2.211343in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{2.211463in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{0.988694in}}%
\pgfpathlineto{\pgfqpoint{2.211533in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{2.211953in}{0.986671in}}%
\pgfpathlineto{\pgfqpoint{2.212043in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.212183in}{0.985667in}}%
\pgfpathlineto{\pgfqpoint{2.212283in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{2.212534in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{2.212544in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{2.212944in}{0.960714in}}%
\pgfpathlineto{\pgfqpoint{2.212594in}{0.986054in}}%
\pgfpathlineto{\pgfqpoint{2.213004in}{0.963841in}}%
\pgfpathlineto{\pgfqpoint{2.213014in}{0.965551in}}%
\pgfpathlineto{\pgfqpoint{2.213234in}{0.941822in}}%
\pgfpathlineto{\pgfqpoint{2.213274in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{2.213514in}{0.965463in}}%
\pgfpathlineto{\pgfqpoint{2.213995in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{2.214125in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{2.214595in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{2.214805in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{2.214906in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{2.214946in}{0.988741in}}%
\pgfpathlineto{\pgfqpoint{2.215266in}{0.977143in}}%
\pgfpathlineto{\pgfqpoint{2.215076in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{2.215316in}{0.987664in}}%
\pgfpathlineto{\pgfqpoint{2.215376in}{0.996846in}}%
\pgfpathlineto{\pgfqpoint{2.215626in}{0.976910in}}%
\pgfpathlineto{\pgfqpoint{2.215646in}{0.978573in}}%
\pgfpathlineto{\pgfqpoint{2.215867in}{0.944532in}}%
\pgfpathlineto{\pgfqpoint{2.215767in}{0.987248in}}%
\pgfpathlineto{\pgfqpoint{2.215997in}{0.980853in}}%
\pgfpathlineto{\pgfqpoint{2.216247in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{2.216057in}{0.975231in}}%
\pgfpathlineto{\pgfqpoint{2.216407in}{0.994243in}}%
\pgfpathlineto{\pgfqpoint{2.216827in}{0.953619in}}%
\pgfpathlineto{\pgfqpoint{2.217047in}{0.963163in}}%
\pgfpathlineto{\pgfqpoint{2.216947in}{0.948619in}}%
\pgfpathlineto{\pgfqpoint{2.217188in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{2.217508in}{0.974748in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{2.217588in}{0.960828in}}%
\pgfpathlineto{\pgfqpoint{2.217708in}{0.943127in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{0.968574in}}%
\pgfpathlineto{\pgfqpoint{2.218018in}{0.977771in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.967666in}}%
\pgfpathlineto{\pgfqpoint{2.218309in}{0.976236in}}%
\pgfpathlineto{\pgfqpoint{2.218629in}{0.961727in}}%
\pgfpathlineto{\pgfqpoint{2.218399in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{2.218689in}{0.966626in}}%
\pgfpathlineto{\pgfqpoint{2.218859in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{2.219099in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{2.219490in}{0.969092in}}%
\pgfpathlineto{\pgfqpoint{2.219760in}{0.978604in}}%
\pgfpathlineto{\pgfqpoint{2.219670in}{0.963083in}}%
\pgfpathlineto{\pgfqpoint{2.219920in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{2.220240in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{2.220150in}{0.982205in}}%
\pgfpathlineto{\pgfqpoint{2.220310in}{0.967849in}}%
\pgfpathlineto{\pgfqpoint{2.220731in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{2.221121in}{0.967574in}}%
\pgfpathlineto{\pgfqpoint{2.220801in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{2.221291in}{0.981742in}}%
\pgfpathlineto{\pgfqpoint{2.221992in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{2.222102in}{0.995187in}}%
\pgfpathlineto{\pgfqpoint{2.222342in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{1.008643in}}%
\pgfpathlineto{\pgfqpoint{2.222582in}{0.997294in}}%
\pgfpathlineto{\pgfqpoint{2.222592in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{2.222922in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{2.222682in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{2.222972in}{0.995596in}}%
\pgfpathlineto{\pgfqpoint{2.222992in}{0.998092in}}%
\pgfpathlineto{\pgfqpoint{2.223143in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{2.223153in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{2.223423in}{0.965347in}}%
\pgfpathlineto{\pgfqpoint{2.223523in}{0.973097in}}%
\pgfpathlineto{\pgfqpoint{2.223553in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{2.223623in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{2.223673in}{0.960284in}}%
\pgfpathlineto{\pgfqpoint{2.223793in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{2.223923in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{2.224284in}{0.982355in}}%
\pgfpathlineto{\pgfqpoint{2.224063in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{2.224314in}{0.981562in}}%
\pgfpathlineto{\pgfqpoint{2.224774in}{0.914772in}}%
\pgfpathlineto{\pgfqpoint{2.225254in}{0.960039in}}%
\pgfpathlineto{\pgfqpoint{2.224794in}{0.914030in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{0.959774in}}%
\pgfpathlineto{\pgfqpoint{2.225334in}{0.954256in}}%
\pgfpathlineto{\pgfqpoint{2.225465in}{0.980418in}}%
\pgfpathlineto{\pgfqpoint{2.225575in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{2.225985in}{0.993649in}}%
\pgfpathlineto{\pgfqpoint{2.225695in}{0.975596in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{0.990786in}}%
\pgfpathlineto{\pgfqpoint{2.226125in}{0.987318in}}%
\pgfpathlineto{\pgfqpoint{2.226225in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{2.226305in}{0.992515in}}%
\pgfpathlineto{\pgfqpoint{2.226745in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{2.226776in}{1.015541in}}%
\pgfpathlineto{\pgfqpoint{2.226786in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{2.226966in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{2.227106in}{1.026031in}}%
\pgfpathlineto{\pgfqpoint{2.227156in}{1.024187in}}%
\pgfpathlineto{\pgfqpoint{2.227126in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{2.227206in}{1.026998in}}%
\pgfpathlineto{\pgfqpoint{2.227236in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{2.227576in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{2.228127in}{0.950484in}}%
\pgfpathlineto{\pgfqpoint{2.228276in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{2.228537in}{0.979414in}}%
\pgfpathlineto{\pgfqpoint{2.228437in}{0.964767in}}%
\pgfpathlineto{\pgfqpoint{2.228637in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{2.228767in}{0.967685in}}%
\pgfpathlineto{\pgfqpoint{2.228857in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{2.228937in}{0.962359in}}%
\pgfpathlineto{\pgfqpoint{2.229157in}{0.939327in}}%
\pgfpathlineto{\pgfqpoint{2.229247in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{2.229648in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{2.229658in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{2.229898in}{0.998787in}}%
\pgfpathlineto{\pgfqpoint{2.229988in}{0.994153in}}%
\pgfpathlineto{\pgfqpoint{2.230288in}{1.007857in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{2.230388in}{1.002221in}}%
\pgfpathlineto{\pgfqpoint{2.230508in}{0.992950in}}%
\pgfpathlineto{\pgfqpoint{2.230658in}{1.009891in}}%
\pgfpathlineto{\pgfqpoint{2.230828in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{2.230748in}{1.004134in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{1.013128in}}%
\pgfpathlineto{\pgfqpoint{2.231469in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{2.231729in}{0.986193in}}%
\pgfpathlineto{\pgfqpoint{2.231829in}{0.965951in}}%
\pgfpathlineto{\pgfqpoint{2.231869in}{0.973683in}}%
\pgfpathlineto{\pgfqpoint{2.232320in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{0.976097in}}%
\pgfpathlineto{\pgfqpoint{2.232330in}{0.950640in}}%
\pgfpathlineto{\pgfqpoint{2.232360in}{0.953499in}}%
\pgfpathlineto{\pgfqpoint{2.232480in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{2.232550in}{0.917812in}}%
\pgfpathlineto{\pgfqpoint{2.232770in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{2.232800in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{2.233000in}{0.969017in}}%
\pgfpathlineto{\pgfqpoint{2.233010in}{0.968375in}}%
\pgfpathlineto{\pgfqpoint{2.233070in}{0.976848in}}%
\pgfpathlineto{\pgfqpoint{2.233320in}{0.960595in}}%
\pgfpathlineto{\pgfqpoint{2.233390in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{2.233501in}{0.967032in}}%
\pgfpathlineto{\pgfqpoint{2.233440in}{0.980135in}}%
\pgfpathlineto{\pgfqpoint{2.233521in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{2.233631in}{0.929127in}}%
\pgfpathlineto{\pgfqpoint{2.233781in}{0.970537in}}%
\pgfpathlineto{\pgfqpoint{2.233881in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{2.233921in}{0.972565in}}%
\pgfpathlineto{\pgfqpoint{2.234151in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{2.234681in}{0.984599in}}%
\pgfpathlineto{\pgfqpoint{2.234872in}{0.976092in}}%
\pgfpathlineto{\pgfqpoint{2.235442in}{0.906799in}}%
\pgfpathlineto{\pgfqpoint{2.236963in}{1.017423in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{0.887504in}}%
\pgfpathlineto{\pgfqpoint{2.237033in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{2.237414in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{2.237163in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{2.237424in}{1.000279in}}%
\pgfpathlineto{\pgfqpoint{2.237634in}{1.012676in}}%
\pgfpathlineto{\pgfqpoint{2.237744in}{0.993544in}}%
\pgfpathlineto{\pgfqpoint{2.237814in}{1.009805in}}%
\pgfpathlineto{\pgfqpoint{2.238004in}{0.976994in}}%
\pgfpathlineto{\pgfqpoint{2.237924in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{2.238194in}{1.005949in}}%
\pgfpathlineto{\pgfqpoint{2.238284in}{1.000526in}}%
\pgfpathlineto{\pgfqpoint{2.238394in}{1.012172in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{1.009510in}}%
\pgfpathlineto{\pgfqpoint{2.238544in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{2.238825in}{0.982369in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{0.985473in}}%
\pgfpathlineto{\pgfqpoint{2.239065in}{0.946291in}}%
\pgfpathlineto{\pgfqpoint{2.239245in}{0.971534in}}%
\pgfpathlineto{\pgfqpoint{2.239525in}{0.986578in}}%
\pgfpathlineto{\pgfqpoint{2.239635in}{0.979137in}}%
\pgfpathlineto{\pgfqpoint{2.239645in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{2.239705in}{0.958169in}}%
\pgfpathlineto{\pgfqpoint{2.239766in}{0.961221in}}%
\pgfpathlineto{\pgfqpoint{2.239936in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{2.240126in}{0.961151in}}%
\pgfpathlineto{\pgfqpoint{2.240356in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{2.240546in}{0.980474in}}%
\pgfpathlineto{\pgfqpoint{2.240626in}{0.994807in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{0.984520in}}%
\pgfpathlineto{\pgfqpoint{2.241047in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{2.241207in}{0.979029in}}%
\pgfpathlineto{\pgfqpoint{2.241387in}{0.976024in}}%
\pgfpathlineto{\pgfqpoint{2.241327in}{0.984564in}}%
\pgfpathlineto{\pgfqpoint{2.241577in}{0.978425in}}%
\pgfpathlineto{\pgfqpoint{2.241607in}{0.975083in}}%
\pgfpathlineto{\pgfqpoint{2.241837in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{2.241948in}{0.977947in}}%
\pgfpathlineto{\pgfqpoint{2.242018in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{2.242148in}{0.968548in}}%
\pgfpathlineto{\pgfqpoint{2.242508in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{2.242608in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{0.965428in}}%
\pgfpathlineto{\pgfqpoint{2.243399in}{0.977624in}}%
\pgfpathlineto{\pgfqpoint{2.243489in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{2.243569in}{0.970816in}}%
\pgfpathlineto{\pgfqpoint{2.243609in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{0.973720in}}%
\pgfpathlineto{\pgfqpoint{2.243719in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{2.243989in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{2.244290in}{0.943519in}}%
\pgfpathlineto{\pgfqpoint{2.244410in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{2.244510in}{0.951284in}}%
\pgfpathlineto{\pgfqpoint{2.244830in}{0.961953in}}%
\pgfpathlineto{\pgfqpoint{2.245411in}{0.891721in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{2.245511in}{0.916721in}}%
\pgfpathlineto{\pgfqpoint{2.246001in}{0.969595in}}%
\pgfpathlineto{\pgfqpoint{2.246011in}{0.968910in}}%
\pgfpathlineto{\pgfqpoint{2.246281in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{2.246332in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{2.246502in}{0.989786in}}%
\pgfpathlineto{\pgfqpoint{2.246592in}{0.970565in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.975527in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{0.967640in}}%
\pgfpathlineto{\pgfqpoint{2.246852in}{0.984058in}}%
\pgfpathlineto{\pgfqpoint{2.246862in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{2.246952in}{0.941350in}}%
\pgfpathlineto{\pgfqpoint{2.246992in}{0.933669in}}%
\pgfpathlineto{\pgfqpoint{2.247232in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{2.247252in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{2.248223in}{0.903259in}}%
\pgfpathlineto{\pgfqpoint{2.247322in}{0.987947in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{2.248924in}{0.973512in}}%
\pgfpathlineto{\pgfqpoint{2.248974in}{0.966640in}}%
\pgfpathlineto{\pgfqpoint{2.249404in}{0.950456in}}%
\pgfpathlineto{\pgfqpoint{2.249154in}{0.970574in}}%
\pgfpathlineto{\pgfqpoint{2.249444in}{0.957691in}}%
\pgfpathlineto{\pgfqpoint{2.249704in}{0.973885in}}%
\pgfpathlineto{\pgfqpoint{2.249824in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{2.250074in}{0.977419in}}%
\pgfpathlineto{\pgfqpoint{2.249914in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.250165in}{0.963481in}}%
\pgfpathlineto{\pgfqpoint{2.250265in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{0.944196in}}%
\pgfpathlineto{\pgfqpoint{2.250915in}{0.959322in}}%
\pgfpathlineto{\pgfqpoint{2.250985in}{0.951489in}}%
\pgfpathlineto{\pgfqpoint{2.251275in}{0.965363in}}%
\pgfpathlineto{\pgfqpoint{2.251325in}{0.948767in}}%
\pgfpathlineto{\pgfqpoint{2.251385in}{0.916507in}}%
\pgfpathlineto{\pgfqpoint{2.251606in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{2.251646in}{0.960776in}}%
\pgfpathlineto{\pgfqpoint{2.251886in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{2.251996in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{2.252096in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{2.252236in}{0.940240in}}%
\pgfpathlineto{\pgfqpoint{2.252266in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{2.252476in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{2.252606in}{0.941156in}}%
\pgfpathlineto{\pgfqpoint{2.252616in}{0.940918in}}%
\pgfpathlineto{\pgfqpoint{2.253087in}{0.977893in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{0.975247in}}%
\pgfpathlineto{\pgfqpoint{2.253337in}{0.985634in}}%
\pgfpathlineto{\pgfqpoint{2.253237in}{0.971371in}}%
\pgfpathlineto{\pgfqpoint{2.253477in}{0.975254in}}%
\pgfpathlineto{\pgfqpoint{2.253487in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{2.253497in}{0.974847in}}%
\pgfpathlineto{\pgfqpoint{2.253817in}{0.956280in}}%
\pgfpathlineto{\pgfqpoint{2.253577in}{0.975016in}}%
\pgfpathlineto{\pgfqpoint{2.253907in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{2.254228in}{0.989310in}}%
\pgfpathlineto{\pgfqpoint{2.254308in}{0.981628in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{0.941939in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{0.949482in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{2.255389in}{0.989959in}}%
\pgfpathlineto{\pgfqpoint{2.255399in}{0.989705in}}%
\pgfpathlineto{\pgfqpoint{2.255429in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{2.255439in}{0.995980in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{2.255709in}{0.982590in}}%
\pgfpathlineto{\pgfqpoint{2.255789in}{0.989493in}}%
\pgfpathlineto{\pgfqpoint{2.255899in}{0.941219in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{0.947990in}}%
\pgfpathlineto{\pgfqpoint{2.256920in}{0.978100in}}%
\pgfpathlineto{\pgfqpoint{2.256590in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{0.963410in}}%
\pgfpathlineto{\pgfqpoint{2.257110in}{0.969404in}}%
\pgfpathlineto{\pgfqpoint{2.257410in}{0.951701in}}%
\pgfpathlineto{\pgfqpoint{2.257550in}{0.972576in}}%
\pgfpathlineto{\pgfqpoint{2.257430in}{0.950517in}}%
\pgfpathlineto{\pgfqpoint{2.257801in}{0.962244in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{0.930948in}}%
\pgfpathlineto{\pgfqpoint{2.257871in}{0.968259in}}%
\pgfpathlineto{\pgfqpoint{2.258481in}{0.944958in}}%
\pgfpathlineto{\pgfqpoint{2.258821in}{0.966320in}}%
\pgfpathlineto{\pgfqpoint{2.258591in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.258871in}{0.958242in}}%
\pgfpathlineto{\pgfqpoint{2.259242in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.259082in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{2.259272in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{2.259322in}{0.958213in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{0.934983in}}%
\pgfpathlineto{\pgfqpoint{2.259632in}{0.946156in}}%
\pgfpathlineto{\pgfqpoint{2.260052in}{0.959004in}}%
\pgfpathlineto{\pgfqpoint{2.259802in}{0.928825in}}%
\pgfpathlineto{\pgfqpoint{2.260093in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{2.260313in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{2.260463in}{0.949947in}}%
\pgfpathlineto{\pgfqpoint{2.260533in}{0.966487in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{0.959969in}}%
\pgfpathlineto{\pgfqpoint{2.260863in}{0.962523in}}%
\pgfpathlineto{\pgfqpoint{2.261454in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{2.261964in}{0.942616in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{0.939532in}}%
\pgfpathlineto{\pgfqpoint{2.262264in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{2.262405in}{0.944903in}}%
\pgfpathlineto{\pgfqpoint{2.262415in}{0.939645in}}%
\pgfpathlineto{\pgfqpoint{2.262685in}{0.959327in}}%
\pgfpathlineto{\pgfqpoint{2.262495in}{0.933469in}}%
\pgfpathlineto{\pgfqpoint{2.262795in}{0.945304in}}%
\pgfpathlineto{\pgfqpoint{2.263115in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.262855in}{0.952327in}}%
\pgfpathlineto{\pgfqpoint{2.263205in}{0.932909in}}%
\pgfpathlineto{\pgfqpoint{2.263295in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{2.263555in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{2.263585in}{0.926481in}}%
\pgfpathlineto{\pgfqpoint{2.263666in}{0.937306in}}%
\pgfpathlineto{\pgfqpoint{2.263676in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{2.263986in}{0.944663in}}%
\pgfpathlineto{\pgfqpoint{2.263886in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{2.264046in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{2.264066in}{0.935907in}}%
\pgfpathlineto{\pgfqpoint{2.264186in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{2.264276in}{1.109291in}}%
\pgfpathlineto{\pgfqpoint{2.264526in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{2.264536in}{0.970711in}}%
\pgfpathlineto{\pgfqpoint{2.264766in}{0.910087in}}%
\pgfpathlineto{\pgfqpoint{2.264947in}{0.935714in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{0.940263in}}%
\pgfpathlineto{\pgfqpoint{2.265027in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{2.265327in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{2.265707in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{2.265957in}{0.901636in}}%
\pgfpathlineto{\pgfqpoint{2.266438in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{2.266468in}{0.957313in}}%
\pgfpathlineto{\pgfqpoint{2.266708in}{0.940614in}}%
\pgfpathlineto{\pgfqpoint{2.266878in}{0.946906in}}%
\pgfpathlineto{\pgfqpoint{2.266888in}{0.946907in}}%
\pgfpathlineto{\pgfqpoint{2.267319in}{0.931267in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{0.989379in}}%
\pgfpathlineto{\pgfqpoint{2.267439in}{0.923438in}}%
\pgfpathlineto{\pgfqpoint{2.267759in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{2.267919in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{2.268100in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{2.268120in}{0.965219in}}%
\pgfpathlineto{\pgfqpoint{2.268510in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{2.268270in}{0.950775in}}%
\pgfpathlineto{\pgfqpoint{2.268520in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{2.268820in}{0.985042in}}%
\pgfpathlineto{\pgfqpoint{2.268680in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{2.268850in}{0.977145in}}%
\pgfpathlineto{\pgfqpoint{2.268870in}{0.982896in}}%
\pgfpathlineto{\pgfqpoint{2.269171in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{2.269201in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{2.269361in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{2.269521in}{1.038433in}}%
\pgfpathlineto{\pgfqpoint{2.269801in}{1.003433in}}%
\pgfpathlineto{\pgfqpoint{2.270352in}{0.964796in}}%
\pgfpathlineto{\pgfqpoint{2.270382in}{0.965127in}}%
\pgfpathlineto{\pgfqpoint{2.270372in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{2.270392in}{0.965015in}}%
\pgfpathlineto{\pgfqpoint{2.270402in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{2.270692in}{0.953027in}}%
\pgfpathlineto{\pgfqpoint{2.270722in}{0.955791in}}%
\pgfpathlineto{\pgfqpoint{2.271312in}{0.903145in}}%
\pgfpathlineto{\pgfqpoint{2.270962in}{0.965645in}}%
\pgfpathlineto{\pgfqpoint{2.271352in}{0.917232in}}%
\pgfpathlineto{\pgfqpoint{2.271753in}{0.949625in}}%
\pgfpathlineto{\pgfqpoint{2.271823in}{0.948961in}}%
\pgfpathlineto{\pgfqpoint{2.271843in}{0.946084in}}%
\pgfpathlineto{\pgfqpoint{2.271973in}{0.965765in}}%
\pgfpathlineto{\pgfqpoint{2.272093in}{0.961952in}}%
\pgfpathlineto{\pgfqpoint{2.272423in}{0.968564in}}%
\pgfpathlineto{\pgfqpoint{2.272173in}{0.958741in}}%
\pgfpathlineto{\pgfqpoint{2.272453in}{0.960017in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.956990in}}%
\pgfpathlineto{\pgfqpoint{2.272663in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{2.272543in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{2.272834in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{2.272864in}{0.960745in}}%
\pgfpathlineto{\pgfqpoint{2.273094in}{0.923685in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{0.926272in}}%
\pgfpathlineto{\pgfqpoint{2.273124in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{2.273244in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{2.273384in}{0.982842in}}%
\pgfpathlineto{\pgfqpoint{2.273624in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{2.273664in}{0.945460in}}%
\pgfpathlineto{\pgfqpoint{2.273794in}{0.977645in}}%
\pgfpathlineto{\pgfqpoint{2.273904in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{2.273944in}{0.977412in}}%
\pgfpathlineto{\pgfqpoint{2.274135in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{2.274155in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{2.274605in}{0.973804in}}%
\pgfpathlineto{\pgfqpoint{2.274295in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{2.274635in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{2.274805in}{0.961661in}}%
\pgfpathlineto{\pgfqpoint{2.274905in}{0.979966in}}%
\pgfpathlineto{\pgfqpoint{2.274985in}{0.976314in}}%
\pgfpathlineto{\pgfqpoint{2.274995in}{0.977857in}}%
\pgfpathlineto{\pgfqpoint{2.275096in}{0.963084in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{0.969615in}}%
\pgfpathlineto{\pgfqpoint{2.275476in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{2.275616in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{2.275626in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{2.276067in}{1.004543in}}%
\pgfpathlineto{\pgfqpoint{2.276318in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{1.009494in}}%
\pgfpathlineto{\pgfqpoint{2.276428in}{1.014500in}}%
\pgfpathlineto{\pgfqpoint{2.276678in}{1.001436in}}%
\pgfpathlineto{\pgfqpoint{2.276738in}{1.005996in}}%
\pgfpathlineto{\pgfqpoint{2.276778in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{2.276768in}{1.003997in}}%
\pgfpathlineto{\pgfqpoint{2.276788in}{1.005131in}}%
\pgfpathlineto{\pgfqpoint{2.277148in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{1.012329in}}%
\pgfpathlineto{\pgfqpoint{2.277178in}{1.001585in}}%
\pgfpathlineto{\pgfqpoint{2.277559in}{0.977416in}}%
\pgfpathlineto{\pgfqpoint{2.277349in}{1.007336in}}%
\pgfpathlineto{\pgfqpoint{2.277749in}{0.989016in}}%
\pgfpathlineto{\pgfqpoint{2.277919in}{0.996856in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.278049in}{0.972755in}}%
\pgfpathlineto{\pgfqpoint{2.278209in}{1.013939in}}%
\pgfpathlineto{\pgfqpoint{2.278329in}{0.999882in}}%
\pgfpathlineto{\pgfqpoint{2.278600in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{2.278710in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{2.278760in}{1.001381in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{1.014194in}}%
\pgfpathlineto{\pgfqpoint{2.279060in}{1.013705in}}%
\pgfpathlineto{\pgfqpoint{2.279070in}{1.012579in}}%
\pgfpathlineto{\pgfqpoint{2.279302in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{2.279322in}{1.021850in}}%
\pgfpathlineto{\pgfqpoint{2.279332in}{1.026325in}}%
\pgfpathlineto{\pgfqpoint{2.279633in}{1.008752in}}%
\pgfpathlineto{\pgfqpoint{2.279653in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{2.279874in}{0.964895in}}%
\pgfpathlineto{\pgfqpoint{2.279994in}{1.012621in}}%
\pgfpathlineto{\pgfqpoint{2.280084in}{1.036106in}}%
\pgfpathlineto{\pgfqpoint{2.280364in}{1.013993in}}%
\pgfpathlineto{\pgfqpoint{2.280494in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{1.014601in}}%
\pgfpathlineto{\pgfqpoint{2.280935in}{0.999224in}}%
\pgfpathlineto{\pgfqpoint{2.281015in}{1.019720in}}%
\pgfpathlineto{\pgfqpoint{2.281035in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{2.281405in}{1.026237in}}%
\pgfpathlineto{\pgfqpoint{2.281165in}{1.007335in}}%
\pgfpathlineto{\pgfqpoint{2.281415in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.281766in}{1.031637in}}%
\pgfpathlineto{\pgfqpoint{2.281495in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{2.281796in}{1.026827in}}%
\pgfpathlineto{\pgfqpoint{2.281916in}{1.015862in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.029398in}}%
\pgfpathlineto{\pgfqpoint{2.282186in}{1.019622in}}%
\pgfpathlineto{\pgfqpoint{2.282416in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{2.282496in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{2.282516in}{1.002188in}}%
\pgfpathlineto{\pgfqpoint{2.282526in}{0.997106in}}%
\pgfpathlineto{\pgfqpoint{2.282797in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{2.282817in}{1.033525in}}%
\pgfpathlineto{\pgfqpoint{2.282907in}{1.038597in}}%
\pgfpathlineto{\pgfqpoint{2.283087in}{1.024417in}}%
\pgfpathlineto{\pgfqpoint{2.283097in}{1.025087in}}%
\pgfpathlineto{\pgfqpoint{2.283127in}{1.023254in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{1.042845in}}%
\pgfpathlineto{\pgfqpoint{2.283397in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{2.283437in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{2.283547in}{1.025381in}}%
\pgfpathlineto{\pgfqpoint{2.283768in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{2.284008in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{2.284109in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{2.284619in}{1.092954in}}%
\pgfpathlineto{\pgfqpoint{2.284829in}{1.071085in}}%
\pgfpathlineto{\pgfqpoint{2.285100in}{1.044158in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{1.054996in}}%
\pgfpathlineto{\pgfqpoint{2.285600in}{1.026233in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{2.285660in}{1.031114in}}%
\pgfpathlineto{\pgfqpoint{2.285730in}{1.021670in}}%
\pgfpathlineto{\pgfqpoint{2.285880in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{2.286050in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{2.286140in}{1.051229in}}%
\pgfpathlineto{\pgfqpoint{2.286461in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{2.286491in}{1.044104in}}%
\pgfpathlineto{\pgfqpoint{2.286611in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{2.286721in}{1.053643in}}%
\pgfpathlineto{\pgfqpoint{2.286781in}{1.062983in}}%
\pgfpathlineto{\pgfqpoint{2.286961in}{1.023784in}}%
\pgfpathlineto{\pgfqpoint{2.287081in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{2.287091in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{1.071202in}}%
\pgfpathlineto{\pgfqpoint{2.287401in}{1.066499in}}%
\pgfpathlineto{\pgfqpoint{2.287531in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{2.287802in}{1.063457in}}%
\pgfpathlineto{\pgfqpoint{2.288062in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{2.287822in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{2.288272in}{1.071995in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{1.054792in}}%
\pgfpathlineto{\pgfqpoint{2.288652in}{1.065002in}}%
\pgfpathlineto{\pgfqpoint{2.288662in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.289293in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{2.289183in}{1.066136in}}%
\pgfpathlineto{\pgfqpoint{2.289413in}{1.057237in}}%
\pgfpathlineto{\pgfqpoint{2.289423in}{1.059698in}}%
\pgfpathlineto{\pgfqpoint{2.289733in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{2.289793in}{1.051826in}}%
\pgfpathlineto{\pgfqpoint{2.289863in}{1.045385in}}%
\pgfpathlineto{\pgfqpoint{2.290053in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{2.290254in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{2.290664in}{1.064510in}}%
\pgfpathlineto{\pgfqpoint{2.290684in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.290734in}{1.057097in}}%
\pgfpathlineto{\pgfqpoint{2.290984in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{2.291575in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{2.291845in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{2.291965in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{2.292005in}{1.054193in}}%
\pgfpathlineto{\pgfqpoint{2.292155in}{1.074594in}}%
\pgfpathlineto{\pgfqpoint{2.292345in}{1.062985in}}%
\pgfpathlineto{\pgfqpoint{2.292385in}{1.058811in}}%
\pgfpathlineto{\pgfqpoint{2.292405in}{1.058996in}}%
\pgfpathlineto{\pgfqpoint{2.292435in}{1.056536in}}%
\pgfpathlineto{\pgfqpoint{2.292626in}{1.072862in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{2.292746in}{1.054001in}}%
\pgfpathlineto{\pgfqpoint{2.292946in}{1.067382in}}%
\pgfpathlineto{\pgfqpoint{2.293356in}{1.045454in}}%
\pgfpathlineto{\pgfqpoint{2.293046in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{2.293396in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{2.293677in}{1.075939in}}%
\pgfpathlineto{\pgfqpoint{2.294047in}{1.066901in}}%
\pgfpathlineto{\pgfqpoint{2.294177in}{1.072519in}}%
\pgfpathlineto{\pgfqpoint{2.294437in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{2.295008in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{2.295098in}{1.077839in}}%
\pgfpathlineto{\pgfqpoint{2.295158in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{2.295248in}{1.088163in}}%
\pgfpathlineto{\pgfqpoint{2.295448in}{1.083039in}}%
\pgfpathlineto{\pgfqpoint{2.295879in}{1.049831in}}%
\pgfpathlineto{\pgfqpoint{2.295468in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{2.295969in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{2.296399in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{2.296569in}{1.085987in}}%
\pgfpathlineto{\pgfqpoint{2.296880in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{2.297000in}{1.062743in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{1.062858in}}%
\pgfpathlineto{\pgfqpoint{2.297020in}{1.062082in}}%
\pgfpathlineto{\pgfqpoint{2.297040in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{1.073192in}}%
\pgfpathlineto{\pgfqpoint{2.297420in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{2.297480in}{1.060877in}}%
\pgfpathlineto{\pgfqpoint{2.297590in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{1.069497in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.074624in}}%
\pgfpathlineto{\pgfqpoint{2.297941in}{1.059332in}}%
\pgfpathlineto{\pgfqpoint{2.298121in}{1.068466in}}%
\pgfpathlineto{\pgfqpoint{2.298181in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{2.298461in}{1.075098in}}%
\pgfpathlineto{\pgfqpoint{2.298471in}{1.073189in}}%
\pgfpathlineto{\pgfqpoint{2.298501in}{1.076265in}}%
\pgfpathlineto{\pgfqpoint{2.298551in}{1.069094in}}%
\pgfpathlineto{\pgfqpoint{2.298951in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{2.299132in}{1.039310in}}%
\pgfpathlineto{\pgfqpoint{2.299532in}{1.061924in}}%
\pgfpathlineto{\pgfqpoint{2.299182in}{1.032523in}}%
\pgfpathlineto{\pgfqpoint{2.299592in}{1.054627in}}%
\pgfpathlineto{\pgfqpoint{2.299602in}{1.051095in}}%
\pgfpathlineto{\pgfqpoint{2.299902in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{2.299922in}{1.063437in}}%
\pgfpathlineto{\pgfqpoint{2.300253in}{1.068506in}}%
\pgfpathlineto{\pgfqpoint{2.300162in}{1.055741in}}%
\pgfpathlineto{\pgfqpoint{2.300273in}{1.060904in}}%
\pgfpathlineto{\pgfqpoint{2.300363in}{1.021937in}}%
\pgfpathlineto{\pgfqpoint{2.300843in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{2.301143in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{2.300943in}{1.036906in}}%
\pgfpathlineto{\pgfqpoint{2.301234in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{2.301434in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{2.301604in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{2.301994in}{1.057560in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{2.302004in}{1.055623in}}%
\pgfpathlineto{\pgfqpoint{2.302454in}{1.038923in}}%
\pgfpathlineto{\pgfqpoint{2.302464in}{1.043111in}}%
\pgfpathlineto{\pgfqpoint{2.302665in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{2.302815in}{1.035744in}}%
\pgfpathlineto{\pgfqpoint{2.302825in}{1.033089in}}%
\pgfpathlineto{\pgfqpoint{2.303115in}{1.052021in}}%
\pgfpathlineto{\pgfqpoint{2.303125in}{1.049737in}}%
\pgfpathlineto{\pgfqpoint{2.303136in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{2.303336in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{2.303516in}{1.053170in}}%
\pgfpathlineto{\pgfqpoint{2.303526in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{1.046873in}}%
\pgfpathlineto{\pgfqpoint{2.303706in}{1.047485in}}%
\pgfpathlineto{\pgfqpoint{2.304036in}{1.036381in}}%
\pgfpathlineto{\pgfqpoint{2.303826in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.042393in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{2.304347in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{2.304457in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{2.304797in}{0.998487in}}%
\pgfpathlineto{\pgfqpoint{2.304667in}{1.049124in}}%
\pgfpathlineto{\pgfqpoint{2.304867in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{2.305097in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{2.305287in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{2.305778in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{2.305418in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{2.305808in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{2.305818in}{1.035357in}}%
\pgfpathlineto{\pgfqpoint{2.306068in}{0.997850in}}%
\pgfpathlineto{\pgfqpoint{2.306128in}{1.006275in}}%
\pgfpathlineto{\pgfqpoint{2.306348in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{2.306508in}{1.008984in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{2.306809in}{1.021312in}}%
\pgfpathlineto{\pgfqpoint{2.306819in}{1.020262in}}%
\pgfpathlineto{\pgfqpoint{2.306919in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{2.307129in}{1.011954in}}%
\pgfpathlineto{\pgfqpoint{2.307139in}{1.014995in}}%
\pgfpathlineto{\pgfqpoint{2.307559in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{2.307579in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{2.307739in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{2.308110in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{2.308230in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{2.308240in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{2.308540in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.058320in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{1.024151in}}%
\pgfpathlineto{\pgfqpoint{2.309040in}{1.056942in}}%
\pgfpathlineto{\pgfqpoint{2.309090in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{2.309150in}{1.033283in}}%
\pgfpathlineto{\pgfqpoint{2.309291in}{1.043104in}}%
\pgfpathlineto{\pgfqpoint{2.309551in}{0.989467in}}%
\pgfpathlineto{\pgfqpoint{2.309591in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{2.309701in}{1.008564in}}%
\pgfpathlineto{\pgfqpoint{2.310001in}{1.025764in}}%
\pgfpathlineto{\pgfqpoint{2.310091in}{1.024970in}}%
\pgfpathlineto{\pgfqpoint{2.310121in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{2.310341in}{1.019746in}}%
\pgfpathlineto{\pgfqpoint{2.310351in}{1.020783in}}%
\pgfpathlineto{\pgfqpoint{2.310391in}{1.010182in}}%
\pgfpathlineto{\pgfqpoint{2.310702in}{1.028351in}}%
\pgfpathlineto{\pgfqpoint{2.310712in}{1.025854in}}%
\pgfpathlineto{\pgfqpoint{2.310732in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{2.311002in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{2.311232in}{0.980799in}}%
\pgfpathlineto{\pgfqpoint{2.311362in}{1.003008in}}%
\pgfpathlineto{\pgfqpoint{2.311652in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{2.311812in}{1.023854in}}%
\pgfpathlineto{\pgfqpoint{2.312193in}{1.008630in}}%
\pgfpathlineto{\pgfqpoint{2.311832in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{1.010334in}}%
\pgfpathlineto{\pgfqpoint{2.312253in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{2.312453in}{0.975635in}}%
\pgfpathlineto{\pgfqpoint{2.312623in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{2.312853in}{0.965694in}}%
\pgfpathlineto{\pgfqpoint{2.313194in}{0.995477in}}%
\pgfpathlineto{\pgfqpoint{2.313304in}{0.994741in}}%
\pgfpathlineto{\pgfqpoint{2.313694in}{0.942215in}}%
\pgfpathlineto{\pgfqpoint{2.313434in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{2.313744in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{2.313904in}{1.002589in}}%
\pgfpathlineto{\pgfqpoint{2.314134in}{0.991298in}}%
\pgfpathlineto{\pgfqpoint{2.314404in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{0.976378in}}%
\pgfpathlineto{\pgfqpoint{2.314905in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{2.314955in}{0.994205in}}%
\pgfpathlineto{\pgfqpoint{2.314995in}{0.989963in}}%
\pgfpathlineto{\pgfqpoint{2.315305in}{0.998405in}}%
\pgfpathlineto{\pgfqpoint{2.315465in}{1.002149in}}%
\pgfpathlineto{\pgfqpoint{2.315585in}{0.991450in}}%
\pgfpathlineto{\pgfqpoint{2.315766in}{0.997380in}}%
\pgfpathlineto{\pgfqpoint{2.316026in}{0.977297in}}%
\pgfpathlineto{\pgfqpoint{2.316036in}{0.980453in}}%
\pgfpathlineto{\pgfqpoint{2.316296in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.316366in}{0.970176in}}%
\pgfpathlineto{\pgfqpoint{2.316376in}{0.970209in}}%
\pgfpathlineto{\pgfqpoint{2.316766in}{0.994897in}}%
\pgfpathlineto{\pgfqpoint{2.316776in}{0.994092in}}%
\pgfpathlineto{\pgfqpoint{2.316896in}{0.989627in}}%
\pgfpathlineto{\pgfqpoint{2.317077in}{1.007574in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{2.317227in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{2.317377in}{0.993630in}}%
\pgfpathlineto{\pgfqpoint{2.317387in}{0.993780in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{0.991578in}}%
\pgfpathlineto{\pgfqpoint{2.317627in}{0.977539in}}%
\pgfpathlineto{\pgfqpoint{2.317537in}{0.995015in}}%
\pgfpathlineto{\pgfqpoint{2.317787in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{2.317887in}{0.989918in}}%
\pgfpathlineto{\pgfqpoint{2.317987in}{0.976821in}}%
\pgfpathlineto{\pgfqpoint{2.318097in}{0.920012in}}%
\pgfpathlineto{\pgfqpoint{2.318408in}{0.941654in}}%
\pgfpathlineto{\pgfqpoint{2.318418in}{0.940621in}}%
\pgfpathlineto{\pgfqpoint{2.318568in}{0.960064in}}%
\pgfpathlineto{\pgfqpoint{2.318578in}{0.958448in}}%
\pgfpathlineto{\pgfqpoint{2.318988in}{0.983372in}}%
\pgfpathlineto{\pgfqpoint{2.319318in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{2.319108in}{0.984779in}}%
\pgfpathlineto{\pgfqpoint{2.319368in}{0.976812in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.985399in}}%
\pgfpathlineto{\pgfqpoint{2.319679in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{2.319699in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{2.320229in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{2.319719in}{0.970177in}}%
\pgfpathlineto{\pgfqpoint{2.320279in}{0.934970in}}%
\pgfpathlineto{\pgfqpoint{2.320429in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{0.944253in}}%
\pgfpathlineto{\pgfqpoint{2.320790in}{0.969515in}}%
\pgfpathlineto{\pgfqpoint{2.320850in}{0.955330in}}%
\pgfpathlineto{\pgfqpoint{2.320890in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{2.321080in}{0.973879in}}%
\pgfpathlineto{\pgfqpoint{2.321170in}{0.971029in}}%
\pgfpathlineto{\pgfqpoint{2.321430in}{0.969706in}}%
\pgfpathlineto{\pgfqpoint{2.321280in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{2.321460in}{0.973303in}}%
\pgfpathlineto{\pgfqpoint{2.321470in}{0.974432in}}%
\pgfpathlineto{\pgfqpoint{2.321620in}{0.952771in}}%
\pgfpathlineto{\pgfqpoint{2.321630in}{0.953062in}}%
\pgfpathlineto{\pgfqpoint{2.321650in}{0.944492in}}%
\pgfpathlineto{\pgfqpoint{2.321941in}{0.993275in}}%
\pgfpathlineto{\pgfqpoint{2.321981in}{1.012943in}}%
\pgfpathlineto{\pgfqpoint{2.322081in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{2.322291in}{0.981364in}}%
\pgfpathlineto{\pgfqpoint{2.322321in}{0.987713in}}%
\pgfpathlineto{\pgfqpoint{2.322531in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{2.322611in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{2.322821in}{0.988989in}}%
\pgfpathlineto{\pgfqpoint{2.322881in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{2.323022in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{0.974631in}}%
\pgfpathlineto{\pgfqpoint{2.323212in}{0.975486in}}%
\pgfpathlineto{\pgfqpoint{2.323282in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{2.323612in}{0.962952in}}%
\pgfpathlineto{\pgfqpoint{2.324253in}{0.986419in}}%
\pgfpathlineto{\pgfqpoint{2.323682in}{0.951215in}}%
\pgfpathlineto{\pgfqpoint{2.324283in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{2.324733in}{0.940472in}}%
\pgfpathlineto{\pgfqpoint{2.324743in}{0.940793in}}%
\pgfpathlineto{\pgfqpoint{2.324843in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{2.324933in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{2.325083in}{0.941196in}}%
\pgfpathlineto{\pgfqpoint{2.325273in}{0.955369in}}%
\pgfpathlineto{\pgfqpoint{2.325454in}{0.942216in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.919127in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{2.325894in}{0.921920in}}%
\pgfpathlineto{\pgfqpoint{2.325964in}{0.925719in}}%
\pgfpathlineto{\pgfqpoint{2.326144in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{2.326164in}{0.915973in}}%
\pgfpathlineto{\pgfqpoint{2.326455in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{2.326585in}{0.897002in}}%
\pgfpathlineto{\pgfqpoint{2.326825in}{0.935634in}}%
\pgfpathlineto{\pgfqpoint{2.326935in}{0.894175in}}%
\pgfpathlineto{\pgfqpoint{2.326955in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{2.327175in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{2.327595in}{0.941102in}}%
\pgfpathlineto{\pgfqpoint{2.327645in}{0.933744in}}%
\pgfpathlineto{\pgfqpoint{2.327926in}{0.946543in}}%
\pgfpathlineto{\pgfqpoint{2.327936in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{2.327996in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{2.328166in}{0.923481in}}%
\pgfpathlineto{\pgfqpoint{2.328276in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{2.328446in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{2.328536in}{0.948087in}}%
\pgfpathlineto{\pgfqpoint{2.328646in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{2.328666in}{0.933192in}}%
\pgfpathlineto{\pgfqpoint{2.329127in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{2.329477in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{2.329557in}{0.932619in}}%
\pgfpathlineto{\pgfqpoint{2.329947in}{0.944425in}}%
\pgfpathlineto{\pgfqpoint{2.329677in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{2.329957in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{2.330388in}{0.914122in}}%
\pgfpathlineto{\pgfqpoint{2.330177in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{2.330448in}{0.927903in}}%
\pgfpathlineto{\pgfqpoint{2.330458in}{0.928756in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{0.908488in}}%
\pgfpathlineto{\pgfqpoint{2.330578in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{2.330588in}{0.907482in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.938909in}}%
\pgfpathlineto{\pgfqpoint{2.330998in}{0.953204in}}%
\pgfpathlineto{\pgfqpoint{2.330838in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{2.331428in}{0.904738in}}%
\pgfpathlineto{\pgfqpoint{2.331328in}{0.952159in}}%
\pgfpathlineto{\pgfqpoint{2.331568in}{0.946248in}}%
\pgfpathlineto{\pgfqpoint{2.331729in}{0.963318in}}%
\pgfpathlineto{\pgfqpoint{2.331919in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{2.332099in}{0.920620in}}%
\pgfpathlineto{\pgfqpoint{2.332359in}{0.930367in}}%
\pgfpathlineto{\pgfqpoint{2.332380in}{0.933259in}}%
\pgfpathlineto{\pgfqpoint{2.332430in}{0.927960in}}%
\pgfpathlineto{\pgfqpoint{2.332910in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{2.332920in}{0.901666in}}%
\pgfpathlineto{\pgfqpoint{2.332971in}{0.892723in}}%
\pgfpathlineto{\pgfqpoint{2.333091in}{0.906995in}}%
\pgfpathlineto{\pgfqpoint{2.333281in}{0.904337in}}%
\pgfpathlineto{\pgfqpoint{2.333471in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{0.888016in}}%
\pgfpathlineto{\pgfqpoint{2.333592in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{2.333822in}{0.915564in}}%
\pgfpathlineto{\pgfqpoint{2.334042in}{0.898999in}}%
\pgfpathlineto{\pgfqpoint{2.334423in}{0.879009in}}%
\pgfpathlineto{\pgfqpoint{2.334473in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{2.334483in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{2.334693in}{0.901828in}}%
\pgfpathlineto{\pgfqpoint{2.334703in}{0.900439in}}%
\pgfpathlineto{\pgfqpoint{2.334723in}{0.905270in}}%
\pgfpathlineto{\pgfqpoint{2.334853in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{2.335024in}{0.891488in}}%
\pgfpathlineto{\pgfqpoint{2.335164in}{0.886964in}}%
\pgfpathlineto{\pgfqpoint{2.335314in}{0.897384in}}%
\pgfpathlineto{\pgfqpoint{2.335414in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{2.335534in}{0.902625in}}%
\pgfpathlineto{\pgfqpoint{2.335554in}{0.900825in}}%
\pgfpathlineto{\pgfqpoint{2.335564in}{0.905350in}}%
\pgfpathlineto{\pgfqpoint{2.335804in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{2.335834in}{0.842408in}}%
\pgfpathlineto{\pgfqpoint{2.336014in}{0.909591in}}%
\pgfpathlineto{\pgfqpoint{2.336074in}{0.905573in}}%
\pgfpathlineto{\pgfqpoint{2.336375in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{2.336095in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{2.336445in}{0.905681in}}%
\pgfpathlineto{\pgfqpoint{2.336815in}{0.920976in}}%
\pgfpathlineto{\pgfqpoint{2.336465in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{0.915104in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{2.337145in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{2.337195in}{0.921959in}}%
\pgfpathlineto{\pgfqpoint{2.337216in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{2.337426in}{0.915702in}}%
\pgfpathlineto{\pgfqpoint{2.337496in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.337686in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{2.337876in}{0.913734in}}%
\pgfpathlineto{\pgfqpoint{2.338127in}{0.917706in}}%
\pgfpathlineto{\pgfqpoint{2.338027in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{2.338257in}{0.917232in}}%
\pgfpathlineto{\pgfqpoint{2.338287in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{2.338357in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{2.338617in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{2.338627in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.339088in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{2.339148in}{0.857017in}}%
\pgfpathlineto{\pgfqpoint{2.339618in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{2.339628in}{0.909013in}}%
\pgfpathlineto{\pgfqpoint{2.339788in}{0.922987in}}%
\pgfpathlineto{\pgfqpoint{2.339989in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{2.340039in}{0.922957in}}%
\pgfpathlineto{\pgfqpoint{2.340269in}{0.895278in}}%
\pgfpathlineto{\pgfqpoint{2.340319in}{0.873167in}}%
\pgfpathlineto{\pgfqpoint{2.340539in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{2.340589in}{0.922871in}}%
\pgfpathlineto{\pgfqpoint{2.341000in}{0.944176in}}%
\pgfpathlineto{\pgfqpoint{2.340619in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{2.341010in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{2.341150in}{0.948406in}}%
\pgfpathlineto{\pgfqpoint{2.341300in}{0.934280in}}%
\pgfpathlineto{\pgfqpoint{2.341310in}{0.934669in}}%
\pgfpathlineto{\pgfqpoint{2.341710in}{0.909673in}}%
\pgfpathlineto{\pgfqpoint{2.341740in}{0.907332in}}%
\pgfpathlineto{\pgfqpoint{2.341890in}{0.925456in}}%
\pgfpathlineto{\pgfqpoint{2.341900in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{0.938141in}}%
\pgfpathlineto{\pgfqpoint{2.342301in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{2.342341in}{0.933310in}}%
\pgfpathlineto{\pgfqpoint{2.342681in}{0.947533in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{2.342731in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{2.343131in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{2.342751in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{2.343181in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{2.343221in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{0.909117in}}%
\pgfpathlineto{\pgfqpoint{2.343411in}{0.910176in}}%
\pgfpathlineto{\pgfqpoint{2.343742in}{0.905077in}}%
\pgfpathlineto{\pgfqpoint{2.343622in}{0.912950in}}%
\pgfpathlineto{\pgfqpoint{2.343782in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{2.343842in}{0.902774in}}%
\pgfpathlineto{\pgfqpoint{2.343932in}{0.925726in}}%
\pgfpathlineto{\pgfqpoint{2.343942in}{0.924298in}}%
\pgfpathlineto{\pgfqpoint{2.343982in}{0.931891in}}%
\pgfpathlineto{\pgfqpoint{2.344242in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{2.344252in}{0.903308in}}%
\pgfpathlineto{\pgfqpoint{2.344532in}{0.872939in}}%
\pgfpathlineto{\pgfqpoint{2.344632in}{0.894960in}}%
\pgfpathlineto{\pgfqpoint{2.345003in}{0.991266in}}%
\pgfpathlineto{\pgfqpoint{2.345173in}{0.960143in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{0.925022in}}%
\pgfpathlineto{\pgfqpoint{2.345853in}{0.935360in}}%
\pgfpathlineto{\pgfqpoint{2.345743in}{0.915498in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{2.346144in}{0.906980in}}%
\pgfpathlineto{\pgfqpoint{2.346284in}{0.927745in}}%
\pgfpathlineto{\pgfqpoint{2.346384in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{2.346795in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.346855in}{0.898923in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.908274in}}%
\pgfpathlineto{\pgfqpoint{2.347496in}{0.984290in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{0.968229in}}%
\pgfpathlineto{\pgfqpoint{2.347906in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{2.348007in}{0.942052in}}%
\pgfpathlineto{\pgfqpoint{2.348427in}{0.953848in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{0.926961in}}%
\pgfpathlineto{\pgfqpoint{2.348437in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{2.348627in}{0.956134in}}%
\pgfpathlineto{\pgfqpoint{2.348887in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{2.349167in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{2.349198in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{2.349248in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{2.349448in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{2.349548in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{2.349688in}{0.937487in}}%
\pgfpathlineto{\pgfqpoint{2.349879in}{0.951863in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{2.350239in}{0.964467in}}%
\pgfpathlineto{\pgfqpoint{2.349959in}{0.939726in}}%
\pgfpathlineto{\pgfqpoint{2.350269in}{0.959026in}}%
\pgfpathlineto{\pgfqpoint{2.350499in}{0.914230in}}%
\pgfpathlineto{\pgfqpoint{2.350679in}{0.928503in}}%
\pgfpathlineto{\pgfqpoint{2.350949in}{0.937404in}}%
\pgfpathlineto{\pgfqpoint{2.350789in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{2.351030in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{2.351440in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{2.351570in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{2.351460in}{0.910647in}}%
\pgfpathlineto{\pgfqpoint{2.351860in}{0.921726in}}%
\pgfpathlineto{\pgfqpoint{2.351990in}{0.900921in}}%
\pgfpathlineto{\pgfqpoint{2.352200in}{0.924843in}}%
\pgfpathlineto{\pgfqpoint{2.352210in}{0.921484in}}%
\pgfpathlineto{\pgfqpoint{2.352301in}{0.937044in}}%
\pgfpathlineto{\pgfqpoint{2.352561in}{0.920865in}}%
\pgfpathlineto{\pgfqpoint{2.352611in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{2.352951in}{0.911375in}}%
\pgfpathlineto{\pgfqpoint{2.353001in}{0.914869in}}%
\pgfpathlineto{\pgfqpoint{2.353552in}{0.968233in}}%
\pgfpathlineto{\pgfqpoint{2.353602in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{2.353672in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{2.353962in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{2.354442in}{0.945410in}}%
\pgfpathlineto{\pgfqpoint{2.354032in}{0.966201in}}%
\pgfpathlineto{\pgfqpoint{2.354512in}{0.945768in}}%
\pgfpathlineto{\pgfqpoint{2.354672in}{0.883447in}}%
\pgfpathlineto{\pgfqpoint{2.354913in}{0.927181in}}%
\pgfpathlineto{\pgfqpoint{2.355203in}{0.912820in}}%
\pgfpathlineto{\pgfqpoint{2.354933in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{2.355323in}{0.919775in}}%
\pgfpathlineto{\pgfqpoint{2.355713in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{2.355744in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{2.355784in}{0.933537in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{0.945605in}}%
\pgfpathlineto{\pgfqpoint{2.356094in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{2.356434in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{0.930972in}}%
\pgfpathlineto{\pgfqpoint{2.356464in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{2.356574in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{2.356714in}{0.950681in}}%
\pgfpathlineto{\pgfqpoint{2.356854in}{0.945319in}}%
\pgfpathlineto{\pgfqpoint{2.357145in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{2.356914in}{0.938649in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.945939in}}%
\pgfpathlineto{\pgfqpoint{2.357635in}{0.922985in}}%
\pgfpathlineto{\pgfqpoint{2.357665in}{0.924228in}}%
\pgfpathlineto{\pgfqpoint{2.357705in}{0.929390in}}%
\pgfpathlineto{\pgfqpoint{2.357905in}{0.906363in}}%
\pgfpathlineto{\pgfqpoint{2.357995in}{0.910815in}}%
\pgfpathlineto{\pgfqpoint{2.358015in}{0.912378in}}%
\pgfpathlineto{\pgfqpoint{2.358105in}{0.880665in}}%
\pgfpathlineto{\pgfqpoint{2.358145in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{2.358326in}{0.913828in}}%
\pgfpathlineto{\pgfqpoint{2.358336in}{0.912003in}}%
\pgfpathlineto{\pgfqpoint{2.358646in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{2.358716in}{0.921278in}}%
\pgfpathlineto{\pgfqpoint{2.359126in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{2.358736in}{0.920968in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{0.934362in}}%
\pgfpathlineto{\pgfqpoint{2.359256in}{0.921204in}}%
\pgfpathlineto{\pgfqpoint{2.359516in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{2.359627in}{0.934555in}}%
\pgfpathlineto{\pgfqpoint{2.359717in}{0.920253in}}%
\pgfpathlineto{\pgfqpoint{2.359987in}{0.912442in}}%
\pgfpathlineto{\pgfqpoint{2.359877in}{0.926290in}}%
\pgfpathlineto{\pgfqpoint{2.360067in}{0.920025in}}%
\pgfpathlineto{\pgfqpoint{2.360077in}{0.923718in}}%
\pgfpathlineto{\pgfqpoint{2.360177in}{0.897238in}}%
\pgfpathlineto{\pgfqpoint{2.360397in}{0.908773in}}%
\pgfpathlineto{\pgfqpoint{2.360477in}{0.902398in}}%
\pgfpathlineto{\pgfqpoint{2.360587in}{0.910519in}}%
\pgfpathlineto{\pgfqpoint{2.360657in}{0.908513in}}%
\pgfpathlineto{\pgfqpoint{2.360727in}{0.919268in}}%
\pgfpathlineto{\pgfqpoint{2.360968in}{0.901941in}}%
\pgfpathlineto{\pgfqpoint{2.360978in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{2.361018in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{2.361208in}{0.916634in}}%
\pgfpathlineto{\pgfqpoint{2.361328in}{0.909280in}}%
\pgfpathlineto{\pgfqpoint{2.361678in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{0.916622in}}%
\pgfpathlineto{\pgfqpoint{2.361738in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{2.361808in}{0.927138in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{0.922003in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{2.362409in}{0.929757in}}%
\pgfpathlineto{\pgfqpoint{2.362639in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{2.362529in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{2.362769in}{0.930884in}}%
\pgfpathlineto{\pgfqpoint{2.363059in}{0.942489in}}%
\pgfpathlineto{\pgfqpoint{2.362919in}{0.924643in}}%
\pgfpathlineto{\pgfqpoint{2.363139in}{0.934254in}}%
\pgfpathlineto{\pgfqpoint{2.363149in}{0.934225in}}%
\pgfpathlineto{\pgfqpoint{2.363159in}{0.934477in}}%
\pgfpathlineto{\pgfqpoint{2.363470in}{0.919910in}}%
\pgfpathlineto{\pgfqpoint{2.363260in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{2.363530in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{2.363570in}{0.941646in}}%
\pgfpathlineto{\pgfqpoint{2.363870in}{0.931193in}}%
\pgfpathlineto{\pgfqpoint{2.363910in}{0.939032in}}%
\pgfpathlineto{\pgfqpoint{2.364251in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{2.363960in}{0.940128in}}%
\pgfpathlineto{\pgfqpoint{2.364321in}{0.926502in}}%
\pgfpathlineto{\pgfqpoint{2.364572in}{0.917147in}}%
\pgfpathlineto{\pgfqpoint{2.364361in}{0.928198in}}%
\pgfpathlineto{\pgfqpoint{2.364682in}{0.925777in}}%
\pgfpathlineto{\pgfqpoint{2.364812in}{0.933570in}}%
\pgfpathlineto{\pgfqpoint{2.364962in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{2.364972in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{2.365382in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{2.365763in}{0.934926in}}%
\pgfpathlineto{\pgfqpoint{2.365823in}{0.926968in}}%
\pgfpathlineto{\pgfqpoint{2.365833in}{0.921996in}}%
\pgfpathlineto{\pgfqpoint{2.366113in}{0.938791in}}%
\pgfpathlineto{\pgfqpoint{2.366174in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{2.366184in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{2.366284in}{0.918373in}}%
\pgfpathlineto{\pgfqpoint{2.366524in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{2.366564in}{0.930033in}}%
\pgfpathlineto{\pgfqpoint{2.366574in}{0.930002in}}%
\pgfpathlineto{\pgfqpoint{2.366884in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{2.366984in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{2.367345in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.367435in}{0.936923in}}%
\pgfpathlineto{\pgfqpoint{2.367826in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{2.367846in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{2.367906in}{0.945851in}}%
\pgfpathlineto{\pgfqpoint{2.367936in}{0.953049in}}%
\pgfpathlineto{\pgfqpoint{2.368096in}{0.956060in}}%
\pgfpathlineto{\pgfqpoint{2.368236in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{2.368286in}{0.933979in}}%
\pgfpathlineto{\pgfqpoint{2.368567in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{2.368577in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{2.368637in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{2.368797in}{0.948230in}}%
\pgfpathlineto{\pgfqpoint{2.368917in}{0.944510in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{2.369238in}{0.934608in}}%
\pgfpathlineto{\pgfqpoint{2.369278in}{0.939512in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{0.934865in}}%
\pgfpathlineto{\pgfqpoint{2.369528in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{2.369618in}{0.946676in}}%
\pgfpathlineto{\pgfqpoint{2.369898in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{2.369638in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{2.370008in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{2.370018in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{2.370199in}{0.989951in}}%
\pgfpathlineto{\pgfqpoint{2.370479in}{1.246005in}}%
\pgfpathlineto{\pgfqpoint{2.370820in}{1.138804in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{0.884755in}}%
\pgfpathlineto{\pgfqpoint{2.371591in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{2.371762in}{0.929779in}}%
\pgfpathlineto{\pgfqpoint{2.371942in}{0.910412in}}%
\pgfpathlineto{\pgfqpoint{2.371952in}{0.910353in}}%
\pgfpathlineto{\pgfqpoint{2.372432in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{2.371972in}{0.908930in}}%
\pgfpathlineto{\pgfqpoint{2.372462in}{0.944815in}}%
\pgfpathlineto{\pgfqpoint{2.372482in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{2.372492in}{0.941976in}}%
\pgfpathlineto{\pgfqpoint{2.372562in}{0.956351in}}%
\pgfpathlineto{\pgfqpoint{2.372742in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{2.372853in}{0.942161in}}%
\pgfpathlineto{\pgfqpoint{2.373274in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{2.373334in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{2.373735in}{0.944934in}}%
\pgfpathlineto{\pgfqpoint{2.373584in}{0.923317in}}%
\pgfpathlineto{\pgfqpoint{2.373765in}{0.942412in}}%
\pgfpathlineto{\pgfqpoint{2.374175in}{0.920724in}}%
\pgfpathlineto{\pgfqpoint{2.374555in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.374585in}{0.945567in}}%
\pgfpathlineto{\pgfqpoint{2.374966in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{2.374605in}{0.946807in}}%
\pgfpathlineto{\pgfqpoint{2.374976in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{2.375186in}{0.941477in}}%
\pgfpathlineto{\pgfqpoint{2.375046in}{0.929987in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{0.936999in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{2.375617in}{0.947614in}}%
\pgfpathlineto{\pgfqpoint{2.375677in}{0.938641in}}%
\pgfpathlineto{\pgfqpoint{2.375687in}{0.946193in}}%
\pgfpathlineto{\pgfqpoint{2.375877in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{2.376037in}{0.938754in}}%
\pgfpathlineto{\pgfqpoint{2.376448in}{0.913030in}}%
\pgfpathlineto{\pgfqpoint{2.376878in}{0.940183in}}%
\pgfpathlineto{\pgfqpoint{2.376478in}{0.909757in}}%
\pgfpathlineto{\pgfqpoint{2.376929in}{0.935451in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{0.923018in}}%
\pgfpathlineto{\pgfqpoint{2.377269in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{2.377289in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{2.377580in}{0.944087in}}%
\pgfpathlineto{\pgfqpoint{2.377390in}{0.929112in}}%
\pgfpathlineto{\pgfqpoint{2.377640in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{2.377800in}{0.928596in}}%
\pgfpathlineto{\pgfqpoint{2.377941in}{0.944000in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{2.378121in}{0.948005in}}%
\pgfpathlineto{\pgfqpoint{2.378302in}{0.930389in}}%
\pgfpathlineto{\pgfqpoint{2.378332in}{0.924856in}}%
\pgfpathlineto{\pgfqpoint{2.378412in}{0.943344in}}%
\pgfpathlineto{\pgfqpoint{2.378653in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{2.379093in}{0.958834in}}%
\pgfpathlineto{\pgfqpoint{2.378763in}{0.930325in}}%
\pgfpathlineto{\pgfqpoint{2.379124in}{0.954095in}}%
\pgfpathlineto{\pgfqpoint{2.379214in}{0.942580in}}%
\pgfpathlineto{\pgfqpoint{2.379144in}{0.956583in}}%
\pgfpathlineto{\pgfqpoint{2.379484in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{2.379764in}{0.964610in}}%
\pgfpathlineto{\pgfqpoint{2.379554in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{2.379864in}{0.958496in}}%
\pgfpathlineto{\pgfqpoint{2.379874in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{0.973083in}}%
\pgfpathlineto{\pgfqpoint{2.380184in}{0.963407in}}%
\pgfpathlineto{\pgfqpoint{2.380194in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{2.380325in}{0.912669in}}%
\pgfpathlineto{\pgfqpoint{2.380515in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{2.380675in}{0.953051in}}%
\pgfpathlineto{\pgfqpoint{2.380815in}{0.935517in}}%
\pgfpathlineto{\pgfqpoint{2.380865in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{2.381055in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{2.381085in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{2.381276in}{0.957783in}}%
\pgfpathlineto{\pgfqpoint{2.381336in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{2.381356in}{0.954204in}}%
\pgfpathlineto{\pgfqpoint{2.381776in}{0.971010in}}%
\pgfpathlineto{\pgfqpoint{2.381857in}{0.951498in}}%
\pgfpathlineto{\pgfqpoint{2.382087in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{2.382107in}{0.972010in}}%
\pgfpathlineto{\pgfqpoint{2.382117in}{0.974335in}}%
\pgfpathlineto{\pgfqpoint{2.382337in}{0.943379in}}%
\pgfpathlineto{\pgfqpoint{2.382347in}{0.945462in}}%
\pgfpathlineto{\pgfqpoint{2.382487in}{0.924758in}}%
\pgfpathlineto{\pgfqpoint{2.382707in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{0.954472in}}%
\pgfpathlineto{\pgfqpoint{2.383038in}{0.936519in}}%
\pgfpathlineto{\pgfqpoint{2.383058in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{2.383138in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{2.383378in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{2.383468in}{0.953394in}}%
\pgfpathlineto{\pgfqpoint{2.383668in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{2.383688in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{2.383698in}{0.973234in}}%
\pgfpathlineto{\pgfqpoint{2.383879in}{0.960682in}}%
\pgfpathlineto{\pgfqpoint{2.384029in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{2.384059in}{0.960402in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{0.976707in}}%
\pgfpathlineto{\pgfqpoint{2.384369in}{0.971126in}}%
\pgfpathlineto{\pgfqpoint{2.384379in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{0.957154in}}%
\pgfpathlineto{\pgfqpoint{2.384770in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{2.384880in}{0.969479in}}%
\pgfpathlineto{\pgfqpoint{2.385070in}{0.946401in}}%
\pgfpathlineto{\pgfqpoint{2.385420in}{0.955353in}}%
\pgfpathlineto{\pgfqpoint{2.385190in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{2.385450in}{0.951391in}}%
\pgfpathlineto{\pgfqpoint{2.385740in}{0.935266in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{0.949128in}}%
\pgfpathlineto{\pgfqpoint{2.386081in}{0.961345in}}%
\pgfpathlineto{\pgfqpoint{2.385941in}{0.938956in}}%
\pgfpathlineto{\pgfqpoint{2.386201in}{0.955444in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{2.386321in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{2.386561in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{2.386571in}{0.959258in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{2.386871in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{2.386881in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{2.386891in}{0.944965in}}%
\pgfpathlineto{\pgfqpoint{2.387102in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{2.387232in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{2.387492in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{2.387252in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{2.387642in}{0.942741in}}%
\pgfpathlineto{\pgfqpoint{2.387902in}{0.949827in}}%
\pgfpathlineto{\pgfqpoint{2.387732in}{0.936079in}}%
\pgfpathlineto{\pgfqpoint{2.388002in}{0.943392in}}%
\pgfpathlineto{\pgfqpoint{2.388343in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{2.388233in}{0.954267in}}%
\pgfpathlineto{\pgfqpoint{2.388383in}{0.940174in}}%
\pgfpathlineto{\pgfqpoint{2.388503in}{0.965249in}}%
\pgfpathlineto{\pgfqpoint{2.388784in}{0.948658in}}%
\pgfpathlineto{\pgfqpoint{2.389214in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{2.389114in}{0.951863in}}%
\pgfpathlineto{\pgfqpoint{2.389244in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{2.389374in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{2.389645in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{2.389805in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{2.389896in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{2.390006in}{0.954223in}}%
\pgfpathlineto{\pgfqpoint{2.390297in}{0.934270in}}%
\pgfpathlineto{\pgfqpoint{2.390387in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{2.390737in}{0.929789in}}%
\pgfpathlineto{\pgfqpoint{2.390407in}{0.944197in}}%
\pgfpathlineto{\pgfqpoint{2.390777in}{0.936681in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{0.948584in}}%
\pgfpathlineto{\pgfqpoint{2.391097in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{2.391167in}{0.948455in}}%
\pgfpathlineto{\pgfqpoint{2.391307in}{0.952639in}}%
\pgfpathlineto{\pgfqpoint{2.391547in}{0.938525in}}%
\pgfpathlineto{\pgfqpoint{2.391758in}{0.952610in}}%
\pgfpathlineto{\pgfqpoint{2.391918in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{2.392278in}{0.886612in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{0.946085in}}%
\pgfpathlineto{\pgfqpoint{2.392398in}{0.922110in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{2.392768in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{2.392849in}{0.919743in}}%
\pgfpathlineto{\pgfqpoint{2.393059in}{0.931409in}}%
\pgfpathlineto{\pgfqpoint{2.393149in}{0.923600in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{2.393519in}{0.926539in}}%
\pgfpathlineto{\pgfqpoint{2.393579in}{0.897213in}}%
\pgfpathlineto{\pgfqpoint{2.393719in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{0.941948in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{0.956267in}}%
\pgfpathlineto{\pgfqpoint{2.393999in}{0.939826in}}%
\pgfpathlineto{\pgfqpoint{2.394120in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{2.394500in}{0.934528in}}%
\pgfpathlineto{\pgfqpoint{2.394140in}{0.953659in}}%
\pgfpathlineto{\pgfqpoint{2.394510in}{0.940312in}}%
\pgfpathlineto{\pgfqpoint{2.394660in}{0.946059in}}%
\pgfpathlineto{\pgfqpoint{2.394820in}{0.936072in}}%
\pgfpathlineto{\pgfqpoint{2.394850in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{2.394991in}{0.946511in}}%
\pgfpathlineto{\pgfqpoint{2.395181in}{0.934494in}}%
\pgfpathlineto{\pgfqpoint{2.395191in}{0.936107in}}%
\pgfpathlineto{\pgfqpoint{2.395401in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{2.395501in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{2.395661in}{0.920144in}}%
\pgfpathlineto{\pgfqpoint{2.396072in}{0.952016in}}%
\pgfpathlineto{\pgfqpoint{2.396102in}{0.949349in}}%
\pgfpathlineto{\pgfqpoint{2.396112in}{0.944530in}}%
\pgfpathlineto{\pgfqpoint{2.396372in}{0.960588in}}%
\pgfpathlineto{\pgfqpoint{2.396452in}{0.953600in}}%
\pgfpathlineto{\pgfqpoint{2.396843in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.396653in}{0.949696in}}%
\pgfpathlineto{\pgfqpoint{2.396893in}{0.964532in}}%
\pgfpathlineto{\pgfqpoint{2.397104in}{0.950903in}}%
\pgfpathlineto{\pgfqpoint{2.397033in}{0.966640in}}%
\pgfpathlineto{\pgfqpoint{2.397264in}{0.959467in}}%
\pgfpathlineto{\pgfqpoint{2.397274in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{2.397524in}{0.946286in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{0.948946in}}%
\pgfpathlineto{\pgfqpoint{2.397614in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{2.397784in}{0.937623in}}%
\pgfpathlineto{\pgfqpoint{2.397844in}{0.941167in}}%
\pgfpathlineto{\pgfqpoint{2.398084in}{0.871241in}}%
\pgfpathlineto{\pgfqpoint{2.398264in}{0.925775in}}%
\pgfpathlineto{\pgfqpoint{2.398545in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{2.398335in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{2.398675in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{2.398685in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{2.399005in}{0.952983in}}%
\pgfpathlineto{\pgfqpoint{2.399025in}{0.956945in}}%
\pgfpathlineto{\pgfqpoint{2.399105in}{0.938194in}}%
\pgfpathlineto{\pgfqpoint{2.399325in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{2.399535in}{0.935412in}}%
\pgfpathlineto{\pgfqpoint{2.399646in}{0.952912in}}%
\pgfpathlineto{\pgfqpoint{2.399686in}{0.946291in}}%
\pgfpathlineto{\pgfqpoint{2.399896in}{0.952091in}}%
\pgfpathlineto{\pgfqpoint{2.400036in}{0.941106in}}%
\pgfpathlineto{\pgfqpoint{2.400046in}{0.943010in}}%
\pgfpathlineto{\pgfqpoint{2.400246in}{0.947326in}}%
\pgfpathlineto{\pgfqpoint{2.400436in}{0.924299in}}%
\pgfpathlineto{\pgfqpoint{2.400506in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{2.400776in}{0.911787in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{0.914076in}}%
\pgfpathlineto{\pgfqpoint{2.400796in}{0.911285in}}%
\pgfpathlineto{\pgfqpoint{2.401047in}{0.935323in}}%
\pgfpathlineto{\pgfqpoint{2.401087in}{0.932913in}}%
\pgfpathlineto{\pgfqpoint{2.401127in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{2.401177in}{0.940177in}}%
\pgfpathlineto{\pgfqpoint{2.401197in}{0.939114in}}%
\pgfpathlineto{\pgfqpoint{2.401527in}{0.959961in}}%
\pgfpathlineto{\pgfqpoint{2.401597in}{0.954446in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{2.401747in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{2.401957in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{2.401977in}{0.955313in}}%
\pgfpathlineto{\pgfqpoint{2.401997in}{0.954093in}}%
\pgfpathlineto{\pgfqpoint{2.402418in}{0.898616in}}%
\pgfpathlineto{\pgfqpoint{2.402488in}{0.917433in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{2.402878in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.402918in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{2.402928in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{2.402948in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{2.403258in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{2.403368in}{0.918229in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{0.941105in}}%
\pgfpathlineto{\pgfqpoint{2.403468in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{2.403819in}{0.936675in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{0.951174in}}%
\pgfpathlineto{\pgfqpoint{2.404059in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{2.404079in}{0.949181in}}%
\pgfpathlineto{\pgfqpoint{2.404369in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{2.404289in}{0.952517in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{2.404639in}{0.943242in}}%
\pgfpathlineto{\pgfqpoint{2.404509in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{2.404669in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{2.404950in}{0.953304in}}%
\pgfpathlineto{\pgfqpoint{2.405020in}{0.937006in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{0.940609in}}%
\pgfpathlineto{\pgfqpoint{2.405210in}{0.929522in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{2.405400in}{0.937138in}}%
\pgfpathlineto{\pgfqpoint{2.405870in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{2.405490in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{2.405880in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{2.406191in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{2.406391in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{2.406781in}{0.931162in}}%
\pgfpathlineto{\pgfqpoint{2.406811in}{0.926035in}}%
\pgfpathlineto{\pgfqpoint{2.406891in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{2.407162in}{0.935780in}}%
\pgfpathlineto{\pgfqpoint{2.407172in}{0.935639in}}%
\pgfpathlineto{\pgfqpoint{2.407212in}{0.940101in}}%
\pgfpathlineto{\pgfqpoint{2.407222in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{2.407232in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{2.407492in}{0.919284in}}%
\pgfpathlineto{\pgfqpoint{2.407552in}{0.925487in}}%
\pgfpathlineto{\pgfqpoint{2.407622in}{0.918638in}}%
\pgfpathlineto{\pgfqpoint{2.407892in}{0.928906in}}%
\pgfpathlineto{\pgfqpoint{2.407922in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{2.407982in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{2.408163in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{2.408263in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{2.408393in}{0.911650in}}%
\pgfpathlineto{\pgfqpoint{2.408593in}{0.929519in}}%
\pgfpathlineto{\pgfqpoint{2.408623in}{0.925109in}}%
\pgfpathlineto{\pgfqpoint{2.408833in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{2.408743in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{0.917859in}}%
\pgfpathlineto{\pgfqpoint{2.408923in}{0.906871in}}%
\pgfpathlineto{\pgfqpoint{2.409114in}{0.929733in}}%
\pgfpathlineto{\pgfqpoint{2.409234in}{0.929087in}}%
\pgfpathlineto{\pgfqpoint{2.409244in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{2.409484in}{0.948132in}}%
\pgfpathlineto{\pgfqpoint{2.409634in}{0.941078in}}%
\pgfpathlineto{\pgfqpoint{2.409975in}{0.930209in}}%
\pgfpathlineto{\pgfqpoint{2.409684in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{2.410045in}{0.934316in}}%
\pgfpathlineto{\pgfqpoint{2.410235in}{0.946781in}}%
\pgfpathlineto{\pgfqpoint{2.410175in}{0.930855in}}%
\pgfpathlineto{\pgfqpoint{2.410415in}{0.934351in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{0.935134in}}%
\pgfpathlineto{\pgfqpoint{2.410806in}{0.914224in}}%
\pgfpathlineto{\pgfqpoint{2.411136in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{2.411196in}{0.936042in}}%
\pgfpathlineto{\pgfqpoint{2.411266in}{0.903206in}}%
\pgfpathlineto{\pgfqpoint{2.411516in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{2.411546in}{0.952293in}}%
\pgfpathlineto{\pgfqpoint{2.411747in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{2.411837in}{0.958323in}}%
\pgfpathlineto{\pgfqpoint{2.411877in}{0.954328in}}%
\pgfpathlineto{\pgfqpoint{2.411887in}{0.959129in}}%
\pgfpathlineto{\pgfqpoint{2.412147in}{0.949646in}}%
\pgfpathlineto{\pgfqpoint{2.412247in}{0.957208in}}%
\pgfpathlineto{\pgfqpoint{2.412407in}{0.940268in}}%
\pgfpathlineto{\pgfqpoint{2.412277in}{0.958980in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{0.955773in}}%
\pgfpathlineto{\pgfqpoint{2.412607in}{0.962375in}}%
\pgfpathlineto{\pgfqpoint{2.412777in}{0.945604in}}%
\pgfpathlineto{\pgfqpoint{2.412958in}{0.955735in}}%
\pgfpathlineto{\pgfqpoint{2.413328in}{0.937110in}}%
\pgfpathlineto{\pgfqpoint{2.412988in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{2.413378in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{2.413739in}{0.961900in}}%
\pgfpathlineto{\pgfqpoint{2.413789in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{2.413979in}{0.946878in}}%
\pgfpathlineto{\pgfqpoint{2.414069in}{0.963459in}}%
\pgfpathlineto{\pgfqpoint{2.414159in}{0.953994in}}%
\pgfpathlineto{\pgfqpoint{2.414490in}{0.964269in}}%
\pgfpathlineto{\pgfqpoint{2.414249in}{0.951914in}}%
\pgfpathlineto{\pgfqpoint{2.414550in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{0.962965in}}%
\pgfpathlineto{\pgfqpoint{2.414780in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{2.414850in}{0.940692in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{0.965163in}}%
\pgfpathlineto{\pgfqpoint{2.415120in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{2.415140in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{2.415370in}{0.951561in}}%
\pgfpathlineto{\pgfqpoint{2.415491in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{2.415751in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{2.415891in}{0.938486in}}%
\pgfpathlineto{\pgfqpoint{2.415981in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{2.416161in}{0.956815in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{0.950821in}}%
\pgfpathlineto{\pgfqpoint{2.416281in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{2.416602in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{0.950423in}}%
\pgfpathlineto{\pgfqpoint{2.416762in}{0.965695in}}%
\pgfpathlineto{\pgfqpoint{2.416982in}{0.959215in}}%
\pgfpathlineto{\pgfqpoint{2.417022in}{0.964769in}}%
\pgfpathlineto{\pgfqpoint{2.417242in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{2.417312in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{2.417352in}{0.946464in}}%
\pgfpathlineto{\pgfqpoint{2.417412in}{0.955822in}}%
\pgfpathlineto{\pgfqpoint{2.417432in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{2.417522in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{2.417603in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{2.417773in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{2.418083in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{2.417973in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{2.418153in}{0.943604in}}%
\pgfpathlineto{\pgfqpoint{2.418373in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{2.418213in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{2.418523in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{2.418533in}{0.944701in}}%
\pgfpathlineto{\pgfqpoint{2.418613in}{0.956770in}}%
\pgfpathlineto{\pgfqpoint{2.418844in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{2.418894in}{0.960353in}}%
\pgfpathlineto{\pgfqpoint{2.419154in}{0.945260in}}%
\pgfpathlineto{\pgfqpoint{2.419174in}{0.952664in}}%
\pgfpathlineto{\pgfqpoint{2.419184in}{0.947907in}}%
\pgfpathlineto{\pgfqpoint{2.419424in}{0.959727in}}%
\pgfpathlineto{\pgfqpoint{2.419524in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{2.419564in}{0.955064in}}%
\pgfpathlineto{\pgfqpoint{2.419644in}{0.938205in}}%
\pgfpathlineto{\pgfqpoint{2.419774in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{2.419955in}{0.950114in}}%
\pgfpathlineto{\pgfqpoint{2.420025in}{0.955490in}}%
\pgfpathlineto{\pgfqpoint{2.420105in}{0.914828in}}%
\pgfpathlineto{\pgfqpoint{2.420115in}{0.915714in}}%
\pgfpathlineto{\pgfqpoint{2.420125in}{0.905904in}}%
\pgfpathlineto{\pgfqpoint{2.420435in}{0.955523in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{2.420715in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{2.420485in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{2.420775in}{0.949930in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{2.421026in}{0.962566in}}%
\pgfpathlineto{\pgfqpoint{2.421036in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{2.421076in}{0.965496in}}%
\pgfpathlineto{\pgfqpoint{2.421196in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{2.421396in}{0.959312in}}%
\pgfpathlineto{\pgfqpoint{2.421506in}{0.953087in}}%
\pgfpathlineto{\pgfqpoint{2.421726in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{2.421746in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{2.421756in}{0.964893in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{0.942589in}}%
\pgfpathlineto{\pgfqpoint{2.421926in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{2.422136in}{0.950735in}}%
\pgfpathlineto{\pgfqpoint{2.422346in}{0.947571in}}%
\pgfpathlineto{\pgfqpoint{2.422527in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{2.422967in}{0.943274in}}%
\pgfpathlineto{\pgfqpoint{2.423187in}{0.982367in}}%
\pgfpathlineto{\pgfqpoint{2.422987in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{2.423347in}{0.959515in}}%
\pgfpathlineto{\pgfqpoint{2.423408in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{2.423678in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{2.423688in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{2.423758in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{2.423998in}{0.960704in}}%
\pgfpathlineto{\pgfqpoint{2.424008in}{0.965055in}}%
\pgfpathlineto{\pgfqpoint{2.424239in}{0.949777in}}%
\pgfpathlineto{\pgfqpoint{2.424129in}{0.974492in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{0.963837in}}%
\pgfpathlineto{\pgfqpoint{2.424640in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{2.424770in}{0.952016in}}%
\pgfpathlineto{\pgfqpoint{2.425061in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{0.959647in}}%
\pgfpathlineto{\pgfqpoint{2.425191in}{0.953080in}}%
\pgfpathlineto{\pgfqpoint{2.425362in}{0.991773in}}%
\pgfpathlineto{\pgfqpoint{2.425412in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{2.425532in}{0.965740in}}%
\pgfpathlineto{\pgfqpoint{2.425722in}{0.931990in}}%
\pgfpathlineto{\pgfqpoint{2.425942in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{2.426372in}{0.962011in}}%
\pgfpathlineto{\pgfqpoint{2.426002in}{0.943995in}}%
\pgfpathlineto{\pgfqpoint{2.426392in}{0.958897in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{0.954791in}}%
\pgfpathlineto{\pgfqpoint{2.426693in}{0.967159in}}%
\pgfpathlineto{\pgfqpoint{2.426703in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{2.427023in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{2.426873in}{0.952117in}}%
\pgfpathlineto{\pgfqpoint{2.427063in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{2.427103in}{0.958185in}}%
\pgfpathlineto{\pgfqpoint{2.427363in}{0.979666in}}%
\pgfpathlineto{\pgfqpoint{2.427413in}{0.975626in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{0.972556in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{2.427603in}{0.996857in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{2.428154in}{1.027356in}}%
\pgfpathlineto{\pgfqpoint{2.428344in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{2.428434in}{1.037946in}}%
\pgfpathlineto{\pgfqpoint{2.428444in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{2.428504in}{1.028375in}}%
\pgfpathlineto{\pgfqpoint{2.428564in}{1.029575in}}%
\pgfpathlineto{\pgfqpoint{2.429055in}{0.921212in}}%
\pgfpathlineto{\pgfqpoint{2.429145in}{0.953851in}}%
\pgfpathlineto{\pgfqpoint{2.429255in}{0.948621in}}%
\pgfpathlineto{\pgfqpoint{2.429275in}{0.957249in}}%
\pgfpathlineto{\pgfqpoint{2.429285in}{0.951352in}}%
\pgfpathlineto{\pgfqpoint{2.429295in}{0.960193in}}%
\pgfpathlineto{\pgfqpoint{2.429605in}{0.913990in}}%
\pgfpathlineto{\pgfqpoint{2.430066in}{0.742867in}}%
\pgfpathlineto{\pgfqpoint{2.430196in}{0.833956in}}%
\pgfpathlineto{\pgfqpoint{2.430676in}{0.940536in}}%
\pgfpathlineto{\pgfqpoint{2.430746in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{2.430996in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{2.431096in}{0.964493in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{0.948964in}}%
\pgfpathlineto{\pgfqpoint{2.431267in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{0.952803in}}%
\pgfpathlineto{\pgfqpoint{2.431577in}{0.966896in}}%
\pgfpathlineto{\pgfqpoint{2.431647in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{2.431667in}{0.952974in}}%
\pgfpathlineto{\pgfqpoint{2.431857in}{0.962265in}}%
\pgfpathlineto{\pgfqpoint{2.431717in}{0.949682in}}%
\pgfpathlineto{\pgfqpoint{2.432027in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{2.432268in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{2.432398in}{0.943895in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{2.432698in}{0.935002in}}%
\pgfpathlineto{\pgfqpoint{2.432758in}{0.937822in}}%
\pgfpathlineto{\pgfqpoint{2.432868in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{2.433168in}{0.914402in}}%
\pgfpathlineto{\pgfqpoint{2.433388in}{0.937770in}}%
\pgfpathlineto{\pgfqpoint{2.433489in}{0.899693in}}%
\pgfpathlineto{\pgfqpoint{2.433499in}{0.895412in}}%
\pgfpathlineto{\pgfqpoint{2.433729in}{0.949480in}}%
\pgfpathlineto{\pgfqpoint{2.433749in}{0.945775in}}%
\pgfpathlineto{\pgfqpoint{2.433759in}{0.945833in}}%
\pgfpathlineto{\pgfqpoint{2.433819in}{0.933387in}}%
\pgfpathlineto{\pgfqpoint{2.434109in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{2.434129in}{0.944883in}}%
\pgfpathlineto{\pgfqpoint{2.434149in}{0.945968in}}%
\pgfpathlineto{\pgfqpoint{2.434219in}{0.936525in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{0.938243in}}%
\pgfpathlineto{\pgfqpoint{2.434609in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{2.434529in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{2.434649in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{2.434689in}{0.947491in}}%
\pgfpathlineto{\pgfqpoint{2.434850in}{0.932433in}}%
\pgfpathlineto{\pgfqpoint{2.435010in}{0.937614in}}%
\pgfpathlineto{\pgfqpoint{2.435020in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{2.435160in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{2.435370in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{2.435540in}{0.950403in}}%
\pgfpathlineto{\pgfqpoint{2.435680in}{0.928967in}}%
\pgfpathlineto{\pgfqpoint{2.435690in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{2.435720in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{2.435940in}{0.950428in}}%
\pgfpathlineto{\pgfqpoint{2.436050in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{0.941585in}}%
\pgfpathlineto{\pgfqpoint{2.436251in}{0.930521in}}%
\pgfpathlineto{\pgfqpoint{2.436371in}{0.933835in}}%
\pgfpathlineto{\pgfqpoint{2.436451in}{0.924208in}}%
\pgfpathlineto{\pgfqpoint{2.436641in}{0.935455in}}%
\pgfpathlineto{\pgfqpoint{2.436751in}{0.929524in}}%
\pgfpathlineto{\pgfqpoint{2.436911in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{2.437201in}{0.946819in}}%
\pgfpathlineto{\pgfqpoint{2.437211in}{0.942875in}}%
\pgfpathlineto{\pgfqpoint{2.437542in}{0.955696in}}%
\pgfpathlineto{\pgfqpoint{2.437552in}{0.949822in}}%
\pgfpathlineto{\pgfqpoint{2.437792in}{0.961375in}}%
\pgfpathlineto{\pgfqpoint{2.437702in}{0.946752in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{2.437962in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{2.438222in}{0.959194in}}%
\pgfpathlineto{\pgfqpoint{2.438252in}{0.957904in}}%
\pgfpathlineto{\pgfqpoint{2.438453in}{0.948448in}}%
\pgfpathlineto{\pgfqpoint{2.438342in}{0.963847in}}%
\pgfpathlineto{\pgfqpoint{2.438633in}{0.951426in}}%
\pgfpathlineto{\pgfqpoint{2.438673in}{0.958780in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{0.937716in}}%
\pgfpathlineto{\pgfqpoint{2.438973in}{0.943571in}}%
\pgfpathlineto{\pgfqpoint{2.438983in}{0.938910in}}%
\pgfpathlineto{\pgfqpoint{2.439173in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{2.439333in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{2.439623in}{0.963748in}}%
\pgfpathlineto{\pgfqpoint{2.439723in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{2.439733in}{0.954307in}}%
\pgfpathlineto{\pgfqpoint{2.440024in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{2.440064in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{2.440164in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{2.440304in}{0.957352in}}%
\pgfpathlineto{\pgfqpoint{2.440444in}{0.966904in}}%
\pgfpathlineto{\pgfqpoint{2.440664in}{0.953928in}}%
\pgfpathlineto{\pgfqpoint{2.440814in}{0.961677in}}%
\pgfpathlineto{\pgfqpoint{2.440824in}{0.967056in}}%
\pgfpathlineto{\pgfqpoint{2.440884in}{0.943744in}}%
\pgfpathlineto{\pgfqpoint{2.441155in}{0.953890in}}%
\pgfpathlineto{\pgfqpoint{2.441425in}{0.962999in}}%
\pgfpathlineto{\pgfqpoint{2.441535in}{0.939449in}}%
\pgfpathlineto{\pgfqpoint{2.441585in}{0.935851in}}%
\pgfpathlineto{\pgfqpoint{2.441925in}{0.953619in}}%
\pgfpathlineto{\pgfqpoint{2.442316in}{0.915231in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{2.442346in}{0.924542in}}%
\pgfpathlineto{\pgfqpoint{2.442576in}{0.961108in}}%
\pgfpathlineto{\pgfqpoint{2.442756in}{0.958025in}}%
\pgfpathlineto{\pgfqpoint{2.443186in}{0.940175in}}%
\pgfpathlineto{\pgfqpoint{2.442776in}{0.958786in}}%
\pgfpathlineto{\pgfqpoint{2.443366in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{2.443447in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{0.933755in}}%
\pgfpathlineto{\pgfqpoint{2.443707in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{2.444087in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{2.443977in}{0.940718in}}%
\pgfpathlineto{\pgfqpoint{2.444117in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{2.444457in}{0.950512in}}%
\pgfpathlineto{\pgfqpoint{2.444508in}{0.946920in}}%
\pgfpathlineto{\pgfqpoint{2.444538in}{0.943477in}}%
\pgfpathlineto{\pgfqpoint{2.444778in}{0.957618in}}%
\pgfpathlineto{\pgfqpoint{2.444868in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{2.444988in}{0.956892in}}%
\pgfpathlineto{\pgfqpoint{2.445219in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{2.445229in}{0.935129in}}%
\pgfpathlineto{\pgfqpoint{2.445279in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{0.877386in}}%
\pgfpathlineto{\pgfqpoint{2.445579in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{2.445589in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{2.445749in}{0.961174in}}%
\pgfpathlineto{\pgfqpoint{2.445669in}{0.942174in}}%
\pgfpathlineto{\pgfqpoint{2.445950in}{0.951707in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{2.445980in}{0.953633in}}%
\pgfpathlineto{\pgfqpoint{2.445990in}{0.952983in}}%
\pgfpathlineto{\pgfqpoint{2.446000in}{0.956805in}}%
\pgfpathlineto{\pgfqpoint{2.446080in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{2.446350in}{0.956183in}}%
\pgfpathlineto{\pgfqpoint{2.446761in}{0.904349in}}%
\pgfpathlineto{\pgfqpoint{2.446801in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{2.446981in}{0.944781in}}%
\pgfpathlineto{\pgfqpoint{2.447201in}{0.930790in}}%
\pgfpathlineto{\pgfqpoint{2.447321in}{0.924286in}}%
\pgfpathlineto{\pgfqpoint{2.447522in}{0.938871in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{0.934127in}}%
\pgfpathlineto{\pgfqpoint{2.447932in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{2.447982in}{0.952347in}}%
\pgfpathlineto{\pgfqpoint{2.448092in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{2.448362in}{0.945842in}}%
\pgfpathlineto{\pgfqpoint{2.448663in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{2.448583in}{0.950576in}}%
\pgfpathlineto{\pgfqpoint{2.448743in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{2.448793in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{2.449293in}{0.921510in}}%
\pgfpathlineto{\pgfqpoint{2.449654in}{0.940578in}}%
\pgfpathlineto{\pgfqpoint{2.449694in}{0.939371in}}%
\pgfpathlineto{\pgfqpoint{2.449794in}{0.924939in}}%
\pgfpathlineto{\pgfqpoint{2.450024in}{0.946874in}}%
\pgfpathlineto{\pgfqpoint{2.450044in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{2.450464in}{0.958967in}}%
\pgfpathlineto{\pgfqpoint{2.450094in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{2.450534in}{0.953862in}}%
\pgfpathlineto{\pgfqpoint{2.450584in}{0.959746in}}%
\pgfpathlineto{\pgfqpoint{2.450924in}{0.937360in}}%
\pgfpathlineto{\pgfqpoint{2.450995in}{0.947827in}}%
\pgfpathlineto{\pgfqpoint{2.451165in}{0.892969in}}%
\pgfpathlineto{\pgfqpoint{2.451285in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{2.451375in}{0.909626in}}%
\pgfpathlineto{\pgfqpoint{2.451655in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{2.451715in}{0.927825in}}%
\pgfpathlineto{\pgfqpoint{2.451965in}{0.906229in}}%
\pgfpathlineto{\pgfqpoint{2.452155in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{2.452376in}{0.884223in}}%
\pgfpathlineto{\pgfqpoint{2.452776in}{0.936725in}}%
\pgfpathlineto{\pgfqpoint{2.452796in}{0.936450in}}%
\pgfpathlineto{\pgfqpoint{2.452856in}{0.944633in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{2.453136in}{0.932994in}}%
\pgfpathlineto{\pgfqpoint{2.453146in}{0.928432in}}%
\pgfpathlineto{\pgfqpoint{2.453397in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{2.453487in}{0.939057in}}%
\pgfpathlineto{\pgfqpoint{2.453497in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{2.453717in}{0.928397in}}%
\pgfpathlineto{\pgfqpoint{2.453847in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{2.453877in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{2.453917in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{2.454117in}{0.916760in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.923201in}}%
\pgfpathlineto{\pgfqpoint{2.454267in}{0.912285in}}%
\pgfpathlineto{\pgfqpoint{2.454487in}{0.935404in}}%
\pgfpathlineto{\pgfqpoint{2.454537in}{0.930140in}}%
\pgfpathlineto{\pgfqpoint{2.454898in}{0.946889in}}%
\pgfpathlineto{\pgfqpoint{2.454557in}{0.930010in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{0.940961in}}%
\pgfpathlineto{\pgfqpoint{2.455358in}{0.918107in}}%
\pgfpathlineto{\pgfqpoint{2.455378in}{0.919487in}}%
\pgfpathlineto{\pgfqpoint{2.455568in}{0.942992in}}%
\pgfpathlineto{\pgfqpoint{2.455688in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{2.455728in}{0.905719in}}%
\pgfpathlineto{\pgfqpoint{2.455919in}{0.948111in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{0.918189in}}%
\pgfpathlineto{\pgfqpoint{2.456339in}{0.892241in}}%
\pgfpathlineto{\pgfqpoint{2.456349in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{0.878409in}}%
\pgfpathlineto{\pgfqpoint{2.456649in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{2.456659in}{0.912664in}}%
\pgfpathlineto{\pgfqpoint{2.456919in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{0.908510in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{2.457410in}{0.938327in}}%
\pgfpathlineto{\pgfqpoint{2.457440in}{0.937088in}}%
\pgfpathlineto{\pgfqpoint{2.457730in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{2.457670in}{0.942331in}}%
\pgfpathlineto{\pgfqpoint{2.457810in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.458050in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{2.457930in}{0.928523in}}%
\pgfpathlineto{\pgfqpoint{2.458191in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{0.930589in}}%
\pgfpathlineto{\pgfqpoint{2.458331in}{0.952472in}}%
\pgfpathlineto{\pgfqpoint{2.458531in}{0.948643in}}%
\pgfpathlineto{\pgfqpoint{2.458801in}{0.942813in}}%
\pgfpathlineto{\pgfqpoint{2.458681in}{0.959743in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.949647in}}%
\pgfpathlineto{\pgfqpoint{2.458881in}{0.950431in}}%
\pgfpathlineto{\pgfqpoint{2.458991in}{0.930750in}}%
\pgfpathlineto{\pgfqpoint{2.459011in}{0.932760in}}%
\pgfpathlineto{\pgfqpoint{2.459382in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{2.459101in}{0.933494in}}%
\pgfpathlineto{\pgfqpoint{2.459442in}{0.910924in}}%
\pgfpathlineto{\pgfqpoint{2.459562in}{0.905652in}}%
\pgfpathlineto{\pgfqpoint{2.459932in}{0.951138in}}%
\pgfpathlineto{\pgfqpoint{2.459942in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{2.459982in}{0.941374in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{0.902087in}}%
\pgfpathlineto{\pgfqpoint{2.460302in}{0.954356in}}%
\pgfpathlineto{\pgfqpoint{2.460312in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{2.460393in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{2.460703in}{0.964018in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.946150in}}%
\pgfpathlineto{\pgfqpoint{2.460823in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{2.461163in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{2.461283in}{0.955051in}}%
\pgfpathlineto{\pgfqpoint{2.461423in}{0.940765in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{2.461914in}{0.928582in}}%
\pgfpathlineto{\pgfqpoint{2.461954in}{0.938649in}}%
\pgfpathlineto{\pgfqpoint{2.462064in}{0.956289in}}%
\pgfpathlineto{\pgfqpoint{2.462264in}{0.928771in}}%
\pgfpathlineto{\pgfqpoint{2.462284in}{0.932681in}}%
\pgfpathlineto{\pgfqpoint{2.462364in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{2.462644in}{0.931936in}}%
\pgfpathlineto{\pgfqpoint{2.463055in}{0.951431in}}%
\pgfpathlineto{\pgfqpoint{2.462765in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{2.463065in}{0.948286in}}%
\pgfpathlineto{\pgfqpoint{2.463445in}{0.963233in}}%
\pgfpathlineto{\pgfqpoint{2.463345in}{0.941244in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{2.463786in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{2.463846in}{0.950173in}}%
\pgfpathlineto{\pgfqpoint{2.464186in}{0.957298in}}%
\pgfpathlineto{\pgfqpoint{2.463926in}{0.940425in}}%
\pgfpathlineto{\pgfqpoint{2.464226in}{0.956710in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{2.464456in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{2.464726in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{2.464806in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.465077in}{0.938120in}}%
\pgfpathlineto{\pgfqpoint{2.465087in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{2.465497in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{2.465887in}{0.953322in}}%
\pgfpathlineto{\pgfqpoint{2.465527in}{0.912890in}}%
\pgfpathlineto{\pgfqpoint{2.465977in}{0.944327in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{2.466187in}{0.946122in}}%
\pgfpathlineto{\pgfqpoint{2.466398in}{0.937021in}}%
\pgfpathlineto{\pgfqpoint{2.466588in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{2.466878in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{2.467088in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{2.467148in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{2.467408in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{2.467539in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{2.467729in}{0.940012in}}%
\pgfpathlineto{\pgfqpoint{2.467809in}{0.953774in}}%
\pgfpathlineto{\pgfqpoint{2.467919in}{0.943290in}}%
\pgfpathlineto{\pgfqpoint{2.467969in}{0.948528in}}%
\pgfpathlineto{\pgfqpoint{2.468209in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{2.468459in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{2.468299in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{2.468629in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{2.468719in}{0.932637in}}%
\pgfpathlineto{\pgfqpoint{2.468779in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{2.468859in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{0.905109in}}%
\pgfpathlineto{\pgfqpoint{2.469200in}{0.902550in}}%
\pgfpathlineto{\pgfqpoint{2.469280in}{0.926016in}}%
\pgfpathlineto{\pgfqpoint{2.469461in}{0.957161in}}%
\pgfpathlineto{\pgfqpoint{2.469683in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{2.469973in}{0.958600in}}%
\pgfpathlineto{\pgfqpoint{2.469773in}{0.945681in}}%
\pgfpathlineto{\pgfqpoint{2.470063in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{2.470173in}{0.945002in}}%
\pgfpathlineto{\pgfqpoint{2.470274in}{0.964338in}}%
\pgfpathlineto{\pgfqpoint{2.470424in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{2.470604in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.960542in}}%
\pgfpathlineto{\pgfqpoint{2.470804in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{2.470894in}{0.962961in}}%
\pgfpathlineto{\pgfqpoint{2.471095in}{0.944946in}}%
\pgfpathlineto{\pgfqpoint{2.471155in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{2.471365in}{0.931823in}}%
\pgfpathlineto{\pgfqpoint{2.471495in}{0.952686in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{2.471895in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{2.471805in}{0.949410in}}%
\pgfpathlineto{\pgfqpoint{2.471915in}{0.961502in}}%
\pgfpathlineto{\pgfqpoint{2.471925in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{2.472186in}{0.952982in}}%
\pgfpathlineto{\pgfqpoint{2.472125in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{2.472286in}{0.961377in}}%
\pgfpathlineto{\pgfqpoint{2.472466in}{0.969090in}}%
\pgfpathlineto{\pgfqpoint{2.472616in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{2.472636in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{2.472756in}{0.965642in}}%
\pgfpathlineto{\pgfqpoint{2.472776in}{0.959932in}}%
\pgfpathlineto{\pgfqpoint{2.473027in}{0.969640in}}%
\pgfpathlineto{\pgfqpoint{2.473157in}{0.969353in}}%
\pgfpathlineto{\pgfqpoint{2.473617in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{2.473207in}{0.974861in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{0.928589in}}%
\pgfpathlineto{\pgfqpoint{2.473927in}{0.956344in}}%
\pgfpathlineto{\pgfqpoint{2.474057in}{0.943949in}}%
\pgfpathlineto{\pgfqpoint{2.474067in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{0.956728in}}%
\pgfpathlineto{\pgfqpoint{2.474348in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{2.474708in}{0.957280in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{2.474718in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{2.474858in}{0.961065in}}%
\pgfpathlineto{\pgfqpoint{2.474898in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{2.475068in}{0.953497in}}%
\pgfpathlineto{\pgfqpoint{2.475118in}{0.947665in}}%
\pgfpathlineto{\pgfqpoint{2.475389in}{0.960976in}}%
\pgfpathlineto{\pgfqpoint{2.475429in}{0.957119in}}%
\pgfpathlineto{\pgfqpoint{2.475830in}{0.919527in}}%
\pgfpathlineto{\pgfqpoint{2.475900in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{2.476210in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{2.476321in}{0.962979in}}%
\pgfpathlineto{\pgfqpoint{2.476431in}{0.953118in}}%
\pgfpathlineto{\pgfqpoint{2.476541in}{0.967343in}}%
\pgfpathlineto{\pgfqpoint{2.476671in}{0.965757in}}%
\pgfpathlineto{\pgfqpoint{2.477071in}{1.118984in}}%
\pgfpathlineto{\pgfqpoint{2.477172in}{1.035598in}}%
\pgfpathlineto{\pgfqpoint{2.477602in}{0.916711in}}%
\pgfpathlineto{\pgfqpoint{2.477612in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{0.920044in}}%
\pgfpathlineto{\pgfqpoint{2.477762in}{0.950295in}}%
\pgfpathlineto{\pgfqpoint{2.477782in}{0.947152in}}%
\pgfpathlineto{\pgfqpoint{2.478133in}{0.973570in}}%
\pgfpathlineto{\pgfqpoint{2.477952in}{0.919480in}}%
\pgfpathlineto{\pgfqpoint{2.478183in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{2.478363in}{0.969330in}}%
\pgfpathlineto{\pgfqpoint{2.478663in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{0.956354in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{0.936009in}}%
\pgfpathlineto{\pgfqpoint{2.479205in}{0.928422in}}%
\pgfpathlineto{\pgfqpoint{2.479265in}{0.938253in}}%
\pgfpathlineto{\pgfqpoint{2.479636in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{2.479686in}{0.968579in}}%
\pgfpathlineto{\pgfqpoint{2.479706in}{0.963905in}}%
\pgfpathlineto{\pgfqpoint{2.480307in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{2.481007in}{0.919312in}}%
\pgfpathlineto{\pgfqpoint{2.481107in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{2.481488in}{0.966959in}}%
\pgfpathlineto{\pgfqpoint{2.481207in}{0.928723in}}%
\pgfpathlineto{\pgfqpoint{2.481548in}{0.965779in}}%
\pgfpathlineto{\pgfqpoint{2.481858in}{0.956738in}}%
\pgfpathlineto{\pgfqpoint{2.481668in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{2.481918in}{0.964150in}}%
\pgfpathlineto{\pgfqpoint{2.482008in}{0.969144in}}%
\pgfpathlineto{\pgfqpoint{2.482228in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{2.482488in}{0.926550in}}%
\pgfpathlineto{\pgfqpoint{2.482368in}{0.965172in}}%
\pgfpathlineto{\pgfqpoint{2.482568in}{0.963410in}}%
\pgfpathlineto{\pgfqpoint{2.482588in}{0.974508in}}%
\pgfpathlineto{\pgfqpoint{2.482608in}{0.973877in}}%
\pgfpathlineto{\pgfqpoint{2.482638in}{0.979537in}}%
\pgfpathlineto{\pgfqpoint{2.482909in}{0.967522in}}%
\pgfpathlineto{\pgfqpoint{2.482979in}{0.977319in}}%
\pgfpathlineto{\pgfqpoint{2.483509in}{0.935751in}}%
\pgfpathlineto{\pgfqpoint{2.483580in}{0.930576in}}%
\pgfpathlineto{\pgfqpoint{2.483680in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{2.483690in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{2.484020in}{0.972227in}}%
\pgfpathlineto{\pgfqpoint{2.484170in}{0.967298in}}%
\pgfpathlineto{\pgfqpoint{2.484210in}{0.954339in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{2.484850in}{0.973355in}}%
\pgfpathlineto{\pgfqpoint{2.484670in}{0.959657in}}%
\pgfpathlineto{\pgfqpoint{2.484901in}{0.967317in}}%
\pgfpathlineto{\pgfqpoint{2.484911in}{0.963451in}}%
\pgfpathlineto{\pgfqpoint{2.485231in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{2.485721in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{2.486112in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{2.485831in}{0.948967in}}%
\pgfpathlineto{\pgfqpoint{2.486132in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{2.486182in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{2.486302in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{2.486502in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{2.486512in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{2.486592in}{0.966391in}}%
\pgfpathlineto{\pgfqpoint{2.486632in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{2.486943in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{2.486753in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{2.487023in}{0.959049in}}%
\pgfpathlineto{\pgfqpoint{2.487494in}{0.981563in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{0.981072in}}%
\pgfpathlineto{\pgfqpoint{2.487834in}{0.958919in}}%
\pgfpathlineto{\pgfqpoint{2.487884in}{0.968779in}}%
\pgfpathlineto{\pgfqpoint{2.488044in}{0.979034in}}%
\pgfpathlineto{\pgfqpoint{2.488204in}{0.965923in}}%
\pgfpathlineto{\pgfqpoint{2.488244in}{0.970239in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{0.977755in}}%
\pgfpathlineto{\pgfqpoint{2.488725in}{0.948026in}}%
\pgfpathlineto{\pgfqpoint{2.488745in}{0.947858in}}%
\pgfpathlineto{\pgfqpoint{2.488765in}{0.945943in}}%
\pgfpathlineto{\pgfqpoint{2.488835in}{0.962775in}}%
\pgfpathlineto{\pgfqpoint{2.488845in}{0.964725in}}%
\pgfpathlineto{\pgfqpoint{2.489036in}{0.932082in}}%
\pgfpathlineto{\pgfqpoint{2.489226in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{2.489416in}{0.921263in}}%
\pgfpathlineto{\pgfqpoint{2.489857in}{0.964443in}}%
\pgfpathlineto{\pgfqpoint{2.489947in}{0.961212in}}%
\pgfpathlineto{\pgfqpoint{2.490107in}{0.974192in}}%
\pgfpathlineto{\pgfqpoint{2.490157in}{0.971663in}}%
\pgfpathlineto{\pgfqpoint{2.490167in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{2.490187in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{2.490207in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{2.490378in}{0.953497in}}%
\pgfpathlineto{\pgfqpoint{2.490618in}{0.955575in}}%
\pgfpathlineto{\pgfqpoint{2.490628in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{2.490928in}{0.969009in}}%
\pgfpathlineto{\pgfqpoint{2.490938in}{0.968065in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.923674in}}%
\pgfpathlineto{\pgfqpoint{2.491188in}{0.970161in}}%
\pgfpathlineto{\pgfqpoint{2.491379in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{2.491539in}{0.966366in}}%
\pgfpathlineto{\pgfqpoint{2.491759in}{0.958519in}}%
\pgfpathlineto{\pgfqpoint{2.491769in}{0.958573in}}%
\pgfpathlineto{\pgfqpoint{2.492140in}{0.923249in}}%
\pgfpathlineto{\pgfqpoint{2.492260in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.493001in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{2.493031in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{2.493231in}{0.950047in}}%
\pgfpathlineto{\pgfqpoint{2.493321in}{0.966057in}}%
\pgfpathlineto{\pgfqpoint{2.493421in}{0.955995in}}%
\pgfpathlineto{\pgfqpoint{2.493431in}{0.956154in}}%
\pgfpathlineto{\pgfqpoint{2.493451in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{0.952254in}}%
\pgfpathlineto{\pgfqpoint{2.493511in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{2.493791in}{0.960703in}}%
\pgfpathlineto{\pgfqpoint{2.493831in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{2.494012in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{2.493892in}{0.952743in}}%
\pgfpathlineto{\pgfqpoint{2.494192in}{0.960280in}}%
\pgfpathlineto{\pgfqpoint{2.494262in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{2.494342in}{0.961420in}}%
\pgfpathlineto{\pgfqpoint{2.494572in}{0.951776in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{0.953023in}}%
\pgfpathlineto{\pgfqpoint{2.494763in}{0.934384in}}%
\pgfpathlineto{\pgfqpoint{2.494773in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{2.494983in}{0.912631in}}%
\pgfpathlineto{\pgfqpoint{2.494823in}{0.937129in}}%
\pgfpathlineto{\pgfqpoint{2.495133in}{0.932701in}}%
\pgfpathlineto{\pgfqpoint{2.495513in}{0.954818in}}%
\pgfpathlineto{\pgfqpoint{2.495533in}{0.954310in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{0.960036in}}%
\pgfpathlineto{\pgfqpoint{2.495754in}{0.941251in}}%
\pgfpathlineto{\pgfqpoint{2.495824in}{0.910429in}}%
\pgfpathlineto{\pgfqpoint{2.496064in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{2.496084in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{2.496324in}{0.946254in}}%
\pgfpathlineto{\pgfqpoint{2.496234in}{0.959995in}}%
\pgfpathlineto{\pgfqpoint{2.496464in}{0.954954in}}%
\pgfpathlineto{\pgfqpoint{2.496645in}{0.958804in}}%
\pgfpathlineto{\pgfqpoint{2.496715in}{0.945165in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{0.932559in}}%
\pgfpathlineto{\pgfqpoint{2.496865in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{2.497175in}{0.933076in}}%
\pgfpathlineto{\pgfqpoint{2.497215in}{0.940164in}}%
\pgfpathlineto{\pgfqpoint{2.497526in}{0.927670in}}%
\pgfpathlineto{\pgfqpoint{2.497876in}{0.871393in}}%
\pgfpathlineto{\pgfqpoint{2.497946in}{0.895010in}}%
\pgfpathlineto{\pgfqpoint{2.498547in}{0.960043in}}%
\pgfpathlineto{\pgfqpoint{2.498617in}{0.951574in}}%
\pgfpathlineto{\pgfqpoint{2.498707in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{0.958343in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{0.958735in}}%
\pgfpathlineto{\pgfqpoint{2.499047in}{0.949666in}}%
\pgfpathlineto{\pgfqpoint{2.499077in}{0.943169in}}%
\pgfpathlineto{\pgfqpoint{2.499178in}{0.959113in}}%
\pgfpathlineto{\pgfqpoint{2.499398in}{0.953644in}}%
\pgfpathlineto{\pgfqpoint{2.499598in}{0.962478in}}%
\pgfpathlineto{\pgfqpoint{2.499518in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{2.499778in}{0.956749in}}%
\pgfpathlineto{\pgfqpoint{2.500219in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{2.500069in}{0.961634in}}%
\pgfpathlineto{\pgfqpoint{2.500269in}{0.927674in}}%
\pgfpathlineto{\pgfqpoint{2.500429in}{0.966822in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{0.913116in}}%
\pgfpathlineto{\pgfqpoint{2.501090in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{2.501150in}{0.955576in}}%
\pgfpathlineto{\pgfqpoint{2.501460in}{0.945700in}}%
\pgfpathlineto{\pgfqpoint{2.501510in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{2.501630in}{0.953713in}}%
\pgfpathlineto{\pgfqpoint{2.501821in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{2.502041in}{0.950548in}}%
\pgfpathlineto{\pgfqpoint{2.501961in}{0.938270in}}%
\pgfpathlineto{\pgfqpoint{2.502191in}{0.945287in}}%
\pgfpathlineto{\pgfqpoint{2.502231in}{0.950615in}}%
\pgfpathlineto{\pgfqpoint{2.502431in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{0.942156in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{0.908293in}}%
\pgfpathlineto{\pgfqpoint{2.502702in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{2.502942in}{0.912901in}}%
\pgfpathlineto{\pgfqpoint{2.503272in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{2.502992in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{2.503372in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{2.503813in}{0.968878in}}%
\pgfpathlineto{\pgfqpoint{2.503593in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{2.503853in}{0.958720in}}%
\pgfpathlineto{\pgfqpoint{2.504193in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{2.504333in}{0.887073in}}%
\pgfpathlineto{\pgfqpoint{2.504384in}{0.900929in}}%
\pgfpathlineto{\pgfqpoint{2.504594in}{0.864567in}}%
\pgfpathlineto{\pgfqpoint{2.504604in}{0.864651in}}%
\pgfpathlineto{\pgfqpoint{2.505094in}{0.724010in}}%
\pgfpathlineto{\pgfqpoint{2.505204in}{0.755351in}}%
\pgfpathlineto{\pgfqpoint{2.505235in}{0.757562in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{0.713395in}}%
\pgfpathlineto{\pgfqpoint{2.505455in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.505595in}{0.749444in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{0.928524in}}%
\pgfpathlineto{\pgfqpoint{2.506146in}{0.927355in}}%
\pgfpathlineto{\pgfqpoint{2.506186in}{0.936241in}}%
\pgfpathlineto{\pgfqpoint{2.506466in}{0.920121in}}%
\pgfpathlineto{\pgfqpoint{2.506506in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{2.506796in}{0.897264in}}%
\pgfpathlineto{\pgfqpoint{2.506897in}{0.921231in}}%
\pgfpathlineto{\pgfqpoint{2.507307in}{0.949696in}}%
\pgfpathlineto{\pgfqpoint{2.507577in}{0.938502in}}%
\pgfpathlineto{\pgfqpoint{2.507387in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{2.507677in}{0.946715in}}%
\pgfpathlineto{\pgfqpoint{2.507938in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{2.508048in}{0.952568in}}%
\pgfpathlineto{\pgfqpoint{2.508298in}{0.943596in}}%
\pgfpathlineto{\pgfqpoint{2.508388in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{2.508408in}{0.949790in}}%
\pgfpathlineto{\pgfqpoint{2.508438in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{2.508729in}{0.935027in}}%
\pgfpathlineto{\pgfqpoint{2.508739in}{0.938857in}}%
\pgfpathlineto{\pgfqpoint{2.509079in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{2.509139in}{0.921299in}}%
\pgfpathlineto{\pgfqpoint{2.509149in}{0.920590in}}%
\pgfpathlineto{\pgfqpoint{2.509269in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{2.509279in}{0.932946in}}%
\pgfpathlineto{\pgfqpoint{2.509540in}{0.953982in}}%
\pgfpathlineto{\pgfqpoint{2.509690in}{0.951915in}}%
\pgfpathlineto{\pgfqpoint{2.509930in}{0.940070in}}%
\pgfpathlineto{\pgfqpoint{2.509790in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{2.510030in}{0.953414in}}%
\pgfpathlineto{\pgfqpoint{2.510261in}{0.957849in}}%
\pgfpathlineto{\pgfqpoint{2.510130in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{0.949922in}}%
\pgfpathlineto{\pgfqpoint{2.510431in}{0.946029in}}%
\pgfpathlineto{\pgfqpoint{2.510541in}{0.964061in}}%
\pgfpathlineto{\pgfqpoint{2.510711in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{2.510841in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{2.510951in}{0.949926in}}%
\pgfpathlineto{\pgfqpoint{2.511082in}{0.955254in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{2.511252in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{2.511452in}{0.957844in}}%
\pgfpathlineto{\pgfqpoint{2.511922in}{0.913101in}}%
\pgfpathlineto{\pgfqpoint{2.511993in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{2.512473in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{2.512523in}{0.963864in}}%
\pgfpathlineto{\pgfqpoint{2.512613in}{0.947464in}}%
\pgfpathlineto{\pgfqpoint{2.512914in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{2.513214in}{0.963329in}}%
\pgfpathlineto{\pgfqpoint{2.513154in}{0.951041in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.957807in}}%
\pgfpathlineto{\pgfqpoint{2.513584in}{0.910201in}}%
\pgfpathlineto{\pgfqpoint{2.513484in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.513684in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{2.513764in}{0.963754in}}%
\pgfpathlineto{\pgfqpoint{2.514065in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{2.514375in}{0.926617in}}%
\pgfpathlineto{\pgfqpoint{2.514095in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{2.514485in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{2.514495in}{0.939738in}}%
\pgfpathlineto{\pgfqpoint{2.514635in}{0.950907in}}%
\pgfpathlineto{\pgfqpoint{2.514655in}{0.949676in}}%
\pgfpathlineto{\pgfqpoint{2.514965in}{0.962051in}}%
\pgfpathlineto{\pgfqpoint{2.514745in}{0.943471in}}%
\pgfpathlineto{\pgfqpoint{2.515035in}{0.954771in}}%
\pgfpathlineto{\pgfqpoint{2.515155in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{2.515416in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{2.515586in}{0.949138in}}%
\pgfpathlineto{\pgfqpoint{2.515466in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{2.515656in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{2.515746in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{2.516006in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{2.516236in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{2.516376in}{0.956450in}}%
\pgfpathlineto{\pgfqpoint{2.516527in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{2.516797in}{0.962965in}}%
\pgfpathlineto{\pgfqpoint{2.517367in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{2.516907in}{0.960706in}}%
\pgfpathlineto{\pgfqpoint{2.517377in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{0.995608in}}%
\pgfpathlineto{\pgfqpoint{2.517708in}{0.978789in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{2.518268in}{0.846058in}}%
\pgfpathlineto{\pgfqpoint{2.518338in}{0.861830in}}%
\pgfpathlineto{\pgfqpoint{2.518798in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{2.518869in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{2.519339in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{2.518889in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{0.947201in}}%
\pgfpathlineto{\pgfqpoint{2.519580in}{0.933058in}}%
\pgfpathlineto{\pgfqpoint{2.519700in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{2.519800in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{2.519820in}{0.949200in}}%
\pgfpathlineto{\pgfqpoint{2.519860in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{2.519950in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{2.520420in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{2.520070in}{0.949552in}}%
\pgfpathlineto{\pgfqpoint{2.520440in}{0.910175in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{0.932961in}}%
\pgfpathlineto{\pgfqpoint{2.520841in}{0.916207in}}%
\pgfpathlineto{\pgfqpoint{2.521171in}{0.903242in}}%
\pgfpathlineto{\pgfqpoint{2.521101in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{2.521211in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{2.521241in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{2.521381in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{2.521751in}{0.953519in}}%
\pgfpathlineto{\pgfqpoint{2.521471in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{2.521761in}{0.951917in}}%
\pgfpathlineto{\pgfqpoint{2.521851in}{0.960931in}}%
\pgfpathlineto{\pgfqpoint{2.522032in}{0.950230in}}%
\pgfpathlineto{\pgfqpoint{2.522052in}{0.951381in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.522102in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{2.522552in}{0.912193in}}%
\pgfpathlineto{\pgfqpoint{2.522602in}{0.933728in}}%
\pgfpathlineto{\pgfqpoint{2.522993in}{0.951895in}}%
\pgfpathlineto{\pgfqpoint{2.523003in}{0.949757in}}%
\pgfpathlineto{\pgfqpoint{2.523053in}{0.955652in}}%
\pgfpathlineto{\pgfqpoint{2.523133in}{0.945506in}}%
\pgfpathlineto{\pgfqpoint{2.523163in}{0.941633in}}%
\pgfpathlineto{\pgfqpoint{2.523333in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{2.523494in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{2.523934in}{0.971436in}}%
\pgfpathlineto{\pgfqpoint{2.523594in}{0.940257in}}%
\pgfpathlineto{\pgfqpoint{2.523954in}{0.965596in}}%
\pgfpathlineto{\pgfqpoint{2.524525in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{2.524585in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{2.524925in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{2.524985in}{0.947273in}}%
\pgfpathlineto{\pgfqpoint{2.525125in}{0.959527in}}%
\pgfpathlineto{\pgfqpoint{2.525376in}{0.956161in}}%
\pgfpathlineto{\pgfqpoint{2.525516in}{0.950161in}}%
\pgfpathlineto{\pgfqpoint{2.525396in}{0.959298in}}%
\pgfpathlineto{\pgfqpoint{2.525746in}{0.955704in}}%
\pgfpathlineto{\pgfqpoint{2.525806in}{0.959726in}}%
\pgfpathlineto{\pgfqpoint{2.525996in}{0.938084in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{2.526216in}{0.941783in}}%
\pgfpathlineto{\pgfqpoint{2.526386in}{0.948308in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{0.945754in}}%
\pgfpathlineto{\pgfqpoint{2.526416in}{0.951366in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.920995in}}%
\pgfpathlineto{\pgfqpoint{2.526717in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{2.526947in}{0.866686in}}%
\pgfpathlineto{\pgfqpoint{2.527057in}{0.923243in}}%
\pgfpathlineto{\pgfqpoint{2.527077in}{0.922239in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{0.952341in}}%
\pgfpathlineto{\pgfqpoint{2.527507in}{0.945952in}}%
\pgfpathlineto{\pgfqpoint{2.527768in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{2.527687in}{0.951528in}}%
\pgfpathlineto{\pgfqpoint{2.527828in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{2.528238in}{0.962359in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{0.949083in}}%
\pgfpathlineto{\pgfqpoint{2.528658in}{0.950237in}}%
\pgfpathlineto{\pgfqpoint{2.528728in}{0.960833in}}%
\pgfpathlineto{\pgfqpoint{2.528929in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{2.529039in}{0.958719in}}%
\pgfpathlineto{\pgfqpoint{2.529109in}{0.959233in}}%
\pgfpathlineto{\pgfqpoint{2.529449in}{0.936681in}}%
\pgfpathlineto{\pgfqpoint{2.529729in}{0.943471in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{2.529789in}{0.930569in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{2.530090in}{0.941743in}}%
\pgfpathlineto{\pgfqpoint{2.530150in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{2.530560in}{0.955875in}}%
\pgfpathlineto{\pgfqpoint{2.530590in}{0.955554in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.949243in}}%
\pgfpathlineto{\pgfqpoint{2.530710in}{0.960926in}}%
\pgfpathlineto{\pgfqpoint{2.530970in}{0.950907in}}%
\pgfpathlineto{\pgfqpoint{2.531230in}{0.941167in}}%
\pgfpathlineto{\pgfqpoint{2.531090in}{0.960652in}}%
\pgfpathlineto{\pgfqpoint{2.531310in}{0.954714in}}%
\pgfpathlineto{\pgfqpoint{2.531360in}{0.966616in}}%
\pgfpathlineto{\pgfqpoint{2.531471in}{0.910151in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{0.951451in}}%
\pgfpathlineto{\pgfqpoint{2.532011in}{0.942147in}}%
\pgfpathlineto{\pgfqpoint{2.531691in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{2.532051in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{2.532071in}{0.952090in}}%
\pgfpathlineto{\pgfqpoint{2.532331in}{0.926206in}}%
\pgfpathlineto{\pgfqpoint{2.532381in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{2.532431in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{2.532641in}{0.945322in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{0.942172in}}%
\pgfpathlineto{\pgfqpoint{2.532671in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{2.532881in}{0.922318in}}%
\pgfpathlineto{\pgfqpoint{2.533021in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{2.533041in}{0.940018in}}%
\pgfpathlineto{\pgfqpoint{2.533242in}{0.949174in}}%
\pgfpathlineto{\pgfqpoint{2.533492in}{0.965112in}}%
\pgfpathlineto{\pgfqpoint{2.533632in}{0.954918in}}%
\pgfpathlineto{\pgfqpoint{2.533722in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.946473in}}%
\pgfpathlineto{\pgfqpoint{2.534382in}{0.957460in}}%
\pgfpathlineto{\pgfqpoint{2.534132in}{0.940573in}}%
\pgfpathlineto{\pgfqpoint{2.534392in}{0.954711in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{2.534573in}{0.962968in}}%
\pgfpathlineto{\pgfqpoint{2.534773in}{0.948202in}}%
\pgfpathlineto{\pgfqpoint{2.534973in}{0.955707in}}%
\pgfpathlineto{\pgfqpoint{2.534823in}{0.942337in}}%
\pgfpathlineto{\pgfqpoint{2.535073in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{2.535183in}{0.926625in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{2.535433in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{2.535573in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{2.535743in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{2.535753in}{0.926500in}}%
\pgfpathlineto{\pgfqpoint{2.535893in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{2.536134in}{0.920281in}}%
\pgfpathlineto{\pgfqpoint{2.536294in}{0.949347in}}%
\pgfpathlineto{\pgfqpoint{2.536534in}{0.939279in}}%
\pgfpathlineto{\pgfqpoint{2.536644in}{0.930217in}}%
\pgfpathlineto{\pgfqpoint{2.536854in}{0.945402in}}%
\pgfpathlineto{\pgfqpoint{2.536894in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{2.537154in}{0.957729in}}%
\pgfpathlineto{\pgfqpoint{2.536914in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{2.537295in}{0.947359in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{2.537355in}{0.954879in}}%
\pgfpathlineto{\pgfqpoint{2.537585in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{2.537865in}{0.930675in}}%
\pgfpathlineto{\pgfqpoint{2.537675in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{2.537965in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{2.538035in}{0.926059in}}%
\pgfpathlineto{\pgfqpoint{2.538215in}{0.953836in}}%
\pgfpathlineto{\pgfqpoint{2.538235in}{0.952991in}}%
\pgfpathlineto{\pgfqpoint{2.538246in}{0.955042in}}%
\pgfpathlineto{\pgfqpoint{2.538456in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{2.538647in}{0.960473in}}%
\pgfpathlineto{\pgfqpoint{2.538897in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{2.539087in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{2.539187in}{0.948074in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{0.938380in}}%
\pgfpathlineto{\pgfqpoint{2.539388in}{0.944875in}}%
\pgfpathlineto{\pgfqpoint{2.539418in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{2.539528in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{2.539718in}{0.955825in}}%
\pgfpathlineto{\pgfqpoint{2.539758in}{0.967463in}}%
\pgfpathlineto{\pgfqpoint{2.539978in}{0.942026in}}%
\pgfpathlineto{\pgfqpoint{2.540088in}{0.958115in}}%
\pgfpathlineto{\pgfqpoint{2.540299in}{0.900754in}}%
\pgfpathlineto{\pgfqpoint{2.540108in}{0.959293in}}%
\pgfpathlineto{\pgfqpoint{2.540499in}{0.935682in}}%
\pgfpathlineto{\pgfqpoint{2.540579in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{2.540819in}{0.922521in}}%
\pgfpathlineto{\pgfqpoint{2.540849in}{0.928502in}}%
\pgfpathlineto{\pgfqpoint{2.541029in}{0.955420in}}%
\pgfpathlineto{\pgfqpoint{2.541259in}{0.934893in}}%
\pgfpathlineto{\pgfqpoint{2.541269in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.953524in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{0.933227in}}%
\pgfpathlineto{\pgfqpoint{2.541630in}{0.936071in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{0.911558in}}%
\pgfpathlineto{\pgfqpoint{2.541910in}{0.916038in}}%
\pgfpathlineto{\pgfqpoint{2.541960in}{0.911018in}}%
\pgfpathlineto{\pgfqpoint{2.542190in}{0.941086in}}%
\pgfpathlineto{\pgfqpoint{2.542231in}{0.938071in}}%
\pgfpathlineto{\pgfqpoint{2.542271in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{2.542381in}{0.951366in}}%
\pgfpathlineto{\pgfqpoint{2.542551in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{2.542591in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{2.542891in}{0.934184in}}%
\pgfpathlineto{\pgfqpoint{2.542911in}{0.938600in}}%
\pgfpathlineto{\pgfqpoint{2.543001in}{0.933453in}}%
\pgfpathlineto{\pgfqpoint{2.543181in}{0.951622in}}%
\pgfpathlineto{\pgfqpoint{2.543261in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{2.543321in}{0.945893in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{0.927892in}}%
\pgfpathlineto{\pgfqpoint{2.543662in}{0.931063in}}%
\pgfpathlineto{\pgfqpoint{2.543582in}{0.924924in}}%
\pgfpathlineto{\pgfqpoint{2.543672in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{2.543882in}{0.962169in}}%
\pgfpathlineto{\pgfqpoint{2.544072in}{0.948529in}}%
\pgfpathlineto{\pgfqpoint{2.544152in}{0.936154in}}%
\pgfpathlineto{\pgfqpoint{2.544322in}{0.958085in}}%
\pgfpathlineto{\pgfqpoint{2.544402in}{0.954584in}}%
\pgfpathlineto{\pgfqpoint{2.544412in}{0.955940in}}%
\pgfpathlineto{\pgfqpoint{2.544532in}{0.934989in}}%
\pgfpathlineto{\pgfqpoint{2.544642in}{0.939267in}}%
\pgfpathlineto{\pgfqpoint{2.544773in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{2.544662in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{2.545023in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{2.545053in}{0.933815in}}%
\pgfpathlineto{\pgfqpoint{2.545153in}{0.946420in}}%
\pgfpathlineto{\pgfqpoint{2.545193in}{0.951420in}}%
\pgfpathlineto{\pgfqpoint{2.545273in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{2.545353in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{2.545563in}{0.931607in}}%
\pgfpathlineto{\pgfqpoint{2.545693in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.545713in}{0.946369in}}%
\pgfpathlineto{\pgfqpoint{2.545803in}{0.953106in}}%
\pgfpathlineto{\pgfqpoint{2.545923in}{0.939610in}}%
\pgfpathlineto{\pgfqpoint{2.546034in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{2.546454in}{0.897763in}}%
\pgfpathlineto{\pgfqpoint{2.546204in}{0.950022in}}%
\pgfpathlineto{\pgfqpoint{2.546494in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{2.546754in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{2.546984in}{0.936953in}}%
\pgfpathlineto{\pgfqpoint{2.547275in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{2.547094in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{2.547355in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{2.547395in}{0.939432in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{2.547725in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{0.924494in}}%
\pgfpathlineto{\pgfqpoint{2.547855in}{0.923952in}}%
\pgfpathlineto{\pgfqpoint{2.548245in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{2.548405in}{0.934948in}}%
\pgfpathlineto{\pgfqpoint{2.548525in}{0.945506in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{2.548866in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.929410in}}%
\pgfpathlineto{\pgfqpoint{2.548896in}{0.947063in}}%
\pgfpathlineto{\pgfqpoint{2.549176in}{0.882918in}}%
\pgfpathlineto{\pgfqpoint{2.549336in}{0.919799in}}%
\pgfpathlineto{\pgfqpoint{2.549396in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{2.549716in}{0.933172in}}%
\pgfpathlineto{\pgfqpoint{2.550007in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{2.549816in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{2.550097in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{2.550147in}{0.934636in}}%
\pgfpathlineto{\pgfqpoint{2.550177in}{0.938037in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{0.909363in}}%
\pgfpathlineto{\pgfqpoint{2.550537in}{0.890896in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{2.550757in}{0.915865in}}%
\pgfpathlineto{\pgfqpoint{2.551157in}{0.928618in}}%
\pgfpathlineto{\pgfqpoint{2.551237in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{2.551448in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{2.551518in}{0.931722in}}%
\pgfpathlineto{\pgfqpoint{2.551598in}{0.938247in}}%
\pgfpathlineto{\pgfqpoint{2.551738in}{0.914038in}}%
\pgfpathlineto{\pgfqpoint{2.551828in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{2.551998in}{0.868844in}}%
\pgfpathlineto{\pgfqpoint{2.552208in}{0.911929in}}%
\pgfpathlineto{\pgfqpoint{2.552579in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{2.552659in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{2.553019in}{0.924542in}}%
\pgfpathlineto{\pgfqpoint{2.552679in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{2.553049in}{0.926033in}}%
\pgfpathlineto{\pgfqpoint{2.553059in}{0.927690in}}%
\pgfpathlineto{\pgfqpoint{2.553249in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{2.553349in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{2.553580in}{0.928725in}}%
\pgfpathlineto{\pgfqpoint{2.553590in}{0.929729in}}%
\pgfpathlineto{\pgfqpoint{2.553650in}{0.901175in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{0.881755in}}%
\pgfpathlineto{\pgfqpoint{2.553830in}{0.930664in}}%
\pgfpathlineto{\pgfqpoint{2.553990in}{0.924502in}}%
\pgfpathlineto{\pgfqpoint{2.554150in}{0.899528in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{0.921258in}}%
\pgfpathlineto{\pgfqpoint{2.554771in}{0.932590in}}%
\pgfpathlineto{\pgfqpoint{2.554491in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{2.554791in}{0.931307in}}%
\pgfpathlineto{\pgfqpoint{2.555001in}{0.924407in}}%
\pgfpathlineto{\pgfqpoint{2.555081in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.555101in}{0.933608in}}%
\pgfpathlineto{\pgfqpoint{2.555201in}{0.943360in}}%
\pgfpathlineto{\pgfqpoint{2.555121in}{0.933434in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{0.935740in}}%
\pgfpathlineto{\pgfqpoint{2.556522in}{0.870622in}}%
\pgfpathlineto{\pgfqpoint{2.555582in}{0.941164in}}%
\pgfpathlineto{\pgfqpoint{2.556703in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{2.557103in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{2.557133in}{0.934861in}}%
\pgfpathlineto{\pgfqpoint{2.557263in}{0.923943in}}%
\pgfpathlineto{\pgfqpoint{2.557393in}{0.937916in}}%
\pgfpathlineto{\pgfqpoint{2.557493in}{0.934480in}}%
\pgfpathlineto{\pgfqpoint{2.557593in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{2.557693in}{0.930998in}}%
\pgfpathlineto{\pgfqpoint{2.557863in}{0.937980in}}%
\pgfpathlineto{\pgfqpoint{2.558114in}{0.888319in}}%
\pgfpathlineto{\pgfqpoint{2.558014in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{2.558234in}{0.936831in}}%
\pgfpathlineto{\pgfqpoint{2.558244in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{2.558264in}{0.939625in}}%
\pgfpathlineto{\pgfqpoint{2.558294in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{2.558364in}{0.925632in}}%
\pgfpathlineto{\pgfqpoint{2.558374in}{0.926869in}}%
\pgfpathlineto{\pgfqpoint{2.558564in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{2.558774in}{0.908703in}}%
\pgfpathlineto{\pgfqpoint{2.559144in}{0.913725in}}%
\pgfpathlineto{\pgfqpoint{2.558944in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{2.559154in}{0.913625in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{0.940724in}}%
\pgfpathlineto{\pgfqpoint{2.559655in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{2.559705in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{2.559895in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{2.560005in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{2.560396in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{2.560115in}{0.930542in}}%
\pgfpathlineto{\pgfqpoint{2.560406in}{0.945964in}}%
\pgfpathlineto{\pgfqpoint{2.560426in}{0.949135in}}%
\pgfpathlineto{\pgfqpoint{2.560706in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{2.560716in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{2.560956in}{0.923830in}}%
\pgfpathlineto{\pgfqpoint{2.561036in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{2.561076in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{2.561837in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{2.561296in}{0.934062in}}%
\pgfpathlineto{\pgfqpoint{2.561887in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{0.940757in}}%
\pgfpathlineto{\pgfqpoint{2.562547in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{2.562407in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{2.562567in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{2.562638in}{0.889917in}}%
\pgfpathlineto{\pgfqpoint{2.562798in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{2.562938in}{0.932841in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{2.563268in}{0.928904in}}%
\pgfpathlineto{\pgfqpoint{2.563298in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{2.563508in}{0.925092in}}%
\pgfpathlineto{\pgfqpoint{2.563428in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{2.563668in}{0.928536in}}%
\pgfpathlineto{\pgfqpoint{2.563879in}{0.936257in}}%
\pgfpathlineto{\pgfqpoint{2.563768in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{2.564029in}{0.931639in}}%
\pgfpathlineto{\pgfqpoint{2.564369in}{0.913029in}}%
\pgfpathlineto{\pgfqpoint{2.564189in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{2.564419in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{2.564429in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{2.564589in}{0.896745in}}%
\pgfpathlineto{\pgfqpoint{2.564789in}{0.921463in}}%
\pgfpathlineto{\pgfqpoint{2.564799in}{0.919420in}}%
\pgfpathlineto{\pgfqpoint{2.565080in}{0.935251in}}%
\pgfpathlineto{\pgfqpoint{2.565089in}{0.932712in}}%
\pgfpathlineto{\pgfqpoint{2.565130in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{2.565430in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{2.565490in}{0.916703in}}%
\pgfpathlineto{\pgfqpoint{2.565760in}{0.934652in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{0.932412in}}%
\pgfpathlineto{\pgfqpoint{2.565820in}{0.928470in}}%
\pgfpathlineto{\pgfqpoint{2.565990in}{0.943671in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{0.947836in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{2.566341in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{2.566381in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{2.566631in}{0.946057in}}%
\pgfpathlineto{\pgfqpoint{2.566701in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{2.566741in}{0.954295in}}%
\pgfpathlineto{\pgfqpoint{2.566951in}{0.896988in}}%
\pgfpathlineto{\pgfqpoint{2.567041in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{2.567111in}{0.939105in}}%
\pgfpathlineto{\pgfqpoint{2.567331in}{0.899432in}}%
\pgfpathlineto{\pgfqpoint{2.567341in}{0.901495in}}%
\pgfpathlineto{\pgfqpoint{2.567422in}{0.890375in}}%
\pgfpathlineto{\pgfqpoint{2.567612in}{0.929006in}}%
\pgfpathlineto{\pgfqpoint{2.567672in}{0.923337in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{0.941449in}}%
\pgfpathlineto{\pgfqpoint{2.568082in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{2.568412in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{2.568492in}{0.945982in}}%
\pgfpathlineto{\pgfqpoint{2.568853in}{0.928615in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{2.569273in}{0.954999in}}%
\pgfpathlineto{\pgfqpoint{2.569293in}{0.954663in}}%
\pgfpathlineto{\pgfqpoint{2.569723in}{0.938282in}}%
\pgfpathlineto{\pgfqpoint{2.569563in}{0.956615in}}%
\pgfpathlineto{\pgfqpoint{2.569753in}{0.942353in}}%
\pgfpathlineto{\pgfqpoint{2.569843in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{2.570084in}{0.927748in}}%
\pgfpathlineto{\pgfqpoint{2.570094in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{2.570314in}{0.911321in}}%
\pgfpathlineto{\pgfqpoint{2.570454in}{0.936337in}}%
\pgfpathlineto{\pgfqpoint{2.570894in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{2.571004in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{2.571435in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{2.571214in}{0.956260in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{2.571865in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{2.572175in}{0.940227in}}%
\pgfpathlineto{\pgfqpoint{2.571895in}{0.955598in}}%
\pgfpathlineto{\pgfqpoint{2.572265in}{0.948084in}}%
\pgfpathlineto{\pgfqpoint{2.572275in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{2.572355in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{2.572566in}{0.924218in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{0.941926in}}%
\pgfpathlineto{\pgfqpoint{2.572706in}{0.941188in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{0.962786in}}%
\pgfpathlineto{\pgfqpoint{2.572966in}{0.936682in}}%
\pgfpathlineto{\pgfqpoint{2.573146in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.935790in}}%
\pgfpathlineto{\pgfqpoint{2.573256in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{2.573516in}{0.953059in}}%
\pgfpathlineto{\pgfqpoint{2.573637in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{2.573807in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{2.573877in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{2.573897in}{0.955070in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{0.923832in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{0.928732in}}%
\pgfpathlineto{\pgfqpoint{2.574587in}{0.894541in}}%
\pgfpathlineto{\pgfqpoint{2.574677in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{2.574687in}{0.909212in}}%
\pgfpathlineto{\pgfqpoint{2.574777in}{0.925114in}}%
\pgfpathlineto{\pgfqpoint{2.574817in}{0.922428in}}%
\pgfpathlineto{\pgfqpoint{2.575208in}{0.949618in}}%
\pgfpathlineto{\pgfqpoint{2.575238in}{0.942682in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{0.927281in}}%
\pgfpathlineto{\pgfqpoint{2.575448in}{0.946704in}}%
\pgfpathlineto{\pgfqpoint{2.575638in}{0.932587in}}%
\pgfpathlineto{\pgfqpoint{2.575668in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{2.575758in}{0.916738in}}%
\pgfpathlineto{\pgfqpoint{2.575818in}{0.878292in}}%
\pgfpathlineto{\pgfqpoint{2.576009in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{2.576139in}{0.903852in}}%
\pgfpathlineto{\pgfqpoint{2.576419in}{0.873888in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{0.879251in}}%
\pgfpathlineto{\pgfqpoint{2.576759in}{0.890955in}}%
\pgfpathlineto{\pgfqpoint{2.576879in}{0.859623in}}%
\pgfpathlineto{\pgfqpoint{2.576989in}{0.797602in}}%
\pgfpathlineto{\pgfqpoint{2.577140in}{0.873885in}}%
\pgfpathlineto{\pgfqpoint{2.577260in}{0.848628in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{0.848586in}}%
\pgfpathlineto{\pgfqpoint{2.577280in}{0.849895in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{2.577850in}{0.935978in}}%
\pgfpathlineto{\pgfqpoint{2.577930in}{0.924375in}}%
\pgfpathlineto{\pgfqpoint{2.577970in}{0.920029in}}%
\pgfpathlineto{\pgfqpoint{2.578090in}{0.937538in}}%
\pgfpathlineto{\pgfqpoint{2.578260in}{0.931592in}}%
\pgfpathlineto{\pgfqpoint{2.578741in}{0.951000in}}%
\pgfpathlineto{\pgfqpoint{2.578340in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{2.578811in}{0.948285in}}%
\pgfpathlineto{\pgfqpoint{2.578821in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{2.578931in}{0.958547in}}%
\pgfpathlineto{\pgfqpoint{2.579171in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{2.579551in}{0.956802in}}%
\pgfpathlineto{\pgfqpoint{2.579421in}{0.933319in}}%
\pgfpathlineto{\pgfqpoint{2.579561in}{0.955772in}}%
\pgfpathlineto{\pgfqpoint{2.580002in}{0.928169in}}%
\pgfpathlineto{\pgfqpoint{2.580032in}{0.933240in}}%
\pgfpathlineto{\pgfqpoint{2.580212in}{0.939675in}}%
\pgfpathlineto{\pgfqpoint{2.580282in}{0.905202in}}%
\pgfpathlineto{\pgfqpoint{2.580322in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{2.580562in}{0.940042in}}%
\pgfpathlineto{\pgfqpoint{2.580592in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{2.580662in}{0.948931in}}%
\pgfpathlineto{\pgfqpoint{2.580792in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{2.580962in}{0.946089in}}%
\pgfpathlineto{\pgfqpoint{2.581123in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{2.580982in}{0.948660in}}%
\pgfpathlineto{\pgfqpoint{2.581353in}{0.937245in}}%
\pgfpathlineto{\pgfqpoint{2.581463in}{0.946815in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{0.926821in}}%
\pgfpathlineto{\pgfqpoint{2.581723in}{0.937838in}}%
\pgfpathlineto{\pgfqpoint{2.581733in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{2.582033in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{2.582043in}{0.929457in}}%
\pgfpathlineto{\pgfqpoint{2.582153in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{2.582403in}{0.924900in}}%
\pgfpathlineto{\pgfqpoint{2.582714in}{0.949044in}}%
\pgfpathlineto{\pgfqpoint{2.582804in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{0.948225in}}%
\pgfpathlineto{\pgfqpoint{2.582884in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{2.583174in}{0.944556in}}%
\pgfpathlineto{\pgfqpoint{2.583184in}{0.938483in}}%
\pgfpathlineto{\pgfqpoint{2.583384in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{2.583535in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{2.583845in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{2.583675in}{0.936481in}}%
\pgfpathlineto{\pgfqpoint{2.583915in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{2.584285in}{0.936708in}}%
\pgfpathlineto{\pgfqpoint{2.584165in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{2.584305in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{2.584375in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{2.584676in}{0.907381in}}%
\pgfpathlineto{\pgfqpoint{2.584816in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{2.584996in}{0.916886in}}%
\pgfpathlineto{\pgfqpoint{2.585006in}{0.916089in}}%
\pgfpathlineto{\pgfqpoint{2.585136in}{0.932113in}}%
\pgfpathlineto{\pgfqpoint{2.585546in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{2.585156in}{0.930877in}}%
\pgfpathlineto{\pgfqpoint{2.585576in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{2.585957in}{0.933464in}}%
\pgfpathlineto{\pgfqpoint{2.585596in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{2.585987in}{0.935295in}}%
\pgfpathlineto{\pgfqpoint{2.586167in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{2.586357in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{2.586387in}{0.937914in}}%
\pgfpathlineto{\pgfqpoint{2.586397in}{0.940574in}}%
\pgfpathlineto{\pgfqpoint{2.586427in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{2.586787in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{2.586547in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{2.586858in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{0.947334in}}%
\pgfpathlineto{\pgfqpoint{2.587298in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{2.587438in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{2.587648in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{2.587658in}{0.940240in}}%
\pgfpathlineto{\pgfqpoint{2.588068in}{0.956322in}}%
\pgfpathlineto{\pgfqpoint{2.587688in}{0.939665in}}%
\pgfpathlineto{\pgfqpoint{2.588098in}{0.952124in}}%
\pgfpathlineto{\pgfqpoint{2.588138in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{2.588469in}{0.946373in}}%
\pgfpathlineto{\pgfqpoint{2.588559in}{0.958034in}}%
\pgfpathlineto{\pgfqpoint{2.588809in}{0.942498in}}%
\pgfpathlineto{\pgfqpoint{2.588829in}{0.945522in}}%
\pgfpathlineto{\pgfqpoint{2.589149in}{0.902985in}}%
\pgfpathlineto{\pgfqpoint{2.588929in}{0.957775in}}%
\pgfpathlineto{\pgfqpoint{2.589229in}{0.929092in}}%
\pgfpathlineto{\pgfqpoint{2.589319in}{0.959146in}}%
\pgfpathlineto{\pgfqpoint{2.589610in}{0.940435in}}%
\pgfpathlineto{\pgfqpoint{2.589740in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{0.930320in}}%
\pgfpathlineto{\pgfqpoint{2.590540in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{2.591071in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{2.590570in}{0.950634in}}%
\pgfpathlineto{\pgfqpoint{2.591101in}{0.937792in}}%
\pgfpathlineto{\pgfqpoint{2.591381in}{0.944662in}}%
\pgfpathlineto{\pgfqpoint{2.591271in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{2.591461in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{2.591871in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{2.591481in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{2.591961in}{0.912780in}}%
\pgfpathlineto{\pgfqpoint{2.592382in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{2.592432in}{0.940576in}}%
\pgfpathlineto{\pgfqpoint{2.592452in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{2.592542in}{0.949099in}}%
\pgfpathlineto{\pgfqpoint{2.592552in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{2.592712in}{0.958777in}}%
\pgfpathlineto{\pgfqpoint{2.592622in}{0.932960in}}%
\pgfpathlineto{\pgfqpoint{2.592912in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{2.593212in}{0.949537in}}%
\pgfpathlineto{\pgfqpoint{2.593072in}{0.929975in}}%
\pgfpathlineto{\pgfqpoint{2.593262in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{2.593493in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{2.593653in}{0.930729in}}%
\pgfpathlineto{\pgfqpoint{2.593743in}{0.939058in}}%
\pgfpathlineto{\pgfqpoint{2.593853in}{0.921030in}}%
\pgfpathlineto{\pgfqpoint{2.593863in}{0.924324in}}%
\pgfpathlineto{\pgfqpoint{2.594013in}{0.933489in}}%
\pgfpathlineto{\pgfqpoint{2.594253in}{0.907166in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{0.918334in}}%
\pgfpathlineto{\pgfqpoint{2.594593in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{2.594924in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{2.595004in}{0.869001in}}%
\pgfpathlineto{\pgfqpoint{2.595024in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{2.595264in}{0.898536in}}%
\pgfpathlineto{\pgfqpoint{2.595274in}{0.898231in}}%
\pgfpathlineto{\pgfqpoint{2.595314in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{2.595434in}{0.900224in}}%
\pgfpathlineto{\pgfqpoint{2.595814in}{0.926212in}}%
\pgfpathlineto{\pgfqpoint{2.595454in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{2.595844in}{0.925742in}}%
\pgfpathlineto{\pgfqpoint{2.595854in}{0.919408in}}%
\pgfpathlineto{\pgfqpoint{2.596165in}{0.939703in}}%
\pgfpathlineto{\pgfqpoint{2.596185in}{0.939045in}}%
\pgfpathlineto{\pgfqpoint{2.596195in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{2.596305in}{0.916018in}}%
\pgfpathlineto{\pgfqpoint{2.596315in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{2.596335in}{0.913550in}}%
\pgfpathlineto{\pgfqpoint{2.596395in}{0.924765in}}%
\pgfpathlineto{\pgfqpoint{2.596565in}{0.938274in}}%
\pgfpathlineto{\pgfqpoint{2.596635in}{0.920436in}}%
\pgfpathlineto{\pgfqpoint{2.596775in}{0.930212in}}%
\pgfpathlineto{\pgfqpoint{2.596965in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{2.597155in}{0.923839in}}%
\pgfpathlineto{\pgfqpoint{2.597325in}{0.937551in}}%
\pgfpathlineto{\pgfqpoint{2.597526in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{2.597536in}{0.923574in}}%
\pgfpathlineto{\pgfqpoint{2.597806in}{0.936122in}}%
\pgfpathlineto{\pgfqpoint{2.597876in}{0.932259in}}%
\pgfpathlineto{\pgfqpoint{2.597926in}{0.941654in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{0.910046in}}%
\pgfpathlineto{\pgfqpoint{2.598036in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{2.598296in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{2.598306in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{2.598557in}{0.952979in}}%
\pgfpathlineto{\pgfqpoint{2.598667in}{0.931684in}}%
\pgfpathlineto{\pgfqpoint{2.598887in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{2.598977in}{0.937346in}}%
\pgfpathlineto{\pgfqpoint{2.599017in}{0.931449in}}%
\pgfpathlineto{\pgfqpoint{2.599397in}{0.950113in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{0.923839in}}%
\pgfpathlineto{\pgfqpoint{2.599427in}{0.949313in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{0.924267in}}%
\pgfpathlineto{\pgfqpoint{2.599628in}{0.949544in}}%
\pgfpathlineto{\pgfqpoint{2.599818in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{2.599828in}{0.922772in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.941038in}}%
\pgfpathlineto{\pgfqpoint{2.600138in}{0.939695in}}%
\pgfpathlineto{\pgfqpoint{2.600148in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{2.600248in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{2.600488in}{0.937003in}}%
\pgfpathlineto{\pgfqpoint{2.600939in}{0.927302in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{2.600949in}{0.929909in}}%
\pgfpathlineto{\pgfqpoint{2.601009in}{0.940126in}}%
\pgfpathlineto{\pgfqpoint{2.601169in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{2.601259in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{2.601519in}{0.915969in}}%
\pgfpathlineto{\pgfqpoint{2.601359in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{2.601629in}{0.926280in}}%
\pgfpathlineto{\pgfqpoint{2.601709in}{0.930253in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{0.922781in}}%
\pgfpathlineto{\pgfqpoint{2.602040in}{0.938224in}}%
\pgfpathlineto{\pgfqpoint{2.602230in}{0.911953in}}%
\pgfpathlineto{\pgfqpoint{2.602360in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{2.602520in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{2.602620in}{0.923152in}}%
\pgfpathlineto{\pgfqpoint{2.603110in}{0.942745in}}%
\pgfpathlineto{\pgfqpoint{2.603411in}{0.938369in}}%
\pgfpathlineto{\pgfqpoint{2.603421in}{0.938613in}}%
\pgfpathlineto{\pgfqpoint{2.603461in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{2.603471in}{0.933313in}}%
\pgfpathlineto{\pgfqpoint{2.603861in}{0.896293in}}%
\pgfpathlineto{\pgfqpoint{2.603591in}{0.941988in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{0.901158in}}%
\pgfpathlineto{\pgfqpoint{2.603921in}{0.900562in}}%
\pgfpathlineto{\pgfqpoint{2.604011in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{2.604081in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{2.604361in}{0.921671in}}%
\pgfpathlineto{\pgfqpoint{2.604431in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{2.604441in}{0.905378in}}%
\pgfpathlineto{\pgfqpoint{2.604772in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{2.604471in}{0.910259in}}%
\pgfpathlineto{\pgfqpoint{2.604912in}{0.889789in}}%
\pgfpathlineto{\pgfqpoint{2.605252in}{0.939378in}}%
\pgfpathlineto{\pgfqpoint{2.605392in}{0.935360in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{0.945098in}}%
\pgfpathlineto{\pgfqpoint{2.605482in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{2.605742in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{2.605983in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{2.606173in}{0.917433in}}%
\pgfpathlineto{\pgfqpoint{2.606323in}{0.932054in}}%
\pgfpathlineto{\pgfqpoint{2.606573in}{0.929768in}}%
\pgfpathlineto{\pgfqpoint{2.606913in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{2.606993in}{0.905711in}}%
\pgfpathlineto{\pgfqpoint{2.607384in}{0.933279in}}%
\pgfpathlineto{\pgfqpoint{2.607464in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{2.607474in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{2.607514in}{0.916577in}}%
\pgfpathlineto{\pgfqpoint{2.607794in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{2.607814in}{0.932506in}}%
\pgfpathlineto{\pgfqpoint{2.607954in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{2.608205in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{2.608405in}{0.870452in}}%
\pgfpathlineto{\pgfqpoint{2.608535in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{2.608785in}{0.853804in}}%
\pgfpathlineto{\pgfqpoint{2.608965in}{0.832316in}}%
\pgfpathlineto{\pgfqpoint{2.608805in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{2.608975in}{0.833544in}}%
\pgfpathlineto{\pgfqpoint{2.609345in}{0.818566in}}%
\pgfpathlineto{\pgfqpoint{2.609365in}{0.818903in}}%
\pgfpathlineto{\pgfqpoint{2.609756in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{2.609766in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{2.610056in}{0.846444in}}%
\pgfpathlineto{\pgfqpoint{2.610246in}{0.837942in}}%
\pgfpathlineto{\pgfqpoint{2.610456in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{2.610847in}{0.845403in}}%
\pgfpathlineto{\pgfqpoint{2.610636in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{2.610897in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{2.611067in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{2.611087in}{0.832267in}}%
\pgfpathlineto{\pgfqpoint{2.611377in}{0.778663in}}%
\pgfpathlineto{\pgfqpoint{2.611207in}{0.837529in}}%
\pgfpathlineto{\pgfqpoint{2.611527in}{0.787556in}}%
\pgfpathlineto{\pgfqpoint{2.612449in}{0.994782in}}%
\pgfpathlineto{\pgfqpoint{2.612559in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{2.612900in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{2.613020in}{0.912754in}}%
\pgfpathlineto{\pgfqpoint{2.613030in}{0.912242in}}%
\pgfpathlineto{\pgfqpoint{2.613140in}{0.922060in}}%
\pgfpathlineto{\pgfqpoint{2.613150in}{0.919500in}}%
\pgfpathlineto{\pgfqpoint{2.613540in}{0.999750in}}%
\pgfpathlineto{\pgfqpoint{2.613621in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{2.613741in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{2.613881in}{0.954564in}}%
\pgfpathlineto{\pgfqpoint{2.614091in}{0.984442in}}%
\pgfpathlineto{\pgfqpoint{2.614151in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{2.614281in}{0.963926in}}%
\pgfpathlineto{\pgfqpoint{2.614301in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{2.614802in}{0.929335in}}%
\pgfpathlineto{\pgfqpoint{2.614321in}{0.967142in}}%
\pgfpathlineto{\pgfqpoint{2.614892in}{0.937257in}}%
\pgfpathlineto{\pgfqpoint{2.615002in}{0.932137in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{0.941235in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{0.941120in}}%
\pgfpathlineto{\pgfqpoint{2.615493in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{2.615643in}{0.974439in}}%
\pgfpathlineto{\pgfqpoint{2.615973in}{0.878040in}}%
\pgfpathlineto{\pgfqpoint{2.616063in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{2.616954in}{0.991623in}}%
\pgfpathlineto{\pgfqpoint{2.617134in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{2.617264in}{0.956363in}}%
\pgfpathlineto{\pgfqpoint{2.617414in}{0.856192in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{2.617875in}{0.923238in}}%
\pgfpathlineto{\pgfqpoint{2.617765in}{0.938143in}}%
\pgfpathlineto{\pgfqpoint{2.617995in}{0.934999in}}%
\pgfpathlineto{\pgfqpoint{2.618085in}{0.932275in}}%
\pgfpathlineto{\pgfqpoint{2.618446in}{0.977325in}}%
\pgfpathlineto{\pgfqpoint{2.618456in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{2.618676in}{1.018659in}}%
\pgfpathlineto{\pgfqpoint{2.618906in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.034050in}}%
\pgfpathlineto{\pgfqpoint{2.619246in}{0.883964in}}%
\pgfpathlineto{\pgfqpoint{2.619506in}{0.929783in}}%
\pgfpathlineto{\pgfqpoint{2.619536in}{0.926852in}}%
\pgfpathlineto{\pgfqpoint{2.619596in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{2.619807in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{2.619817in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{2.619987in}{0.916766in}}%
\pgfpathlineto{\pgfqpoint{2.620127in}{0.916944in}}%
\pgfpathlineto{\pgfqpoint{2.620167in}{0.900932in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{0.945606in}}%
\pgfpathlineto{\pgfqpoint{2.620457in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{2.620567in}{0.956486in}}%
\pgfpathlineto{\pgfqpoint{2.620757in}{0.932522in}}%
\pgfpathlineto{\pgfqpoint{2.620777in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.620877in}{0.924914in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{2.621138in}{0.934946in}}%
\pgfpathlineto{\pgfqpoint{2.621248in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{2.621158in}{0.933847in}}%
\pgfpathlineto{\pgfqpoint{2.621538in}{0.940961in}}%
\pgfpathlineto{\pgfqpoint{2.621618in}{0.936523in}}%
\pgfpathlineto{\pgfqpoint{2.621858in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{2.621888in}{0.952058in}}%
\pgfpathlineto{\pgfqpoint{2.622018in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{2.622028in}{0.928803in}}%
\pgfpathlineto{\pgfqpoint{2.622068in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{2.622289in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{2.622389in}{0.929123in}}%
\pgfpathlineto{\pgfqpoint{2.622589in}{0.952171in}}%
\pgfpathlineto{\pgfqpoint{2.622769in}{0.936804in}}%
\pgfpathlineto{\pgfqpoint{2.622879in}{0.950334in}}%
\pgfpathlineto{\pgfqpoint{2.623210in}{0.900047in}}%
\pgfpathlineto{\pgfqpoint{2.623260in}{0.890555in}}%
\pgfpathlineto{\pgfqpoint{2.623440in}{0.916504in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{2.623840in}{0.946445in}}%
\pgfpathlineto{\pgfqpoint{2.624271in}{0.918270in}}%
\pgfpathlineto{\pgfqpoint{2.624020in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{2.624321in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{2.624711in}{0.955640in}}%
\pgfpathlineto{\pgfqpoint{2.624541in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{2.624741in}{0.953203in}}%
\pgfpathlineto{\pgfqpoint{2.624761in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{2.624982in}{0.969965in}}%
\pgfpathlineto{\pgfqpoint{2.624992in}{0.968005in}}%
\pgfpathlineto{\pgfqpoint{2.625012in}{0.970339in}}%
\pgfpathlineto{\pgfqpoint{2.625152in}{0.957642in}}%
\pgfpathlineto{\pgfqpoint{2.625352in}{0.967731in}}%
\pgfpathlineto{\pgfqpoint{2.625593in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{2.625372in}{0.968831in}}%
\pgfpathlineto{\pgfqpoint{2.625833in}{0.958056in}}%
\pgfpathlineto{\pgfqpoint{2.626183in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{2.625993in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{2.626243in}{0.968457in}}%
\pgfpathlineto{\pgfqpoint{2.626674in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{2.626333in}{0.979215in}}%
\pgfpathlineto{\pgfqpoint{2.626704in}{0.960189in}}%
\pgfpathlineto{\pgfqpoint{2.627134in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{2.627144in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{2.627264in}{0.960839in}}%
\pgfpathlineto{\pgfqpoint{2.627465in}{0.985540in}}%
\pgfpathlineto{\pgfqpoint{2.627485in}{0.984809in}}%
\pgfpathlineto{\pgfqpoint{2.627505in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{2.627575in}{0.975348in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{0.980336in}}%
\pgfpathlineto{\pgfqpoint{2.627725in}{0.977798in}}%
\pgfpathlineto{\pgfqpoint{2.627935in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{2.628075in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{2.628185in}{0.991920in}}%
\pgfpathlineto{\pgfqpoint{2.628395in}{0.958639in}}%
\pgfpathlineto{\pgfqpoint{2.628636in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{2.628756in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{2.628766in}{0.960725in}}%
\pgfpathlineto{\pgfqpoint{2.629056in}{0.910240in}}%
\pgfpathlineto{\pgfqpoint{2.628856in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{2.629156in}{0.939573in}}%
\pgfpathlineto{\pgfqpoint{2.629466in}{0.965623in}}%
\pgfpathlineto{\pgfqpoint{2.629556in}{0.961535in}}%
\pgfpathlineto{\pgfqpoint{2.629566in}{0.959687in}}%
\pgfpathlineto{\pgfqpoint{2.629756in}{0.988612in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{0.979206in}}%
\pgfpathlineto{\pgfqpoint{2.630167in}{0.988669in}}%
\pgfpathlineto{\pgfqpoint{2.629857in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{2.630187in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{2.630347in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{2.630497in}{0.998890in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.994176in}}%
\pgfpathlineto{\pgfqpoint{2.630547in}{0.998971in}}%
\pgfpathlineto{\pgfqpoint{2.630787in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{0.979158in}}%
\pgfpathlineto{\pgfqpoint{2.631108in}{0.964926in}}%
\pgfpathlineto{\pgfqpoint{2.631047in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{2.631208in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{2.631488in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{2.631538in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{2.631748in}{0.966590in}}%
\pgfpathlineto{\pgfqpoint{2.631858in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{2.632158in}{0.943185in}}%
\pgfpathlineto{\pgfqpoint{2.632278in}{0.966729in}}%
\pgfpathlineto{\pgfqpoint{2.632428in}{0.952539in}}%
\pgfpathlineto{\pgfqpoint{2.632559in}{0.972294in}}%
\pgfpathlineto{\pgfqpoint{2.632669in}{0.959443in}}%
\pgfpathlineto{\pgfqpoint{2.632939in}{0.952969in}}%
\pgfpathlineto{\pgfqpoint{2.633089in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{2.633129in}{0.983850in}}%
\pgfpathlineto{\pgfqpoint{2.633409in}{0.969066in}}%
\pgfpathlineto{\pgfqpoint{2.633469in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{2.633720in}{0.973883in}}%
\pgfpathlineto{\pgfqpoint{2.633770in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{2.633940in}{0.974844in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{2.634200in}{0.959575in}}%
\pgfpathlineto{\pgfqpoint{2.634220in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{2.634410in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{2.634640in}{0.927866in}}%
\pgfpathlineto{\pgfqpoint{2.635351in}{0.981104in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{0.979701in}}%
\pgfpathlineto{\pgfqpoint{2.635521in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{2.635431in}{0.986435in}}%
\pgfpathlineto{\pgfqpoint{2.635721in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{2.635761in}{0.988684in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{0.977083in}}%
\pgfpathlineto{\pgfqpoint{2.636102in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.636172in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{2.636242in}{0.977530in}}%
\pgfpathlineto{\pgfqpoint{2.636462in}{0.984491in}}%
\pgfpathlineto{\pgfqpoint{2.636522in}{0.979455in}}%
\pgfpathlineto{\pgfqpoint{2.636602in}{0.990923in}}%
\pgfpathlineto{\pgfqpoint{2.636823in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{2.636853in}{0.985914in}}%
\pgfpathlineto{\pgfqpoint{2.637093in}{0.970961in}}%
\pgfpathlineto{\pgfqpoint{2.637183in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{2.637613in}{0.946239in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{2.637863in}{0.972663in}}%
\pgfpathlineto{\pgfqpoint{2.637974in}{0.928498in}}%
\pgfpathlineto{\pgfqpoint{2.638534in}{0.989970in}}%
\pgfpathlineto{\pgfqpoint{2.638564in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{2.638814in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{0.973299in}}%
\pgfpathlineto{\pgfqpoint{2.639305in}{0.959061in}}%
\pgfpathlineto{\pgfqpoint{2.639114in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{2.639355in}{0.965253in}}%
\pgfpathlineto{\pgfqpoint{2.639585in}{0.979047in}}%
\pgfpathlineto{\pgfqpoint{2.639425in}{0.961419in}}%
\pgfpathlineto{\pgfqpoint{2.639735in}{0.978049in}}%
\pgfpathlineto{\pgfqpoint{2.640055in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{2.639865in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{2.640125in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{2.640226in}{0.966362in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.973644in}}%
\pgfpathlineto{\pgfqpoint{2.640236in}{0.971796in}}%
\pgfpathlineto{\pgfqpoint{2.640266in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.640526in}{0.957603in}}%
\pgfpathlineto{\pgfqpoint{2.640546in}{0.958602in}}%
\pgfpathlineto{\pgfqpoint{2.640586in}{0.953900in}}%
\pgfpathlineto{\pgfqpoint{2.640696in}{0.974561in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{0.966615in}}%
\pgfpathlineto{\pgfqpoint{2.641066in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{2.641076in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{2.641116in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{2.641227in}{0.965132in}}%
\pgfpathlineto{\pgfqpoint{2.641447in}{0.975646in}}%
\pgfpathlineto{\pgfqpoint{2.641737in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{2.641607in}{0.976586in}}%
\pgfpathlineto{\pgfqpoint{2.641857in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{2.642097in}{0.979544in}}%
\pgfpathlineto{\pgfqpoint{2.641997in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{2.642227in}{0.971954in}}%
\pgfpathlineto{\pgfqpoint{2.642407in}{0.934057in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{0.977840in}}%
\pgfpathlineto{\pgfqpoint{2.642608in}{0.968342in}}%
\pgfpathlineto{\pgfqpoint{2.642868in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{2.642748in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{2.642898in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{2.643148in}{0.981360in}}%
\pgfpathlineto{\pgfqpoint{2.643228in}{0.967042in}}%
\pgfpathlineto{\pgfqpoint{2.643248in}{0.967382in}}%
\pgfpathlineto{\pgfqpoint{2.643538in}{0.924617in}}%
\pgfpathlineto{\pgfqpoint{2.643648in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{2.643969in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{2.644049in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{2.644399in}{0.980135in}}%
\pgfpathlineto{\pgfqpoint{2.644149in}{0.959479in}}%
\pgfpathlineto{\pgfqpoint{2.644479in}{0.971741in}}%
\pgfpathlineto{\pgfqpoint{2.644489in}{0.967603in}}%
\pgfpathlineto{\pgfqpoint{2.644769in}{0.986177in}}%
\pgfpathlineto{\pgfqpoint{2.644819in}{0.981849in}}%
\pgfpathlineto{\pgfqpoint{2.644849in}{0.983220in}}%
\pgfpathlineto{\pgfqpoint{2.644930in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{2.645090in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{2.645270in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{0.989892in}}%
\pgfpathlineto{\pgfqpoint{2.645410in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{2.645600in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{2.645640in}{0.966688in}}%
\pgfpathlineto{\pgfqpoint{2.645951in}{0.986851in}}%
\pgfpathlineto{\pgfqpoint{2.645961in}{0.984114in}}%
\pgfpathlineto{\pgfqpoint{2.645991in}{0.976864in}}%
\pgfpathlineto{\pgfqpoint{2.646001in}{0.977176in}}%
\pgfpathlineto{\pgfqpoint{2.646011in}{0.971313in}}%
\pgfpathlineto{\pgfqpoint{2.646251in}{0.990162in}}%
\pgfpathlineto{\pgfqpoint{2.646351in}{0.985250in}}%
\pgfpathlineto{\pgfqpoint{2.646622in}{0.977825in}}%
\pgfpathlineto{\pgfqpoint{2.646682in}{0.986916in}}%
\pgfpathlineto{\pgfqpoint{2.646692in}{0.986392in}}%
\pgfpathlineto{\pgfqpoint{2.646702in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{2.646882in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.647032in}{0.981717in}}%
\pgfpathlineto{\pgfqpoint{2.647253in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{2.647354in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{2.647384in}{0.988389in}}%
\pgfpathlineto{\pgfqpoint{2.647424in}{0.991671in}}%
\pgfpathlineto{\pgfqpoint{2.647644in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{2.647654in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{2.647694in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{2.647904in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{2.648015in}{0.971783in}}%
\pgfpathlineto{\pgfqpoint{2.648045in}{0.970007in}}%
\pgfpathlineto{\pgfqpoint{2.648105in}{0.980656in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{0.980490in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.990060in}}%
\pgfpathlineto{\pgfqpoint{2.648445in}{0.964096in}}%
\pgfpathlineto{\pgfqpoint{2.648455in}{0.967080in}}%
\pgfpathlineto{\pgfqpoint{2.648606in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{2.648686in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{2.648796in}{0.964427in}}%
\pgfpathlineto{\pgfqpoint{2.649106in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{2.648846in}{0.957258in}}%
\pgfpathlineto{\pgfqpoint{2.649176in}{0.973365in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{2.649577in}{0.955616in}}%
\pgfpathlineto{\pgfqpoint{2.649807in}{0.986686in}}%
\pgfpathlineto{\pgfqpoint{2.649607in}{0.953998in}}%
\pgfpathlineto{\pgfqpoint{2.650007in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{2.650117in}{0.989812in}}%
\pgfpathlineto{\pgfqpoint{2.650588in}{0.966977in}}%
\pgfpathlineto{\pgfqpoint{2.650938in}{0.981566in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{2.651218in}{0.964606in}}%
\pgfpathlineto{\pgfqpoint{2.651108in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{2.651228in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{2.651309in}{0.936604in}}%
\pgfpathlineto{\pgfqpoint{2.651559in}{0.986526in}}%
\pgfpathlineto{\pgfqpoint{2.651569in}{0.980415in}}%
\pgfpathlineto{\pgfqpoint{2.651859in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{2.651899in}{0.969287in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{0.972622in}}%
\pgfpathlineto{\pgfqpoint{2.651929in}{0.969788in}}%
\pgfpathlineto{\pgfqpoint{2.652140in}{0.983515in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{0.978495in}}%
\pgfpathlineto{\pgfqpoint{2.652361in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{2.652471in}{0.953612in}}%
\pgfpathlineto{\pgfqpoint{2.652482in}{0.954190in}}%
\pgfpathlineto{\pgfqpoint{2.652893in}{0.922061in}}%
\pgfpathlineto{\pgfqpoint{2.652712in}{0.959772in}}%
\pgfpathlineto{\pgfqpoint{2.652914in}{0.925346in}}%
\pgfpathlineto{\pgfqpoint{2.653336in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{2.653406in}{0.975215in}}%
\pgfpathlineto{\pgfqpoint{2.653546in}{0.972691in}}%
\pgfpathlineto{\pgfqpoint{2.653597in}{0.980575in}}%
\pgfpathlineto{\pgfqpoint{2.653677in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{2.653737in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{2.654038in}{0.971972in}}%
\pgfpathlineto{\pgfqpoint{2.654128in}{0.964658in}}%
\pgfpathlineto{\pgfqpoint{2.654369in}{0.982944in}}%
\pgfpathlineto{\pgfqpoint{2.654379in}{0.981962in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{0.984749in}}%
\pgfpathlineto{\pgfqpoint{2.654450in}{0.968341in}}%
\pgfpathlineto{\pgfqpoint{2.654750in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{2.654801in}{0.988962in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{2.655473in}{0.987258in}}%
\pgfpathlineto{\pgfqpoint{2.655523in}{0.980710in}}%
\pgfpathlineto{\pgfqpoint{2.655803in}{0.929548in}}%
\pgfpathlineto{\pgfqpoint{2.655903in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{2.656214in}{0.984187in}}%
\pgfpathlineto{\pgfqpoint{2.656294in}{0.977676in}}%
\pgfpathlineto{\pgfqpoint{2.656314in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{2.656474in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{2.656554in}{0.970232in}}%
\pgfpathlineto{\pgfqpoint{2.656564in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{2.656734in}{0.984427in}}%
\pgfpathlineto{\pgfqpoint{2.656915in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{2.656935in}{0.970504in}}%
\pgfpathlineto{\pgfqpoint{2.657135in}{0.983028in}}%
\pgfpathlineto{\pgfqpoint{2.657265in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{2.657365in}{0.981506in}}%
\pgfpathlineto{\pgfqpoint{2.657505in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{2.657615in}{0.969782in}}%
\pgfpathlineto{\pgfqpoint{2.657925in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{2.657765in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{2.658016in}{0.961637in}}%
\pgfpathlineto{\pgfqpoint{2.658086in}{0.959549in}}%
\pgfpathlineto{\pgfqpoint{2.658246in}{0.971734in}}%
\pgfpathlineto{\pgfqpoint{2.658266in}{0.971285in}}%
\pgfpathlineto{\pgfqpoint{2.658296in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{2.658506in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{2.658616in}{0.967188in}}%
\pgfpathlineto{\pgfqpoint{2.658766in}{0.980718in}}%
\pgfpathlineto{\pgfqpoint{2.658676in}{0.962291in}}%
\pgfpathlineto{\pgfqpoint{2.659037in}{0.976814in}}%
\pgfpathlineto{\pgfqpoint{2.659407in}{0.962017in}}%
\pgfpathlineto{\pgfqpoint{2.659217in}{0.980049in}}%
\pgfpathlineto{\pgfqpoint{2.659437in}{0.967012in}}%
\pgfpathlineto{\pgfqpoint{2.659517in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{2.659748in}{0.960823in}}%
\pgfpathlineto{\pgfqpoint{2.659798in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{2.659808in}{0.966037in}}%
\pgfpathlineto{\pgfqpoint{2.660008in}{0.988458in}}%
\pgfpathlineto{\pgfqpoint{2.660138in}{0.978281in}}%
\pgfpathlineto{\pgfqpoint{2.660269in}{0.987384in}}%
\pgfpathlineto{\pgfqpoint{2.660339in}{0.956112in}}%
\pgfpathlineto{\pgfqpoint{2.660439in}{0.966200in}}%
\pgfpathlineto{\pgfqpoint{2.660720in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{2.660780in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{2.660880in}{0.948343in}}%
\pgfpathlineto{\pgfqpoint{2.661210in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{2.660900in}{0.948014in}}%
\pgfpathlineto{\pgfqpoint{2.661320in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{2.661481in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{2.661351in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{2.661681in}{0.979702in}}%
\pgfpathlineto{\pgfqpoint{2.661952in}{0.968827in}}%
\pgfpathlineto{\pgfqpoint{2.661701in}{0.983059in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{0.973861in}}%
\pgfpathlineto{\pgfqpoint{2.662422in}{0.991414in}}%
\pgfpathlineto{\pgfqpoint{2.662202in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{2.662472in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{2.662582in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{2.662873in}{0.975032in}}%
\pgfpathlineto{\pgfqpoint{2.662903in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{2.662963in}{0.982548in}}%
\pgfpathlineto{\pgfqpoint{2.663213in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{2.663303in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{2.663394in}{0.982970in}}%
\pgfpathlineto{\pgfqpoint{2.663544in}{0.964341in}}%
\pgfpathlineto{\pgfqpoint{2.663694in}{0.979648in}}%
\pgfpathlineto{\pgfqpoint{2.663734in}{0.975886in}}%
\pgfpathlineto{\pgfqpoint{2.663814in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{2.664064in}{0.978776in}}%
\pgfpathlineto{\pgfqpoint{2.664194in}{0.986391in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{0.974442in}}%
\pgfpathlineto{\pgfqpoint{2.664455in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{2.664785in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{2.664875in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{2.665395in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{2.665736in}{0.976193in}}%
\pgfpathlineto{\pgfqpoint{2.665565in}{0.987722in}}%
\pgfpathlineto{\pgfqpoint{2.665766in}{0.984609in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{2.666086in}{0.972106in}}%
\pgfpathlineto{\pgfqpoint{2.666096in}{0.973092in}}%
\pgfpathlineto{\pgfqpoint{2.666506in}{0.949560in}}%
\pgfpathlineto{\pgfqpoint{2.666176in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{0.955901in}}%
\pgfpathlineto{\pgfqpoint{2.666636in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{2.667387in}{0.965117in}}%
\pgfpathlineto{\pgfqpoint{2.667577in}{0.982374in}}%
\pgfpathlineto{\pgfqpoint{2.667587in}{0.982044in}}%
\pgfpathlineto{\pgfqpoint{2.667877in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{2.667737in}{0.973829in}}%
\pgfpathlineto{\pgfqpoint{2.667947in}{0.987172in}}%
\pgfpathlineto{\pgfqpoint{2.668258in}{0.977404in}}%
\pgfpathlineto{\pgfqpoint{2.668178in}{0.990525in}}%
\pgfpathlineto{\pgfqpoint{2.668328in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{2.668848in}{0.952275in}}%
\pgfpathlineto{\pgfqpoint{2.668428in}{0.981392in}}%
\pgfpathlineto{\pgfqpoint{2.669118in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{0.972813in}}%
\pgfpathlineto{\pgfqpoint{2.669258in}{0.928478in}}%
\pgfpathlineto{\pgfqpoint{2.669469in}{0.960340in}}%
\pgfpathlineto{\pgfqpoint{2.669639in}{0.947295in}}%
\pgfpathlineto{\pgfqpoint{2.669819in}{0.961269in}}%
\pgfpathlineto{\pgfqpoint{2.669879in}{0.974729in}}%
\pgfpathlineto{\pgfqpoint{2.670119in}{0.950155in}}%
\pgfpathlineto{\pgfqpoint{2.670189in}{0.967199in}}%
\pgfpathlineto{\pgfqpoint{2.670959in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{2.670379in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{2.671019in}{0.925703in}}%
\pgfpathlineto{\pgfqpoint{2.671250in}{0.937281in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{0.919091in}}%
\pgfpathlineto{\pgfqpoint{2.671390in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{2.671440in}{0.924486in}}%
\pgfpathlineto{\pgfqpoint{2.672000in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{2.672130in}{1.077876in}}%
\pgfpathlineto{\pgfqpoint{2.672190in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{2.672430in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{2.672440in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{2.672480in}{1.150201in}}%
\pgfpathlineto{\pgfqpoint{2.672711in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{0.930577in}}%
\pgfpathlineto{\pgfqpoint{2.673291in}{0.928510in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{0.942976in}}%
\pgfpathlineto{\pgfqpoint{2.673551in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{2.673631in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{2.673641in}{0.922611in}}%
\pgfpathlineto{\pgfqpoint{2.673922in}{0.957169in}}%
\pgfpathlineto{\pgfqpoint{2.674102in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{2.674012in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{2.674302in}{0.964314in}}%
\pgfpathlineto{\pgfqpoint{2.674312in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{2.674482in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{2.674652in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{2.674802in}{0.981440in}}%
\pgfpathlineto{\pgfqpoint{2.674952in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{2.675002in}{0.971914in}}%
\pgfpathlineto{\pgfqpoint{2.675012in}{0.969508in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{2.675343in}{0.976776in}}%
\pgfpathlineto{\pgfqpoint{2.675553in}{0.992087in}}%
\pgfpathlineto{\pgfqpoint{2.675723in}{0.983847in}}%
\pgfpathlineto{\pgfqpoint{2.675763in}{0.974293in}}%
\pgfpathlineto{\pgfqpoint{2.675933in}{0.993084in}}%
\pgfpathlineto{\pgfqpoint{2.676083in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{2.676173in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{2.676103in}{0.987271in}}%
\pgfpathlineto{\pgfqpoint{2.676224in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{2.676484in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{2.676294in}{0.982714in}}%
\pgfpathlineto{\pgfqpoint{2.676554in}{0.988292in}}%
\pgfpathlineto{\pgfqpoint{2.676564in}{0.980305in}}%
\pgfpathlineto{\pgfqpoint{2.676734in}{1.000862in}}%
\pgfpathlineto{\pgfqpoint{2.676924in}{0.986844in}}%
\pgfpathlineto{\pgfqpoint{2.676934in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{2.677054in}{1.006543in}}%
\pgfpathlineto{\pgfqpoint{2.677274in}{0.994802in}}%
\pgfpathlineto{\pgfqpoint{2.677394in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{2.677574in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{2.677885in}{1.007024in}}%
\pgfpathlineto{\pgfqpoint{2.677765in}{0.993260in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.998196in}}%
\pgfpathlineto{\pgfqpoint{2.678165in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{2.678055in}{1.002407in}}%
\pgfpathlineto{\pgfqpoint{2.678305in}{0.998169in}}%
\pgfpathlineto{\pgfqpoint{2.678545in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{2.679116in}{0.986888in}}%
\pgfpathlineto{\pgfqpoint{2.679156in}{0.980493in}}%
\pgfpathlineto{\pgfqpoint{2.679196in}{0.973914in}}%
\pgfpathlineto{\pgfqpoint{2.679486in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{2.679496in}{0.989920in}}%
\pgfpathlineto{\pgfqpoint{2.679506in}{0.989919in}}%
\pgfpathlineto{\pgfqpoint{2.679586in}{0.998789in}}%
\pgfpathlineto{\pgfqpoint{2.679656in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{2.679886in}{0.994848in}}%
\pgfpathlineto{\pgfqpoint{2.679927in}{0.987770in}}%
\pgfpathlineto{\pgfqpoint{2.680227in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{2.680237in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{2.680307in}{1.006087in}}%
\pgfpathlineto{\pgfqpoint{2.680547in}{0.988220in}}%
\pgfpathlineto{\pgfqpoint{2.680817in}{0.974465in}}%
\pgfpathlineto{\pgfqpoint{2.680927in}{0.982082in}}%
\pgfpathlineto{\pgfqpoint{2.681218in}{0.996017in}}%
\pgfpathlineto{\pgfqpoint{2.681308in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{2.681398in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{2.681588in}{0.994200in}}%
\pgfpathlineto{\pgfqpoint{2.681679in}{0.991781in}}%
\pgfpathlineto{\pgfqpoint{2.681689in}{0.993680in}}%
\pgfpathlineto{\pgfqpoint{2.681799in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.981217in}}%
\pgfpathlineto{\pgfqpoint{2.682339in}{0.995850in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{2.682509in}{0.963932in}}%
\pgfpathlineto{\pgfqpoint{2.682740in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{2.682990in}{0.984247in}}%
\pgfpathlineto{\pgfqpoint{2.683130in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{2.683220in}{1.004428in}}%
\pgfpathlineto{\pgfqpoint{2.683440in}{0.987111in}}%
\pgfpathlineto{\pgfqpoint{2.683620in}{0.963986in}}%
\pgfpathlineto{\pgfqpoint{2.683460in}{0.987573in}}%
\pgfpathlineto{\pgfqpoint{2.683810in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{2.684111in}{1.018905in}}%
\pgfpathlineto{\pgfqpoint{2.684221in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{2.684581in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{2.684621in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.684852in}{0.985908in}}%
\pgfpathlineto{\pgfqpoint{2.684671in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{2.684882in}{0.990417in}}%
\pgfpathlineto{\pgfqpoint{2.685062in}{0.998493in}}%
\pgfpathlineto{\pgfqpoint{2.684982in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{2.685242in}{0.989271in}}%
\pgfpathlineto{\pgfqpoint{2.685372in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{2.685472in}{0.983730in}}%
\pgfpathlineto{\pgfqpoint{2.685752in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{2.685762in}{0.967014in}}%
\pgfpathlineto{\pgfqpoint{2.685812in}{0.949707in}}%
\pgfpathlineto{\pgfqpoint{2.685942in}{0.926870in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{2.686133in}{0.960310in}}%
\pgfpathlineto{\pgfqpoint{2.686343in}{0.985420in}}%
\pgfpathlineto{\pgfqpoint{2.686533in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{2.686893in}{0.997122in}}%
\pgfpathlineto{\pgfqpoint{2.686623in}{0.966905in}}%
\pgfpathlineto{\pgfqpoint{2.686923in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{2.687003in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{2.687303in}{0.975149in}}%
\pgfpathlineto{\pgfqpoint{2.687534in}{0.973989in}}%
\pgfpathlineto{\pgfqpoint{2.687724in}{0.990862in}}%
\pgfpathlineto{\pgfqpoint{2.687734in}{0.988102in}}%
\pgfpathlineto{\pgfqpoint{2.687874in}{1.000419in}}%
\pgfpathlineto{\pgfqpoint{2.688064in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{2.688514in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{2.688524in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{2.689055in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{2.688675in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{2.689065in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{2.689095in}{0.995148in}}%
\pgfpathlineto{\pgfqpoint{2.689285in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{2.689345in}{0.986722in}}%
\pgfpathlineto{\pgfqpoint{2.689565in}{0.958643in}}%
\pgfpathlineto{\pgfqpoint{2.689726in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{2.689946in}{0.989026in}}%
\pgfpathlineto{\pgfqpoint{2.689806in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{2.690317in}{0.977882in}}%
\pgfpathlineto{\pgfqpoint{2.690327in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{2.690337in}{0.971107in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{0.987914in}}%
\pgfpathlineto{\pgfqpoint{2.690688in}{0.979605in}}%
\pgfpathlineto{\pgfqpoint{2.690798in}{1.005658in}}%
\pgfpathlineto{\pgfqpoint{2.691108in}{1.000268in}}%
\pgfpathlineto{\pgfqpoint{2.691368in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{2.691198in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{2.691508in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{2.691578in}{0.993161in}}%
\pgfpathlineto{\pgfqpoint{2.691598in}{0.992774in}}%
\pgfpathlineto{\pgfqpoint{2.691608in}{0.994827in}}%
\pgfpathlineto{\pgfqpoint{2.691809in}{0.977293in}}%
\pgfpathlineto{\pgfqpoint{2.691929in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{2.692069in}{0.975042in}}%
\pgfpathlineto{\pgfqpoint{2.692229in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{2.692239in}{0.994291in}}%
\pgfpathlineto{\pgfqpoint{2.692279in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{2.692579in}{0.981986in}}%
\pgfpathlineto{\pgfqpoint{2.692589in}{0.983038in}}%
\pgfpathlineto{\pgfqpoint{2.692820in}{0.945920in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{0.981933in}}%
\pgfpathlineto{\pgfqpoint{2.693070in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{2.693150in}{0.994622in}}%
\pgfpathlineto{\pgfqpoint{2.693420in}{0.979151in}}%
\pgfpathlineto{\pgfqpoint{2.693460in}{0.970642in}}%
\pgfpathlineto{\pgfqpoint{2.693530in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{2.693790in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{2.694001in}{0.985520in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{2.694111in}{0.976546in}}%
\pgfpathlineto{\pgfqpoint{2.694171in}{0.969270in}}%
\pgfpathlineto{\pgfqpoint{2.694431in}{0.984330in}}%
\pgfpathlineto{\pgfqpoint{2.694471in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{2.694791in}{0.962834in}}%
\pgfpathlineto{\pgfqpoint{2.694681in}{0.985062in}}%
\pgfpathlineto{\pgfqpoint{2.695041in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{2.695112in}{0.989952in}}%
\pgfpathlineto{\pgfqpoint{2.695422in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{2.695822in}{0.919389in}}%
\pgfpathlineto{\pgfqpoint{2.695552in}{0.980731in}}%
\pgfpathlineto{\pgfqpoint{2.695872in}{0.934361in}}%
\pgfpathlineto{\pgfqpoint{2.696242in}{0.978756in}}%
\pgfpathlineto{\pgfqpoint{2.696292in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{2.696763in}{0.913334in}}%
\pgfpathlineto{\pgfqpoint{2.696813in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{2.696823in}{0.917566in}}%
\pgfpathlineto{\pgfqpoint{2.696983in}{0.946338in}}%
\pgfpathlineto{\pgfqpoint{2.696993in}{0.945258in}}%
\pgfpathlineto{\pgfqpoint{2.697313in}{0.971886in}}%
\pgfpathlineto{\pgfqpoint{2.697413in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.697794in}{0.982717in}}%
\pgfpathlineto{\pgfqpoint{2.697964in}{0.974150in}}%
\pgfpathlineto{\pgfqpoint{2.698224in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{2.698314in}{0.975306in}}%
\pgfpathlineto{\pgfqpoint{2.698324in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{0.984171in}}%
\pgfpathlineto{\pgfqpoint{2.698654in}{0.964910in}}%
\pgfpathlineto{\pgfqpoint{2.698674in}{0.966626in}}%
\pgfpathlineto{\pgfqpoint{2.698755in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{2.698865in}{0.974824in}}%
\pgfpathlineto{\pgfqpoint{2.699085in}{0.984550in}}%
\pgfpathlineto{\pgfqpoint{2.698885in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{0.976011in}}%
\pgfpathlineto{\pgfqpoint{2.699255in}{0.971133in}}%
\pgfpathlineto{\pgfqpoint{2.699385in}{0.979897in}}%
\pgfpathlineto{\pgfqpoint{2.699575in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{2.699585in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{2.699916in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{2.700206in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{2.700086in}{0.974314in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{0.965153in}}%
\pgfpathlineto{\pgfqpoint{2.700386in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{2.700596in}{0.957982in}}%
\pgfpathlineto{\pgfqpoint{2.700656in}{0.951649in}}%
\pgfpathlineto{\pgfqpoint{2.700766in}{0.960479in}}%
\pgfpathlineto{\pgfqpoint{2.700776in}{0.959401in}}%
\pgfpathlineto{\pgfqpoint{2.700936in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{2.701047in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{2.701147in}{0.961235in}}%
\pgfpathlineto{\pgfqpoint{2.701157in}{0.958830in}}%
\pgfpathlineto{\pgfqpoint{2.701337in}{0.970815in}}%
\pgfpathlineto{\pgfqpoint{2.701477in}{0.969602in}}%
\pgfpathlineto{\pgfqpoint{2.701717in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{2.701807in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{0.969723in}}%
\pgfpathlineto{\pgfqpoint{2.701877in}{0.971292in}}%
\pgfpathlineto{\pgfqpoint{2.702227in}{0.960004in}}%
\pgfpathlineto{\pgfqpoint{2.702237in}{0.960048in}}%
\pgfpathlineto{\pgfqpoint{2.702538in}{0.969737in}}%
\pgfpathlineto{\pgfqpoint{2.702618in}{0.955886in}}%
\pgfpathlineto{\pgfqpoint{2.702648in}{0.952106in}}%
\pgfpathlineto{\pgfqpoint{2.702898in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{2.702908in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{2.702938in}{0.966869in}}%
\pgfpathlineto{\pgfqpoint{2.703118in}{0.951612in}}%
\pgfpathlineto{\pgfqpoint{2.703148in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{2.703438in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{2.703498in}{0.955718in}}%
\pgfpathlineto{\pgfqpoint{2.703508in}{0.955777in}}%
\pgfpathlineto{\pgfqpoint{2.703669in}{0.981819in}}%
\pgfpathlineto{\pgfqpoint{2.703899in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{2.704460in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{2.704049in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{2.704490in}{0.933890in}}%
\pgfpathlineto{\pgfqpoint{2.704900in}{0.956129in}}%
\pgfpathlineto{\pgfqpoint{2.704690in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{2.704930in}{0.955465in}}%
\pgfpathlineto{\pgfqpoint{2.705050in}{0.938645in}}%
\pgfpathlineto{\pgfqpoint{2.704960in}{0.956214in}}%
\pgfpathlineto{\pgfqpoint{2.705341in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{2.705531in}{0.950808in}}%
\pgfpathlineto{\pgfqpoint{2.705711in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{2.705761in}{0.946072in}}%
\pgfpathlineto{\pgfqpoint{2.706051in}{0.959763in}}%
\pgfpathlineto{\pgfqpoint{2.705841in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{2.706161in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{2.706261in}{0.956977in}}%
\pgfpathlineto{\pgfqpoint{2.706331in}{0.963385in}}%
\pgfpathlineto{\pgfqpoint{2.706361in}{0.966650in}}%
\pgfpathlineto{\pgfqpoint{2.706471in}{0.953218in}}%
\pgfpathlineto{\pgfqpoint{2.706642in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{2.706682in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{2.707012in}{0.955418in}}%
\pgfpathlineto{\pgfqpoint{2.707072in}{0.936871in}}%
\pgfpathlineto{\pgfqpoint{2.707222in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{0.959853in}}%
\pgfpathlineto{\pgfqpoint{2.707422in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{2.707652in}{0.945109in}}%
\pgfpathlineto{\pgfqpoint{2.707702in}{0.954236in}}%
\pgfpathlineto{\pgfqpoint{2.708133in}{0.983929in}}%
\pgfpathlineto{\pgfqpoint{2.708233in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{2.708293in}{0.958437in}}%
\pgfpathlineto{\pgfqpoint{2.708613in}{0.964884in}}%
\pgfpathlineto{\pgfqpoint{2.708623in}{0.965844in}}%
\pgfpathlineto{\pgfqpoint{2.708683in}{0.953568in}}%
\pgfpathlineto{\pgfqpoint{2.708883in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{0.874976in}}%
\pgfpathlineto{\pgfqpoint{2.709344in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{2.709354in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{2.709424in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{2.709754in}{0.959147in}}%
\pgfpathlineto{\pgfqpoint{2.709444in}{0.936705in}}%
\pgfpathlineto{\pgfqpoint{2.709864in}{0.956736in}}%
\pgfpathlineto{\pgfqpoint{2.710165in}{0.943122in}}%
\pgfpathlineto{\pgfqpoint{2.710004in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{2.710255in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{2.710765in}{0.963684in}}%
\pgfpathlineto{\pgfqpoint{2.710345in}{0.940489in}}%
\pgfpathlineto{\pgfqpoint{2.710795in}{0.962903in}}%
\pgfpathlineto{\pgfqpoint{2.711155in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{2.710865in}{0.964126in}}%
\pgfpathlineto{\pgfqpoint{2.711165in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{2.711365in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{2.711546in}{0.935631in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{0.964322in}}%
\pgfpathlineto{\pgfqpoint{2.711926in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{2.711976in}{0.944183in}}%
\pgfpathlineto{\pgfqpoint{2.712366in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{2.712677in}{0.942222in}}%
\pgfpathlineto{\pgfqpoint{2.712496in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{2.712747in}{0.947630in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{0.925229in}}%
\pgfpathlineto{\pgfqpoint{2.712797in}{0.949351in}}%
\pgfpathlineto{\pgfqpoint{2.713187in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{2.713307in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{2.713377in}{0.944791in}}%
\pgfpathlineto{\pgfqpoint{2.713387in}{0.943808in}}%
\pgfpathlineto{\pgfqpoint{2.713737in}{0.958775in}}%
\pgfpathlineto{\pgfqpoint{2.713527in}{0.896026in}}%
\pgfpathlineto{\pgfqpoint{2.713787in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{2.713797in}{0.953611in}}%
\pgfpathlineto{\pgfqpoint{2.713988in}{0.962379in}}%
\pgfpathlineto{\pgfqpoint{2.714108in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{2.714118in}{0.963519in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{0.944321in}}%
\pgfpathlineto{\pgfqpoint{2.714458in}{0.953003in}}%
\pgfpathlineto{\pgfqpoint{2.714688in}{0.937766in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{2.714848in}{0.949785in}}%
\pgfpathlineto{\pgfqpoint{2.715239in}{0.969575in}}%
\pgfpathlineto{\pgfqpoint{2.715259in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.966238in}}%
\pgfpathlineto{\pgfqpoint{2.715429in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{0.938340in}}%
\pgfpathlineto{\pgfqpoint{2.715599in}{0.920420in}}%
\pgfpathlineto{\pgfqpoint{2.715789in}{0.943826in}}%
\pgfpathlineto{\pgfqpoint{2.715799in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{2.716149in}{0.957469in}}%
\pgfpathlineto{\pgfqpoint{2.715909in}{0.935974in}}%
\pgfpathlineto{\pgfqpoint{2.716199in}{0.954447in}}%
\pgfpathlineto{\pgfqpoint{2.716470in}{0.945345in}}%
\pgfpathlineto{\pgfqpoint{2.716340in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{2.716540in}{0.957088in}}%
\pgfpathlineto{\pgfqpoint{2.716610in}{0.971570in}}%
\pgfpathlineto{\pgfqpoint{2.716930in}{0.963116in}}%
\pgfpathlineto{\pgfqpoint{2.717641in}{0.873652in}}%
\pgfpathlineto{\pgfqpoint{2.717711in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{2.718081in}{0.900355in}}%
\pgfpathlineto{\pgfqpoint{2.718101in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{2.718181in}{0.928772in}}%
\pgfpathlineto{\pgfqpoint{2.718582in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{2.718592in}{0.950962in}}%
\pgfpathlineto{\pgfqpoint{2.718772in}{0.949075in}}%
\pgfpathlineto{\pgfqpoint{2.719022in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{2.719222in}{0.977071in}}%
\pgfpathlineto{\pgfqpoint{2.719462in}{0.950252in}}%
\pgfpathlineto{\pgfqpoint{2.719472in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{2.719773in}{0.942568in}}%
\pgfpathlineto{\pgfqpoint{2.719813in}{0.943259in}}%
\pgfpathlineto{\pgfqpoint{2.719983in}{0.928152in}}%
\pgfpathlineto{\pgfqpoint{2.720123in}{0.950192in}}%
\pgfpathlineto{\pgfqpoint{2.720143in}{0.946621in}}%
\pgfpathlineto{\pgfqpoint{2.720223in}{0.955748in}}%
\pgfpathlineto{\pgfqpoint{2.720483in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{2.720534in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{2.720594in}{0.925894in}}%
\pgfpathlineto{\pgfqpoint{2.720604in}{0.928266in}}%
\pgfpathlineto{\pgfqpoint{2.720734in}{0.910821in}}%
\pgfpathlineto{\pgfqpoint{2.720934in}{0.932832in}}%
\pgfpathlineto{\pgfqpoint{2.720944in}{0.932625in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{0.913981in}}%
\pgfpathlineto{\pgfqpoint{2.721344in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{0.971841in}}%
\pgfpathlineto{\pgfqpoint{2.721785in}{0.960591in}}%
\pgfpathlineto{\pgfqpoint{2.722165in}{0.943157in}}%
\pgfpathlineto{\pgfqpoint{2.721805in}{0.960698in}}%
\pgfpathlineto{\pgfqpoint{2.722195in}{0.948544in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{2.722415in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{2.722455in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{2.722736in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{2.723096in}{0.960870in}}%
\pgfpathlineto{\pgfqpoint{2.723106in}{0.963220in}}%
\pgfpathlineto{\pgfqpoint{2.723216in}{0.941225in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{0.959121in}}%
\pgfpathlineto{\pgfqpoint{2.723676in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{2.723796in}{0.950363in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{0.953213in}}%
\pgfpathlineto{\pgfqpoint{2.723917in}{0.948622in}}%
\pgfpathlineto{\pgfqpoint{2.723867in}{0.958248in}}%
\pgfpathlineto{\pgfqpoint{2.724167in}{0.954269in}}%
\pgfpathlineto{\pgfqpoint{2.724207in}{0.960303in}}%
\pgfpathlineto{\pgfqpoint{2.724397in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{2.724487in}{0.952215in}}%
\pgfpathlineto{\pgfqpoint{2.724747in}{0.937770in}}%
\pgfpathlineto{\pgfqpoint{2.724537in}{0.953596in}}%
\pgfpathlineto{\pgfqpoint{2.724848in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{2.724858in}{0.952303in}}%
\pgfpathlineto{\pgfqpoint{2.725118in}{0.932833in}}%
\pgfpathlineto{\pgfqpoint{2.725128in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{2.725538in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{0.944536in}}%
\pgfpathlineto{\pgfqpoint{2.725558in}{0.920481in}}%
\pgfpathlineto{\pgfqpoint{2.725568in}{0.918326in}}%
\pgfpathlineto{\pgfqpoint{2.725808in}{0.943103in}}%
\pgfpathlineto{\pgfqpoint{2.725818in}{0.943072in}}%
\pgfpathlineto{\pgfqpoint{2.725958in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{2.726048in}{0.938058in}}%
\pgfpathlineto{\pgfqpoint{2.726188in}{0.946240in}}%
\pgfpathlineto{\pgfqpoint{2.726449in}{0.928258in}}%
\pgfpathlineto{\pgfqpoint{2.726258in}{0.949553in}}%
\pgfpathlineto{\pgfqpoint{2.726539in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{2.726609in}{0.953573in}}%
\pgfpathlineto{\pgfqpoint{2.726849in}{0.939433in}}%
\pgfpathlineto{\pgfqpoint{2.726999in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{2.727200in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{2.727390in}{0.963070in}}%
\pgfpathlineto{\pgfqpoint{2.727791in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{2.727871in}{0.985087in}}%
\pgfpathlineto{\pgfqpoint{2.728121in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{2.728441in}{0.962206in}}%
\pgfpathlineto{\pgfqpoint{2.728802in}{0.968236in}}%
\pgfpathlineto{\pgfqpoint{2.728562in}{0.950980in}}%
\pgfpathlineto{\pgfqpoint{2.728832in}{0.967385in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{0.953285in}}%
\pgfpathlineto{\pgfqpoint{2.729243in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{2.729353in}{0.965438in}}%
\pgfpathlineto{\pgfqpoint{2.729423in}{0.953717in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{2.729603in}{0.944907in}}%
\pgfpathlineto{\pgfqpoint{2.729703in}{0.971465in}}%
\pgfpathlineto{\pgfqpoint{2.729823in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{2.729833in}{0.962434in}}%
\pgfpathlineto{\pgfqpoint{2.729993in}{0.951945in}}%
\pgfpathlineto{\pgfqpoint{2.730003in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{2.730365in}{0.945475in}}%
\pgfpathlineto{\pgfqpoint{2.730154in}{0.962905in}}%
\pgfpathlineto{\pgfqpoint{2.730385in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{2.730575in}{0.954083in}}%
\pgfpathlineto{\pgfqpoint{2.730745in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{2.731006in}{0.952810in}}%
\pgfpathlineto{\pgfqpoint{2.730845in}{0.944704in}}%
\pgfpathlineto{\pgfqpoint{2.731106in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.731376in}{0.915577in}}%
\pgfpathlineto{\pgfqpoint{2.731286in}{0.959992in}}%
\pgfpathlineto{\pgfqpoint{2.731476in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{2.731887in}{0.959552in}}%
\pgfpathlineto{\pgfqpoint{2.731977in}{0.949981in}}%
\pgfpathlineto{\pgfqpoint{2.732189in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{2.732239in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{2.732400in}{0.938637in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{0.965762in}}%
\pgfpathlineto{\pgfqpoint{2.732601in}{0.963424in}}%
\pgfpathlineto{\pgfqpoint{2.732682in}{0.970012in}}%
\pgfpathlineto{\pgfqpoint{2.732853in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{2.732863in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{2.733215in}{0.958566in}}%
\pgfpathlineto{\pgfqpoint{2.733286in}{0.959709in}}%
\pgfpathlineto{\pgfqpoint{2.733336in}{0.955498in}}%
\pgfpathlineto{\pgfqpoint{2.733476in}{0.947107in}}%
\pgfpathlineto{\pgfqpoint{2.733657in}{0.968038in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{0.961750in}}%
\pgfpathlineto{\pgfqpoint{2.733687in}{0.965262in}}%
\pgfpathlineto{\pgfqpoint{2.733967in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{2.734017in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{2.734207in}{0.962311in}}%
\pgfpathlineto{\pgfqpoint{2.734367in}{0.947911in}}%
\pgfpathlineto{\pgfqpoint{2.734387in}{0.952121in}}%
\pgfpathlineto{\pgfqpoint{2.734778in}{0.939761in}}%
\pgfpathlineto{\pgfqpoint{2.734487in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{2.734788in}{0.942435in}}%
\pgfpathlineto{\pgfqpoint{2.734798in}{0.942176in}}%
\pgfpathlineto{\pgfqpoint{2.734828in}{0.949592in}}%
\pgfpathlineto{\pgfqpoint{2.735238in}{0.966123in}}%
\pgfpathlineto{\pgfqpoint{2.735619in}{0.950894in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{0.951435in}}%
\pgfpathlineto{\pgfqpoint{2.735759in}{0.959730in}}%
\pgfpathlineto{\pgfqpoint{2.735829in}{0.936146in}}%
\pgfpathlineto{\pgfqpoint{2.735869in}{0.923350in}}%
\pgfpathlineto{\pgfqpoint{2.736159in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{2.736169in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{2.736209in}{0.959949in}}%
\pgfpathlineto{\pgfqpoint{2.736400in}{0.944035in}}%
\pgfpathlineto{\pgfqpoint{2.736500in}{0.949741in}}%
\pgfpathlineto{\pgfqpoint{2.736821in}{0.911264in}}%
\pgfpathlineto{\pgfqpoint{2.737072in}{0.920367in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{2.737202in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{2.737442in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{2.737572in}{0.917490in}}%
\pgfpathlineto{\pgfqpoint{2.737662in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{2.737672in}{0.931430in}}%
\pgfpathlineto{\pgfqpoint{2.737712in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{2.738013in}{0.914989in}}%
\pgfpathlineto{\pgfqpoint{2.738343in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{2.738403in}{0.886699in}}%
\pgfpathlineto{\pgfqpoint{2.738613in}{0.929507in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{2.739254in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{2.739284in}{0.776858in}}%
\pgfpathlineto{\pgfqpoint{2.739374in}{0.774720in}}%
\pgfpathlineto{\pgfqpoint{2.739935in}{0.903999in}}%
\pgfpathlineto{\pgfqpoint{2.739975in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{2.740215in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{2.740265in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{2.740455in}{0.895845in}}%
\pgfpathlineto{\pgfqpoint{2.740877in}{0.930385in}}%
\pgfpathlineto{\pgfqpoint{2.740887in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{2.740988in}{0.939540in}}%
\pgfpathlineto{\pgfqpoint{2.741078in}{0.939370in}}%
\pgfpathlineto{\pgfqpoint{2.741289in}{0.963997in}}%
\pgfpathlineto{\pgfqpoint{2.741460in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{2.741591in}{0.944681in}}%
\pgfpathlineto{\pgfqpoint{2.741732in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{2.741772in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{2.741882in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{2.741973in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{2.742104in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{2.742396in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{2.742446in}{0.929529in}}%
\pgfpathlineto{\pgfqpoint{2.742637in}{0.944436in}}%
\pgfpathlineto{\pgfqpoint{2.742757in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{2.743088in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{2.742968in}{0.926348in}}%
\pgfpathlineto{\pgfqpoint{2.743118in}{0.939833in}}%
\pgfpathlineto{\pgfqpoint{2.743188in}{0.927078in}}%
\pgfpathlineto{\pgfqpoint{2.743458in}{0.945709in}}%
\pgfpathlineto{\pgfqpoint{2.743478in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{2.743768in}{0.950665in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{0.934542in}}%
\pgfpathlineto{\pgfqpoint{2.743838in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{2.743858in}{0.936446in}}%
\pgfpathlineto{\pgfqpoint{2.743958in}{0.953071in}}%
\pgfpathlineto{\pgfqpoint{2.744179in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{2.744239in}{0.946815in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{0.928988in}}%
\pgfpathlineto{\pgfqpoint{2.744539in}{0.943489in}}%
\pgfpathlineto{\pgfqpoint{2.744799in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{2.744559in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{2.744929in}{0.935258in}}%
\pgfpathlineto{\pgfqpoint{2.745009in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{2.745279in}{0.928875in}}%
\pgfpathlineto{\pgfqpoint{2.745309in}{0.924487in}}%
\pgfpathlineto{\pgfqpoint{2.745440in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{2.745450in}{0.940598in}}%
\pgfpathlineto{\pgfqpoint{2.745460in}{0.942920in}}%
\pgfpathlineto{\pgfqpoint{2.745660in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{2.745760in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{2.745910in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{2.746011in}{0.939018in}}%
\pgfpathlineto{\pgfqpoint{2.746031in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.746141in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{2.746381in}{0.931621in}}%
\pgfpathlineto{\pgfqpoint{2.746391in}{0.934390in}}%
\pgfpathlineto{\pgfqpoint{2.746431in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{2.746672in}{0.943363in}}%
\pgfpathlineto{\pgfqpoint{2.746752in}{0.930263in}}%
\pgfpathlineto{\pgfqpoint{2.747063in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{2.747143in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{2.747404in}{0.945354in}}%
\pgfpathlineto{\pgfqpoint{2.747253in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{2.747524in}{0.942744in}}%
\pgfpathlineto{\pgfqpoint{2.747534in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{2.747764in}{0.958558in}}%
\pgfpathlineto{\pgfqpoint{2.747885in}{0.942530in}}%
\pgfpathlineto{\pgfqpoint{2.748055in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{2.748277in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{2.748548in}{0.944944in}}%
\pgfpathlineto{\pgfqpoint{2.748337in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{2.748599in}{0.954370in}}%
\pgfpathlineto{\pgfqpoint{2.748639in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{2.748940in}{0.952908in}}%
\pgfpathlineto{\pgfqpoint{2.748960in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{2.749160in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{2.749340in}{0.945312in}}%
\pgfpathlineto{\pgfqpoint{2.749570in}{0.964652in}}%
\pgfpathlineto{\pgfqpoint{2.749771in}{0.958873in}}%
\pgfpathlineto{\pgfqpoint{2.749921in}{0.962864in}}%
\pgfpathlineto{\pgfqpoint{2.749931in}{0.956738in}}%
\pgfpathlineto{\pgfqpoint{2.749951in}{0.956859in}}%
\pgfpathlineto{\pgfqpoint{2.750011in}{0.950223in}}%
\pgfpathlineto{\pgfqpoint{2.750121in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{2.750311in}{0.958279in}}%
\pgfpathlineto{\pgfqpoint{2.750672in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{2.750461in}{0.951847in}}%
\pgfpathlineto{\pgfqpoint{2.750702in}{0.965559in}}%
\pgfpathlineto{\pgfqpoint{2.750772in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{2.750852in}{0.960528in}}%
\pgfpathlineto{\pgfqpoint{2.751182in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{2.751022in}{0.970681in}}%
\pgfpathlineto{\pgfqpoint{2.751212in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{2.751393in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{2.751573in}{0.957226in}}%
\pgfpathlineto{\pgfqpoint{2.751583in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{2.751883in}{0.953835in}}%
\pgfpathlineto{\pgfqpoint{2.751753in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{2.751943in}{0.962359in}}%
\pgfpathlineto{\pgfqpoint{2.752063in}{0.955628in}}%
\pgfpathlineto{\pgfqpoint{2.752224in}{0.964353in}}%
\pgfpathlineto{\pgfqpoint{2.752594in}{0.970544in}}%
\pgfpathlineto{\pgfqpoint{2.752304in}{0.959083in}}%
\pgfpathlineto{\pgfqpoint{2.752624in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{2.752894in}{0.953265in}}%
\pgfpathlineto{\pgfqpoint{2.752994in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{2.753315in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{2.753375in}{0.972406in}}%
\pgfpathlineto{\pgfqpoint{2.753455in}{0.974561in}}%
\pgfpathlineto{\pgfqpoint{2.753555in}{0.957941in}}%
\pgfpathlineto{\pgfqpoint{2.753615in}{0.926261in}}%
\pgfpathlineto{\pgfqpoint{2.753835in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{2.753915in}{0.967695in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{2.754255in}{0.962861in}}%
\pgfpathlineto{\pgfqpoint{2.754265in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{2.754335in}{0.963496in}}%
\pgfpathlineto{\pgfqpoint{2.754666in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{2.754896in}{0.962888in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{0.947789in}}%
\pgfpathlineto{\pgfqpoint{2.755076in}{0.956190in}}%
\pgfpathlineto{\pgfqpoint{2.755136in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{2.755206in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{2.755306in}{0.951165in}}%
\pgfpathlineto{\pgfqpoint{2.755636in}{0.946753in}}%
\pgfpathlineto{\pgfqpoint{2.755436in}{0.960817in}}%
\pgfpathlineto{\pgfqpoint{2.755666in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{2.756107in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{2.756117in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{2.756427in}{0.954416in}}%
\pgfpathlineto{\pgfqpoint{2.756337in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{2.756517in}{0.955623in}}%
\pgfpathlineto{\pgfqpoint{2.756757in}{0.968725in}}%
\pgfpathlineto{\pgfqpoint{2.756928in}{0.967383in}}%
\pgfpathlineto{\pgfqpoint{2.757028in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{2.757118in}{0.960743in}}%
\pgfpathlineto{\pgfqpoint{2.757288in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{2.757508in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{2.757388in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{2.757568in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{2.757578in}{0.969806in}}%
\pgfpathlineto{\pgfqpoint{2.757738in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{2.757928in}{0.965427in}}%
\pgfpathlineto{\pgfqpoint{2.758018in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{2.758159in}{0.967686in}}%
\pgfpathlineto{\pgfqpoint{2.758299in}{0.963207in}}%
\pgfpathlineto{\pgfqpoint{2.758329in}{0.964957in}}%
\pgfpathlineto{\pgfqpoint{2.758429in}{0.951058in}}%
\pgfpathlineto{\pgfqpoint{2.758449in}{0.951255in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{0.941939in}}%
\pgfpathlineto{\pgfqpoint{2.758689in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{2.758709in}{0.959660in}}%
\pgfpathlineto{\pgfqpoint{2.758900in}{0.968081in}}%
\pgfpathlineto{\pgfqpoint{2.758819in}{0.954518in}}%
\pgfpathlineto{\pgfqpoint{2.759090in}{0.962916in}}%
\pgfpathlineto{\pgfqpoint{2.759280in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{2.759140in}{0.970072in}}%
\pgfpathlineto{\pgfqpoint{2.759570in}{0.956318in}}%
\pgfpathlineto{\pgfqpoint{2.759620in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{2.759700in}{0.947935in}}%
\pgfpathlineto{\pgfqpoint{2.759920in}{0.953302in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{0.944270in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{0.957331in}}%
\pgfpathlineto{\pgfqpoint{2.760281in}{0.956401in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{0.946713in}}%
\pgfpathlineto{\pgfqpoint{2.760571in}{0.959340in}}%
\pgfpathlineto{\pgfqpoint{2.760651in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{2.760701in}{0.951709in}}%
\pgfpathlineto{\pgfqpoint{2.761071in}{0.974125in}}%
\pgfpathlineto{\pgfqpoint{2.761352in}{0.948688in}}%
\pgfpathlineto{\pgfqpoint{2.761101in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{2.761522in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{2.761552in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{2.761762in}{0.961340in}}%
\pgfpathlineto{\pgfqpoint{2.761892in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{2.762032in}{0.952668in}}%
\pgfpathlineto{\pgfqpoint{2.762042in}{0.954409in}}%
\pgfpathlineto{\pgfqpoint{2.762082in}{0.942385in}}%
\pgfpathlineto{\pgfqpoint{2.762192in}{0.960533in}}%
\pgfpathlineto{\pgfqpoint{2.762382in}{0.959651in}}%
\pgfpathlineto{\pgfqpoint{2.762422in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.762522in}{0.908738in}}%
\pgfpathlineto{\pgfqpoint{2.762713in}{0.946165in}}%
\pgfpathlineto{\pgfqpoint{2.763113in}{0.960036in}}%
\pgfpathlineto{\pgfqpoint{2.763043in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{2.763123in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{2.763413in}{0.948078in}}%
\pgfpathlineto{\pgfqpoint{2.763493in}{0.952978in}}%
\pgfpathlineto{\pgfqpoint{2.763523in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{2.763783in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{2.763913in}{0.931505in}}%
\pgfpathlineto{\pgfqpoint{2.764114in}{0.949496in}}%
\pgfpathlineto{\pgfqpoint{2.764124in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{2.764144in}{0.951950in}}%
\pgfpathlineto{\pgfqpoint{2.764344in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{2.764424in}{0.941064in}}%
\pgfpathlineto{\pgfqpoint{2.764474in}{0.931872in}}%
\pgfpathlineto{\pgfqpoint{2.764664in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{2.764754in}{0.949936in}}%
\pgfpathlineto{\pgfqpoint{2.764764in}{0.950291in}}%
\pgfpathlineto{\pgfqpoint{2.764844in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{2.764854in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{2.764894in}{0.934354in}}%
\pgfpathlineto{\pgfqpoint{2.765225in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{2.765375in}{0.949903in}}%
\pgfpathlineto{\pgfqpoint{2.765545in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{2.765585in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{2.765605in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{2.765735in}{0.950610in}}%
\pgfpathlineto{\pgfqpoint{2.765895in}{0.944956in}}%
\pgfpathlineto{\pgfqpoint{2.765985in}{0.958313in}}%
\pgfpathlineto{\pgfqpoint{2.766185in}{0.940363in}}%
\pgfpathlineto{\pgfqpoint{2.766265in}{0.953786in}}%
\pgfpathlineto{\pgfqpoint{2.766416in}{0.946789in}}%
\pgfpathlineto{\pgfqpoint{2.766606in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{2.766646in}{0.951640in}}%
\pgfpathlineto{\pgfqpoint{2.766666in}{0.952374in}}%
\pgfpathlineto{\pgfqpoint{2.766976in}{0.919841in}}%
\pgfpathlineto{\pgfqpoint{2.767016in}{0.905656in}}%
\pgfpathlineto{\pgfqpoint{2.767186in}{0.957200in}}%
\pgfpathlineto{\pgfqpoint{2.767326in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{2.767506in}{0.957356in}}%
\pgfpathlineto{\pgfqpoint{2.767717in}{0.955702in}}%
\pgfpathlineto{\pgfqpoint{2.768077in}{0.937057in}}%
\pgfpathlineto{\pgfqpoint{2.768107in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{2.768467in}{0.961393in}}%
\pgfpathlineto{\pgfqpoint{2.768527in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{2.768737in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{2.768907in}{0.955819in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{2.768998in}{0.971342in}}%
\pgfpathlineto{\pgfqpoint{2.769358in}{0.942191in}}%
\pgfpathlineto{\pgfqpoint{2.769708in}{0.970421in}}%
\pgfpathlineto{\pgfqpoint{2.769788in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{2.769868in}{0.963179in}}%
\pgfpathlineto{\pgfqpoint{2.769938in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{2.770008in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{2.770279in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{2.770329in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{2.770499in}{0.975164in}}%
\pgfpathlineto{\pgfqpoint{2.770629in}{0.962640in}}%
\pgfpathlineto{\pgfqpoint{2.770639in}{0.968944in}}%
\pgfpathlineto{\pgfqpoint{2.770829in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{2.770959in}{0.938290in}}%
\pgfpathlineto{\pgfqpoint{2.770979in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{2.771159in}{0.913234in}}%
\pgfpathlineto{\pgfqpoint{2.771259in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{2.771369in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{2.771560in}{0.927807in}}%
\pgfpathlineto{\pgfqpoint{2.771610in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{2.772030in}{0.956781in}}%
\pgfpathlineto{\pgfqpoint{2.771690in}{0.928475in}}%
\pgfpathlineto{\pgfqpoint{2.772050in}{0.954499in}}%
\pgfpathlineto{\pgfqpoint{2.772510in}{0.937349in}}%
\pgfpathlineto{\pgfqpoint{2.772320in}{0.957154in}}%
\pgfpathlineto{\pgfqpoint{2.772540in}{0.941311in}}%
\pgfpathlineto{\pgfqpoint{2.772550in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{2.772961in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{2.773111in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{2.773131in}{0.952023in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{0.955219in}}%
\pgfpathlineto{\pgfqpoint{2.773451in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{2.773461in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{2.773691in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{2.773571in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{2.773861in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.933992in}}%
\pgfpathlineto{\pgfqpoint{2.774132in}{0.942362in}}%
\pgfpathlineto{\pgfqpoint{2.774172in}{0.939044in}}%
\pgfpathlineto{\pgfqpoint{2.774182in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{2.774422in}{0.932646in}}%
\pgfpathlineto{\pgfqpoint{2.774522in}{0.935634in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{2.774942in}{0.924558in}}%
\pgfpathlineto{\pgfqpoint{2.775383in}{0.938275in}}%
\pgfpathlineto{\pgfqpoint{2.775513in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{2.775563in}{0.942367in}}%
\pgfpathlineto{\pgfqpoint{2.775903in}{0.920184in}}%
\pgfpathlineto{\pgfqpoint{2.775963in}{0.895845in}}%
\pgfpathlineto{\pgfqpoint{2.776243in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{2.776463in}{0.938408in}}%
\pgfpathlineto{\pgfqpoint{2.776534in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{2.776804in}{0.916595in}}%
\pgfpathlineto{\pgfqpoint{2.776734in}{0.935837in}}%
\pgfpathlineto{\pgfqpoint{2.776874in}{0.933509in}}%
\pgfpathlineto{\pgfqpoint{2.776884in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{2.777205in}{0.915953in}}%
\pgfpathlineto{\pgfqpoint{2.777215in}{0.922547in}}%
\pgfpathlineto{\pgfqpoint{2.777225in}{0.919561in}}%
\pgfpathlineto{\pgfqpoint{2.777455in}{0.935702in}}%
\pgfpathlineto{\pgfqpoint{2.777535in}{0.931415in}}%
\pgfpathlineto{\pgfqpoint{2.777785in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{2.777865in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{2.777905in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{2.778156in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{0.928230in}}%
\pgfpathlineto{\pgfqpoint{2.778286in}{0.936257in}}%
\pgfpathlineto{\pgfqpoint{2.778356in}{0.931475in}}%
\pgfpathlineto{\pgfqpoint{2.778596in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{2.778617in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{2.778977in}{0.953771in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{0.935981in}}%
\pgfpathlineto{\pgfqpoint{2.779007in}{0.951175in}}%
\pgfpathlineto{\pgfqpoint{2.779067in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{2.779167in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{2.779277in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{2.779317in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{2.779497in}{0.948886in}}%
\pgfpathlineto{\pgfqpoint{2.779637in}{0.946637in}}%
\pgfpathlineto{\pgfqpoint{2.779918in}{0.932170in}}%
\pgfpathlineto{\pgfqpoint{2.780048in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{2.780278in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{2.780328in}{0.919307in}}%
\pgfpathlineto{\pgfqpoint{2.780368in}{0.899274in}}%
\pgfpathlineto{\pgfqpoint{2.780568in}{0.946555in}}%
\pgfpathlineto{\pgfqpoint{2.780668in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{2.780888in}{0.946925in}}%
\pgfpathlineto{\pgfqpoint{2.780768in}{0.933268in}}%
\pgfpathlineto{\pgfqpoint{2.781039in}{0.939725in}}%
\pgfpathlineto{\pgfqpoint{2.781199in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{2.781139in}{0.942717in}}%
\pgfpathlineto{\pgfqpoint{2.781269in}{0.938496in}}%
\pgfpathlineto{\pgfqpoint{2.781609in}{0.958057in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{0.930988in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{0.953831in}}%
\pgfpathlineto{\pgfqpoint{2.781659in}{0.954463in}}%
\pgfpathlineto{\pgfqpoint{2.781749in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{2.781799in}{0.943209in}}%
\pgfpathlineto{\pgfqpoint{2.781849in}{0.933075in}}%
\pgfpathlineto{\pgfqpoint{2.782059in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{2.782180in}{0.938957in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{2.782230in}{0.945017in}}%
\pgfpathlineto{\pgfqpoint{2.782480in}{0.923140in}}%
\pgfpathlineto{\pgfqpoint{2.782490in}{0.927508in}}%
\pgfpathlineto{\pgfqpoint{2.782650in}{0.916004in}}%
\pgfpathlineto{\pgfqpoint{2.782830in}{0.935068in}}%
\pgfpathlineto{\pgfqpoint{2.782840in}{0.933627in}}%
\pgfpathlineto{\pgfqpoint{2.782850in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{2.782860in}{0.932521in}}%
\pgfpathlineto{\pgfqpoint{2.782870in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{2.783110in}{0.924899in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{0.952325in}}%
\pgfpathlineto{\pgfqpoint{2.783381in}{0.930556in}}%
\pgfpathlineto{\pgfqpoint{2.783611in}{0.942959in}}%
\pgfpathlineto{\pgfqpoint{2.783631in}{0.940694in}}%
\pgfpathlineto{\pgfqpoint{2.783791in}{0.952853in}}%
\pgfpathlineto{\pgfqpoint{2.783911in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{2.784031in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{2.784162in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{2.784312in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{2.784322in}{0.950746in}}%
\pgfpathlineto{\pgfqpoint{2.784602in}{0.967863in}}%
\pgfpathlineto{\pgfqpoint{2.784612in}{0.966761in}}%
\pgfpathlineto{\pgfqpoint{2.784742in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{2.784882in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{2.785022in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{2.785183in}{0.950300in}}%
\pgfpathlineto{\pgfqpoint{2.785223in}{0.957382in}}%
\pgfpathlineto{\pgfqpoint{2.785483in}{0.928141in}}%
\pgfpathlineto{\pgfqpoint{2.785523in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{2.785813in}{0.930738in}}%
\pgfpathlineto{\pgfqpoint{2.785593in}{0.943130in}}%
\pgfpathlineto{\pgfqpoint{2.785873in}{0.939118in}}%
\pgfpathlineto{\pgfqpoint{2.786003in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{2.786013in}{0.944874in}}%
\pgfpathlineto{\pgfqpoint{2.786273in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{2.786404in}{0.959981in}}%
\pgfpathlineto{\pgfqpoint{2.786414in}{0.961191in}}%
\pgfpathlineto{\pgfqpoint{2.786584in}{0.938248in}}%
\pgfpathlineto{\pgfqpoint{2.786614in}{0.941282in}}%
\pgfpathlineto{\pgfqpoint{2.786864in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{2.786774in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{2.787004in}{0.935210in}}%
\pgfpathlineto{\pgfqpoint{2.787175in}{0.955021in}}%
\pgfpathlineto{\pgfqpoint{2.787415in}{0.946400in}}%
\pgfpathlineto{\pgfqpoint{2.787695in}{0.930542in}}%
\pgfpathlineto{\pgfqpoint{2.787515in}{0.947904in}}%
\pgfpathlineto{\pgfqpoint{2.787795in}{0.941419in}}%
\pgfpathlineto{\pgfqpoint{2.787945in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{2.788256in}{0.970444in}}%
\pgfpathlineto{\pgfqpoint{2.788266in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{2.788406in}{0.991003in}}%
\pgfpathlineto{\pgfqpoint{2.788596in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{2.788636in}{0.987921in}}%
\pgfpathlineto{\pgfqpoint{2.788916in}{0.956877in}}%
\pgfpathlineto{\pgfqpoint{2.788926in}{0.958220in}}%
\pgfpathlineto{\pgfqpoint{2.789126in}{0.937225in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{2.789246in}{0.893281in}}%
\pgfpathlineto{\pgfqpoint{2.789426in}{0.942725in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{0.939307in}}%
\pgfpathlineto{\pgfqpoint{2.789787in}{0.922615in}}%
\pgfpathlineto{\pgfqpoint{2.789867in}{0.934857in}}%
\pgfpathlineto{\pgfqpoint{2.790107in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{2.790247in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{2.790257in}{0.926916in}}%
\pgfpathlineto{\pgfqpoint{2.790358in}{0.906821in}}%
\pgfpathlineto{\pgfqpoint{2.790618in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{2.790848in}{0.909794in}}%
\pgfpathlineto{\pgfqpoint{2.790728in}{0.927269in}}%
\pgfpathlineto{\pgfqpoint{2.791008in}{0.915093in}}%
\pgfpathlineto{\pgfqpoint{2.791208in}{0.937843in}}%
\pgfpathlineto{\pgfqpoint{2.791439in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{2.791469in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{2.791589in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{2.791770in}{0.937060in}}%
\pgfpathlineto{\pgfqpoint{2.792050in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{2.791870in}{0.927149in}}%
\pgfpathlineto{\pgfqpoint{2.792110in}{0.938184in}}%
\pgfpathlineto{\pgfqpoint{2.792180in}{0.920880in}}%
\pgfpathlineto{\pgfqpoint{2.792341in}{0.946313in}}%
\pgfpathlineto{\pgfqpoint{2.792471in}{0.942470in}}%
\pgfpathlineto{\pgfqpoint{2.792541in}{0.950130in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{2.792721in}{0.939739in}}%
\pgfpathlineto{\pgfqpoint{2.792811in}{0.937850in}}%
\pgfpathlineto{\pgfqpoint{2.792941in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{2.793051in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{2.793151in}{0.954243in}}%
\pgfpathlineto{\pgfqpoint{2.793391in}{0.932939in}}%
\pgfpathlineto{\pgfqpoint{2.793782in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{2.793512in}{0.945335in}}%
\pgfpathlineto{\pgfqpoint{2.793922in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{2.793942in}{0.913191in}}%
\pgfpathlineto{\pgfqpoint{2.794342in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{2.794472in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{2.794713in}{0.920174in}}%
\pgfpathlineto{\pgfqpoint{2.794853in}{0.938993in}}%
\pgfpathlineto{\pgfqpoint{2.794743in}{0.918889in}}%
\pgfpathlineto{\pgfqpoint{2.795094in}{0.932124in}}%
\pgfpathlineto{\pgfqpoint{2.795384in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{2.795254in}{0.935234in}}%
\pgfpathlineto{\pgfqpoint{2.795504in}{0.929646in}}%
\pgfpathlineto{\pgfqpoint{2.795694in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{2.795794in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{2.795885in}{0.931829in}}%
\pgfpathlineto{\pgfqpoint{2.795935in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{2.796125in}{0.942866in}}%
\pgfpathlineto{\pgfqpoint{2.796245in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{2.796496in}{0.923981in}}%
\pgfpathlineto{\pgfqpoint{2.796355in}{0.937246in}}%
\pgfpathlineto{\pgfqpoint{2.796616in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{2.796896in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{2.797036in}{0.956335in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{2.797076in}{0.955345in}}%
\pgfpathlineto{\pgfqpoint{2.797767in}{1.024672in}}%
\pgfpathlineto{\pgfqpoint{2.798148in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{2.797857in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{2.798228in}{0.989808in}}%
\pgfpathlineto{\pgfqpoint{2.798278in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{2.798569in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{2.799180in}{0.948481in}}%
\pgfpathlineto{\pgfqpoint{2.799050in}{0.934607in}}%
\pgfpathlineto{\pgfqpoint{2.799380in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{2.799680in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{2.799510in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{2.799760in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{2.799961in}{0.926829in}}%
\pgfpathlineto{\pgfqpoint{2.799920in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{2.800021in}{0.932370in}}%
\pgfpathlineto{\pgfqpoint{2.800031in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{2.800391in}{0.935594in}}%
\pgfpathlineto{\pgfqpoint{2.800661in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{2.800561in}{0.933025in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{0.937225in}}%
\pgfpathlineto{\pgfqpoint{2.801184in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{2.801466in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{2.801587in}{0.932302in}}%
\pgfpathlineto{\pgfqpoint{2.801909in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.801708in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{2.801969in}{0.936920in}}%
\pgfpathlineto{\pgfqpoint{2.802230in}{0.923750in}}%
\pgfpathlineto{\pgfqpoint{2.802140in}{0.939092in}}%
\pgfpathlineto{\pgfqpoint{2.802340in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{2.802421in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{2.802591in}{0.910771in}}%
\pgfpathlineto{\pgfqpoint{2.802651in}{0.886081in}}%
\pgfpathlineto{\pgfqpoint{2.802932in}{0.931196in}}%
\pgfpathlineto{\pgfqpoint{2.803333in}{0.950836in}}%
\pgfpathlineto{\pgfqpoint{2.802952in}{0.930988in}}%
\pgfpathlineto{\pgfqpoint{2.803393in}{0.942521in}}%
\pgfpathlineto{\pgfqpoint{2.803433in}{0.932417in}}%
\pgfpathlineto{\pgfqpoint{2.803553in}{0.953529in}}%
\pgfpathlineto{\pgfqpoint{2.803764in}{0.938112in}}%
\pgfpathlineto{\pgfqpoint{2.804085in}{0.941895in}}%
\pgfpathlineto{\pgfqpoint{2.803835in}{0.924479in}}%
\pgfpathlineto{\pgfqpoint{2.804115in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{2.804225in}{0.922745in}}%
\pgfpathlineto{\pgfqpoint{2.804486in}{0.935337in}}%
\pgfpathlineto{\pgfqpoint{2.804526in}{0.937714in}}%
\pgfpathlineto{\pgfqpoint{2.804676in}{0.920719in}}%
\pgfpathlineto{\pgfqpoint{2.804686in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{2.804726in}{0.919520in}}%
\pgfpathlineto{\pgfqpoint{2.804886in}{0.936659in}}%
\pgfpathlineto{\pgfqpoint{2.805036in}{0.926349in}}%
\pgfpathlineto{\pgfqpoint{2.805318in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{2.805057in}{0.924551in}}%
\pgfpathlineto{\pgfqpoint{2.805428in}{0.931580in}}%
\pgfpathlineto{\pgfqpoint{2.805488in}{0.922811in}}%
\pgfpathlineto{\pgfqpoint{2.805709in}{0.941875in}}%
\pgfpathlineto{\pgfqpoint{2.805789in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{2.805870in}{0.919353in}}%
\pgfpathlineto{\pgfqpoint{2.806201in}{0.928538in}}%
\pgfpathlineto{\pgfqpoint{2.806461in}{0.938617in}}%
\pgfpathlineto{\pgfqpoint{2.806221in}{0.927886in}}%
\pgfpathlineto{\pgfqpoint{2.806592in}{0.929276in}}%
\pgfpathlineto{\pgfqpoint{2.806602in}{0.929411in}}%
\pgfpathlineto{\pgfqpoint{2.806612in}{0.924961in}}%
\pgfpathlineto{\pgfqpoint{2.806692in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{2.806782in}{0.934188in}}%
\pgfpathlineto{\pgfqpoint{2.806912in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.941165in}}%
\pgfpathlineto{\pgfqpoint{2.807042in}{0.890699in}}%
\pgfpathlineto{\pgfqpoint{2.807292in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{2.807463in}{0.926046in}}%
\pgfpathlineto{\pgfqpoint{2.807553in}{0.943049in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.930117in}}%
\pgfpathlineto{\pgfqpoint{2.807703in}{0.927823in}}%
\pgfpathlineto{\pgfqpoint{2.807693in}{0.934525in}}%
\pgfpathlineto{\pgfqpoint{2.807734in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{2.808064in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{2.808114in}{0.938247in}}%
\pgfpathlineto{\pgfqpoint{2.808224in}{0.927898in}}%
\pgfpathlineto{\pgfqpoint{2.808134in}{0.941550in}}%
\pgfpathlineto{\pgfqpoint{2.808434in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{2.808774in}{0.952829in}}%
\pgfpathlineto{\pgfqpoint{2.808834in}{0.943037in}}%
\pgfpathlineto{\pgfqpoint{2.808844in}{0.942807in}}%
\pgfpathlineto{\pgfqpoint{2.808895in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{2.808905in}{0.946550in}}%
\pgfpathlineto{\pgfqpoint{2.809245in}{0.954160in}}%
\pgfpathlineto{\pgfqpoint{2.809045in}{0.932082in}}%
\pgfpathlineto{\pgfqpoint{2.809275in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{2.809325in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{2.809345in}{0.943393in}}%
\pgfpathlineto{\pgfqpoint{2.809435in}{0.934580in}}%
\pgfpathlineto{\pgfqpoint{2.809545in}{0.950792in}}%
\pgfpathlineto{\pgfqpoint{2.809716in}{0.942761in}}%
\pgfpathlineto{\pgfqpoint{2.809726in}{0.941309in}}%
\pgfpathlineto{\pgfqpoint{2.809916in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{2.809926in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{2.809946in}{0.967875in}}%
\pgfpathlineto{\pgfqpoint{2.810237in}{0.943565in}}%
\pgfpathlineto{\pgfqpoint{2.810257in}{0.945700in}}%
\pgfpathlineto{\pgfqpoint{2.810287in}{0.936716in}}%
\pgfpathlineto{\pgfqpoint{2.810577in}{0.979015in}}%
\pgfpathlineto{\pgfqpoint{2.810617in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{2.810747in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.810757in}{0.990562in}}%
\pgfpathlineto{\pgfqpoint{2.810947in}{1.003126in}}%
\pgfpathlineto{\pgfqpoint{2.811118in}{0.989720in}}%
\pgfpathlineto{\pgfqpoint{2.811508in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{2.811708in}{0.917483in}}%
\pgfpathlineto{\pgfqpoint{2.811848in}{0.925412in}}%
\pgfpathlineto{\pgfqpoint{2.811969in}{0.890399in}}%
\pgfpathlineto{\pgfqpoint{2.812049in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{2.812269in}{0.919229in}}%
\pgfpathlineto{\pgfqpoint{2.812279in}{0.915850in}}%
\pgfpathlineto{\pgfqpoint{2.812669in}{0.948643in}}%
\pgfpathlineto{\pgfqpoint{2.812689in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{2.812769in}{0.950994in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{0.941870in}}%
\pgfpathlineto{\pgfqpoint{2.813050in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{2.813060in}{0.944915in}}%
\pgfpathlineto{\pgfqpoint{2.813150in}{0.957774in}}%
\pgfpathlineto{\pgfqpoint{2.813350in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{2.813360in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{2.813651in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{2.813961in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{2.814041in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{2.814131in}{0.933691in}}%
\pgfpathlineto{\pgfqpoint{2.814341in}{0.911735in}}%
\pgfpathlineto{\pgfqpoint{2.814401in}{0.905509in}}%
\pgfpathlineto{\pgfqpoint{2.814642in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{2.814652in}{0.915246in}}%
\pgfpathlineto{\pgfqpoint{2.814962in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{2.815072in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{2.815152in}{0.948679in}}%
\pgfpathlineto{\pgfqpoint{2.815212in}{0.936512in}}%
\pgfpathlineto{\pgfqpoint{2.815443in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{0.934427in}}%
\pgfpathlineto{\pgfqpoint{2.815763in}{0.949331in}}%
\pgfpathlineto{\pgfqpoint{2.815773in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{2.815983in}{0.909973in}}%
\pgfpathlineto{\pgfqpoint{2.816123in}{0.948102in}}%
\pgfpathlineto{\pgfqpoint{2.816213in}{0.952057in}}%
\pgfpathlineto{\pgfqpoint{2.816353in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{2.816363in}{0.939423in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{2.816714in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{2.816724in}{0.938121in}}%
\pgfpathlineto{\pgfqpoint{2.816734in}{0.941456in}}%
\pgfpathlineto{\pgfqpoint{2.817024in}{0.915062in}}%
\pgfpathlineto{\pgfqpoint{2.817134in}{0.899137in}}%
\pgfpathlineto{\pgfqpoint{2.817214in}{0.944266in}}%
\pgfpathlineto{\pgfqpoint{2.817345in}{0.926836in}}%
\pgfpathlineto{\pgfqpoint{2.817355in}{0.926842in}}%
\pgfpathlineto{\pgfqpoint{2.817365in}{0.926797in}}%
\pgfpathlineto{\pgfqpoint{2.817565in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{2.817475in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{2.817695in}{0.928154in}}%
\pgfpathlineto{\pgfqpoint{2.818085in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{2.818125in}{0.896374in}}%
\pgfpathlineto{\pgfqpoint{2.818135in}{0.895643in}}%
\pgfpathlineto{\pgfqpoint{2.818275in}{0.910557in}}%
\pgfpathlineto{\pgfqpoint{2.818285in}{0.909231in}}%
\pgfpathlineto{\pgfqpoint{2.818385in}{0.903524in}}%
\pgfpathlineto{\pgfqpoint{2.818726in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{2.819066in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{2.818866in}{0.958099in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{0.927555in}}%
\pgfpathlineto{\pgfqpoint{2.819267in}{0.952528in}}%
\pgfpathlineto{\pgfqpoint{2.819437in}{0.908103in}}%
\pgfpathlineto{\pgfqpoint{2.819527in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{2.819717in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{2.819777in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{2.819998in}{0.889791in}}%
\pgfpathlineto{\pgfqpoint{2.820078in}{0.923274in}}%
\pgfpathlineto{\pgfqpoint{2.820498in}{0.970629in}}%
\pgfpathlineto{\pgfqpoint{2.820528in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{2.820628in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{2.820839in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{2.820859in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{2.820869in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{2.821069in}{0.941599in}}%
\pgfpathlineto{\pgfqpoint{2.821170in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{2.821391in}{0.955389in}}%
\pgfpathlineto{\pgfqpoint{2.821401in}{0.953082in}}%
\pgfpathlineto{\pgfqpoint{2.821461in}{0.952968in}}%
\pgfpathlineto{\pgfqpoint{2.821934in}{0.988449in}}%
\pgfpathlineto{\pgfqpoint{2.821945in}{0.987871in}}%
\pgfpathlineto{\pgfqpoint{2.822065in}{0.999525in}}%
\pgfpathlineto{\pgfqpoint{2.822115in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{2.822427in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{2.822136in}{0.997175in}}%
\pgfpathlineto{\pgfqpoint{2.822559in}{1.011228in}}%
\pgfpathlineto{\pgfqpoint{2.822861in}{0.977565in}}%
\pgfpathlineto{\pgfqpoint{2.822991in}{0.981777in}}%
\pgfpathlineto{\pgfqpoint{2.823252in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{2.823082in}{0.973397in}}%
\pgfpathlineto{\pgfqpoint{2.823312in}{0.976492in}}%
\pgfpathlineto{\pgfqpoint{2.823322in}{0.971215in}}%
\pgfpathlineto{\pgfqpoint{2.823503in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{0.972131in}}%
\pgfpathlineto{\pgfqpoint{2.823835in}{0.982405in}}%
\pgfpathlineto{\pgfqpoint{2.823946in}{0.962418in}}%
\pgfpathlineto{\pgfqpoint{2.824026in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{2.824056in}{0.959676in}}%
\pgfpathlineto{\pgfqpoint{2.824318in}{0.975452in}}%
\pgfpathlineto{\pgfqpoint{2.824338in}{0.973831in}}%
\pgfpathlineto{\pgfqpoint{2.824348in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{2.824428in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{2.824670in}{0.966706in}}%
\pgfpathlineto{\pgfqpoint{2.824810in}{0.972879in}}%
\pgfpathlineto{\pgfqpoint{2.824890in}{0.952799in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{0.931854in}}%
\pgfpathlineto{\pgfqpoint{2.825060in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{2.825230in}{0.966193in}}%
\pgfpathlineto{\pgfqpoint{2.826322in}{0.877187in}}%
\pgfpathlineto{\pgfqpoint{2.825260in}{0.966223in}}%
\pgfpathlineto{\pgfqpoint{2.826342in}{0.877683in}}%
\pgfpathlineto{\pgfqpoint{2.826813in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{2.826883in}{0.914832in}}%
\pgfpathlineto{\pgfqpoint{2.827244in}{0.901841in}}%
\pgfpathlineto{\pgfqpoint{2.827013in}{0.915840in}}%
\pgfpathlineto{\pgfqpoint{2.827274in}{0.905579in}}%
\pgfpathlineto{\pgfqpoint{2.827484in}{0.901989in}}%
\pgfpathlineto{\pgfqpoint{2.827685in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{2.827725in}{0.919978in}}%
\pgfpathlineto{\pgfqpoint{2.827975in}{0.938189in}}%
\pgfpathlineto{\pgfqpoint{2.828045in}{0.930789in}}%
\pgfpathlineto{\pgfqpoint{2.828435in}{0.948178in}}%
\pgfpathlineto{\pgfqpoint{2.828445in}{0.945675in}}%
\pgfpathlineto{\pgfqpoint{2.828506in}{0.930413in}}%
\pgfpathlineto{\pgfqpoint{2.828656in}{0.951875in}}%
\pgfpathlineto{\pgfqpoint{2.828816in}{0.945326in}}%
\pgfpathlineto{\pgfqpoint{2.828826in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{2.828936in}{0.959891in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{2.828966in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{2.829206in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{2.829306in}{0.885048in}}%
\pgfpathlineto{\pgfqpoint{2.829587in}{0.925634in}}%
\pgfpathlineto{\pgfqpoint{2.829867in}{0.933214in}}%
\pgfpathlineto{\pgfqpoint{2.829707in}{0.920775in}}%
\pgfpathlineto{\pgfqpoint{2.829957in}{0.925673in}}%
\pgfpathlineto{\pgfqpoint{2.830237in}{0.957213in}}%
\pgfpathlineto{\pgfqpoint{2.830377in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{2.830518in}{0.944530in}}%
\pgfpathlineto{\pgfqpoint{2.830638in}{0.927514in}}%
\pgfpathlineto{\pgfqpoint{2.830648in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{2.830958in}{0.940261in}}%
\pgfpathlineto{\pgfqpoint{2.830968in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{2.831008in}{0.940251in}}%
\pgfpathlineto{\pgfqpoint{2.831098in}{0.917416in}}%
\pgfpathlineto{\pgfqpoint{2.831108in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{2.831418in}{0.930662in}}%
\pgfpathlineto{\pgfqpoint{2.831729in}{0.933763in}}%
\pgfpathlineto{\pgfqpoint{2.831599in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{2.831769in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{2.832049in}{0.937607in}}%
\pgfpathlineto{\pgfqpoint{2.832330in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{2.832440in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{2.832780in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{2.833461in}{1.056727in}}%
\pgfpathlineto{\pgfqpoint{2.833561in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{2.833831in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{2.834011in}{0.987795in}}%
\pgfpathlineto{\pgfqpoint{2.835103in}{0.908700in}}%
\pgfpathlineto{\pgfqpoint{2.835133in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{2.835283in}{0.918011in}}%
\pgfpathlineto{\pgfqpoint{2.835474in}{0.903186in}}%
\pgfpathlineto{\pgfqpoint{2.835484in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{2.835504in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{2.835724in}{0.916389in}}%
\pgfpathlineto{\pgfqpoint{2.835974in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{2.836195in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{2.836345in}{0.913306in}}%
\pgfpathlineto{\pgfqpoint{2.836595in}{0.919555in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{2.836896in}{0.910634in}}%
\pgfpathlineto{\pgfqpoint{2.836946in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{2.837196in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{2.836966in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{2.837296in}{0.912984in}}%
\pgfpathlineto{\pgfqpoint{2.837487in}{0.922564in}}%
\pgfpathlineto{\pgfqpoint{2.837597in}{0.909612in}}%
\pgfpathlineto{\pgfqpoint{2.837637in}{0.912157in}}%
\pgfpathlineto{\pgfqpoint{2.837647in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{2.837838in}{0.924569in}}%
\pgfpathlineto{\pgfqpoint{2.837918in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{2.838028in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{2.838118in}{0.912072in}}%
\pgfpathlineto{\pgfqpoint{2.838198in}{0.863587in}}%
\pgfpathlineto{\pgfqpoint{2.838479in}{0.920729in}}%
\pgfpathlineto{\pgfqpoint{2.838840in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{2.838639in}{0.925553in}}%
\pgfpathlineto{\pgfqpoint{2.838880in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{2.839341in}{0.936160in}}%
\pgfpathlineto{\pgfqpoint{2.839381in}{0.935313in}}%
\pgfpathlineto{\pgfqpoint{2.839592in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{2.839772in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{2.839813in}{0.934493in}}%
\pgfpathlineto{\pgfqpoint{2.840104in}{0.910596in}}%
\pgfpathlineto{\pgfqpoint{2.840124in}{0.911922in}}%
\pgfpathlineto{\pgfqpoint{2.840375in}{0.891292in}}%
\pgfpathlineto{\pgfqpoint{2.840275in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{2.840486in}{0.911939in}}%
\pgfpathlineto{\pgfqpoint{2.840496in}{0.911756in}}%
\pgfpathlineto{\pgfqpoint{2.840556in}{0.915367in}}%
\pgfpathlineto{\pgfqpoint{2.840567in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{2.840878in}{0.927431in}}%
\pgfpathlineto{\pgfqpoint{2.840657in}{0.908619in}}%
\pgfpathlineto{\pgfqpoint{2.840958in}{0.922628in}}%
\pgfpathlineto{\pgfqpoint{2.841370in}{0.912118in}}%
\pgfpathlineto{\pgfqpoint{2.841109in}{0.923880in}}%
\pgfpathlineto{\pgfqpoint{2.841380in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{2.841481in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{2.841641in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{2.841661in}{0.906476in}}%
\pgfpathlineto{\pgfqpoint{2.841671in}{0.903249in}}%
\pgfpathlineto{\pgfqpoint{2.841832in}{0.924024in}}%
\pgfpathlineto{\pgfqpoint{2.842003in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{2.842213in}{0.921504in}}%
\pgfpathlineto{\pgfqpoint{2.842293in}{0.908567in}}%
\pgfpathlineto{\pgfqpoint{2.842333in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{2.842693in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{2.842433in}{0.928398in}}%
\pgfpathlineto{\pgfqpoint{2.842804in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{2.843164in}{0.920051in}}%
\pgfpathlineto{\pgfqpoint{2.843224in}{0.914556in}}%
\pgfpathlineto{\pgfqpoint{2.843555in}{0.883226in}}%
\pgfpathlineto{\pgfqpoint{2.843666in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{2.843896in}{0.921178in}}%
\pgfpathlineto{\pgfqpoint{2.844137in}{0.918879in}}%
\pgfpathlineto{\pgfqpoint{2.844408in}{0.912702in}}%
\pgfpathlineto{\pgfqpoint{2.844328in}{0.926008in}}%
\pgfpathlineto{\pgfqpoint{2.844458in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{2.844518in}{0.938574in}}%
\pgfpathlineto{\pgfqpoint{2.844829in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{2.845090in}{0.932752in}}%
\pgfpathlineto{\pgfqpoint{2.845170in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{2.845611in}{0.901575in}}%
\pgfpathlineto{\pgfqpoint{2.845301in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{2.845641in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{2.845651in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{2.846032in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{2.845751in}{0.908534in}}%
\pgfpathlineto{\pgfqpoint{2.846142in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{2.846472in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{2.846562in}{0.892766in}}%
\pgfpathlineto{\pgfqpoint{2.846672in}{0.878936in}}%
\pgfpathlineto{\pgfqpoint{2.846832in}{0.910141in}}%
\pgfpathlineto{\pgfqpoint{2.846852in}{0.908920in}}%
\pgfpathlineto{\pgfqpoint{2.847223in}{0.928615in}}%
\pgfpathlineto{\pgfqpoint{2.847043in}{0.892607in}}%
\pgfpathlineto{\pgfqpoint{2.847283in}{0.924757in}}%
\pgfpathlineto{\pgfqpoint{2.847383in}{0.927163in}}%
\pgfpathlineto{\pgfqpoint{2.847573in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{2.847653in}{0.925712in}}%
\pgfpathlineto{\pgfqpoint{2.847983in}{0.919392in}}%
\pgfpathlineto{\pgfqpoint{2.847883in}{0.933335in}}%
\pgfpathlineto{\pgfqpoint{2.848033in}{0.920839in}}%
\pgfpathlineto{\pgfqpoint{2.848154in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{0.918311in}}%
\pgfpathlineto{\pgfqpoint{2.848374in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{2.848534in}{0.913202in}}%
\pgfpathlineto{\pgfqpoint{2.848624in}{0.927625in}}%
\pgfpathlineto{\pgfqpoint{2.848704in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{2.848784in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{2.849014in}{0.920191in}}%
\pgfpathlineto{\pgfqpoint{2.849074in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{2.849435in}{0.897062in}}%
\pgfpathlineto{\pgfqpoint{2.849525in}{0.901396in}}%
\pgfpathlineto{\pgfqpoint{2.849655in}{0.893918in}}%
\pgfpathlineto{\pgfqpoint{2.849755in}{0.906460in}}%
\pgfpathlineto{\pgfqpoint{2.849866in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{2.849906in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{2.850016in}{0.890307in}}%
\pgfpathlineto{\pgfqpoint{2.850237in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{2.850247in}{0.902652in}}%
\pgfpathlineto{\pgfqpoint{2.850367in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{2.850538in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{2.850718in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{0.917052in}}%
\pgfpathlineto{\pgfqpoint{2.850878in}{0.917997in}}%
\pgfpathlineto{\pgfqpoint{2.851199in}{0.905427in}}%
\pgfpathlineto{\pgfqpoint{2.851249in}{0.911337in}}%
\pgfpathlineto{\pgfqpoint{2.851429in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{2.851540in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{2.851620in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{2.851901in}{0.904444in}}%
\pgfpathlineto{\pgfqpoint{2.851921in}{0.898593in}}%
\pgfpathlineto{\pgfqpoint{2.852151in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{2.852211in}{0.913185in}}%
\pgfpathlineto{\pgfqpoint{2.852281in}{0.918367in}}%
\pgfpathlineto{\pgfqpoint{2.852472in}{0.907822in}}%
\pgfpathlineto{\pgfqpoint{2.852592in}{0.916248in}}%
\pgfpathlineto{\pgfqpoint{2.852792in}{0.906555in}}%
\pgfpathlineto{\pgfqpoint{2.852963in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.852973in}{0.915690in}}%
\pgfpathlineto{\pgfqpoint{2.853333in}{0.923191in}}%
\pgfpathlineto{\pgfqpoint{2.853123in}{0.904820in}}%
\pgfpathlineto{\pgfqpoint{2.853363in}{0.919332in}}%
\pgfpathlineto{\pgfqpoint{2.853433in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{2.853733in}{0.917823in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{2.853774in}{0.923553in}}%
\pgfpathlineto{\pgfqpoint{2.853793in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{2.853804in}{0.926774in}}%
\pgfpathlineto{\pgfqpoint{2.854044in}{0.913066in}}%
\pgfpathlineto{\pgfqpoint{2.854134in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{2.854535in}{0.895356in}}%
\pgfpathlineto{\pgfqpoint{2.854294in}{0.916300in}}%
\pgfpathlineto{\pgfqpoint{2.854675in}{0.902423in}}%
\pgfpathlineto{\pgfqpoint{2.855025in}{0.907590in}}%
\pgfpathlineto{\pgfqpoint{2.854865in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{2.855055in}{0.906122in}}%
\pgfpathlineto{\pgfqpoint{2.855135in}{0.895502in}}%
\pgfpathlineto{\pgfqpoint{2.855415in}{0.906502in}}%
\pgfpathlineto{\pgfqpoint{2.855425in}{0.904905in}}%
\pgfpathlineto{\pgfqpoint{2.855466in}{0.903209in}}%
\pgfpathlineto{\pgfqpoint{2.855506in}{0.908244in}}%
\pgfpathlineto{\pgfqpoint{2.855516in}{0.910707in}}%
\pgfpathlineto{\pgfqpoint{2.855596in}{0.897850in}}%
\pgfpathlineto{\pgfqpoint{2.855856in}{0.907557in}}%
\pgfpathlineto{\pgfqpoint{2.856016in}{0.855416in}}%
\pgfpathlineto{\pgfqpoint{2.856166in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{2.856226in}{0.906184in}}%
\pgfpathlineto{\pgfqpoint{2.856406in}{0.891270in}}%
\pgfpathlineto{\pgfqpoint{2.856246in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{2.856607in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{2.856897in}{0.909630in}}%
\pgfpathlineto{\pgfqpoint{2.856817in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{2.856977in}{0.904714in}}%
\pgfpathlineto{\pgfqpoint{2.857137in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{2.857057in}{0.891722in}}%
\pgfpathlineto{\pgfqpoint{2.857217in}{0.900543in}}%
\pgfpathlineto{\pgfqpoint{2.857227in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{2.857417in}{0.926739in}}%
\pgfpathlineto{\pgfqpoint{2.857527in}{0.919703in}}%
\pgfpathlineto{\pgfqpoint{2.857788in}{0.913174in}}%
\pgfpathlineto{\pgfqpoint{2.857698in}{0.931754in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{0.920957in}}%
\pgfpathlineto{\pgfqpoint{2.857908in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{2.858138in}{0.906993in}}%
\pgfpathlineto{\pgfqpoint{2.858198in}{0.916220in}}%
\pgfpathlineto{\pgfqpoint{2.858288in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{2.858408in}{0.911680in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{0.917392in}}%
\pgfpathlineto{\pgfqpoint{2.858868in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{2.858939in}{0.893534in}}%
\pgfpathlineto{\pgfqpoint{2.858949in}{0.895489in}}%
\pgfpathlineto{\pgfqpoint{2.859209in}{0.878304in}}%
\pgfpathlineto{\pgfqpoint{2.859219in}{0.880325in}}%
\pgfpathlineto{\pgfqpoint{2.859249in}{0.877641in}}%
\pgfpathlineto{\pgfqpoint{2.859419in}{0.895202in}}%
\pgfpathlineto{\pgfqpoint{2.859549in}{0.890242in}}%
\pgfpathlineto{\pgfqpoint{2.859559in}{0.888360in}}%
\pgfpathlineto{\pgfqpoint{2.859739in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{2.859839in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{0.921267in}}%
\pgfpathlineto{\pgfqpoint{2.860200in}{0.906037in}}%
\pgfpathlineto{\pgfqpoint{2.860470in}{0.918464in}}%
\pgfpathlineto{\pgfqpoint{2.860630in}{0.878952in}}%
\pgfpathlineto{\pgfqpoint{2.860790in}{0.871438in}}%
\pgfpathlineto{\pgfqpoint{2.861021in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{2.861031in}{0.893688in}}%
\pgfpathlineto{\pgfqpoint{2.861371in}{0.913030in}}%
\pgfpathlineto{\pgfqpoint{2.861381in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{2.861391in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{2.861401in}{0.913309in}}%
\pgfpathlineto{\pgfqpoint{2.861762in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.861792in}{0.898185in}}%
\pgfpathlineto{\pgfqpoint{2.862132in}{0.917848in}}%
\pgfpathlineto{\pgfqpoint{2.862182in}{0.915580in}}%
\pgfpathlineto{\pgfqpoint{2.862332in}{0.919584in}}%
\pgfpathlineto{\pgfqpoint{2.862272in}{0.908469in}}%
\pgfpathlineto{\pgfqpoint{2.862512in}{0.912193in}}%
\pgfpathlineto{\pgfqpoint{2.862562in}{0.905255in}}%
\pgfpathlineto{\pgfqpoint{2.862803in}{0.920320in}}%
\pgfpathlineto{\pgfqpoint{2.862833in}{0.916197in}}%
\pgfpathlineto{\pgfqpoint{2.863133in}{0.922021in}}%
\pgfpathlineto{\pgfqpoint{2.863003in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{2.863193in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{2.863483in}{0.904361in}}%
\pgfpathlineto{\pgfqpoint{2.863593in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.863803in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{2.864043in}{0.928897in}}%
\pgfpathlineto{\pgfqpoint{2.864053in}{0.929188in}}%
\pgfpathlineto{\pgfqpoint{2.864143in}{0.921962in}}%
\pgfpathlineto{\pgfqpoint{2.864153in}{0.924564in}}%
\pgfpathlineto{\pgfqpoint{2.864163in}{0.918895in}}%
\pgfpathlineto{\pgfqpoint{2.864484in}{0.936274in}}%
\pgfpathlineto{\pgfqpoint{2.864504in}{0.935003in}}%
\pgfpathlineto{\pgfqpoint{2.864744in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{2.864814in}{0.929467in}}%
\pgfpathlineto{\pgfqpoint{2.865214in}{0.884661in}}%
\pgfpathlineto{\pgfqpoint{2.865094in}{0.941613in}}%
\pgfpathlineto{\pgfqpoint{2.865254in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{2.865686in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{2.866056in}{0.915603in}}%
\pgfpathlineto{\pgfqpoint{2.865716in}{0.932344in}}%
\pgfpathlineto{\pgfqpoint{2.866096in}{0.919107in}}%
\pgfpathlineto{\pgfqpoint{2.866186in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{2.866346in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{0.916790in}}%
\pgfpathlineto{\pgfqpoint{2.866486in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{2.866807in}{0.913609in}}%
\pgfpathlineto{\pgfqpoint{2.867107in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{2.866837in}{0.909892in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.917281in}}%
\pgfpathlineto{\pgfqpoint{2.867457in}{0.904418in}}%
\pgfpathlineto{\pgfqpoint{2.867327in}{0.921509in}}%
\pgfpathlineto{\pgfqpoint{2.867577in}{0.907814in}}%
\pgfpathlineto{\pgfqpoint{2.867938in}{0.929618in}}%
\pgfpathlineto{\pgfqpoint{2.867627in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{2.867998in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{2.868118in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{2.868368in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{2.868408in}{0.912543in}}%
\pgfpathlineto{\pgfqpoint{2.868708in}{0.927704in}}%
\pgfpathlineto{\pgfqpoint{2.868718in}{0.924173in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{0.926346in}}%
\pgfpathlineto{\pgfqpoint{2.868888in}{0.907563in}}%
\pgfpathlineto{\pgfqpoint{2.869099in}{0.925578in}}%
\pgfpathlineto{\pgfqpoint{2.869179in}{0.921910in}}%
\pgfpathlineto{\pgfqpoint{2.869219in}{0.931133in}}%
\pgfpathlineto{\pgfqpoint{2.869229in}{0.930531in}}%
\pgfpathlineto{\pgfqpoint{2.869269in}{0.941900in}}%
\pgfpathlineto{\pgfqpoint{2.869369in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{2.869499in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{2.869559in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.869769in}{0.917530in}}%
\pgfpathlineto{\pgfqpoint{2.869859in}{0.911336in}}%
\pgfpathlineto{\pgfqpoint{2.869869in}{0.913911in}}%
\pgfpathlineto{\pgfqpoint{2.870029in}{0.897316in}}%
\pgfpathlineto{\pgfqpoint{2.870200in}{0.905810in}}%
\pgfpathlineto{\pgfqpoint{2.870450in}{0.891915in}}%
\pgfpathlineto{\pgfqpoint{2.870370in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{2.870620in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{2.870630in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{2.870950in}{0.887576in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{2.871391in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{2.871721in}{0.889016in}}%
\pgfpathlineto{\pgfqpoint{2.871791in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{2.871841in}{0.876045in}}%
\pgfpathlineto{\pgfqpoint{2.871991in}{0.891540in}}%
\pgfpathlineto{\pgfqpoint{2.872111in}{0.888997in}}%
\pgfpathlineto{\pgfqpoint{2.872301in}{0.894040in}}%
\pgfpathlineto{\pgfqpoint{2.872511in}{0.890102in}}%
\pgfpathlineto{\pgfqpoint{2.872602in}{0.896156in}}%
\pgfpathlineto{\pgfqpoint{2.872882in}{0.887361in}}%
\pgfpathlineto{\pgfqpoint{2.873222in}{0.909885in}}%
\pgfpathlineto{\pgfqpoint{2.873042in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{2.873302in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{2.873342in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{2.873622in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{2.873823in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{2.873933in}{0.909699in}}%
\pgfpathlineto{\pgfqpoint{2.873983in}{0.911788in}}%
\pgfpathlineto{\pgfqpoint{2.874003in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{2.874103in}{0.879609in}}%
\pgfpathlineto{\pgfqpoint{2.874263in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{2.874403in}{0.882081in}}%
\pgfpathlineto{\pgfqpoint{2.874543in}{0.899072in}}%
\pgfpathlineto{\pgfqpoint{2.874593in}{0.895502in}}%
\pgfpathlineto{\pgfqpoint{2.875144in}{1.001867in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{0.997559in}}%
\pgfpathlineto{\pgfqpoint{2.875504in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{2.875394in}{1.007074in}}%
\pgfpathlineto{\pgfqpoint{2.875584in}{0.994617in}}%
\pgfpathlineto{\pgfqpoint{2.875965in}{1.008054in}}%
\pgfpathlineto{\pgfqpoint{2.875604in}{0.992296in}}%
\pgfpathlineto{\pgfqpoint{2.875995in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{2.876185in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{2.876335in}{1.017747in}}%
\pgfpathlineto{\pgfqpoint{2.876545in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{2.876636in}{1.013249in}}%
\pgfpathlineto{\pgfqpoint{2.876656in}{1.013513in}}%
\pgfpathlineto{\pgfqpoint{2.877256in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{2.876746in}{1.019028in}}%
\pgfpathlineto{\pgfqpoint{2.877336in}{0.987514in}}%
\pgfpathlineto{\pgfqpoint{2.877586in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{2.877757in}{1.008279in}}%
\pgfpathlineto{\pgfqpoint{2.877787in}{1.011850in}}%
\pgfpathlineto{\pgfqpoint{2.878027in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{2.878047in}{0.982112in}}%
\pgfpathlineto{\pgfqpoint{2.878718in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{2.878818in}{1.012269in}}%
\pgfpathlineto{\pgfqpoint{2.879008in}{1.074109in}}%
\pgfpathlineto{\pgfqpoint{2.879299in}{1.184312in}}%
\pgfpathlineto{\pgfqpoint{2.879579in}{1.149442in}}%
\pgfpathlineto{\pgfqpoint{2.879589in}{1.148727in}}%
\pgfpathlineto{\pgfqpoint{2.879680in}{1.168650in}}%
\pgfpathlineto{\pgfqpoint{2.879770in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{2.879890in}{1.165021in}}%
\pgfpathlineto{\pgfqpoint{2.879910in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{2.880310in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{2.880390in}{1.099203in}}%
\pgfpathlineto{\pgfqpoint{2.881471in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{2.880460in}{1.096430in}}%
\pgfpathlineto{\pgfqpoint{2.881572in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{2.881752in}{1.025551in}}%
\pgfpathlineto{\pgfqpoint{2.882232in}{0.709772in}}%
\pgfpathlineto{\pgfqpoint{2.882262in}{0.723063in}}%
\pgfpathlineto{\pgfqpoint{2.882502in}{0.961071in}}%
\pgfpathlineto{\pgfqpoint{2.882773in}{0.940896in}}%
\pgfpathlineto{\pgfqpoint{2.883153in}{0.802509in}}%
\pgfpathlineto{\pgfqpoint{2.883293in}{0.864685in}}%
\pgfpathlineto{\pgfqpoint{2.883884in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{2.883964in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{2.884124in}{0.962629in}}%
\pgfpathlineto{\pgfqpoint{2.884214in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{2.884414in}{0.984295in}}%
\pgfpathlineto{\pgfqpoint{2.884434in}{0.982954in}}%
\pgfpathlineto{\pgfqpoint{2.884584in}{0.960859in}}%
\pgfpathlineto{\pgfqpoint{2.884735in}{0.992333in}}%
\pgfpathlineto{\pgfqpoint{2.884895in}{1.020704in}}%
\pgfpathlineto{\pgfqpoint{2.885065in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{2.885105in}{0.994143in}}%
\pgfpathlineto{\pgfqpoint{2.885115in}{0.991183in}}%
\pgfpathlineto{\pgfqpoint{2.885385in}{1.018077in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{2.885665in}{1.021994in}}%
\pgfpathlineto{\pgfqpoint{2.885736in}{1.006910in}}%
\pgfpathlineto{\pgfqpoint{2.885746in}{1.008735in}}%
\pgfpathlineto{\pgfqpoint{2.885876in}{1.000482in}}%
\pgfpathlineto{\pgfqpoint{2.886066in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{2.886146in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{2.886156in}{1.033999in}}%
\pgfpathlineto{\pgfqpoint{2.886176in}{1.033662in}}%
\pgfpathlineto{\pgfqpoint{2.886326in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{2.886496in}{1.018604in}}%
\pgfpathlineto{\pgfqpoint{2.886506in}{1.020186in}}%
\pgfpathlineto{\pgfqpoint{2.886707in}{0.995981in}}%
\pgfpathlineto{\pgfqpoint{2.886807in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{2.886997in}{0.997735in}}%
\pgfpathlineto{\pgfqpoint{2.887117in}{0.983210in}}%
\pgfpathlineto{\pgfqpoint{2.887377in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{2.887517in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{2.887707in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{2.887847in}{1.004025in}}%
\pgfpathlineto{\pgfqpoint{2.887858in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{2.888159in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{2.888259in}{1.014339in}}%
\pgfpathlineto{\pgfqpoint{2.888390in}{1.019068in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{2.888661in}{1.002373in}}%
\pgfpathlineto{\pgfqpoint{2.888811in}{0.967004in}}%
\pgfpathlineto{\pgfqpoint{2.889041in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{2.889271in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{2.889542in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{2.889762in}{1.018154in}}%
\pgfpathlineto{\pgfqpoint{2.889922in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{2.890423in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.890433in}{0.894801in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{0.967328in}}%
\pgfpathlineto{\pgfqpoint{2.890453in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{2.891104in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{2.891164in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{2.891204in}{0.956867in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{2.892156in}{1.127527in}}%
\pgfpathlineto{\pgfqpoint{2.892166in}{1.122550in}}%
\pgfpathlineto{\pgfqpoint{2.892457in}{1.153284in}}%
\pgfpathlineto{\pgfqpoint{2.892467in}{1.152412in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{1.164181in}}%
\pgfpathlineto{\pgfqpoint{2.892757in}{1.141089in}}%
\pgfpathlineto{\pgfqpoint{2.892788in}{1.137905in}}%
\pgfpathlineto{\pgfqpoint{2.893008in}{1.172177in}}%
\pgfpathlineto{\pgfqpoint{2.893018in}{1.169666in}}%
\pgfpathlineto{\pgfqpoint{2.893058in}{1.180626in}}%
\pgfpathlineto{\pgfqpoint{2.893308in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{2.893318in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{2.893428in}{1.117306in}}%
\pgfpathlineto{\pgfqpoint{2.893438in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{2.893598in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{1.107385in}}%
\pgfpathlineto{\pgfqpoint{2.894049in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{2.894309in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{2.894789in}{1.096635in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.141346in}}%
\pgfpathlineto{\pgfqpoint{2.894809in}{1.098589in}}%
\pgfpathlineto{\pgfqpoint{2.895490in}{1.129691in}}%
\pgfpathlineto{\pgfqpoint{2.895520in}{1.125666in}}%
\pgfpathlineto{\pgfqpoint{2.895880in}{1.107001in}}%
\pgfpathlineto{\pgfqpoint{2.895920in}{1.110060in}}%
\pgfpathlineto{\pgfqpoint{2.895930in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{2.896120in}{1.089782in}}%
\pgfpathlineto{\pgfqpoint{2.896130in}{1.090191in}}%
\pgfpathlineto{\pgfqpoint{2.896301in}{1.070113in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{2.896411in}{1.109234in}}%
\pgfpathlineto{\pgfqpoint{2.896641in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{2.896651in}{1.061907in}}%
\pgfpathlineto{\pgfqpoint{2.896801in}{1.070002in}}%
\pgfpathlineto{\pgfqpoint{2.896831in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{2.897091in}{1.059435in}}%
\pgfpathlineto{\pgfqpoint{2.897121in}{1.063403in}}%
\pgfpathlineto{\pgfqpoint{2.897221in}{1.060686in}}%
\pgfpathlineto{\pgfqpoint{2.897141in}{1.066044in}}%
\pgfpathlineto{\pgfqpoint{2.897291in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{2.897652in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{2.897742in}{1.088432in}}%
\pgfpathlineto{\pgfqpoint{2.897922in}{1.074398in}}%
\pgfpathlineto{\pgfqpoint{2.897762in}{1.090766in}}%
\pgfpathlineto{\pgfqpoint{2.898122in}{1.084818in}}%
\pgfpathlineto{\pgfqpoint{2.898132in}{1.085079in}}%
\pgfpathlineto{\pgfqpoint{2.898242in}{1.079177in}}%
\pgfpathlineto{\pgfqpoint{2.898272in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{2.898402in}{1.082031in}}%
\pgfpathlineto{\pgfqpoint{2.898612in}{1.079136in}}%
\pgfpathlineto{\pgfqpoint{2.898643in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{2.898763in}{1.066149in}}%
\pgfpathlineto{\pgfqpoint{2.898883in}{1.070112in}}%
\pgfpathlineto{\pgfqpoint{2.898893in}{1.065401in}}%
\pgfpathlineto{\pgfqpoint{2.899203in}{1.083591in}}%
\pgfpathlineto{\pgfqpoint{2.899223in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{2.899613in}{1.060133in}}%
\pgfpathlineto{\pgfqpoint{2.899423in}{1.089441in}}%
\pgfpathlineto{\pgfqpoint{2.899703in}{1.064124in}}%
\pgfpathlineto{\pgfqpoint{2.900014in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{2.899884in}{1.055006in}}%
\pgfpathlineto{\pgfqpoint{2.900064in}{1.065681in}}%
\pgfpathlineto{\pgfqpoint{2.900094in}{1.057382in}}%
\pgfpathlineto{\pgfqpoint{2.900324in}{1.076642in}}%
\pgfpathlineto{\pgfqpoint{2.900414in}{1.068277in}}%
\pgfpathlineto{\pgfqpoint{2.900824in}{1.098771in}}%
\pgfpathlineto{\pgfqpoint{2.900534in}{1.068173in}}%
\pgfpathlineto{\pgfqpoint{2.900854in}{1.095403in}}%
\pgfpathlineto{\pgfqpoint{2.901175in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{2.901315in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{2.901375in}{1.035787in}}%
\pgfpathlineto{\pgfqpoint{2.901425in}{1.023485in}}%
\pgfpathlineto{\pgfqpoint{2.901435in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{2.901845in}{0.999572in}}%
\pgfpathlineto{\pgfqpoint{2.901876in}{0.996114in}}%
\pgfpathlineto{\pgfqpoint{2.902436in}{1.057214in}}%
\pgfpathlineto{\pgfqpoint{2.902446in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{2.902586in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{2.902766in}{1.067141in}}%
\pgfpathlineto{\pgfqpoint{2.903147in}{1.077674in}}%
\pgfpathlineto{\pgfqpoint{2.902786in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{2.903187in}{1.073344in}}%
\pgfpathlineto{\pgfqpoint{2.903567in}{1.043817in}}%
\pgfpathlineto{\pgfqpoint{2.903617in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{1.054651in}}%
\pgfpathlineto{\pgfqpoint{2.903927in}{1.039641in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{1.041544in}}%
\pgfpathlineto{\pgfqpoint{2.904217in}{1.034552in}}%
\pgfpathlineto{\pgfqpoint{2.904338in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{2.904639in}{1.074898in}}%
\pgfpathlineto{\pgfqpoint{2.904649in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{2.904729in}{1.065651in}}%
\pgfpathlineto{\pgfqpoint{2.905060in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{2.905200in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{2.905110in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{2.905250in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{2.905320in}{1.129648in}}%
\pgfpathlineto{\pgfqpoint{2.905620in}{1.098555in}}%
\pgfpathlineto{\pgfqpoint{2.905780in}{1.111302in}}%
\pgfpathlineto{\pgfqpoint{2.905880in}{1.091851in}}%
\pgfpathlineto{\pgfqpoint{2.906000in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{1.093859in}}%
\pgfpathlineto{\pgfqpoint{2.906311in}{1.117380in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.110983in}}%
\pgfpathlineto{\pgfqpoint{2.906351in}{1.114897in}}%
\pgfpathlineto{\pgfqpoint{2.906671in}{1.096027in}}%
\pgfpathlineto{\pgfqpoint{2.906981in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{2.907061in}{1.102360in}}%
\pgfpathlineto{\pgfqpoint{2.907442in}{1.071478in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.079903in}}%
\pgfpathlineto{\pgfqpoint{2.907712in}{1.089681in}}%
\pgfpathlineto{\pgfqpoint{2.908002in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{2.908032in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{2.908312in}{1.097648in}}%
\pgfpathlineto{\pgfqpoint{2.908442in}{1.089646in}}%
\pgfpathlineto{\pgfqpoint{2.908573in}{1.062779in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.161830in}}%
\pgfpathlineto{\pgfqpoint{2.908753in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{2.909083in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{2.909153in}{1.662819in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{2.909423in}{1.682979in}}%
\pgfpathlineto{\pgfqpoint{2.909513in}{1.698794in}}%
\pgfpathlineto{\pgfqpoint{2.909664in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{2.909764in}{1.689134in}}%
\pgfpathlineto{\pgfqpoint{2.910554in}{1.158924in}}%
\pgfpathlineto{\pgfqpoint{2.910745in}{1.247555in}}%
\pgfpathlineto{\pgfqpoint{2.910805in}{1.281680in}}%
\pgfpathlineto{\pgfqpoint{2.911015in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{2.911025in}{1.136421in}}%
\pgfpathlineto{\pgfqpoint{2.911035in}{1.136049in}}%
\pgfpathlineto{\pgfqpoint{2.911055in}{1.148558in}}%
\pgfpathlineto{\pgfqpoint{2.911235in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{2.911375in}{1.120057in}}%
\pgfpathlineto{\pgfqpoint{2.911705in}{1.075902in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{1.096101in}}%
\pgfpathlineto{\pgfqpoint{2.911936in}{1.108313in}}%
\pgfpathlineto{\pgfqpoint{2.912036in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{2.912066in}{1.094807in}}%
\pgfpathlineto{\pgfqpoint{2.912156in}{1.086129in}}%
\pgfpathlineto{\pgfqpoint{2.912226in}{1.101248in}}%
\pgfpathlineto{\pgfqpoint{2.912446in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{2.912456in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{2.912616in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{2.913217in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{2.912776in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{2.913317in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{2.913357in}{1.122320in}}%
\pgfpathlineto{\pgfqpoint{2.913467in}{1.140623in}}%
\pgfpathlineto{\pgfqpoint{2.913697in}{1.124007in}}%
\pgfpathlineto{\pgfqpoint{2.913827in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{2.913937in}{1.104406in}}%
\pgfpathlineto{\pgfqpoint{2.913947in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{2.914147in}{1.047505in}}%
\pgfpathlineto{\pgfqpoint{2.914508in}{1.054376in}}%
\pgfpathlineto{\pgfqpoint{2.914808in}{1.093734in}}%
\pgfpathlineto{\pgfqpoint{2.914938in}{1.093297in}}%
\pgfpathlineto{\pgfqpoint{2.914978in}{1.090047in}}%
\pgfpathlineto{\pgfqpoint{2.915158in}{1.104054in}}%
\pgfpathlineto{\pgfqpoint{2.915178in}{1.103593in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{2.915328in}{1.099229in}}%
\pgfpathlineto{\pgfqpoint{2.915559in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{2.915979in}{1.090035in}}%
\pgfpathlineto{\pgfqpoint{2.916359in}{1.063627in}}%
\pgfpathlineto{\pgfqpoint{2.916509in}{1.077188in}}%
\pgfpathlineto{\pgfqpoint{2.916549in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{2.916559in}{1.081489in}}%
\pgfpathlineto{\pgfqpoint{2.916579in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.917020in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{2.917140in}{1.113442in}}%
\pgfpathlineto{\pgfqpoint{2.917260in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{2.917270in}{1.126000in}}%
\pgfpathlineto{\pgfqpoint{2.917360in}{1.133788in}}%
\pgfpathlineto{\pgfqpoint{2.917440in}{1.115251in}}%
\pgfpathlineto{\pgfqpoint{2.917570in}{1.119849in}}%
\pgfpathlineto{\pgfqpoint{2.918231in}{1.071975in}}%
\pgfpathlineto{\pgfqpoint{2.918301in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{2.918611in}{1.110564in}}%
\pgfpathlineto{\pgfqpoint{2.918441in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{2.918691in}{1.093566in}}%
\pgfpathlineto{\pgfqpoint{2.919161in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{2.919181in}{1.065204in}}%
\pgfpathlineto{\pgfqpoint{2.919582in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{2.919632in}{1.087293in}}%
\pgfpathlineto{\pgfqpoint{2.919642in}{1.081502in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{1.092817in}}%
\pgfpathlineto{\pgfqpoint{2.919992in}{1.085784in}}%
\pgfpathlineto{\pgfqpoint{2.920012in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{2.920282in}{1.080677in}}%
\pgfpathlineto{\pgfqpoint{2.920352in}{1.086170in}}%
\pgfpathlineto{\pgfqpoint{2.920452in}{1.075544in}}%
\pgfpathlineto{\pgfqpoint{2.920542in}{1.088831in}}%
\pgfpathlineto{\pgfqpoint{2.920762in}{1.080588in}}%
\pgfpathlineto{\pgfqpoint{2.921113in}{1.096735in}}%
\pgfpathlineto{\pgfqpoint{2.920783in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{2.921183in}{1.092992in}}%
\pgfpathlineto{\pgfqpoint{2.921403in}{1.104823in}}%
\pgfpathlineto{\pgfqpoint{2.921313in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{2.921553in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{2.921623in}{1.096406in}}%
\pgfpathlineto{\pgfqpoint{2.922044in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{2.922324in}{1.056403in}}%
\pgfpathlineto{\pgfqpoint{2.922334in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{1.027952in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{1.031274in}}%
\pgfpathlineto{\pgfqpoint{2.923114in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{2.922894in}{1.022713in}}%
\pgfpathlineto{\pgfqpoint{2.923295in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{2.923305in}{1.057118in}}%
\pgfpathlineto{\pgfqpoint{2.923485in}{1.077831in}}%
\pgfpathlineto{\pgfqpoint{2.923575in}{1.072671in}}%
\pgfpathlineto{\pgfqpoint{2.923655in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{2.925116in}{0.906447in}}%
\pgfpathlineto{\pgfqpoint{2.923725in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{2.925186in}{0.917975in}}%
\pgfpathlineto{\pgfqpoint{2.925276in}{0.917037in}}%
\pgfpathlineto{\pgfqpoint{2.925677in}{0.980057in}}%
\pgfpathlineto{\pgfqpoint{2.925687in}{0.973613in}}%
\pgfpathlineto{\pgfqpoint{2.925897in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{2.926007in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{2.927428in}{1.094715in}}%
\pgfpathlineto{\pgfqpoint{2.927478in}{1.111576in}}%
\pgfpathlineto{\pgfqpoint{2.927658in}{1.067498in}}%
\pgfpathlineto{\pgfqpoint{2.927698in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{2.928129in}{1.050799in}}%
\pgfpathlineto{\pgfqpoint{2.928279in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.928399in}{1.047562in}}%
\pgfpathlineto{\pgfqpoint{2.928489in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{2.928909in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{2.929070in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{1.018986in}}%
\pgfpathlineto{\pgfqpoint{2.929650in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{2.929670in}{1.007011in}}%
\pgfpathlineto{\pgfqpoint{2.929720in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{2.930010in}{1.000606in}}%
\pgfpathlineto{\pgfqpoint{2.930040in}{0.999285in}}%
\pgfpathlineto{\pgfqpoint{2.930080in}{1.007076in}}%
\pgfpathlineto{\pgfqpoint{2.930090in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{2.930381in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{2.930481in}{1.020525in}}%
\pgfpathlineto{\pgfqpoint{2.930501in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{2.930681in}{1.034666in}}%
\pgfpathlineto{\pgfqpoint{2.930741in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{2.931081in}{1.061980in}}%
\pgfpathlineto{\pgfqpoint{2.931171in}{1.056844in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.052424in}}%
\pgfpathlineto{\pgfqpoint{2.931442in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{2.931492in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{2.931712in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{2.931622in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{2.931812in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{2.931942in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{2.931992in}{1.121141in}}%
\pgfpathlineto{\pgfqpoint{2.932212in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{2.932252in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{2.932352in}{1.069300in}}%
\pgfpathlineto{\pgfqpoint{2.932392in}{1.073878in}}%
\pgfpathlineto{\pgfqpoint{2.932793in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{2.932803in}{1.048836in}}%
\pgfpathlineto{\pgfqpoint{2.932813in}{1.049338in}}%
\pgfpathlineto{\pgfqpoint{2.932873in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{2.933183in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{2.933293in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{2.933653in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{2.933443in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{2.933684in}{1.032597in}}%
\pgfpathlineto{\pgfqpoint{2.933744in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{2.933874in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.934084in}{1.070316in}}%
\pgfpathlineto{\pgfqpoint{2.934334in}{1.065068in}}%
\pgfpathlineto{\pgfqpoint{2.934564in}{1.056621in}}%
\pgfpathlineto{\pgfqpoint{2.934644in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{2.934654in}{1.067728in}}%
\pgfpathlineto{\pgfqpoint{2.934674in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{2.934774in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{2.935004in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{2.935415in}{1.039912in}}%
\pgfpathlineto{\pgfqpoint{2.935175in}{1.069714in}}%
\pgfpathlineto{\pgfqpoint{2.935485in}{1.047248in}}%
\pgfpathlineto{\pgfqpoint{2.935525in}{1.057493in}}%
\pgfpathlineto{\pgfqpoint{2.935795in}{1.027413in}}%
\pgfpathlineto{\pgfqpoint{2.935805in}{1.029817in}}%
\pgfpathlineto{\pgfqpoint{2.935825in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{2.936045in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{2.936396in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{2.936166in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{2.936466in}{1.051493in}}%
\pgfpathlineto{\pgfqpoint{2.936856in}{1.027401in}}%
\pgfpathlineto{\pgfqpoint{2.936916in}{1.032472in}}%
\pgfpathlineto{\pgfqpoint{2.937217in}{1.046678in}}%
\pgfpathlineto{\pgfqpoint{2.937337in}{1.043211in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{1.029333in}}%
\pgfpathlineto{\pgfqpoint{2.937557in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{2.937847in}{1.039964in}}%
\pgfpathlineto{\pgfqpoint{2.937957in}{1.027336in}}%
\pgfpathlineto{\pgfqpoint{2.938117in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{2.938337in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{2.938448in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{2.938458in}{1.038796in}}%
\pgfpathlineto{\pgfqpoint{2.938568in}{1.038611in}}%
\pgfpathlineto{\pgfqpoint{2.938868in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{2.938998in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{1.053894in}}%
\pgfpathlineto{\pgfqpoint{2.939238in}{1.060703in}}%
\pgfpathlineto{\pgfqpoint{2.939378in}{1.055013in}}%
\pgfpathlineto{\pgfqpoint{2.939468in}{1.065156in}}%
\pgfpathlineto{\pgfqpoint{2.939598in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{1.055455in}}%
\pgfpathlineto{\pgfqpoint{2.939989in}{1.068409in}}%
\pgfpathlineto{\pgfqpoint{2.940079in}{1.050553in}}%
\pgfpathlineto{\pgfqpoint{2.940369in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{2.940629in}{1.071287in}}%
\pgfpathlineto{\pgfqpoint{2.940529in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{2.940719in}{1.064688in}}%
\pgfpathlineto{\pgfqpoint{2.940729in}{1.062105in}}%
\pgfpathlineto{\pgfqpoint{2.940889in}{1.108676in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{1.066237in}}%
\pgfpathlineto{\pgfqpoint{2.941130in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{2.941470in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{2.942050in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{2.942100in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{2.942120in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{2.942341in}{1.016276in}}%
\pgfpathlineto{\pgfqpoint{2.942671in}{0.988289in}}%
\pgfpathlineto{\pgfqpoint{2.942431in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{2.942741in}{1.003344in}}%
\pgfpathlineto{\pgfqpoint{2.943031in}{1.009391in}}%
\pgfpathlineto{\pgfqpoint{2.942921in}{0.995913in}}%
\pgfpathlineto{\pgfqpoint{2.943091in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{2.943391in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{2.943211in}{1.008806in}}%
\pgfpathlineto{\pgfqpoint{2.943442in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{2.943802in}{1.019215in}}%
\pgfpathlineto{\pgfqpoint{2.943832in}{1.016490in}}%
\pgfpathlineto{\pgfqpoint{2.943842in}{1.014592in}}%
\pgfpathlineto{\pgfqpoint{2.944082in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{2.944182in}{1.019199in}}%
\pgfpathlineto{\pgfqpoint{2.944202in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{2.944222in}{1.019922in}}%
\pgfpathlineto{\pgfqpoint{2.944623in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{2.944663in}{1.029502in}}%
\pgfpathlineto{\pgfqpoint{2.944823in}{1.044826in}}%
\pgfpathlineto{\pgfqpoint{2.944953in}{1.036955in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{1.102496in}}%
\pgfpathlineto{\pgfqpoint{2.945493in}{1.093740in}}%
\pgfpathlineto{\pgfqpoint{2.945724in}{1.064297in}}%
\pgfpathlineto{\pgfqpoint{2.945894in}{1.069210in}}%
\pgfpathlineto{\pgfqpoint{2.945994in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.062358in}}%
\pgfpathlineto{\pgfqpoint{2.946234in}{1.067895in}}%
\pgfpathlineto{\pgfqpoint{2.946554in}{1.058952in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{1.071247in}}%
\pgfpathlineto{\pgfqpoint{2.946615in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{2.946655in}{1.065545in}}%
\pgfpathlineto{\pgfqpoint{2.946895in}{1.045014in}}%
\pgfpathlineto{\pgfqpoint{2.946965in}{1.051655in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{1.053755in}}%
\pgfpathlineto{\pgfqpoint{2.947215in}{1.045848in}}%
\pgfpathlineto{\pgfqpoint{2.947235in}{1.047235in}}%
\pgfpathlineto{\pgfqpoint{2.947255in}{1.048910in}}%
\pgfpathlineto{\pgfqpoint{2.947656in}{1.030119in}}%
\pgfpathlineto{\pgfqpoint{2.947736in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{2.947976in}{1.023383in}}%
\pgfpathlineto{\pgfqpoint{2.947996in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{2.948176in}{1.013039in}}%
\pgfpathlineto{\pgfqpoint{2.948386in}{1.014236in}}%
\pgfpathlineto{\pgfqpoint{2.948647in}{0.996618in}}%
\pgfpathlineto{\pgfqpoint{2.948797in}{1.004400in}}%
\pgfpathlineto{\pgfqpoint{2.948847in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{2.949097in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{2.949117in}{0.992353in}}%
\pgfpathlineto{\pgfqpoint{2.949127in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{2.949357in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{2.949367in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{2.949538in}{1.000638in}}%
\pgfpathlineto{\pgfqpoint{2.949467in}{0.991068in}}%
\pgfpathlineto{\pgfqpoint{2.949718in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{2.950098in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{2.949828in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{2.950108in}{0.981445in}}%
\pgfpathlineto{\pgfqpoint{2.950278in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{0.984328in}}%
\pgfpathlineto{\pgfqpoint{2.950468in}{0.982125in}}%
\pgfpathlineto{\pgfqpoint{2.950759in}{0.996559in}}%
\pgfpathlineto{\pgfqpoint{2.950879in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{2.950909in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{2.950939in}{0.991711in}}%
\pgfpathlineto{\pgfqpoint{2.950949in}{0.991151in}}%
\pgfpathlineto{\pgfqpoint{2.951009in}{0.998339in}}%
\pgfpathlineto{\pgfqpoint{2.951259in}{0.990658in}}%
\pgfpathlineto{\pgfqpoint{2.951329in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{2.951710in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{2.951509in}{0.987429in}}%
\pgfpathlineto{\pgfqpoint{2.951740in}{0.999980in}}%
\pgfpathlineto{\pgfqpoint{2.951790in}{0.993307in}}%
\pgfpathlineto{\pgfqpoint{2.951870in}{1.005982in}}%
\pgfpathlineto{\pgfqpoint{2.951930in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{2.952080in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{0.980291in}}%
\pgfpathlineto{\pgfqpoint{2.952250in}{0.984113in}}%
\pgfpathlineto{\pgfqpoint{2.952440in}{0.963816in}}%
\pgfpathlineto{\pgfqpoint{2.952640in}{0.972710in}}%
\pgfpathlineto{\pgfqpoint{2.953171in}{1.018846in}}%
\pgfpathlineto{\pgfqpoint{2.953271in}{1.011586in}}%
\pgfpathlineto{\pgfqpoint{2.953511in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{2.953531in}{1.017144in}}%
\pgfpathlineto{\pgfqpoint{2.953711in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{2.953951in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{2.954061in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{2.954222in}{1.046054in}}%
\pgfpathlineto{\pgfqpoint{2.954302in}{1.084604in}}%
\pgfpathlineto{\pgfqpoint{2.954562in}{1.039161in}}%
\pgfpathlineto{\pgfqpoint{2.954592in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{2.954752in}{1.046145in}}%
\pgfpathlineto{\pgfqpoint{2.954782in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{2.954912in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{2.954982in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{2.955112in}{1.022417in}}%
\pgfpathlineto{\pgfqpoint{2.955242in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{2.955353in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{2.955673in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{2.955493in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.024886in}}%
\pgfpathlineto{\pgfqpoint{2.955813in}{1.029003in}}%
\pgfpathlineto{\pgfqpoint{2.956053in}{1.014899in}}%
\pgfpathlineto{\pgfqpoint{2.956093in}{1.018847in}}%
\pgfpathlineto{\pgfqpoint{2.956173in}{1.026056in}}%
\pgfpathlineto{\pgfqpoint{2.956504in}{1.008121in}}%
\pgfpathlineto{\pgfqpoint{2.956574in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{2.956764in}{1.006331in}}%
\pgfpathlineto{\pgfqpoint{2.956884in}{1.011548in}}%
\pgfpathlineto{\pgfqpoint{2.957024in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.013149in}}%
\pgfpathlineto{\pgfqpoint{2.957414in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{2.957595in}{1.007584in}}%
\pgfpathlineto{\pgfqpoint{2.957494in}{0.998786in}}%
\pgfpathlineto{\pgfqpoint{2.957775in}{1.000409in}}%
\pgfpathlineto{\pgfqpoint{2.957785in}{1.000104in}}%
\pgfpathlineto{\pgfqpoint{2.957905in}{1.006100in}}%
\pgfpathlineto{\pgfqpoint{2.957965in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{2.958105in}{0.999312in}}%
\pgfpathlineto{\pgfqpoint{2.958265in}{1.005165in}}%
\pgfpathlineto{\pgfqpoint{2.958275in}{1.005185in}}%
\pgfpathlineto{\pgfqpoint{2.958285in}{1.004199in}}%
\pgfpathlineto{\pgfqpoint{2.958365in}{1.021518in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{1.019801in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{2.958566in}{1.018688in}}%
\pgfpathlineto{\pgfqpoint{2.958836in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{2.959106in}{1.018340in}}%
\pgfpathlineto{\pgfqpoint{2.959006in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.959176in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{2.959496in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{2.959256in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{2.959647in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{2.959927in}{1.022575in}}%
\pgfpathlineto{\pgfqpoint{2.959837in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{2.959997in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{2.960057in}{1.047183in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{2.960337in}{1.037385in}}%
\pgfpathlineto{\pgfqpoint{2.960427in}{1.033429in}}%
\pgfpathlineto{\pgfqpoint{2.960507in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{2.960618in}{1.034937in}}%
\pgfpathlineto{\pgfqpoint{2.960918in}{1.020415in}}%
\pgfpathlineto{\pgfqpoint{2.960988in}{1.032483in}}%
\pgfpathlineto{\pgfqpoint{2.961048in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{2.961188in}{1.042157in}}%
\pgfpathlineto{\pgfqpoint{2.961288in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{2.961458in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{2.961348in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{2.961659in}{1.037743in}}%
\pgfpathlineto{\pgfqpoint{2.961859in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{2.961999in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{1.037900in}}%
\pgfpathlineto{\pgfqpoint{2.962149in}{1.028196in}}%
\pgfpathlineto{\pgfqpoint{2.962419in}{1.050747in}}%
\pgfpathlineto{\pgfqpoint{2.962720in}{1.034992in}}%
\pgfpathlineto{\pgfqpoint{2.962449in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{2.962800in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{2.962820in}{1.049842in}}%
\pgfpathlineto{\pgfqpoint{2.962930in}{1.035178in}}%
\pgfpathlineto{\pgfqpoint{2.963010in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{2.963020in}{1.037476in}}%
\pgfpathlineto{\pgfqpoint{2.963210in}{1.075884in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{1.045053in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{2.963380in}{1.045582in}}%
\pgfpathlineto{\pgfqpoint{2.963951in}{1.030729in}}%
\pgfpathlineto{\pgfqpoint{2.963991in}{1.039221in}}%
\pgfpathlineto{\pgfqpoint{2.964251in}{1.021229in}}%
\pgfpathlineto{\pgfqpoint{2.964291in}{1.022108in}}%
\pgfpathlineto{\pgfqpoint{2.964342in}{1.017301in}}%
\pgfpathlineto{\pgfqpoint{2.964552in}{1.032759in}}%
\pgfpathlineto{\pgfqpoint{2.964663in}{1.021131in}}%
\pgfpathlineto{\pgfqpoint{2.964793in}{1.028106in}}%
\pgfpathlineto{\pgfqpoint{2.964713in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{2.964883in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{2.965253in}{1.047941in}}%
\pgfpathlineto{\pgfqpoint{2.965033in}{1.020288in}}%
\pgfpathlineto{\pgfqpoint{2.965303in}{1.041603in}}%
\pgfpathlineto{\pgfqpoint{2.965363in}{1.034200in}}%
\pgfpathlineto{\pgfqpoint{2.965654in}{1.043831in}}%
\pgfpathlineto{\pgfqpoint{2.965834in}{1.048945in}}%
\pgfpathlineto{\pgfqpoint{2.965754in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{2.966024in}{1.047943in}}%
\pgfpathlineto{\pgfqpoint{2.966314in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{2.966404in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{2.966745in}{1.024147in}}%
\pgfpathlineto{\pgfqpoint{2.966895in}{1.028838in}}%
\pgfpathlineto{\pgfqpoint{2.966915in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{2.966925in}{1.024891in}}%
\pgfpathlineto{\pgfqpoint{2.967225in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{2.967315in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{2.967325in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{2.967575in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{2.967625in}{1.060719in}}%
\pgfpathlineto{\pgfqpoint{2.967886in}{1.015185in}}%
\pgfpathlineto{\pgfqpoint{2.967916in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{2.967926in}{1.017903in}}%
\pgfpathlineto{\pgfqpoint{2.968306in}{1.037122in}}%
\pgfpathlineto{\pgfqpoint{2.968336in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{2.968586in}{1.029520in}}%
\pgfpathlineto{\pgfqpoint{2.968456in}{1.037769in}}%
\pgfpathlineto{\pgfqpoint{2.968707in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.968767in}{1.039346in}}%
\pgfpathlineto{\pgfqpoint{2.968957in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{2.969027in}{1.031590in}}%
\pgfpathlineto{\pgfqpoint{2.969097in}{1.025729in}}%
\pgfpathlineto{\pgfqpoint{2.969267in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{2.969397in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{2.969437in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{2.969728in}{1.024934in}}%
\pgfpathlineto{\pgfqpoint{2.969738in}{1.027903in}}%
\pgfpathlineto{\pgfqpoint{2.969748in}{1.023703in}}%
\pgfpathlineto{\pgfqpoint{2.970048in}{1.045390in}}%
\pgfpathlineto{\pgfqpoint{2.970058in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{1.048645in}}%
\pgfpathlineto{\pgfqpoint{2.970328in}{1.025781in}}%
\pgfpathlineto{\pgfqpoint{2.970418in}{1.040454in}}%
\pgfpathlineto{\pgfqpoint{2.970729in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{2.970638in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{1.041700in}}%
\pgfpathlineto{\pgfqpoint{2.970769in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{2.971009in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{2.971079in}{1.052152in}}%
\pgfpathlineto{\pgfqpoint{2.971319in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{2.971189in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{2.971469in}{1.066234in}}%
\pgfpathlineto{\pgfqpoint{2.971840in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{2.971539in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{2.971860in}{1.060998in}}%
\pgfpathlineto{\pgfqpoint{2.972020in}{1.095049in}}%
\pgfpathlineto{\pgfqpoint{2.972161in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{2.972171in}{1.049581in}}%
\pgfpathlineto{\pgfqpoint{2.972442in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{2.972552in}{1.038535in}}%
\pgfpathlineto{\pgfqpoint{2.972692in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{2.972883in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{2.973384in}{1.007991in}}%
\pgfpathlineto{\pgfqpoint{2.972973in}{1.035989in}}%
\pgfpathlineto{\pgfqpoint{2.973394in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{2.973565in}{1.004302in}}%
\pgfpathlineto{\pgfqpoint{2.973625in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{2.973635in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{2.973645in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{2.973906in}{1.004269in}}%
\pgfpathlineto{\pgfqpoint{2.974006in}{1.014911in}}%
\pgfpathlineto{\pgfqpoint{2.974337in}{1.029708in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{2.974728in}{1.042621in}}%
\pgfpathlineto{\pgfqpoint{2.974367in}{1.028669in}}%
\pgfpathlineto{\pgfqpoint{2.974738in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{2.975280in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{2.975290in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{2.975561in}{1.050979in}}%
\pgfpathlineto{\pgfqpoint{2.975701in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{2.975791in}{1.054720in}}%
\pgfpathlineto{\pgfqpoint{2.975822in}{1.049492in}}%
\pgfpathlineto{\pgfqpoint{2.976283in}{1.018219in}}%
\pgfpathlineto{\pgfqpoint{2.976483in}{1.026010in}}%
\pgfpathlineto{\pgfqpoint{2.976393in}{1.008991in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{1.010659in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{1.006264in}}%
\pgfpathlineto{\pgfqpoint{2.976844in}{1.021905in}}%
\pgfpathlineto{\pgfqpoint{2.976975in}{1.006452in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{2.977065in}{1.011351in}}%
\pgfpathlineto{\pgfqpoint{2.977316in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{2.977627in}{1.013507in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{0.997827in}}%
\pgfpathlineto{\pgfqpoint{2.977667in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{2.977958in}{0.989533in}}%
\pgfpathlineto{\pgfqpoint{2.977757in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{0.998067in}}%
\pgfpathlineto{\pgfqpoint{2.978148in}{0.988290in}}%
\pgfpathlineto{\pgfqpoint{2.978419in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{2.978881in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{2.978981in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{2.979402in}{1.014168in}}%
\pgfpathlineto{\pgfqpoint{2.979422in}{1.015898in}}%
\pgfpathlineto{\pgfqpoint{2.980054in}{1.045606in}}%
\pgfpathlineto{\pgfqpoint{2.979573in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{2.980124in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{2.980154in}{1.034606in}}%
\pgfpathlineto{\pgfqpoint{2.980385in}{1.057627in}}%
\pgfpathlineto{\pgfqpoint{2.980395in}{1.055523in}}%
\pgfpathlineto{\pgfqpoint{2.980867in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{2.980877in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{2.980967in}{1.069897in}}%
\pgfpathlineto{\pgfqpoint{2.981629in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{1.041288in}}%
\pgfpathlineto{\pgfqpoint{2.981729in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{2.981970in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{2.981980in}{1.010498in}}%
\pgfpathlineto{\pgfqpoint{2.982020in}{1.004162in}}%
\pgfpathlineto{\pgfqpoint{2.982311in}{1.022390in}}%
\pgfpathlineto{\pgfqpoint{2.982321in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{2.982792in}{1.006581in}}%
\pgfpathlineto{\pgfqpoint{2.982512in}{1.024197in}}%
\pgfpathlineto{\pgfqpoint{2.982822in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{2.982883in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{2.983093in}{1.004656in}}%
\pgfpathlineto{\pgfqpoint{2.983183in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{2.983414in}{1.001107in}}%
\pgfpathlineto{\pgfqpoint{2.983575in}{1.003404in}}%
\pgfpathlineto{\pgfqpoint{2.983855in}{1.020870in}}%
\pgfpathlineto{\pgfqpoint{2.983926in}{0.999953in}}%
\pgfpathlineto{\pgfqpoint{2.983936in}{1.002617in}}%
\pgfpathlineto{\pgfqpoint{2.983976in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{2.984206in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{2.984297in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{2.984768in}{1.037118in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{1.057937in}}%
\pgfpathlineto{\pgfqpoint{2.985219in}{1.050561in}}%
\pgfpathlineto{\pgfqpoint{2.985460in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{2.985520in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{2.985671in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{2.985611in}{1.048577in}}%
\pgfpathlineto{\pgfqpoint{2.985851in}{1.056370in}}%
\pgfpathlineto{\pgfqpoint{2.985891in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{2.986102in}{1.074924in}}%
\pgfpathlineto{\pgfqpoint{2.986182in}{1.069547in}}%
\pgfpathlineto{\pgfqpoint{2.986634in}{1.113454in}}%
\pgfpathlineto{\pgfqpoint{2.986403in}{1.062702in}}%
\pgfpathlineto{\pgfqpoint{2.986674in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{2.987085in}{1.069915in}}%
\pgfpathlineto{\pgfqpoint{2.987115in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{2.987296in}{1.076072in}}%
\pgfpathlineto{\pgfqpoint{2.987386in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{2.987416in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{2.987426in}{1.063254in}}%
\pgfpathlineto{\pgfqpoint{2.987617in}{1.056588in}}%
\pgfpathlineto{\pgfqpoint{2.987687in}{1.060540in}}%
\pgfpathlineto{\pgfqpoint{2.988198in}{1.023447in}}%
\pgfpathlineto{\pgfqpoint{2.988529in}{1.030052in}}%
\pgfpathlineto{\pgfqpoint{2.988409in}{1.011650in}}%
\pgfpathlineto{\pgfqpoint{2.988559in}{1.026712in}}%
\pgfpathlineto{\pgfqpoint{2.988780in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{2.988900in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{2.988920in}{1.026705in}}%
\pgfpathlineto{\pgfqpoint{2.989282in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{2.988991in}{1.018268in}}%
\pgfpathlineto{\pgfqpoint{2.989312in}{1.033633in}}%
\pgfpathlineto{\pgfqpoint{2.989372in}{1.021457in}}%
\pgfpathlineto{\pgfqpoint{2.989633in}{1.043552in}}%
\pgfpathlineto{\pgfqpoint{2.990074in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{2.990465in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{2.990495in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{2.990505in}{1.050159in}}%
\pgfpathlineto{\pgfqpoint{2.990746in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{2.990836in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{2.990886in}{1.046813in}}%
\pgfpathlineto{\pgfqpoint{2.991187in}{1.043091in}}%
\pgfpathlineto{\pgfqpoint{2.991478in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{2.991628in}{1.060242in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{2.991889in}{1.053258in}}%
\pgfpathlineto{\pgfqpoint{2.991990in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{2.992030in}{1.054589in}}%
\pgfpathlineto{\pgfqpoint{2.992110in}{1.073502in}}%
\pgfpathlineto{\pgfqpoint{2.992351in}{1.063202in}}%
\pgfpathlineto{\pgfqpoint{2.992652in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{2.992581in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{2.992722in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{2.992852in}{1.052983in}}%
\pgfpathlineto{\pgfqpoint{2.992962in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{2.992982in}{1.074817in}}%
\pgfpathlineto{\pgfqpoint{2.992992in}{1.078052in}}%
\pgfpathlineto{\pgfqpoint{2.993173in}{1.062273in}}%
\pgfpathlineto{\pgfqpoint{2.993333in}{1.069885in}}%
\pgfpathlineto{\pgfqpoint{2.993474in}{1.062990in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{2.993785in}{1.072183in}}%
\pgfpathlineto{\pgfqpoint{2.994096in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{2.994547in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{2.994577in}{1.105994in}}%
\pgfpathlineto{\pgfqpoint{2.994647in}{1.097735in}}%
\pgfpathlineto{\pgfqpoint{2.994878in}{1.106260in}}%
\pgfpathlineto{\pgfqpoint{2.994958in}{1.098920in}}%
\pgfpathlineto{\pgfqpoint{2.994968in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{2.995059in}{1.091619in}}%
\pgfpathlineto{\pgfqpoint{2.995319in}{1.098896in}}%
\pgfpathlineto{\pgfqpoint{2.995420in}{1.101480in}}%
\pgfpathlineto{\pgfqpoint{2.995801in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{2.996212in}{1.034058in}}%
\pgfpathlineto{\pgfqpoint{2.996242in}{1.034598in}}%
\pgfpathlineto{\pgfqpoint{2.996312in}{1.047522in}}%
\pgfpathlineto{\pgfqpoint{2.996513in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{2.996523in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{2.996533in}{1.020256in}}%
\pgfpathlineto{\pgfqpoint{2.996844in}{1.045972in}}%
\pgfpathlineto{\pgfqpoint{2.996854in}{1.043567in}}%
\pgfpathlineto{\pgfqpoint{2.996934in}{1.047872in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{2.997235in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{2.997636in}{1.030774in}}%
\pgfpathlineto{\pgfqpoint{2.997646in}{1.028749in}}%
\pgfpathlineto{\pgfqpoint{2.997847in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{2.997927in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{2.998348in}{1.070939in}}%
\pgfpathlineto{\pgfqpoint{2.998027in}{1.040152in}}%
\pgfpathlineto{\pgfqpoint{2.998358in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{2.998419in}{1.056654in}}%
\pgfpathlineto{\pgfqpoint{2.998730in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{2.998800in}{1.062562in}}%
\pgfpathlineto{\pgfqpoint{2.998930in}{1.081980in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{1.085526in}}%
\pgfpathlineto{\pgfqpoint{2.999181in}{1.073045in}}%
\pgfpathlineto{\pgfqpoint{2.999191in}{1.073443in}}%
\pgfpathlineto{\pgfqpoint{2.999472in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{2.999552in}{1.072085in}}%
\pgfpathlineto{\pgfqpoint{2.999793in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{2.999662in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{2.999913in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{3.000254in}{1.065163in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{3.000284in}{1.066164in}}%
\pgfpathlineto{\pgfqpoint{3.000535in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{3.000435in}{1.050026in}}%
\pgfpathlineto{\pgfqpoint{3.000595in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.000886in}{1.046397in}}%
\pgfpathlineto{\pgfqpoint{3.000976in}{1.053133in}}%
\pgfpathlineto{\pgfqpoint{3.001317in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{3.001428in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{3.001498in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{3.001719in}{1.071850in}}%
\pgfpathlineto{\pgfqpoint{3.001779in}{1.068934in}}%
\pgfpathlineto{\pgfqpoint{3.001849in}{1.066097in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{1.076534in}}%
\pgfpathlineto{\pgfqpoint{3.002050in}{1.073775in}}%
\pgfpathlineto{\pgfqpoint{3.002080in}{1.077535in}}%
\pgfpathlineto{\pgfqpoint{3.002300in}{1.054823in}}%
\pgfpathlineto{\pgfqpoint{3.002350in}{1.062586in}}%
\pgfpathlineto{\pgfqpoint{3.002401in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{3.002421in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{3.002742in}{1.038758in}}%
\pgfpathlineto{\pgfqpoint{3.002822in}{1.044188in}}%
\pgfpathlineto{\pgfqpoint{3.002962in}{1.038328in}}%
\pgfpathlineto{\pgfqpoint{3.003203in}{1.052737in}}%
\pgfpathlineto{\pgfqpoint{3.003283in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{3.003504in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{3.003544in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{3.003775in}{1.075256in}}%
\pgfpathlineto{\pgfqpoint{3.003664in}{1.059337in}}%
\pgfpathlineto{\pgfqpoint{3.003945in}{1.071635in}}%
\pgfpathlineto{\pgfqpoint{3.004206in}{1.065766in}}%
\pgfpathlineto{\pgfqpoint{3.004146in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{3.004326in}{1.066080in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{3.004557in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{3.004707in}{1.062850in}}%
\pgfpathlineto{\pgfqpoint{3.004988in}{1.075309in}}%
\pgfpathlineto{\pgfqpoint{3.004728in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{1.063805in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{1.055671in}}%
\pgfpathlineto{\pgfqpoint{3.005370in}{1.068826in}}%
\pgfpathlineto{\pgfqpoint{3.005410in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{3.005420in}{1.065103in}}%
\pgfpathlineto{\pgfqpoint{3.005721in}{1.072911in}}%
\pgfpathlineto{\pgfqpoint{3.005731in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{3.005941in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{3.006122in}{1.082572in}}%
\pgfpathlineto{\pgfqpoint{3.006332in}{1.089460in}}%
\pgfpathlineto{\pgfqpoint{3.006172in}{1.079400in}}%
\pgfpathlineto{\pgfqpoint{3.006423in}{1.081528in}}%
\pgfpathlineto{\pgfqpoint{3.006463in}{1.077737in}}%
\pgfpathlineto{\pgfqpoint{3.006694in}{1.104791in}}%
\pgfpathlineto{\pgfqpoint{3.006714in}{1.103316in}}%
\pgfpathlineto{\pgfqpoint{3.007065in}{1.109924in}}%
\pgfpathlineto{\pgfqpoint{3.006744in}{1.100758in}}%
\pgfpathlineto{\pgfqpoint{3.007095in}{1.105952in}}%
\pgfpathlineto{\pgfqpoint{3.007516in}{1.090301in}}%
\pgfpathlineto{\pgfqpoint{3.007807in}{1.095612in}}%
\pgfpathlineto{\pgfqpoint{3.007616in}{1.088605in}}%
\pgfpathlineto{\pgfqpoint{3.007877in}{1.090259in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{3.008278in}{1.065886in}}%
\pgfpathlineto{\pgfqpoint{3.008389in}{1.077870in}}%
\pgfpathlineto{\pgfqpoint{3.008299in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{3.008650in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{3.008660in}{1.067156in}}%
\pgfpathlineto{\pgfqpoint{3.008740in}{1.060702in}}%
\pgfpathlineto{\pgfqpoint{3.008820in}{1.060891in}}%
\pgfpathlineto{\pgfqpoint{3.009021in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{3.009141in}{1.063468in}}%
\pgfpathlineto{\pgfqpoint{3.009211in}{1.058205in}}%
\pgfpathlineto{\pgfqpoint{3.009632in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{3.009472in}{1.057284in}}%
\pgfpathlineto{\pgfqpoint{3.009693in}{1.069314in}}%
\pgfpathlineto{\pgfqpoint{3.010084in}{1.017392in}}%
\pgfpathlineto{\pgfqpoint{3.010214in}{1.030228in}}%
\pgfpathlineto{\pgfqpoint{3.010335in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{3.010525in}{1.066073in}}%
\pgfpathlineto{\pgfqpoint{3.010786in}{1.063417in}}%
\pgfpathlineto{\pgfqpoint{3.011117in}{1.055155in}}%
\pgfpathlineto{\pgfqpoint{3.010976in}{1.068650in}}%
\pgfpathlineto{\pgfqpoint{3.011157in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{3.011167in}{1.063220in}}%
\pgfpathlineto{\pgfqpoint{3.011227in}{1.081478in}}%
\pgfpathlineto{\pgfqpoint{3.011327in}{1.059170in}}%
\pgfpathlineto{\pgfqpoint{3.011528in}{1.065821in}}%
\pgfpathlineto{\pgfqpoint{3.011699in}{1.054964in}}%
\pgfpathlineto{\pgfqpoint{3.011829in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{3.011879in}{1.070115in}}%
\pgfpathlineto{\pgfqpoint{3.011959in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{3.012370in}{1.042567in}}%
\pgfpathlineto{\pgfqpoint{3.012009in}{1.066479in}}%
\pgfpathlineto{\pgfqpoint{3.012391in}{1.045953in}}%
\pgfpathlineto{\pgfqpoint{3.012401in}{1.045224in}}%
\pgfpathlineto{\pgfqpoint{3.012451in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{3.012601in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{3.012912in}{1.074862in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{1.052728in}}%
\pgfpathlineto{\pgfqpoint{3.013002in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{3.013213in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{3.013133in}{1.076751in}}%
\pgfpathlineto{\pgfqpoint{3.013373in}{1.069681in}}%
\pgfpathlineto{\pgfqpoint{3.013383in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{3.013584in}{1.056888in}}%
\pgfpathlineto{\pgfqpoint{3.013604in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{3.013985in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{3.014005in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{3.014697in}{1.109047in}}%
\pgfpathlineto{\pgfqpoint{3.014808in}{1.102302in}}%
\pgfpathlineto{\pgfqpoint{3.014828in}{1.105190in}}%
\pgfpathlineto{\pgfqpoint{3.015720in}{1.046766in}}%
\pgfpathlineto{\pgfqpoint{3.015991in}{1.042105in}}%
\pgfpathlineto{\pgfqpoint{3.016111in}{1.058824in}}%
\pgfpathlineto{\pgfqpoint{3.016122in}{1.056972in}}%
\pgfpathlineto{\pgfqpoint{3.016192in}{1.073323in}}%
\pgfpathlineto{\pgfqpoint{3.016463in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{3.016874in}{1.089446in}}%
\pgfpathlineto{\pgfqpoint{3.016924in}{1.084202in}}%
\pgfpathlineto{\pgfqpoint{3.017014in}{1.089072in}}%
\pgfpathlineto{\pgfqpoint{3.016954in}{1.082643in}}%
\pgfpathlineto{\pgfqpoint{3.017024in}{1.086085in}}%
\pgfpathlineto{\pgfqpoint{3.017385in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{3.017074in}{1.083242in}}%
\pgfpathlineto{\pgfqpoint{3.017415in}{1.098137in}}%
\pgfpathlineto{\pgfqpoint{3.017596in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{3.017746in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{3.017766in}{1.097982in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{1.116196in}}%
\pgfpathlineto{\pgfqpoint{3.017837in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{3.018178in}{1.109519in}}%
\pgfpathlineto{\pgfqpoint{3.018549in}{1.126437in}}%
\pgfpathlineto{\pgfqpoint{3.018288in}{1.109514in}}%
\pgfpathlineto{\pgfqpoint{3.018669in}{1.122023in}}%
\pgfpathlineto{\pgfqpoint{3.019130in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{3.019181in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{3.019211in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{3.019271in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{3.019291in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{3.019301in}{1.092965in}}%
\pgfpathlineto{\pgfqpoint{3.019592in}{1.106295in}}%
\pgfpathlineto{\pgfqpoint{3.019602in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{3.019822in}{1.108897in}}%
\pgfpathlineto{\pgfqpoint{3.019903in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{3.019933in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{3.020033in}{1.102016in}}%
\pgfpathlineto{\pgfqpoint{3.020093in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{3.020274in}{1.094236in}}%
\pgfpathlineto{\pgfqpoint{3.020284in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{3.020605in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{3.020625in}{1.112732in}}%
\pgfpathlineto{\pgfqpoint{3.020695in}{1.095313in}}%
\pgfpathlineto{\pgfqpoint{3.020946in}{1.102137in}}%
\pgfpathlineto{\pgfqpoint{3.020956in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{3.021086in}{1.125298in}}%
\pgfpathlineto{\pgfqpoint{3.021317in}{1.101063in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.118121in}}%
\pgfpathlineto{\pgfqpoint{3.021728in}{1.110819in}}%
\pgfpathlineto{\pgfqpoint{3.021969in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{3.022129in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{3.022209in}{1.103928in}}%
\pgfpathlineto{\pgfqpoint{3.022330in}{1.077693in}}%
\pgfpathlineto{\pgfqpoint{3.022340in}{1.080345in}}%
\pgfpathlineto{\pgfqpoint{3.022982in}{0.959484in}}%
\pgfpathlineto{\pgfqpoint{3.023182in}{1.000044in}}%
\pgfpathlineto{\pgfqpoint{3.023192in}{0.999844in}}%
\pgfpathlineto{\pgfqpoint{3.023222in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{3.023603in}{1.039454in}}%
\pgfpathlineto{\pgfqpoint{3.023684in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{3.024025in}{1.026938in}}%
\pgfpathlineto{\pgfqpoint{3.023824in}{1.044353in}}%
\pgfpathlineto{\pgfqpoint{3.024065in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{3.024266in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{3.024466in}{1.040106in}}%
\pgfpathlineto{\pgfqpoint{3.024496in}{1.036475in}}%
\pgfpathlineto{\pgfqpoint{3.024647in}{1.051617in}}%
\pgfpathlineto{\pgfqpoint{3.024827in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{3.025088in}{1.058011in}}%
\pgfpathlineto{\pgfqpoint{3.025238in}{1.049574in}}%
\pgfpathlineto{\pgfqpoint{3.025399in}{1.043829in}}%
\pgfpathlineto{\pgfqpoint{3.025469in}{1.057099in}}%
\pgfpathlineto{\pgfqpoint{3.025589in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{3.025850in}{1.039701in}}%
\pgfpathlineto{\pgfqpoint{3.025940in}{1.053642in}}%
\pgfpathlineto{\pgfqpoint{3.025951in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{3.026121in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{3.026251in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{3.026302in}{1.038623in}}%
\pgfpathlineto{\pgfqpoint{3.026362in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{3.026974in}{0.882550in}}%
\pgfpathlineto{\pgfqpoint{3.027114in}{0.884184in}}%
\pgfpathlineto{\pgfqpoint{3.028969in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{3.029090in}{1.061252in}}%
\pgfpathlineto{\pgfqpoint{3.029320in}{1.038952in}}%
\pgfpathlineto{\pgfqpoint{3.029471in}{1.052438in}}%
\pgfpathlineto{\pgfqpoint{3.029591in}{1.069379in}}%
\pgfpathlineto{\pgfqpoint{3.029601in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{3.030033in}{1.135960in}}%
\pgfpathlineto{\pgfqpoint{3.030083in}{1.133203in}}%
\pgfpathlineto{\pgfqpoint{3.030293in}{1.151021in}}%
\pgfpathlineto{\pgfqpoint{3.030113in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{3.030464in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{3.030474in}{1.137261in}}%
\pgfpathlineto{\pgfqpoint{3.030524in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{3.030765in}{1.102897in}}%
\pgfpathlineto{\pgfqpoint{3.030855in}{1.130480in}}%
\pgfpathlineto{\pgfqpoint{3.030865in}{1.132257in}}%
\pgfpathlineto{\pgfqpoint{3.030985in}{1.092838in}}%
\pgfpathlineto{\pgfqpoint{3.030995in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{3.031336in}{1.084521in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{1.098271in}}%
\pgfpathlineto{\pgfqpoint{3.031376in}{1.091481in}}%
\pgfpathlineto{\pgfqpoint{3.031748in}{1.073047in}}%
\pgfpathlineto{\pgfqpoint{3.031407in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{3.031868in}{1.083690in}}%
\pgfpathlineto{\pgfqpoint{3.031878in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{3.032189in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{3.032229in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{3.034145in}{0.812446in}}%
\pgfpathlineto{\pgfqpoint{3.034215in}{0.816418in}}%
\pgfpathlineto{\pgfqpoint{3.034927in}{0.955058in}}%
\pgfpathlineto{\pgfqpoint{3.034987in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{3.035097in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{3.035368in}{0.945708in}}%
\pgfpathlineto{\pgfqpoint{3.035539in}{0.954806in}}%
\pgfpathlineto{\pgfqpoint{3.035970in}{0.879456in}}%
\pgfpathlineto{\pgfqpoint{3.036050in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{3.036160in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{3.036341in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{3.036762in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{3.036602in}{0.873567in}}%
\pgfpathlineto{\pgfqpoint{3.036792in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{3.036833in}{0.883738in}}%
\pgfpathlineto{\pgfqpoint{3.037073in}{0.909352in}}%
\pgfpathlineto{\pgfqpoint{3.037083in}{0.908059in}}%
\pgfpathlineto{\pgfqpoint{3.037143in}{0.913564in}}%
\pgfpathlineto{\pgfqpoint{3.037324in}{0.895642in}}%
\pgfpathlineto{\pgfqpoint{3.037404in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{3.037414in}{0.899264in}}%
\pgfpathlineto{\pgfqpoint{3.037595in}{0.925110in}}%
\pgfpathlineto{\pgfqpoint{3.037996in}{0.937236in}}%
\pgfpathlineto{\pgfqpoint{3.037675in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{3.038006in}{0.936165in}}%
\pgfpathlineto{\pgfqpoint{3.038066in}{0.935838in}}%
\pgfpathlineto{\pgfqpoint{3.038136in}{0.943208in}}%
\pgfpathlineto{\pgfqpoint{3.038658in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{3.038848in}{0.981348in}}%
\pgfpathlineto{\pgfqpoint{3.039159in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{3.039240in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{3.039360in}{0.966285in}}%
\pgfpathlineto{\pgfqpoint{3.039290in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{3.039470in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{3.039510in}{0.977327in}}%
\pgfpathlineto{\pgfqpoint{3.039611in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{3.039621in}{0.962320in}}%
\pgfpathlineto{\pgfqpoint{3.039952in}{0.940774in}}%
\pgfpathlineto{\pgfqpoint{3.040032in}{0.946492in}}%
\pgfpathlineto{\pgfqpoint{3.040042in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{3.040112in}{0.934471in}}%
\pgfpathlineto{\pgfqpoint{3.040132in}{0.935740in}}%
\pgfpathlineto{\pgfqpoint{3.040493in}{0.889050in}}%
\pgfpathlineto{\pgfqpoint{3.040554in}{0.898616in}}%
\pgfpathlineto{\pgfqpoint{3.040574in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{3.040764in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{3.040995in}{0.856811in}}%
\pgfpathlineto{\pgfqpoint{3.041135in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{3.041567in}{0.900800in}}%
\pgfpathlineto{\pgfqpoint{3.041215in}{0.866668in}}%
\pgfpathlineto{\pgfqpoint{3.041597in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{3.041707in}{0.878692in}}%
\pgfpathlineto{\pgfqpoint{3.041918in}{0.904991in}}%
\pgfpathlineto{\pgfqpoint{3.041928in}{0.904515in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{0.903896in}}%
\pgfpathlineto{\pgfqpoint{3.042048in}{0.917693in}}%
\pgfpathlineto{\pgfqpoint{3.042479in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{3.043151in}{0.932708in}}%
\pgfpathlineto{\pgfqpoint{3.043261in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{3.043272in}{0.944202in}}%
\pgfpathlineto{\pgfqpoint{3.043302in}{0.949838in}}%
\pgfpathlineto{\pgfqpoint{3.043572in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{3.044074in}{1.252779in}}%
\pgfpathlineto{\pgfqpoint{3.044315in}{1.222534in}}%
\pgfpathlineto{\pgfqpoint{3.044766in}{1.075616in}}%
\pgfpathlineto{\pgfqpoint{3.044846in}{1.085492in}}%
\pgfpathlineto{\pgfqpoint{3.044856in}{1.086030in}}%
\pgfpathlineto{\pgfqpoint{3.044916in}{1.072171in}}%
\pgfpathlineto{\pgfqpoint{3.045348in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{3.045388in}{1.033153in}}%
\pgfpathlineto{\pgfqpoint{3.045478in}{1.051489in}}%
\pgfpathlineto{\pgfqpoint{3.045608in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.001903in}}%
\pgfpathlineto{\pgfqpoint{3.046010in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{3.046280in}{1.015742in}}%
\pgfpathlineto{\pgfqpoint{3.046080in}{1.004125in}}%
\pgfpathlineto{\pgfqpoint{3.046381in}{1.011416in}}%
\pgfpathlineto{\pgfqpoint{3.046421in}{1.009941in}}%
\pgfpathlineto{\pgfqpoint{3.046561in}{1.020002in}}%
\pgfpathlineto{\pgfqpoint{3.046672in}{1.018220in}}%
\pgfpathlineto{\pgfqpoint{3.046963in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{3.046792in}{1.017836in}}%
\pgfpathlineto{\pgfqpoint{3.047073in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{3.047875in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{3.047895in}{0.971534in}}%
\pgfpathlineto{\pgfqpoint{3.047915in}{0.977005in}}%
\pgfpathlineto{\pgfqpoint{3.048126in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{3.048176in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{3.049079in}{0.867549in}}%
\pgfpathlineto{\pgfqpoint{3.049129in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{3.049139in}{0.873656in}}%
\pgfpathlineto{\pgfqpoint{3.049260in}{0.855922in}}%
\pgfpathlineto{\pgfqpoint{3.049370in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{3.049400in}{0.860039in}}%
\pgfpathlineto{\pgfqpoint{3.049530in}{0.870725in}}%
\pgfpathlineto{\pgfqpoint{3.049541in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{3.049581in}{0.866412in}}%
\pgfpathlineto{\pgfqpoint{3.049591in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{3.049621in}{0.861072in}}%
\pgfpathlineto{\pgfqpoint{3.049761in}{0.880461in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{3.050373in}{0.913639in}}%
\pgfpathlineto{\pgfqpoint{3.050423in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{3.050594in}{0.879839in}}%
\pgfpathlineto{\pgfqpoint{3.050754in}{0.918487in}}%
\pgfpathlineto{\pgfqpoint{3.050764in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{3.051266in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{3.051286in}{0.973339in}}%
\pgfpathlineto{\pgfqpoint{3.051296in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{3.051346in}{0.966991in}}%
\pgfpathlineto{\pgfqpoint{3.051587in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{3.051978in}{1.004472in}}%
\pgfpathlineto{\pgfqpoint{3.051878in}{0.979658in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{3.052289in}{0.988394in}}%
\pgfpathlineto{\pgfqpoint{3.052339in}{1.009879in}}%
\pgfpathlineto{\pgfqpoint{3.052620in}{1.041603in}}%
\pgfpathlineto{\pgfqpoint{3.052761in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{3.052941in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{3.053132in}{1.020529in}}%
\pgfpathlineto{\pgfqpoint{3.053142in}{1.023362in}}%
\pgfpathlineto{\pgfqpoint{3.053312in}{1.009503in}}%
\pgfpathlineto{\pgfqpoint{3.053463in}{1.015318in}}%
\pgfpathlineto{\pgfqpoint{3.053854in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{3.054105in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{3.053984in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{3.054225in}{0.998894in}}%
\pgfpathlineto{\pgfqpoint{3.054456in}{1.010700in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{3.054606in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{3.055018in}{0.989724in}}%
\pgfpathlineto{\pgfqpoint{3.055288in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{3.055038in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{3.055509in}{0.997056in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{0.983573in}}%
\pgfpathlineto{\pgfqpoint{3.055900in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{3.056371in}{1.028684in}}%
\pgfpathlineto{\pgfqpoint{3.056783in}{1.065298in}}%
\pgfpathlineto{\pgfqpoint{3.056462in}{1.025415in}}%
\pgfpathlineto{\pgfqpoint{3.056863in}{1.058790in}}%
\pgfpathlineto{\pgfqpoint{3.057124in}{1.066934in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{1.054823in}}%
\pgfpathlineto{\pgfqpoint{3.057254in}{1.064001in}}%
\pgfpathlineto{\pgfqpoint{3.057435in}{1.040796in}}%
\pgfpathlineto{\pgfqpoint{3.057274in}{1.064691in}}%
\pgfpathlineto{\pgfqpoint{3.057635in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{3.057655in}{1.054812in}}%
\pgfpathlineto{\pgfqpoint{3.057826in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{3.057886in}{1.063085in}}%
\pgfpathlineto{\pgfqpoint{3.058317in}{1.085890in}}%
\pgfpathlineto{\pgfqpoint{3.057906in}{1.060616in}}%
\pgfpathlineto{\pgfqpoint{3.058337in}{1.085185in}}%
\pgfpathlineto{\pgfqpoint{3.058347in}{1.083124in}}%
\pgfpathlineto{\pgfqpoint{3.058508in}{1.094550in}}%
\pgfpathlineto{\pgfqpoint{3.058678in}{1.089306in}}%
\pgfpathlineto{\pgfqpoint{3.058889in}{1.109298in}}%
\pgfpathlineto{\pgfqpoint{3.059090in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{3.059310in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{3.059511in}{1.115708in}}%
\pgfpathlineto{\pgfqpoint{3.059872in}{1.090469in}}%
\pgfpathlineto{\pgfqpoint{3.059922in}{1.092552in}}%
\pgfpathlineto{\pgfqpoint{3.060213in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{3.059992in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{3.060283in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{3.060685in}{1.065625in}}%
\pgfpathlineto{\pgfqpoint{3.060705in}{1.068606in}}%
\pgfpathlineto{\pgfqpoint{3.060715in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{3.060755in}{1.076306in}}%
\pgfpathlineto{\pgfqpoint{3.060865in}{1.064267in}}%
\pgfpathlineto{\pgfqpoint{3.061086in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{3.061126in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{3.061256in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{1.077696in}}%
\pgfpathlineto{\pgfqpoint{3.061748in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{3.061457in}{1.078172in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{1.072551in}}%
\pgfpathlineto{\pgfqpoint{3.062049in}{1.081802in}}%
\pgfpathlineto{\pgfqpoint{3.062109in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{3.062219in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.062450in}{1.066172in}}%
\pgfpathlineto{\pgfqpoint{3.062380in}{1.077743in}}%
\pgfpathlineto{\pgfqpoint{3.062590in}{1.072704in}}%
\pgfpathlineto{\pgfqpoint{3.062641in}{1.076848in}}%
\pgfpathlineto{\pgfqpoint{3.062791in}{1.067216in}}%
\pgfpathlineto{\pgfqpoint{3.062801in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{3.063162in}{1.051995in}}%
\pgfpathlineto{\pgfqpoint{3.062921in}{1.071946in}}%
\pgfpathlineto{\pgfqpoint{3.063192in}{1.056108in}}%
\pgfpathlineto{\pgfqpoint{3.063202in}{1.059188in}}%
\pgfpathlineto{\pgfqpoint{3.063383in}{1.039213in}}%
\pgfpathlineto{\pgfqpoint{3.063523in}{1.044251in}}%
\pgfpathlineto{\pgfqpoint{3.063874in}{1.016309in}}%
\pgfpathlineto{\pgfqpoint{3.063934in}{1.029161in}}%
\pgfpathlineto{\pgfqpoint{3.064175in}{1.047020in}}%
\pgfpathlineto{\pgfqpoint{3.064386in}{1.043807in}}%
\pgfpathlineto{\pgfqpoint{3.064466in}{1.039268in}}%
\pgfpathlineto{\pgfqpoint{3.064717in}{1.048394in}}%
\pgfpathlineto{\pgfqpoint{3.064757in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{3.065048in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{3.065078in}{1.047448in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{1.046411in}}%
\pgfpathlineto{\pgfqpoint{3.065268in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{3.065278in}{1.062662in}}%
\pgfpathlineto{\pgfqpoint{3.065319in}{1.072699in}}%
\pgfpathlineto{\pgfqpoint{3.065459in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{3.065620in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{3.065630in}{1.052721in}}%
\pgfpathlineto{\pgfqpoint{3.065910in}{1.040525in}}%
\pgfpathlineto{\pgfqpoint{3.065981in}{1.057373in}}%
\pgfpathlineto{\pgfqpoint{3.065991in}{1.052370in}}%
\pgfpathlineto{\pgfqpoint{3.066091in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{3.066271in}{1.045980in}}%
\pgfpathlineto{\pgfqpoint{3.066352in}{1.048861in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{3.066572in}{1.046306in}}%
\pgfpathlineto{\pgfqpoint{3.066743in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{3.066763in}{1.059304in}}%
\pgfpathlineto{\pgfqpoint{3.067004in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{3.067084in}{1.054891in}}%
\pgfpathlineto{\pgfqpoint{3.067305in}{1.052235in}}%
\pgfpathlineto{\pgfqpoint{3.067194in}{1.065217in}}%
\pgfpathlineto{\pgfqpoint{3.067425in}{1.057542in}}%
\pgfpathlineto{\pgfqpoint{3.067485in}{1.060811in}}%
\pgfpathlineto{\pgfqpoint{3.067686in}{1.042292in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{1.057780in}}%
\pgfpathlineto{\pgfqpoint{3.068137in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{3.067967in}{1.058234in}}%
\pgfpathlineto{\pgfqpoint{3.068187in}{1.045593in}}%
\pgfpathlineto{\pgfqpoint{3.068458in}{1.062095in}}%
\pgfpathlineto{\pgfqpoint{3.068368in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{3.068568in}{1.052046in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.045557in}}%
\pgfpathlineto{\pgfqpoint{3.068829in}{1.057390in}}%
\pgfpathlineto{\pgfqpoint{3.068859in}{1.055713in}}%
\pgfpathlineto{\pgfqpoint{3.068920in}{1.052140in}}%
\pgfpathlineto{\pgfqpoint{3.069281in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{3.069291in}{1.074407in}}%
\pgfpathlineto{\pgfqpoint{3.069572in}{1.092828in}}%
\pgfpathlineto{\pgfqpoint{3.069582in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{3.069973in}{1.108112in}}%
\pgfpathlineto{\pgfqpoint{3.069662in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{3.070003in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{3.070033in}{1.102086in}}%
\pgfpathlineto{\pgfqpoint{3.070153in}{1.120272in}}%
\pgfpathlineto{\pgfqpoint{3.070214in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{3.070354in}{1.144154in}}%
\pgfpathlineto{\pgfqpoint{3.070665in}{1.139253in}}%
\pgfpathlineto{\pgfqpoint{3.070675in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{3.070725in}{1.135614in}}%
\pgfpathlineto{\pgfqpoint{3.070786in}{1.137903in}}%
\pgfpathlineto{\pgfqpoint{3.070846in}{1.132232in}}%
\pgfpathlineto{\pgfqpoint{3.071077in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{3.071137in}{1.139570in}}%
\pgfpathlineto{\pgfqpoint{3.071147in}{1.141926in}}%
\pgfpathlineto{\pgfqpoint{3.071418in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{3.071438in}{1.128359in}}%
\pgfpathlineto{\pgfqpoint{3.071729in}{1.120523in}}%
\pgfpathlineto{\pgfqpoint{3.071548in}{1.136163in}}%
\pgfpathlineto{\pgfqpoint{3.071819in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{3.072210in}{1.105997in}}%
\pgfpathlineto{\pgfqpoint{3.071839in}{1.127132in}}%
\pgfpathlineto{\pgfqpoint{3.072241in}{1.108259in}}%
\pgfpathlineto{\pgfqpoint{3.072481in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{3.072391in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.110017in}}%
\pgfpathlineto{\pgfqpoint{3.072812in}{1.120830in}}%
\pgfpathlineto{\pgfqpoint{3.072692in}{1.099960in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{3.073234in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{3.072993in}{1.102537in}}%
\pgfpathlineto{\pgfqpoint{3.073444in}{1.119086in}}%
\pgfpathlineto{\pgfqpoint{3.073665in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{3.073765in}{1.125995in}}%
\pgfpathlineto{\pgfqpoint{3.073816in}{1.116794in}}%
\pgfpathlineto{\pgfqpoint{3.074056in}{1.128503in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{1.112858in}}%
\pgfpathlineto{\pgfqpoint{3.074177in}{1.116292in}}%
\pgfpathlineto{\pgfqpoint{3.074187in}{1.116045in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{3.074608in}{1.134758in}}%
\pgfpathlineto{\pgfqpoint{3.074618in}{1.131847in}}%
\pgfpathlineto{\pgfqpoint{3.074869in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{1.125187in}}%
\pgfpathlineto{\pgfqpoint{3.074989in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{3.075120in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{3.075310in}{1.147156in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{3.075491in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{3.075571in}{1.112777in}}%
\pgfpathlineto{\pgfqpoint{3.075732in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{3.075882in}{1.140215in}}%
\pgfpathlineto{\pgfqpoint{3.075822in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{3.075912in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{3.076183in}{1.136965in}}%
\pgfpathlineto{\pgfqpoint{3.076304in}{1.123908in}}%
\pgfpathlineto{\pgfqpoint{3.076324in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{3.076384in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{3.076564in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{1.141092in}}%
\pgfpathlineto{\pgfqpoint{3.076946in}{1.137463in}}%
\pgfpathlineto{\pgfqpoint{3.077046in}{1.135062in}}%
\pgfpathlineto{\pgfqpoint{3.077257in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{3.077267in}{1.140828in}}%
\pgfpathlineto{\pgfqpoint{3.077297in}{1.135325in}}%
\pgfpathlineto{\pgfqpoint{3.077638in}{1.144749in}}%
\pgfpathlineto{\pgfqpoint{3.077838in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{3.078089in}{1.158326in}}%
\pgfpathlineto{\pgfqpoint{3.078320in}{1.136878in}}%
\pgfpathlineto{\pgfqpoint{3.078340in}{1.140139in}}%
\pgfpathlineto{\pgfqpoint{3.078741in}{1.121291in}}%
\pgfpathlineto{\pgfqpoint{3.078430in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{3.078771in}{1.121817in}}%
\pgfpathlineto{\pgfqpoint{3.079092in}{1.108722in}}%
\pgfpathlineto{\pgfqpoint{3.078872in}{1.127728in}}%
\pgfpathlineto{\pgfqpoint{3.079173in}{1.118158in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{1.119898in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{1.096572in}}%
\pgfpathlineto{\pgfqpoint{3.079414in}{1.103856in}}%
\pgfpathlineto{\pgfqpoint{3.079484in}{1.095130in}}%
\pgfpathlineto{\pgfqpoint{3.079654in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{3.079785in}{1.099579in}}%
\pgfpathlineto{\pgfqpoint{3.080055in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{3.080126in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{3.080176in}{1.112878in}}%
\pgfpathlineto{\pgfqpoint{3.080407in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{3.080427in}{1.079509in}}%
\pgfpathlineto{\pgfqpoint{3.080748in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{3.080507in}{1.088617in}}%
\pgfpathlineto{\pgfqpoint{3.080798in}{1.077490in}}%
\pgfpathlineto{\pgfqpoint{3.080948in}{1.114564in}}%
\pgfpathlineto{\pgfqpoint{3.081118in}{1.068482in}}%
\pgfpathlineto{\pgfqpoint{3.081519in}{1.046085in}}%
\pgfpathlineto{\pgfqpoint{3.081218in}{1.074788in}}%
\pgfpathlineto{\pgfqpoint{3.081549in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.045129in}}%
\pgfpathlineto{\pgfqpoint{3.081789in}{1.052860in}}%
\pgfpathlineto{\pgfqpoint{3.081799in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{3.081839in}{1.057900in}}%
\pgfpathlineto{\pgfqpoint{3.082130in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{3.082150in}{1.047389in}}%
\pgfpathlineto{\pgfqpoint{3.082390in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{3.082320in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{3.082520in}{1.045038in}}%
\pgfpathlineto{\pgfqpoint{3.082760in}{1.034913in}}%
\pgfpathlineto{\pgfqpoint{3.082800in}{1.045088in}}%
\pgfpathlineto{\pgfqpoint{3.082820in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{3.082850in}{1.052107in}}%
\pgfpathlineto{\pgfqpoint{3.082870in}{1.050204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574898in}{0.496870in}}{\pgfqpoint{2.509244in}{1.430359in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{1.054720in}}%
\pgfpathlineto{\pgfqpoint{0.575759in}{1.053414in}}%
\pgfpathlineto{\pgfqpoint{0.577902in}{1.051927in}}%
\pgfpathlineto{\pgfqpoint{0.580145in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{0.582128in}{1.049951in}}%
\pgfpathlineto{\pgfqpoint{0.587136in}{1.035678in}}%
\pgfpathlineto{\pgfqpoint{0.587727in}{1.033585in}}%
\pgfpathlineto{\pgfqpoint{0.589600in}{1.027565in}}%
\pgfpathlineto{\pgfqpoint{0.591243in}{1.025403in}}%
\pgfpathlineto{\pgfqpoint{0.591763in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{0.594157in}{0.999133in}}%
\pgfpathlineto{\pgfqpoint{0.595419in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{0.596370in}{0.982076in}}%
\pgfpathlineto{\pgfqpoint{0.598333in}{0.959384in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.931607in}}%
\pgfpathlineto{\pgfqpoint{0.601788in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.602369in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{0.602989in}{0.935813in}}%
\pgfpathlineto{\pgfqpoint{0.603080in}{0.935833in}}%
\pgfpathlineto{\pgfqpoint{0.603250in}{0.935557in}}%
\pgfpathlineto{\pgfqpoint{0.604131in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{0.604762in}{0.932378in}}%
\pgfpathlineto{\pgfqpoint{0.604852in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{0.605102in}{0.932512in}}%
\pgfpathlineto{\pgfqpoint{0.605943in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{0.606945in}{0.941760in}}%
\pgfpathlineto{\pgfqpoint{0.608116in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{0.608737in}{0.949303in}}%
\pgfpathlineto{\pgfqpoint{0.608817in}{0.949180in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{0.948386in}}%
\pgfpathlineto{\pgfqpoint{0.609508in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{0.610099in}{0.949610in}}%
\pgfpathlineto{\pgfqpoint{0.610820in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{0.611471in}{0.951881in}}%
\pgfpathlineto{\pgfqpoint{0.611642in}{0.951778in}}%
\pgfpathlineto{\pgfqpoint{0.612242in}{0.950561in}}%
\pgfpathlineto{\pgfqpoint{0.612483in}{0.950169in}}%
\pgfpathlineto{\pgfqpoint{0.612653in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.613674in}{0.955019in}}%
\pgfpathlineto{\pgfqpoint{0.614786in}{0.959320in}}%
\pgfpathlineto{\pgfqpoint{0.614906in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{0.615247in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{0.615397in}{0.959138in}}%
\pgfpathlineto{\pgfqpoint{0.615787in}{0.959626in}}%
\pgfpathlineto{\pgfqpoint{0.616198in}{0.959447in}}%
\pgfpathlineto{\pgfqpoint{0.616719in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.957375in}}%
\pgfpathlineto{\pgfqpoint{0.618482in}{0.954283in}}%
\pgfpathlineto{\pgfqpoint{0.618632in}{0.954530in}}%
\pgfpathlineto{\pgfqpoint{0.619884in}{0.958116in}}%
\pgfpathlineto{\pgfqpoint{0.620595in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{0.620635in}{0.960486in}}%
\pgfpathlineto{\pgfqpoint{0.620946in}{0.959615in}}%
\pgfpathlineto{\pgfqpoint{0.623110in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{0.624732in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.625884in}{0.933741in}}%
\pgfpathlineto{\pgfqpoint{0.626865in}{0.933130in}}%
\pgfpathlineto{\pgfqpoint{0.626966in}{0.933364in}}%
\pgfpathlineto{\pgfqpoint{0.628037in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{0.628137in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{0.628578in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{0.628778in}{0.933285in}}%
\pgfpathlineto{\pgfqpoint{0.628988in}{0.933657in}}%
\pgfpathlineto{\pgfqpoint{0.629769in}{0.934548in}}%
\pgfpathlineto{\pgfqpoint{0.629959in}{0.934341in}}%
\pgfpathlineto{\pgfqpoint{0.630280in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.630460in}{0.934233in}}%
\pgfpathlineto{\pgfqpoint{0.631191in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{0.633393in}{0.950027in}}%
\pgfpathlineto{\pgfqpoint{0.633423in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{0.633574in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{0.633824in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{0.634315in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{0.635336in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{0.635556in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{0.635977in}{0.955563in}}%
\pgfpathlineto{\pgfqpoint{0.636127in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{0.636908in}{0.956617in}}%
\pgfpathlineto{\pgfqpoint{0.637109in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{0.637990in}{0.954576in}}%
\pgfpathlineto{\pgfqpoint{0.638080in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{0.638831in}{0.955885in}}%
\pgfpathlineto{\pgfqpoint{0.639011in}{0.955203in}}%
\pgfpathlineto{\pgfqpoint{0.640333in}{0.946142in}}%
\pgfpathlineto{\pgfqpoint{0.641205in}{0.941567in}}%
\pgfpathlineto{\pgfqpoint{0.641765in}{0.938579in}}%
\pgfpathlineto{\pgfqpoint{0.643407in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{0.643648in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{0.643748in}{0.929494in}}%
\pgfpathlineto{\pgfqpoint{0.643858in}{0.929681in}}%
\pgfpathlineto{\pgfqpoint{0.644038in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{0.645661in}{0.925016in}}%
\pgfpathlineto{\pgfqpoint{0.646271in}{0.923274in}}%
\pgfpathlineto{\pgfqpoint{0.649256in}{0.909853in}}%
\pgfpathlineto{\pgfqpoint{0.649586in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{0.650828in}{0.905968in}}%
\pgfpathlineto{\pgfqpoint{0.653081in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{0.653251in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{0.902522in}}%
\pgfpathlineto{\pgfqpoint{0.654974in}{0.902513in}}%
\pgfpathlineto{\pgfqpoint{0.654994in}{0.902438in}}%
\pgfpathlineto{\pgfqpoint{0.655765in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{0.656215in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.656666in}{0.902604in}}%
\pgfpathlineto{\pgfqpoint{0.657527in}{0.904513in}}%
\pgfpathlineto{\pgfqpoint{0.658338in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.659180in}{0.908548in}}%
\pgfpathlineto{\pgfqpoint{0.660702in}{0.911805in}}%
\pgfpathlineto{\pgfqpoint{0.663216in}{0.913606in}}%
\pgfpathlineto{\pgfqpoint{0.663857in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{0.664107in}{0.915362in}}%
\pgfpathlineto{\pgfqpoint{0.665019in}{0.918408in}}%
\pgfpathlineto{\pgfqpoint{0.666291in}{0.925199in}}%
\pgfpathlineto{\pgfqpoint{0.667523in}{0.928808in}}%
\pgfpathlineto{\pgfqpoint{0.668374in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{0.671497in}{0.945775in}}%
\pgfpathlineto{\pgfqpoint{0.672488in}{0.954119in}}%
\pgfpathlineto{\pgfqpoint{0.674030in}{0.972381in}}%
\pgfpathlineto{\pgfqpoint{0.675713in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{0.676103in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{0.676584in}{0.985987in}}%
\pgfpathlineto{\pgfqpoint{0.681440in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{0.682101in}{0.998631in}}%
\pgfpathlineto{\pgfqpoint{0.682291in}{0.998238in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{0.995396in}}%
\pgfpathlineto{\pgfqpoint{0.685255in}{0.980545in}}%
\pgfpathlineto{\pgfqpoint{0.685566in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{0.686177in}{0.981562in}}%
\pgfpathlineto{\pgfqpoint{0.686747in}{0.981735in}}%
\pgfpathlineto{\pgfqpoint{0.686787in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{0.687528in}{0.980907in}}%
\pgfpathlineto{\pgfqpoint{0.687659in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{0.687939in}{0.981303in}}%
\pgfpathlineto{\pgfqpoint{0.688029in}{0.981181in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{0.688860in}{0.980796in}}%
\pgfpathlineto{\pgfqpoint{0.688880in}{0.980750in}}%
\pgfpathlineto{\pgfqpoint{0.690692in}{0.977146in}}%
\pgfpathlineto{\pgfqpoint{0.692815in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{0.696250in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{0.698522in}{0.945913in}}%
\pgfpathlineto{\pgfqpoint{0.698562in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{0.698973in}{0.946108in}}%
\pgfpathlineto{\pgfqpoint{0.699043in}{0.946024in}}%
\pgfpathlineto{\pgfqpoint{0.699423in}{0.944740in}}%
\pgfpathlineto{\pgfqpoint{0.701626in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{0.703118in}{0.932543in}}%
\pgfpathlineto{\pgfqpoint{0.704890in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{0.705350in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{0.706752in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{0.708054in}{0.937237in}}%
\pgfpathlineto{\pgfqpoint{0.709165in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{0.709285in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{0.709495in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{0.709926in}{0.943098in}}%
\pgfpathlineto{\pgfqpoint{0.711738in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{0.711808in}{0.954457in}}%
\pgfpathlineto{\pgfqpoint{0.711858in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{0.712038in}{0.954765in}}%
\pgfpathlineto{\pgfqpoint{0.712419in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{0.712589in}{0.955589in}}%
\pgfpathlineto{\pgfqpoint{0.713490in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{0.713510in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{0.713940in}{0.955228in}}%
\pgfpathlineto{\pgfqpoint{0.714111in}{0.955383in}}%
\pgfpathlineto{\pgfqpoint{0.715022in}{0.956255in}}%
\pgfpathlineto{\pgfqpoint{0.715693in}{0.955883in}}%
\pgfpathlineto{\pgfqpoint{0.716404in}{0.955748in}}%
\pgfpathlineto{\pgfqpoint{0.716634in}{0.955758in}}%
\pgfpathlineto{\pgfqpoint{0.716694in}{0.955522in}}%
\pgfpathlineto{\pgfqpoint{0.716834in}{0.955289in}}%
\pgfpathlineto{\pgfqpoint{0.717024in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{0.718106in}{0.956090in}}%
\pgfpathlineto{\pgfqpoint{0.718156in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{0.718546in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{0.719027in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{0.719247in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{0.719547in}{0.952260in}}%
\pgfpathlineto{\pgfqpoint{0.719698in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{0.720228in}{0.949564in}}%
\pgfpathlineto{\pgfqpoint{0.721390in}{0.943402in}}%
\pgfpathlineto{\pgfqpoint{0.721560in}{0.943041in}}%
\pgfpathlineto{\pgfqpoint{0.721730in}{0.942589in}}%
\pgfpathlineto{\pgfqpoint{0.722010in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{0.722401in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{0.722481in}{0.942818in}}%
\pgfpathlineto{\pgfqpoint{0.722631in}{0.943098in}}%
\pgfpathlineto{\pgfqpoint{0.722881in}{0.942976in}}%
\pgfpathlineto{\pgfqpoint{0.723502in}{0.942383in}}%
\pgfpathlineto{\pgfqpoint{0.723672in}{0.942604in}}%
\pgfpathlineto{\pgfqpoint{0.723983in}{0.942363in}}%
\pgfpathlineto{\pgfqpoint{0.729410in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{0.730932in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{0.731323in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{0.731964in}{0.923116in}}%
\pgfpathlineto{\pgfqpoint{0.732104in}{0.923247in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{0.925604in}}%
\pgfpathlineto{\pgfqpoint{0.734958in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{0.737071in}{0.929780in}}%
\pgfpathlineto{\pgfqpoint{0.737161in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{0.737522in}{0.928951in}}%
\pgfpathlineto{\pgfqpoint{0.737702in}{0.929365in}}%
\pgfpathlineto{\pgfqpoint{0.738062in}{0.930815in}}%
\pgfpathlineto{\pgfqpoint{0.738243in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{0.738423in}{0.929407in}}%
\pgfpathlineto{\pgfqpoint{0.738643in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{0.739965in}{0.932462in}}%
\pgfpathlineto{\pgfqpoint{0.740626in}{0.933312in}}%
\pgfpathlineto{\pgfqpoint{0.740686in}{0.933223in}}%
\pgfpathlineto{\pgfqpoint{0.741077in}{0.932943in}}%
\pgfpathlineto{\pgfqpoint{0.741187in}{0.933053in}}%
\pgfpathlineto{\pgfqpoint{0.741708in}{0.934611in}}%
\pgfpathlineto{\pgfqpoint{0.741998in}{0.935553in}}%
\pgfpathlineto{\pgfqpoint{0.742169in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{0.743821in}{0.932111in}}%
\pgfpathlineto{\pgfqpoint{0.744402in}{0.931475in}}%
\pgfpathlineto{\pgfqpoint{0.744902in}{0.930439in}}%
\pgfpathlineto{\pgfqpoint{0.745583in}{0.928706in}}%
\pgfpathlineto{\pgfqpoint{0.745653in}{0.928767in}}%
\pgfpathlineto{\pgfqpoint{0.746074in}{0.928617in}}%
\pgfpathlineto{\pgfqpoint{0.746995in}{0.926039in}}%
\pgfpathlineto{\pgfqpoint{0.747155in}{0.925756in}}%
\pgfpathlineto{\pgfqpoint{0.747365in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{0.747636in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{0.747746in}{0.926047in}}%
\pgfpathlineto{\pgfqpoint{0.748056in}{0.924979in}}%
\pgfpathlineto{\pgfqpoint{0.748236in}{0.925549in}}%
\pgfpathlineto{\pgfqpoint{0.748416in}{0.926166in}}%
\pgfpathlineto{\pgfqpoint{0.748607in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{0.750008in}{0.921206in}}%
\pgfpathlineto{\pgfqpoint{0.753072in}{0.918236in}}%
\pgfpathlineto{\pgfqpoint{0.753803in}{0.918309in}}%
\pgfpathlineto{\pgfqpoint{0.754524in}{0.918326in}}%
\pgfpathlineto{\pgfqpoint{0.754975in}{0.919165in}}%
\pgfpathlineto{\pgfqpoint{0.755746in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{0.756167in}{0.919788in}}%
\pgfpathlineto{\pgfqpoint{0.756337in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.756908in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{0.758570in}{0.923025in}}%
\pgfpathlineto{\pgfqpoint{0.760854in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{0.761004in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{0.761164in}{0.926355in}}%
\pgfpathlineto{\pgfqpoint{0.761304in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{0.761945in}{0.930281in}}%
\pgfpathlineto{\pgfqpoint{0.762806in}{0.932618in}}%
\pgfpathlineto{\pgfqpoint{0.763337in}{0.933599in}}%
\pgfpathlineto{\pgfqpoint{0.764439in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{0.765820in}{0.936936in}}%
\pgfpathlineto{\pgfqpoint{0.766080in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{0.937208in}}%
\pgfpathlineto{\pgfqpoint{0.766681in}{0.938157in}}%
\pgfpathlineto{\pgfqpoint{0.766691in}{0.938155in}}%
\pgfpathlineto{\pgfqpoint{0.766991in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{0.769114in}{0.944222in}}%
\pgfpathlineto{\pgfqpoint{0.771527in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{0.771788in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{0.772188in}{0.950053in}}%
\pgfpathlineto{\pgfqpoint{0.772388in}{0.950578in}}%
\pgfpathlineto{\pgfqpoint{0.773630in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{0.774091in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{0.776403in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{0.776664in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{0.777325in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{0.778336in}{0.962334in}}%
\pgfpathlineto{\pgfqpoint{0.779357in}{0.963394in}}%
\pgfpathlineto{\pgfqpoint{0.781259in}{0.963797in}}%
\pgfpathlineto{\pgfqpoint{0.781740in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{0.782171in}{0.964025in}}%
\pgfpathlineto{\pgfqpoint{0.785064in}{0.963973in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{0.968920in}}%
\pgfpathlineto{\pgfqpoint{0.786226in}{0.968141in}}%
\pgfpathlineto{\pgfqpoint{0.790751in}{0.963362in}}%
\pgfpathlineto{\pgfqpoint{0.790801in}{0.963408in}}%
\pgfpathlineto{\pgfqpoint{0.791262in}{0.963310in}}%
\pgfpathlineto{\pgfqpoint{0.791963in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.792864in}{0.961695in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{0.961318in}}%
\pgfpathlineto{\pgfqpoint{0.793625in}{0.959765in}}%
\pgfpathlineto{\pgfqpoint{0.794376in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{0.795107in}{0.956937in}}%
\pgfpathlineto{\pgfqpoint{0.796259in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{0.797320in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{0.797390in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{0.797911in}{0.948999in}}%
\pgfpathlineto{\pgfqpoint{0.798852in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{0.799453in}{0.949402in}}%
\pgfpathlineto{\pgfqpoint{0.799543in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{0.802487in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{0.803057in}{0.949433in}}%
\pgfpathlineto{\pgfqpoint{0.803138in}{0.949367in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.803628in}{0.950834in}}%
\pgfpathlineto{\pgfqpoint{0.804299in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{0.806912in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{0.957056in}}%
\pgfpathlineto{\pgfqpoint{0.810197in}{0.956424in}}%
\pgfpathlineto{\pgfqpoint{0.810558in}{0.956807in}}%
\pgfpathlineto{\pgfqpoint{0.811208in}{0.957283in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{0.811939in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{0.812340in}{0.957681in}}%
\pgfpathlineto{\pgfqpoint{0.812610in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{0.813011in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{0.813111in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{0.813492in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{0.815234in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{0.815464in}{0.955509in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{0.954958in}}%
\pgfpathlineto{\pgfqpoint{0.816786in}{0.954601in}}%
\pgfpathlineto{\pgfqpoint{0.817347in}{0.954328in}}%
\pgfpathlineto{\pgfqpoint{0.818017in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{0.818027in}{0.954089in}}%
\pgfpathlineto{\pgfqpoint{0.818558in}{0.953945in}}%
\pgfpathlineto{\pgfqpoint{0.819639in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{0.819649in}{0.952474in}}%
\pgfpathlineto{\pgfqpoint{0.820180in}{0.952568in}}%
\pgfpathlineto{\pgfqpoint{0.822202in}{0.951480in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{0.823063in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{0.823143in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{0.823544in}{0.950449in}}%
\pgfpathlineto{\pgfqpoint{0.823594in}{0.950463in}}%
\pgfpathlineto{\pgfqpoint{0.824955in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{0.825175in}{0.950002in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{0.825896in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{0.826507in}{0.950991in}}%
\pgfpathlineto{\pgfqpoint{0.827548in}{0.950687in}}%
\pgfpathlineto{\pgfqpoint{0.828049in}{0.950116in}}%
\pgfpathlineto{\pgfqpoint{0.828579in}{0.950525in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{0.829080in}{0.951072in}}%
\pgfpathlineto{\pgfqpoint{0.829821in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{0.830342in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{0.831823in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{0.832594in}{0.946289in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{0.833095in}{0.946168in}}%
\pgfpathlineto{\pgfqpoint{0.833205in}{0.946583in}}%
\pgfpathlineto{\pgfqpoint{0.833655in}{0.946576in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{0.833856in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{0.834727in}{0.944210in}}%
\pgfpathlineto{\pgfqpoint{0.834797in}{0.944267in}}%
\pgfpathlineto{\pgfqpoint{0.835217in}{0.944387in}}%
\pgfpathlineto{\pgfqpoint{0.835317in}{0.944234in}}%
\pgfpathlineto{\pgfqpoint{0.836439in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{0.837119in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{0.837630in}{0.940845in}}%
\pgfpathlineto{\pgfqpoint{0.837830in}{0.941104in}}%
\pgfpathlineto{\pgfqpoint{0.837990in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{0.838621in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{0.839282in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{0.839462in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.937626in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{0.840112in}{0.938163in}}%
\pgfpathlineto{\pgfqpoint{0.840913in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{0.841804in}{0.934972in}}%
\pgfpathlineto{\pgfqpoint{0.841984in}{0.935676in}}%
\pgfpathlineto{\pgfqpoint{0.842415in}{0.936699in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.935020in}}%
\pgfpathlineto{\pgfqpoint{0.843856in}{0.934149in}}%
\pgfpathlineto{\pgfqpoint{0.844036in}{0.934425in}}%
\pgfpathlineto{\pgfqpoint{0.844437in}{0.935118in}}%
\pgfpathlineto{\pgfqpoint{0.844697in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{0.846119in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{0.846319in}{0.933335in}}%
\pgfpathlineto{\pgfqpoint{0.846829in}{0.934567in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.934424in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{0.932708in}}%
\pgfpathlineto{\pgfqpoint{0.847901in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{0.848131in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{0.848491in}{0.932759in}}%
\pgfpathlineto{\pgfqpoint{0.848932in}{0.933006in}}%
\pgfpathlineto{\pgfqpoint{0.849212in}{0.933517in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{0.849552in}{0.933391in}}%
\pgfpathlineto{\pgfqpoint{0.849813in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{0.849983in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{0.850994in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{0.851394in}{0.934895in}}%
\pgfpathlineto{\pgfqpoint{0.852105in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{0.852135in}{0.935434in}}%
\pgfpathlineto{\pgfqpoint{0.852726in}{0.933999in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{0.932642in}}%
\pgfpathlineto{\pgfqpoint{0.853286in}{0.933052in}}%
\pgfpathlineto{\pgfqpoint{0.853767in}{0.934003in}}%
\pgfpathlineto{\pgfqpoint{0.854077in}{0.934372in}}%
\pgfpathlineto{\pgfqpoint{0.854227in}{0.934148in}}%
\pgfpathlineto{\pgfqpoint{0.854417in}{0.933932in}}%
\pgfpathlineto{\pgfqpoint{0.854547in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{0.854597in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{0.854768in}{0.933921in}}%
\pgfpathlineto{\pgfqpoint{0.855479in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{0.855639in}{0.931479in}}%
\pgfpathlineto{\pgfqpoint{0.855919in}{0.931878in}}%
\pgfpathlineto{\pgfqpoint{0.856820in}{0.932816in}}%
\pgfpathlineto{\pgfqpoint{0.857561in}{0.933188in}}%
\pgfpathlineto{\pgfqpoint{0.858111in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{0.859162in}{0.934675in}}%
\pgfpathlineto{\pgfqpoint{0.859783in}{0.935165in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.935072in}}%
\pgfpathlineto{\pgfqpoint{0.860824in}{0.934175in}}%
\pgfpathlineto{\pgfqpoint{0.860884in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{0.861625in}{0.934489in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.935123in}}%
\pgfpathlineto{\pgfqpoint{0.863406in}{0.936712in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{0.864127in}{0.936425in}}%
\pgfpathlineto{\pgfqpoint{0.864196in}{0.936544in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{0.938903in}}%
\pgfpathlineto{\pgfqpoint{0.865488in}{0.938828in}}%
\pgfpathlineto{\pgfqpoint{0.866128in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{0.867059in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{0.867430in}{0.938206in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{0.869422in}{0.934407in}}%
\pgfpathlineto{\pgfqpoint{0.869602in}{0.934157in}}%
\pgfpathlineto{\pgfqpoint{0.869612in}{0.934106in}}%
\pgfpathlineto{\pgfqpoint{0.870112in}{0.933202in}}%
\pgfpathlineto{\pgfqpoint{0.870153in}{0.933227in}}%
\pgfpathlineto{\pgfqpoint{0.870653in}{0.933205in}}%
\pgfpathlineto{\pgfqpoint{0.871274in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{0.871614in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{0.871684in}{0.933729in}}%
\pgfpathlineto{\pgfqpoint{0.872335in}{0.933386in}}%
\pgfpathlineto{\pgfqpoint{0.873696in}{0.934105in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{0.874216in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{0.874246in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{0.874817in}{0.933209in}}%
\pgfpathlineto{\pgfqpoint{0.874917in}{0.933240in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{0.933482in}}%
\pgfpathlineto{\pgfqpoint{0.875968in}{0.935173in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.935234in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{0.934980in}}%
\pgfpathlineto{\pgfqpoint{0.876899in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{0.877600in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{0.877890in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{0.878141in}{0.936286in}}%
\pgfpathlineto{\pgfqpoint{0.879152in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{0.879582in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{0.879612in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{0.938288in}}%
\pgfpathlineto{\pgfqpoint{0.881064in}{0.938453in}}%
\pgfpathlineto{\pgfqpoint{0.881895in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{0.882456in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{0.882586in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{0.883117in}{0.937575in}}%
\pgfpathlineto{\pgfqpoint{0.883187in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{0.883557in}{0.936721in}}%
\pgfpathlineto{\pgfqpoint{0.884168in}{0.935708in}}%
\pgfpathlineto{\pgfqpoint{0.884938in}{0.935646in}}%
\pgfpathlineto{\pgfqpoint{0.885599in}{0.935914in}}%
\pgfpathlineto{\pgfqpoint{0.885829in}{0.935629in}}%
\pgfpathlineto{\pgfqpoint{0.886090in}{0.935298in}}%
\pgfpathlineto{\pgfqpoint{0.886280in}{0.935475in}}%
\pgfpathlineto{\pgfqpoint{0.886330in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{0.886420in}{0.935126in}}%
\pgfpathlineto{\pgfqpoint{0.886630in}{0.935060in}}%
\pgfpathlineto{\pgfqpoint{0.886780in}{0.935194in}}%
\pgfpathlineto{\pgfqpoint{0.887201in}{0.935949in}}%
\pgfpathlineto{\pgfqpoint{0.887541in}{0.936444in}}%
\pgfpathlineto{\pgfqpoint{0.887751in}{0.936347in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{0.934858in}}%
\pgfpathlineto{\pgfqpoint{0.889813in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{0.892736in}{0.929540in}}%
\pgfpathlineto{\pgfqpoint{0.893377in}{0.928765in}}%
\pgfpathlineto{\pgfqpoint{0.893417in}{0.928815in}}%
\pgfpathlineto{\pgfqpoint{0.893677in}{0.929553in}}%
\pgfpathlineto{\pgfqpoint{0.894127in}{0.930345in}}%
\pgfpathlineto{\pgfqpoint{0.894197in}{0.930281in}}%
\pgfpathlineto{\pgfqpoint{0.895018in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{0.895759in}{0.926049in}}%
\pgfpathlineto{\pgfqpoint{0.895979in}{0.926269in}}%
\pgfpathlineto{\pgfqpoint{0.896599in}{0.925635in}}%
\pgfpathlineto{\pgfqpoint{0.897870in}{0.922297in}}%
\pgfpathlineto{\pgfqpoint{0.898091in}{0.922410in}}%
\pgfpathlineto{\pgfqpoint{0.898551in}{0.922631in}}%
\pgfpathlineto{\pgfqpoint{0.898851in}{0.922739in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.922491in}}%
\pgfpathlineto{\pgfqpoint{0.899472in}{0.921918in}}%
\pgfpathlineto{\pgfqpoint{0.900103in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{0.900343in}{0.920963in}}%
\pgfpathlineto{\pgfqpoint{0.900523in}{0.921152in}}%
\pgfpathlineto{\pgfqpoint{0.900933in}{0.921909in}}%
\pgfpathlineto{\pgfqpoint{0.901154in}{0.921737in}}%
\pgfpathlineto{\pgfqpoint{0.901824in}{0.921573in}}%
\pgfpathlineto{\pgfqpoint{0.902415in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{0.902765in}{0.921607in}}%
\pgfpathlineto{\pgfqpoint{0.902775in}{0.921593in}}%
\pgfpathlineto{\pgfqpoint{0.903206in}{0.920592in}}%
\pgfpathlineto{\pgfqpoint{0.903696in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{0.904568in}{0.920031in}}%
\pgfpathlineto{\pgfqpoint{0.904768in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{0.905999in}{0.924084in}}%
\pgfpathlineto{\pgfqpoint{0.906139in}{0.923952in}}%
\pgfpathlineto{\pgfqpoint{0.906390in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{0.906580in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{0.907261in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{0.907441in}{0.924833in}}%
\pgfpathlineto{\pgfqpoint{0.907611in}{0.924913in}}%
\pgfpathlineto{\pgfqpoint{0.907691in}{0.925115in}}%
\pgfpathlineto{\pgfqpoint{0.909933in}{0.929212in}}%
\pgfpathlineto{\pgfqpoint{0.910263in}{0.929704in}}%
\pgfpathlineto{\pgfqpoint{0.910383in}{0.929827in}}%
\pgfpathlineto{\pgfqpoint{0.910583in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{0.910714in}{0.929360in}}%
\pgfpathlineto{\pgfqpoint{0.910964in}{0.929563in}}%
\pgfpathlineto{\pgfqpoint{0.912285in}{0.931037in}}%
\pgfpathlineto{\pgfqpoint{0.912916in}{0.931375in}}%
\pgfpathlineto{\pgfqpoint{0.913226in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{0.913606in}{0.932853in}}%
\pgfpathlineto{\pgfqpoint{0.913676in}{0.932751in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{0.931957in}}%
\pgfpathlineto{\pgfqpoint{0.915588in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{0.916019in}{0.928514in}}%
\pgfpathlineto{\pgfqpoint{0.916379in}{0.929003in}}%
\pgfpathlineto{\pgfqpoint{0.916839in}{0.929246in}}%
\pgfpathlineto{\pgfqpoint{0.916930in}{0.929086in}}%
\pgfpathlineto{\pgfqpoint{0.918881in}{0.925412in}}%
\pgfpathlineto{\pgfqpoint{0.921484in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{0.923372in}}%
\pgfpathlineto{\pgfqpoint{0.921994in}{0.923080in}}%
\pgfpathlineto{\pgfqpoint{0.922865in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{0.924307in}{0.919602in}}%
\pgfpathlineto{\pgfqpoint{0.925268in}{0.916952in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{0.925698in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{0.926019in}{0.918149in}}%
\pgfpathlineto{\pgfqpoint{0.926379in}{0.917647in}}%
\pgfpathlineto{\pgfqpoint{0.926900in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{0.927350in}{0.916209in}}%
\pgfpathlineto{\pgfqpoint{0.927440in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{0.928031in}{0.916810in}}%
\pgfpathlineto{\pgfqpoint{0.928211in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{0.928501in}{0.915933in}}%
\pgfpathlineto{\pgfqpoint{0.928652in}{0.916032in}}%
\pgfpathlineto{\pgfqpoint{0.928752in}{0.915947in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{0.915747in}}%
\pgfpathlineto{\pgfqpoint{0.929823in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{0.930103in}{0.913479in}}%
\pgfpathlineto{\pgfqpoint{0.932005in}{0.915135in}}%
\pgfpathlineto{\pgfqpoint{0.932956in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{0.934237in}{0.918687in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{0.935429in}{0.922471in}}%
\pgfpathlineto{\pgfqpoint{0.935749in}{0.922728in}}%
\pgfpathlineto{\pgfqpoint{0.936229in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{0.936580in}{0.923500in}}%
\pgfpathlineto{\pgfqpoint{0.936640in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{0.936730in}{0.923280in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{0.923694in}}%
\pgfpathlineto{\pgfqpoint{0.937661in}{0.925291in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{0.938852in}{0.927305in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{0.939452in}{0.922252in}}%
\pgfpathlineto{\pgfqpoint{0.941174in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{0.941434in}{0.903223in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.905025in}}%
\pgfpathlineto{\pgfqpoint{0.942956in}{0.906218in}}%
\pgfpathlineto{\pgfqpoint{0.944948in}{0.910410in}}%
\pgfpathlineto{\pgfqpoint{0.945088in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{0.945278in}{0.910655in}}%
\pgfpathlineto{\pgfqpoint{0.949022in}{0.922881in}}%
\pgfpathlineto{\pgfqpoint{0.951344in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{0.957971in}}%
\pgfpathlineto{\pgfqpoint{0.953245in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{0.953265in}{0.958017in}}%
\pgfpathlineto{\pgfqpoint{0.953475in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{0.953726in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{0.954106in}{0.958177in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{0.961168in}}%
\pgfpathlineto{\pgfqpoint{0.957569in}{0.960950in}}%
\pgfpathlineto{\pgfqpoint{0.957689in}{0.960852in}}%
\pgfpathlineto{\pgfqpoint{0.957900in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{0.960102in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{0.960823in}{0.964497in}}%
\pgfpathlineto{\pgfqpoint{0.961353in}{0.964336in}}%
\pgfpathlineto{\pgfqpoint{0.961824in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{0.962124in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{0.962855in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{0.963275in}{0.965359in}}%
\pgfpathlineto{\pgfqpoint{0.963896in}{0.966376in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{0.966668in}}%
\pgfpathlineto{\pgfqpoint{0.964936in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{0.965016in}{0.966894in}}%
\pgfpathlineto{\pgfqpoint{0.965797in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{0.965807in}{0.967392in}}%
\pgfpathlineto{\pgfqpoint{0.966547in}{0.967172in}}%
\pgfpathlineto{\pgfqpoint{0.967588in}{0.968293in}}%
\pgfpathlineto{\pgfqpoint{0.968239in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{0.969820in}{0.970890in}}%
\pgfpathlineto{\pgfqpoint{0.970050in}{0.971129in}}%
\pgfpathlineto{\pgfqpoint{0.970280in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{0.973273in}{0.976316in}}%
\pgfpathlineto{\pgfqpoint{0.974183in}{0.978006in}}%
\pgfpathlineto{\pgfqpoint{0.974263in}{0.977882in}}%
\pgfpathlineto{\pgfqpoint{0.974323in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{0.986380in}}%
\pgfpathlineto{\pgfqpoint{0.978417in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{0.978477in}{0.986269in}}%
\pgfpathlineto{\pgfqpoint{0.978707in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{0.980168in}{0.989347in}}%
\pgfpathlineto{\pgfqpoint{0.981049in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{0.981939in}{0.992540in}}%
\pgfpathlineto{\pgfqpoint{0.987284in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{0.988015in}{1.009893in}}%
\pgfpathlineto{\pgfqpoint{0.988906in}{1.015467in}}%
\pgfpathlineto{\pgfqpoint{0.989967in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{0.990528in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{0.990978in}{1.021028in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.020927in}}%
\pgfpathlineto{\pgfqpoint{0.991108in}{1.020899in}}%
\pgfpathlineto{\pgfqpoint{0.991268in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{0.992990in}{1.025245in}}%
\pgfpathlineto{\pgfqpoint{0.993441in}{1.029196in}}%
\pgfpathlineto{\pgfqpoint{0.994142in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{0.995193in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{0.995353in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{0.996114in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{0.997115in}{1.034137in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{0.998557in}{1.024783in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.024790in}}%
\pgfpathlineto{\pgfqpoint{0.998817in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{0.998927in}{1.024651in}}%
\pgfpathlineto{\pgfqpoint{0.999578in}{1.022070in}}%
\pgfpathlineto{\pgfqpoint{0.999788in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{1.001721in}{1.026961in}}%
\pgfpathlineto{\pgfqpoint{1.003012in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{1.003192in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.003752in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{1.004073in}{1.026064in}}%
\pgfpathlineto{\pgfqpoint{1.006545in}{1.033288in}}%
\pgfpathlineto{\pgfqpoint{1.007896in}{1.035939in}}%
\pgfpathlineto{\pgfqpoint{1.009207in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{1.009387in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{1.037690in}}%
\pgfpathlineto{\pgfqpoint{1.009537in}{1.037745in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.010158in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.012110in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{1.012630in}{1.035663in}}%
\pgfpathlineto{\pgfqpoint{1.013561in}{1.035775in}}%
\pgfpathlineto{\pgfqpoint{1.014011in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{1.014051in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{1.014521in}{1.036421in}}%
\pgfpathlineto{\pgfqpoint{1.015862in}{1.038439in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{1.038392in}}%
\pgfpathlineto{\pgfqpoint{1.016833in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{1.017634in}{1.037470in}}%
\pgfpathlineto{\pgfqpoint{1.017704in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{1.017814in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{1.018354in}{1.038159in}}%
\pgfpathlineto{\pgfqpoint{1.019435in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{1.020316in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{1.020356in}{1.040298in}}%
\pgfpathlineto{\pgfqpoint{1.020837in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{1.020997in}{1.040121in}}%
\pgfpathlineto{\pgfqpoint{1.021127in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{1.021668in}{1.039628in}}%
\pgfpathlineto{\pgfqpoint{1.021998in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{1.024110in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{1.024571in}{1.040340in}}%
\pgfpathlineto{\pgfqpoint{1.024921in}{1.039947in}}%
\pgfpathlineto{\pgfqpoint{1.025021in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{1.025752in}{1.039799in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{1.029004in}{1.039973in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{1.039774in}}%
\pgfpathlineto{\pgfqpoint{1.029575in}{1.039479in}}%
\pgfpathlineto{\pgfqpoint{1.030216in}{1.039180in}}%
\pgfpathlineto{\pgfqpoint{1.030326in}{1.039125in}}%
\pgfpathlineto{\pgfqpoint{1.030456in}{1.039499in}}%
\pgfpathlineto{\pgfqpoint{1.030946in}{1.039749in}}%
\pgfpathlineto{\pgfqpoint{1.031217in}{1.040750in}}%
\pgfpathlineto{\pgfqpoint{1.031437in}{1.041371in}}%
\pgfpathlineto{\pgfqpoint{1.031677in}{1.041202in}}%
\pgfpathlineto{\pgfqpoint{1.034541in}{1.041102in}}%
\pgfpathlineto{\pgfqpoint{1.035081in}{1.041528in}}%
\pgfpathlineto{\pgfqpoint{1.035111in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.035552in}{1.041607in}}%
\pgfpathlineto{\pgfqpoint{1.036152in}{1.041661in}}%
\pgfpathlineto{\pgfqpoint{1.036593in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{1.037213in}{1.042052in}}%
\pgfpathlineto{\pgfqpoint{1.037624in}{1.042381in}}%
\pgfpathlineto{\pgfqpoint{1.038214in}{1.042455in}}%
\pgfpathlineto{\pgfqpoint{1.038244in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{1.038845in}{1.041741in}}%
\pgfpathlineto{\pgfqpoint{1.039966in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.042410in}}%
\pgfpathlineto{\pgfqpoint{1.040506in}{1.042202in}}%
\pgfpathlineto{\pgfqpoint{1.040946in}{1.042189in}}%
\pgfpathlineto{\pgfqpoint{1.043799in}{1.041205in}}%
\pgfpathlineto{\pgfqpoint{1.043859in}{1.041368in}}%
\pgfpathlineto{\pgfqpoint{1.044229in}{1.041337in}}%
\pgfpathlineto{\pgfqpoint{1.044249in}{1.041321in}}%
\pgfpathlineto{\pgfqpoint{1.045650in}{1.040937in}}%
\pgfpathlineto{\pgfqpoint{1.047031in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{1.047222in}{1.040646in}}%
\pgfpathlineto{\pgfqpoint{1.047872in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{1.047892in}{1.040158in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.040891in}}%
\pgfpathlineto{\pgfqpoint{1.052806in}{1.040423in}}%
\pgfpathlineto{\pgfqpoint{1.053167in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{1.053777in}{1.039964in}}%
\pgfpathlineto{\pgfqpoint{1.054118in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{1.055139in}{1.040723in}}%
\pgfpathlineto{\pgfqpoint{1.055630in}{1.040719in}}%
\pgfpathlineto{\pgfqpoint{1.055970in}{1.040718in}}%
\pgfpathlineto{\pgfqpoint{1.056030in}{1.040554in}}%
\pgfpathlineto{\pgfqpoint{1.056490in}{1.040267in}}%
\pgfpathlineto{\pgfqpoint{1.060785in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{1.061496in}{1.039853in}}%
\pgfpathlineto{\pgfqpoint{1.061546in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{1.062817in}{1.040703in}}%
\pgfpathlineto{\pgfqpoint{1.062837in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{1.063237in}{1.040711in}}%
\pgfpathlineto{\pgfqpoint{1.063267in}{1.040748in}}%
\pgfpathlineto{\pgfqpoint{1.063838in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{1.063918in}{1.041263in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{1.065179in}{1.039911in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{1.065890in}{1.040017in}}%
\pgfpathlineto{\pgfqpoint{1.065980in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{1.040326in}}%
\pgfpathlineto{\pgfqpoint{1.066440in}{1.040483in}}%
\pgfpathlineto{\pgfqpoint{1.066571in}{1.040408in}}%
\pgfpathlineto{\pgfqpoint{1.067722in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{1.067812in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{1.068893in}{1.039667in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{1.071565in}{1.039981in}}%
\pgfpathlineto{\pgfqpoint{1.072986in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{1.073267in}{1.039859in}}%
\pgfpathlineto{\pgfqpoint{1.073307in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{1.073787in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{1.073827in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{1.074287in}{1.039433in}}%
\pgfpathlineto{\pgfqpoint{1.074808in}{1.039179in}}%
\pgfpathlineto{\pgfqpoint{1.074868in}{1.039302in}}%
\pgfpathlineto{\pgfqpoint{1.075218in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{1.075318in}{1.039516in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{1.039561in}}%
\pgfpathlineto{\pgfqpoint{1.076329in}{1.039452in}}%
\pgfpathlineto{\pgfqpoint{1.077080in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{1.078221in}{1.040752in}}%
\pgfpathlineto{\pgfqpoint{1.078651in}{1.040770in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{1.083745in}{1.042473in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{1.084766in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{1.084806in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{1.085546in}{1.042758in}}%
\pgfpathlineto{\pgfqpoint{1.086687in}{1.042844in}}%
\pgfpathlineto{\pgfqpoint{1.087888in}{1.041774in}}%
\pgfpathlineto{\pgfqpoint{1.091030in}{1.042037in}}%
\pgfpathlineto{\pgfqpoint{1.091591in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{1.041501in}}%
\pgfpathlineto{\pgfqpoint{1.092001in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{1.092031in}{1.041369in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{1.092692in}{1.040688in}}%
\pgfpathlineto{\pgfqpoint{1.094683in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{1.095134in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{1.095524in}{1.041331in}}%
\pgfpathlineto{\pgfqpoint{1.095974in}{1.040870in}}%
\pgfpathlineto{\pgfqpoint{1.096194in}{1.041184in}}%
\pgfpathlineto{\pgfqpoint{1.096345in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{1.096545in}{1.041062in}}%
\pgfpathlineto{\pgfqpoint{1.096705in}{1.040994in}}%
\pgfpathlineto{\pgfqpoint{1.096915in}{1.041213in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{1.041230in}}%
\pgfpathlineto{\pgfqpoint{1.098547in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{1.098597in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{1.099277in}{1.041548in}}%
\pgfpathlineto{\pgfqpoint{1.099308in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.040747in}}%
\pgfpathlineto{\pgfqpoint{1.100979in}{1.040949in}}%
\pgfpathlineto{\pgfqpoint{1.101409in}{1.041402in}}%
\pgfpathlineto{\pgfqpoint{1.101589in}{1.041264in}}%
\pgfpathlineto{\pgfqpoint{1.101960in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{1.102820in}{1.041557in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{1.041021in}}%
\pgfpathlineto{\pgfqpoint{1.105232in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{1.107494in}{1.039344in}}%
\pgfpathlineto{\pgfqpoint{1.108024in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{1.109245in}{1.037948in}}%
\pgfpathlineto{\pgfqpoint{1.109405in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{1.109796in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{1.109886in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{1.110746in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{1.111177in}{1.037397in}}%
\pgfpathlineto{\pgfqpoint{1.111737in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{1.112828in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{1.114099in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{1.114349in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{1.116290in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{1.116671in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{1.116741in}{1.035662in}}%
\pgfpathlineto{\pgfqpoint{1.117121in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{1.117131in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{1.119953in}{1.034986in}}%
\pgfpathlineto{\pgfqpoint{1.120183in}{1.034827in}}%
\pgfpathlineto{\pgfqpoint{1.120323in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{1.120703in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{1.120794in}{1.035225in}}%
\pgfpathlineto{\pgfqpoint{1.120974in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{1.121134in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{1.121774in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{1.121794in}{1.036149in}}%
\pgfpathlineto{\pgfqpoint{1.122955in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{1.124136in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{1.124576in}{1.037850in}}%
\pgfpathlineto{\pgfqpoint{1.125547in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{1.126728in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{1.126908in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{1.127598in}{1.048549in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{1.048552in}}%
\pgfpathlineto{\pgfqpoint{1.127969in}{1.048336in}}%
\pgfpathlineto{\pgfqpoint{1.128379in}{1.047990in}}%
\pgfpathlineto{\pgfqpoint{1.128509in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{1.129570in}{1.046954in}}%
\pgfpathlineto{\pgfqpoint{1.129670in}{1.047073in}}%
\pgfpathlineto{\pgfqpoint{1.130270in}{1.046998in}}%
\pgfpathlineto{\pgfqpoint{1.130971in}{1.046710in}}%
\pgfpathlineto{\pgfqpoint{1.131421in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{1.133863in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.134363in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{1.134954in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{1.135204in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{1.135584in}{1.038764in}}%
\pgfpathlineto{\pgfqpoint{1.136635in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{1.136795in}{1.030408in}}%
\pgfpathlineto{\pgfqpoint{1.136915in}{1.030730in}}%
\pgfpathlineto{\pgfqpoint{1.137255in}{1.031479in}}%
\pgfpathlineto{\pgfqpoint{1.137426in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{1.137896in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{1.137946in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{1.138396in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{1.138496in}{1.031549in}}%
\pgfpathlineto{\pgfqpoint{1.138757in}{1.031696in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.031792in}}%
\pgfpathlineto{\pgfqpoint{1.139697in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{1.140608in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{1.141579in}{1.032774in}}%
\pgfpathlineto{\pgfqpoint{1.142040in}{1.033604in}}%
\pgfpathlineto{\pgfqpoint{1.142793in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{1.143705in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{1.143775in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.035492in}}%
\pgfpathlineto{\pgfqpoint{1.146272in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{1.147674in}{1.036641in}}%
\pgfpathlineto{\pgfqpoint{1.147975in}{1.037451in}}%
\pgfpathlineto{\pgfqpoint{1.148705in}{1.041762in}}%
\pgfpathlineto{\pgfqpoint{1.148975in}{1.040576in}}%
\pgfpathlineto{\pgfqpoint{1.149196in}{1.039603in}}%
\pgfpathlineto{\pgfqpoint{1.149376in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.150967in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{1.151187in}{1.041977in}}%
\pgfpathlineto{\pgfqpoint{1.151407in}{1.042252in}}%
\pgfpathlineto{\pgfqpoint{1.151568in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{1.152078in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{1.152168in}{1.041424in}}%
\pgfpathlineto{\pgfqpoint{1.152468in}{1.041707in}}%
\pgfpathlineto{\pgfqpoint{1.152579in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{1.152749in}{1.041216in}}%
\pgfpathlineto{\pgfqpoint{1.152969in}{1.041366in}}%
\pgfpathlineto{\pgfqpoint{1.153660in}{1.041064in}}%
\pgfpathlineto{\pgfqpoint{1.154080in}{1.040870in}}%
\pgfpathlineto{\pgfqpoint{1.154120in}{1.040894in}}%
\pgfpathlineto{\pgfqpoint{1.154790in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{1.040662in}}%
\pgfpathlineto{\pgfqpoint{1.156732in}{1.040361in}}%
\pgfpathlineto{\pgfqpoint{1.158103in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{1.158793in}{1.034516in}}%
\pgfpathlineto{\pgfqpoint{1.158924in}{1.034752in}}%
\pgfpathlineto{\pgfqpoint{1.159174in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{1.159404in}{1.035181in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.161185in}{1.032824in}}%
\pgfpathlineto{\pgfqpoint{1.161486in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{1.161726in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{1.162246in}{1.033319in}}%
\pgfpathlineto{\pgfqpoint{1.162376in}{1.033185in}}%
\pgfpathlineto{\pgfqpoint{1.162967in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{1.163107in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{1.163577in}{1.033565in}}%
\pgfpathlineto{\pgfqpoint{1.163667in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{1.164728in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{1.165179in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{1.166781in}{1.030133in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{1.167562in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{1.167702in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{1.168262in}{1.029783in}}%
\pgfpathlineto{\pgfqpoint{1.168663in}{1.030038in}}%
\pgfpathlineto{\pgfqpoint{1.169313in}{1.031393in}}%
\pgfpathlineto{\pgfqpoint{1.169624in}{1.030936in}}%
\pgfpathlineto{\pgfqpoint{1.169854in}{1.030917in}}%
\pgfpathlineto{\pgfqpoint{1.169974in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.170645in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{1.171105in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{1.171526in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{1.171726in}{1.033056in}}%
\pgfpathlineto{\pgfqpoint{1.172256in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{1.172437in}{1.031935in}}%
\pgfpathlineto{\pgfqpoint{1.172917in}{1.032483in}}%
\pgfpathlineto{\pgfqpoint{1.173057in}{1.032169in}}%
\pgfpathlineto{\pgfqpoint{1.173548in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.031593in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{1.174359in}{1.032032in}}%
\pgfpathlineto{\pgfqpoint{1.174739in}{1.031581in}}%
\pgfpathlineto{\pgfqpoint{1.174909in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{1.175129in}{1.031527in}}%
\pgfpathlineto{\pgfqpoint{1.178073in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{1.178413in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{1.178853in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{1.180245in}{1.034306in}}%
\pgfpathlineto{\pgfqpoint{1.180275in}{1.034334in}}%
\pgfpathlineto{\pgfqpoint{1.180665in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{1.181566in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{1.182427in}{1.034821in}}%
\pgfpathlineto{\pgfqpoint{1.182467in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{1.182917in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{1.184088in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{1.184289in}{1.034575in}}%
\pgfpathlineto{\pgfqpoint{1.184869in}{1.035348in}}%
\pgfpathlineto{\pgfqpoint{1.184959in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{1.186271in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.186721in}{1.035360in}}%
\pgfpathlineto{\pgfqpoint{1.188493in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{1.190675in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{1.193657in}{1.036331in}}%
\pgfpathlineto{\pgfqpoint{1.194088in}{1.036424in}}%
\pgfpathlineto{\pgfqpoint{1.196239in}{1.036707in}}%
\pgfpathlineto{\pgfqpoint{1.197530in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{1.198131in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{1.198561in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{1.198581in}{1.036761in}}%
\pgfpathlineto{\pgfqpoint{1.200173in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{1.201704in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{1.202254in}{1.036552in}}%
\pgfpathlineto{\pgfqpoint{1.202855in}{1.036553in}}%
\pgfpathlineto{\pgfqpoint{1.203326in}{1.036752in}}%
\pgfpathlineto{\pgfqpoint{1.203996in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{1.205007in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{1.205998in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{1.206989in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{1.036949in}}%
\pgfpathlineto{\pgfqpoint{1.207430in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{1.208881in}{1.036297in}}%
\pgfpathlineto{\pgfqpoint{1.208961in}{1.036469in}}%
\pgfpathlineto{\pgfqpoint{1.210062in}{1.036955in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{1.036550in}}%
\pgfpathlineto{\pgfqpoint{1.210663in}{1.036399in}}%
\pgfpathlineto{\pgfqpoint{1.214678in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.214898in}{1.036317in}}%
\pgfpathlineto{\pgfqpoint{1.215169in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{1.215629in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{1.216320in}{1.036797in}}%
\pgfpathlineto{\pgfqpoint{1.216360in}{1.036691in}}%
\pgfpathlineto{\pgfqpoint{1.216801in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{1.216941in}{1.036113in}}%
\pgfpathlineto{\pgfqpoint{1.217531in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{1.218102in}{1.036494in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{1.218523in}{1.036456in}}%
\pgfpathlineto{\pgfqpoint{1.219123in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{1.219554in}{1.035736in}}%
\pgfpathlineto{\pgfqpoint{1.220125in}{1.035733in}}%
\pgfpathlineto{\pgfqpoint{1.220145in}{1.035780in}}%
\pgfpathlineto{\pgfqpoint{1.220395in}{1.036195in}}%
\pgfpathlineto{\pgfqpoint{1.220645in}{1.036076in}}%
\pgfpathlineto{\pgfqpoint{1.221416in}{1.036204in}}%
\pgfpathlineto{\pgfqpoint{1.222027in}{1.036887in}}%
\pgfpathlineto{\pgfqpoint{1.222377in}{1.037072in}}%
\pgfpathlineto{\pgfqpoint{1.222518in}{1.036914in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.223539in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{1.223599in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{1.224079in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{1.225030in}{1.036597in}}%
\pgfpathlineto{\pgfqpoint{1.225871in}{1.036335in}}%
\pgfpathlineto{\pgfqpoint{1.226682in}{1.037059in}}%
\pgfpathlineto{\pgfqpoint{1.226782in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{1.227033in}{1.036940in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{1.227993in}{1.036166in}}%
\pgfpathlineto{\pgfqpoint{1.228274in}{1.035821in}}%
\pgfpathlineto{\pgfqpoint{1.228444in}{1.035885in}}%
\pgfpathlineto{\pgfqpoint{1.229565in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{1.230116in}{1.035960in}}%
\pgfpathlineto{\pgfqpoint{1.231257in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{1.231317in}{1.035559in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{1.232308in}{1.034396in}}%
\pgfpathlineto{\pgfqpoint{1.232348in}{1.034448in}}%
\pgfpathlineto{\pgfqpoint{1.232458in}{1.034591in}}%
\pgfpathlineto{\pgfqpoint{1.232708in}{1.034328in}}%
\pgfpathlineto{\pgfqpoint{1.233159in}{1.033786in}}%
\pgfpathlineto{\pgfqpoint{1.233289in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{1.035817in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{1.035123in}}%
\pgfpathlineto{\pgfqpoint{1.234310in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{1.234350in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{1.234530in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{1.235231in}{1.033427in}}%
\pgfpathlineto{\pgfqpoint{1.235631in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{1.235941in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{1.236972in}{1.031669in}}%
\pgfpathlineto{\pgfqpoint{1.237192in}{1.031678in}}%
\pgfpathlineto{\pgfqpoint{1.237342in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{1.239194in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{1.239885in}{1.032291in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{1.241967in}{1.031703in}}%
\pgfpathlineto{\pgfqpoint{1.242827in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{1.243188in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{1.243898in}{1.031280in}}%
\pgfpathlineto{\pgfqpoint{1.243979in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{1.244119in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{1.244429in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{1.244569in}{1.031384in}}%
\pgfpathlineto{\pgfqpoint{1.245320in}{1.033533in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{1.034920in}}%
\pgfpathlineto{\pgfqpoint{1.245851in}{1.034185in}}%
\pgfpathlineto{\pgfqpoint{1.246291in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.246662in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{1.248263in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{1.251546in}{1.035411in}}%
\pgfpathlineto{\pgfqpoint{1.252087in}{1.035567in}}%
\pgfpathlineto{\pgfqpoint{1.252897in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{1.253418in}{1.035244in}}%
\pgfpathlineto{\pgfqpoint{1.253768in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.035303in}}%
\pgfpathlineto{\pgfqpoint{1.254409in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{1.254779in}{1.034989in}}%
\pgfpathlineto{\pgfqpoint{1.255469in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{1.255890in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{1.256170in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{1.256280in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{1.034242in}}%
\pgfpathlineto{\pgfqpoint{1.259102in}{1.034211in}}%
\pgfpathlineto{\pgfqpoint{1.259172in}{1.033960in}}%
\pgfpathlineto{\pgfqpoint{1.259252in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{1.259573in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{1.260153in}{1.033502in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{1.033061in}}%
\pgfpathlineto{\pgfqpoint{1.260303in}{1.033733in}}%
\pgfpathlineto{\pgfqpoint{1.261184in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{1.261464in}{1.033290in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{1.263316in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{1.263676in}{1.032567in}}%
\pgfpathlineto{\pgfqpoint{1.263966in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{1.265449in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{1.265949in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{1.266009in}{1.033553in}}%
\pgfpathlineto{\pgfqpoint{1.266490in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{1.267330in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{1.268602in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{1.269002in}{1.033704in}}%
\pgfpathlineto{\pgfqpoint{1.269092in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{1.034005in}}%
\pgfpathlineto{\pgfqpoint{1.269673in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{1.270654in}{1.035128in}}%
\pgfpathlineto{\pgfqpoint{1.270974in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{1.271114in}{1.035184in}}%
\pgfpathlineto{\pgfqpoint{1.271845in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{1.273697in}{1.035404in}}%
\pgfpathlineto{\pgfqpoint{1.274307in}{1.035937in}}%
\pgfpathlineto{\pgfqpoint{1.274508in}{1.035968in}}%
\pgfpathlineto{\pgfqpoint{1.274638in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{1.275138in}{1.035571in}}%
\pgfpathlineto{\pgfqpoint{1.275649in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{1.275899in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{1.276960in}{1.034734in}}%
\pgfpathlineto{\pgfqpoint{1.277382in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{1.279975in}{1.033951in}}%
\pgfpathlineto{\pgfqpoint{1.280595in}{1.033703in}}%
\pgfpathlineto{\pgfqpoint{1.280996in}{1.033340in}}%
\pgfpathlineto{\pgfqpoint{1.281146in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{1.281336in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{1.281426in}{1.033267in}}%
\pgfpathlineto{\pgfqpoint{1.281816in}{1.032908in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{1.032979in}}%
\pgfpathlineto{\pgfqpoint{1.282757in}{1.033065in}}%
\pgfpathlineto{\pgfqpoint{1.283508in}{1.032870in}}%
\pgfpathlineto{\pgfqpoint{1.284679in}{1.032623in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{1.286130in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{1.286310in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{1.287221in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{1.287551in}{1.032842in}}%
\pgfpathlineto{\pgfqpoint{1.289463in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{1.290073in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{1.290394in}{1.033249in}}%
\pgfpathlineto{\pgfqpoint{1.290594in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{1.291134in}{1.033596in}}%
\pgfpathlineto{\pgfqpoint{1.291294in}{1.033500in}}%
\pgfpathlineto{\pgfqpoint{1.291405in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{1.291915in}{1.034455in}}%
\pgfpathlineto{\pgfqpoint{1.293726in}{1.035251in}}%
\pgfpathlineto{\pgfqpoint{1.293997in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{1.294207in}{1.035302in}}%
\pgfpathlineto{\pgfqpoint{1.294777in}{1.035179in}}%
\pgfpathlineto{\pgfqpoint{1.294828in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{1.294918in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{1.295158in}{1.035132in}}%
\pgfpathlineto{\pgfqpoint{1.295628in}{1.035135in}}%
\pgfpathlineto{\pgfqpoint{1.295648in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{1.296109in}{1.035837in}}%
\pgfpathlineto{\pgfqpoint{1.296349in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{1.297510in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.034920in}}%
\pgfpathlineto{\pgfqpoint{1.298190in}{1.034877in}}%
\pgfpathlineto{\pgfqpoint{1.298761in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{1.298771in}{1.034334in}}%
\pgfpathlineto{\pgfqpoint{1.299171in}{1.034701in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{1.300012in}{1.034004in}}%
\pgfpathlineto{\pgfqpoint{1.301484in}{1.033926in}}%
\pgfpathlineto{\pgfqpoint{1.302125in}{1.033207in}}%
\pgfpathlineto{\pgfqpoint{1.302515in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{1.302635in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{1.303726in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.304107in}{1.031997in}}%
\pgfpathlineto{\pgfqpoint{1.304267in}{1.032071in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{1.032039in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{1.032079in}}%
\pgfpathlineto{\pgfqpoint{1.308050in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{1.308290in}{1.032583in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{1.309151in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{1.309291in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{1.309441in}{1.032118in}}%
\pgfpathlineto{\pgfqpoint{1.310232in}{1.032145in}}%
\pgfpathlineto{\pgfqpoint{1.311133in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{1.312524in}{1.032715in}}%
\pgfpathlineto{\pgfqpoint{1.312754in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{1.313314in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{1.314105in}{1.032328in}}%
\pgfpathlineto{\pgfqpoint{1.314225in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{1.314445in}{1.032163in}}%
\pgfpathlineto{\pgfqpoint{1.316707in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{1.029573in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{1.028064in}}%
\pgfpathlineto{\pgfqpoint{1.318429in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{1.318869in}{1.028130in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{1.319730in}{1.028039in}}%
\pgfpathlineto{\pgfqpoint{1.319840in}{1.027834in}}%
\pgfpathlineto{\pgfqpoint{1.320791in}{1.027077in}}%
\pgfpathlineto{\pgfqpoint{1.321141in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{1.321712in}{1.026361in}}%
\pgfpathlineto{\pgfqpoint{1.322693in}{1.026630in}}%
\pgfpathlineto{\pgfqpoint{1.322853in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{1.323075in}{1.026635in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.026261in}}%
\pgfpathlineto{\pgfqpoint{1.323755in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{1.324026in}{1.026434in}}%
\pgfpathlineto{\pgfqpoint{1.324166in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{1.324656in}{1.025723in}}%
\pgfpathlineto{\pgfqpoint{1.324756in}{1.025821in}}%
\pgfpathlineto{\pgfqpoint{1.325958in}{1.027738in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{1.027490in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{1.027224in}}%
\pgfpathlineto{\pgfqpoint{1.327649in}{1.027327in}}%
\pgfpathlineto{\pgfqpoint{1.327679in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{1.328530in}{1.027765in}}%
\pgfpathlineto{\pgfqpoint{1.329251in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{1.329421in}{1.026937in}}%
\pgfpathlineto{\pgfqpoint{1.329662in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{1.330372in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{1.027830in}}%
\pgfpathlineto{\pgfqpoint{1.331474in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{1.331964in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{1.332164in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.332335in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{1.332705in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.332775in}{1.027328in}}%
\pgfpathlineto{\pgfqpoint{1.333206in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{1.333216in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{1.333766in}{1.027251in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{1.334187in}{1.027203in}}%
\pgfpathlineto{\pgfqpoint{1.334827in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.334847in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{1.335558in}{1.026809in}}%
\pgfpathlineto{\pgfqpoint{1.336269in}{1.025479in}}%
\pgfpathlineto{\pgfqpoint{1.336679in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.024685in}}%
\pgfpathlineto{\pgfqpoint{1.337490in}{1.024827in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{1.024813in}}%
\pgfpathlineto{\pgfqpoint{1.337901in}{1.024963in}}%
\pgfpathlineto{\pgfqpoint{1.338622in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{1.338932in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{1.339352in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{1.339422in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{1.339903in}{1.025035in}}%
\pgfpathlineto{\pgfqpoint{1.339953in}{1.025049in}}%
\pgfpathlineto{\pgfqpoint{1.340233in}{1.025337in}}%
\pgfpathlineto{\pgfqpoint{1.340684in}{1.025531in}}%
\pgfpathlineto{\pgfqpoint{1.340704in}{1.025510in}}%
\pgfpathlineto{\pgfqpoint{1.340904in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{1.341104in}{1.025551in}}%
\pgfpathlineto{\pgfqpoint{1.341855in}{1.025350in}}%
\pgfpathlineto{\pgfqpoint{1.342165in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{1.342586in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{1.342596in}{1.025598in}}%
\pgfpathlineto{\pgfqpoint{1.342866in}{1.025593in}}%
\pgfpathlineto{\pgfqpoint{1.342956in}{1.025743in}}%
\pgfpathlineto{\pgfqpoint{1.343857in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{1.345098in}{1.026940in}}%
\pgfpathlineto{\pgfqpoint{1.345879in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{1.346159in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{1.346800in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{1.348311in}{1.028772in}}%
\pgfpathlineto{\pgfqpoint{1.348921in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{1.348981in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{1.350372in}{1.029212in}}%
\pgfpathlineto{\pgfqpoint{1.351363in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{1.351904in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{1.351954in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{1.352414in}{1.029723in}}%
\pgfpathlineto{\pgfqpoint{1.352444in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{1.352745in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{1.352775in}{1.029509in}}%
\pgfpathlineto{\pgfqpoint{1.353265in}{1.028759in}}%
\pgfpathlineto{\pgfqpoint{1.353335in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{1.353686in}{1.028919in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{1.354226in}{1.028974in}}%
\pgfpathlineto{\pgfqpoint{1.354647in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{1.355017in}{1.029211in}}%
\pgfpathlineto{\pgfqpoint{1.355087in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{1.355868in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{1.356238in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.029655in}}%
\pgfpathlineto{\pgfqpoint{1.356799in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{1.357299in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{1.357459in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{1.357850in}{1.028986in}}%
\pgfpathlineto{\pgfqpoint{1.357930in}{1.028919in}}%
\pgfpathlineto{\pgfqpoint{1.358280in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{1.358350in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{1.358901in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{1.359141in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{1.359412in}{1.029105in}}%
\pgfpathlineto{\pgfqpoint{1.359572in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{1.359892in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{1.360002in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{1.360553in}{1.029161in}}%
\pgfpathlineto{\pgfqpoint{1.361254in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{1.361744in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{1.362245in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{1.362445in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{1.028571in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.029686in}}%
\pgfpathlineto{\pgfqpoint{1.363936in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.028932in}}%
\pgfpathlineto{\pgfqpoint{1.366508in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{1.367049in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{1.368580in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{1.368820in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{1.368880in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.029870in}}%
\pgfpathlineto{\pgfqpoint{1.370392in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{1.370602in}{1.030458in}}%
\pgfpathlineto{\pgfqpoint{1.370952in}{1.030583in}}%
\pgfpathlineto{\pgfqpoint{1.370992in}{1.030648in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{1.032947in}}%
\pgfpathlineto{\pgfqpoint{1.372624in}{1.032557in}}%
\pgfpathlineto{\pgfqpoint{1.373145in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{1.374126in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{1.374576in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{1.374736in}{1.033396in}}%
\pgfpathlineto{\pgfqpoint{1.374927in}{1.032970in}}%
\pgfpathlineto{\pgfqpoint{1.375017in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{1.375207in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{1.375837in}{1.033770in}}%
\pgfpathlineto{\pgfqpoint{1.376268in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{1.376648in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{1.376658in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{1.377279in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{1.377649in}{1.034459in}}%
\pgfpathlineto{\pgfqpoint{1.377729in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{1.378200in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{1.378390in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{1.378680in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.033871in}}%
\pgfpathlineto{\pgfqpoint{1.380442in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{1.380502in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{1.380582in}{1.030117in}}%
\pgfpathlineto{\pgfqpoint{1.380763in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{1.387118in}{1.009327in}}%
\pgfpathlineto{\pgfqpoint{1.388099in}{1.008082in}}%
\pgfpathlineto{\pgfqpoint{1.388470in}{1.007771in}}%
\pgfpathlineto{\pgfqpoint{1.388640in}{1.005990in}}%
\pgfpathlineto{\pgfqpoint{1.389551in}{0.998014in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{0.980836in}}%
\pgfpathlineto{\pgfqpoint{1.392714in}{0.979690in}}%
\pgfpathlineto{\pgfqpoint{1.393244in}{0.978931in}}%
\pgfpathlineto{\pgfqpoint{1.394365in}{0.977243in}}%
\pgfpathlineto{\pgfqpoint{1.394505in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{1.394596in}{0.976958in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{1.395036in}{0.976825in}}%
\pgfpathlineto{\pgfqpoint{1.395566in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{1.395767in}{0.977086in}}%
\pgfpathlineto{\pgfqpoint{1.396117in}{0.977102in}}%
\pgfpathlineto{\pgfqpoint{1.396157in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{1.396777in}{0.977334in}}%
\pgfpathlineto{\pgfqpoint{1.397168in}{0.976790in}}%
\pgfpathlineto{\pgfqpoint{1.397608in}{0.976502in}}%
\pgfpathlineto{\pgfqpoint{1.398129in}{0.975842in}}%
\pgfpathlineto{\pgfqpoint{1.398479in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.398579in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.986112in}}%
\pgfpathlineto{\pgfqpoint{1.401321in}{0.995893in}}%
\pgfpathlineto{\pgfqpoint{1.401881in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{1.402722in}{0.999206in}}%
\pgfpathlineto{\pgfqpoint{1.403272in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{1.403773in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{1.404363in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{1.404473in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{1.001952in}}%
\pgfpathlineto{\pgfqpoint{1.406185in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{1.406705in}{1.000451in}}%
\pgfpathlineto{\pgfqpoint{1.408847in}{0.995314in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{0.974008in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{0.965863in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{0.965596in}}%
\pgfpathlineto{\pgfqpoint{1.418426in}{0.965219in}}%
\pgfpathlineto{\pgfqpoint{1.419267in}{0.964116in}}%
\pgfpathlineto{\pgfqpoint{1.419287in}{0.964127in}}%
\pgfpathlineto{\pgfqpoint{1.419867in}{0.964204in}}%
\pgfpathlineto{\pgfqpoint{1.420588in}{0.964671in}}%
\pgfpathlineto{\pgfqpoint{1.420919in}{0.965069in}}%
\pgfpathlineto{\pgfqpoint{1.421029in}{0.964977in}}%
\pgfpathlineto{\pgfqpoint{1.422040in}{0.964396in}}%
\pgfpathlineto{\pgfqpoint{1.422820in}{0.964714in}}%
\pgfpathlineto{\pgfqpoint{1.423191in}{0.965074in}}%
\pgfpathlineto{\pgfqpoint{1.423341in}{0.965058in}}%
\pgfpathlineto{\pgfqpoint{1.423511in}{0.964900in}}%
\pgfpathlineto{\pgfqpoint{1.424092in}{0.964510in}}%
\pgfpathlineto{\pgfqpoint{1.424162in}{0.964608in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{1.427135in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{1.427876in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{0.968245in}}%
\pgfpathlineto{\pgfqpoint{1.429208in}{0.967052in}}%
\pgfpathlineto{\pgfqpoint{1.429218in}{0.967059in}}%
\pgfpathlineto{\pgfqpoint{1.430599in}{0.967358in}}%
\pgfpathlineto{\pgfqpoint{1.431020in}{0.967197in}}%
\pgfpathlineto{\pgfqpoint{1.431120in}{0.967295in}}%
\pgfpathlineto{\pgfqpoint{1.431500in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{0.967304in}}%
\pgfpathlineto{\pgfqpoint{1.432121in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.432922in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{1.433382in}{0.965912in}}%
\pgfpathlineto{\pgfqpoint{1.433513in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{1.433763in}{0.966089in}}%
\pgfpathlineto{\pgfqpoint{1.433873in}{0.965870in}}%
\pgfpathlineto{\pgfqpoint{1.434313in}{0.965054in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{0.958383in}}%
\pgfpathlineto{\pgfqpoint{1.438138in}{0.957003in}}%
\pgfpathlineto{\pgfqpoint{1.438328in}{0.957148in}}%
\pgfpathlineto{\pgfqpoint{1.438568in}{0.957738in}}%
\pgfpathlineto{\pgfqpoint{1.439119in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{0.958241in}}%
\pgfpathlineto{\pgfqpoint{1.439549in}{0.957487in}}%
\pgfpathlineto{\pgfqpoint{1.440090in}{0.957133in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{0.956751in}}%
\pgfpathlineto{\pgfqpoint{1.440781in}{0.957120in}}%
\pgfpathlineto{\pgfqpoint{1.441502in}{0.958200in}}%
\pgfpathlineto{\pgfqpoint{1.441661in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{1.441892in}{0.958163in}}%
\pgfpathlineto{\pgfqpoint{1.442542in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{1.442693in}{0.957464in}}%
\pgfpathlineto{\pgfqpoint{1.442943in}{0.958168in}}%
\pgfpathlineto{\pgfqpoint{1.444184in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{1.444335in}{0.961002in}}%
\pgfpathlineto{\pgfqpoint{1.444455in}{0.960726in}}%
\pgfpathlineto{\pgfqpoint{1.444825in}{0.959627in}}%
\pgfpathlineto{\pgfqpoint{1.445005in}{0.960139in}}%
\pgfpathlineto{\pgfqpoint{1.446197in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.447008in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.448489in}{0.969093in}}%
\pgfpathlineto{\pgfqpoint{1.448539in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{1.448859in}{0.969108in}}%
\pgfpathlineto{\pgfqpoint{1.448930in}{0.969200in}}%
\pgfpathlineto{\pgfqpoint{1.450631in}{0.971349in}}%
\pgfpathlineto{\pgfqpoint{1.450671in}{0.971274in}}%
\pgfpathlineto{\pgfqpoint{1.451162in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{1.451242in}{0.970566in}}%
\pgfpathlineto{\pgfqpoint{1.451683in}{0.972170in}}%
\pgfpathlineto{\pgfqpoint{1.452494in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{1.453555in}{0.978044in}}%
\pgfpathlineto{\pgfqpoint{1.454466in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{1.454486in}{0.977930in}}%
\pgfpathlineto{\pgfqpoint{1.454827in}{0.978703in}}%
\pgfpathlineto{\pgfqpoint{1.455077in}{0.978450in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{1.455287in}{0.978756in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{0.979685in}}%
\pgfpathlineto{\pgfqpoint{1.455878in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{0.978956in}}%
\pgfpathlineto{\pgfqpoint{1.456399in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{1.456689in}{0.979290in}}%
\pgfpathlineto{\pgfqpoint{1.456769in}{0.979155in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{1.458140in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{1.458310in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{1.459842in}{0.984310in}}%
\pgfpathlineto{\pgfqpoint{1.459922in}{0.984241in}}%
\pgfpathlineto{\pgfqpoint{1.460472in}{0.983881in}}%
\pgfpathlineto{\pgfqpoint{1.460572in}{0.983977in}}%
\pgfpathlineto{\pgfqpoint{1.461163in}{0.983824in}}%
\pgfpathlineto{\pgfqpoint{1.461784in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{1.462494in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{1.462504in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{1.463065in}{0.979677in}}%
\pgfpathlineto{\pgfqpoint{1.463555in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{1.463806in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{1.463866in}{0.979055in}}%
\pgfpathlineto{\pgfqpoint{1.464006in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{1.464166in}{0.978875in}}%
\pgfpathlineto{\pgfqpoint{1.465087in}{0.979970in}}%
\pgfpathlineto{\pgfqpoint{1.465167in}{0.979765in}}%
\pgfpathlineto{\pgfqpoint{1.465717in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{1.468099in}{0.982000in}}%
\pgfpathlineto{\pgfqpoint{1.468280in}{0.981177in}}%
\pgfpathlineto{\pgfqpoint{1.469861in}{0.971605in}}%
\pgfpathlineto{\pgfqpoint{1.469941in}{0.971698in}}%
\pgfpathlineto{\pgfqpoint{1.470512in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{1.471903in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{1.472033in}{0.969088in}}%
\pgfpathlineto{\pgfqpoint{1.472193in}{0.969072in}}%
\pgfpathlineto{\pgfqpoint{1.472274in}{0.968826in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{0.960255in}}%
\pgfpathlineto{\pgfqpoint{1.476417in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{1.476717in}{0.957148in}}%
\pgfpathlineto{\pgfqpoint{1.476957in}{0.956701in}}%
\pgfpathlineto{\pgfqpoint{1.478289in}{0.952379in}}%
\pgfpathlineto{\pgfqpoint{1.478519in}{0.952513in}}%
\pgfpathlineto{\pgfqpoint{1.479430in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{1.479680in}{0.950060in}}%
\pgfpathlineto{\pgfqpoint{1.480211in}{0.947350in}}%
\pgfpathlineto{\pgfqpoint{1.480872in}{0.945808in}}%
\pgfpathlineto{\pgfqpoint{1.481602in}{0.945416in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{0.944413in}}%
\pgfpathlineto{\pgfqpoint{1.483174in}{0.945366in}}%
\pgfpathlineto{\pgfqpoint{1.483354in}{0.944916in}}%
\pgfpathlineto{\pgfqpoint{1.483475in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{1.483995in}{0.945343in}}%
\pgfpathlineto{\pgfqpoint{1.484215in}{0.945207in}}%
\pgfpathlineto{\pgfqpoint{1.485207in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{1.485667in}{0.947725in}}%
\pgfpathlineto{\pgfqpoint{1.486037in}{0.948386in}}%
\pgfpathlineto{\pgfqpoint{1.486147in}{0.948159in}}%
\pgfpathlineto{\pgfqpoint{1.487199in}{0.946371in}}%
\pgfpathlineto{\pgfqpoint{1.487229in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{1.488770in}{0.949082in}}%
\pgfpathlineto{\pgfqpoint{1.488960in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{1.489180in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{1.489491in}{0.948792in}}%
\pgfpathlineto{\pgfqpoint{1.489661in}{0.949108in}}%
\pgfpathlineto{\pgfqpoint{1.490912in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{1.491062in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{1.491152in}{0.951537in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.491623in}{0.951326in}}%
\pgfpathlineto{\pgfqpoint{1.492023in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{1.492193in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{1.493174in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{1.499220in}{0.917784in}}%
\pgfpathlineto{\pgfqpoint{1.499230in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.499430in}{0.917413in}}%
\pgfpathlineto{\pgfqpoint{1.500391in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{1.500701in}{0.912773in}}%
\pgfpathlineto{\pgfqpoint{1.501331in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{1.501381in}{0.911218in}}%
\pgfpathlineto{\pgfqpoint{1.501541in}{0.911285in}}%
\pgfpathlineto{\pgfqpoint{1.501661in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{1.502192in}{0.909610in}}%
\pgfpathlineto{\pgfqpoint{1.502332in}{0.909903in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{0.911662in}}%
\pgfpathlineto{\pgfqpoint{1.503753in}{0.911787in}}%
\pgfpathlineto{\pgfqpoint{1.503853in}{0.911575in}}%
\pgfpathlineto{\pgfqpoint{1.504224in}{0.910097in}}%
\pgfpathlineto{\pgfqpoint{1.504464in}{0.910474in}}%
\pgfpathlineto{\pgfqpoint{1.504804in}{0.911113in}}%
\pgfpathlineto{\pgfqpoint{1.505004in}{0.910636in}}%
\pgfpathlineto{\pgfqpoint{1.505164in}{0.910141in}}%
\pgfpathlineto{\pgfqpoint{1.505845in}{0.908319in}}%
\pgfpathlineto{\pgfqpoint{1.506275in}{0.907998in}}%
\pgfpathlineto{\pgfqpoint{1.506386in}{0.908197in}}%
\pgfpathlineto{\pgfqpoint{1.507066in}{0.909947in}}%
\pgfpathlineto{\pgfqpoint{1.507266in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{0.909007in}}%
\pgfpathlineto{\pgfqpoint{1.507787in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.508027in}{0.908786in}}%
\pgfpathlineto{\pgfqpoint{1.508527in}{0.905999in}}%
\pgfpathlineto{\pgfqpoint{1.509198in}{0.903578in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{0.898823in}}%
\pgfpathlineto{\pgfqpoint{1.511290in}{0.895131in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{1.513372in}{0.890746in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{0.891733in}}%
\pgfpathlineto{\pgfqpoint{1.514473in}{0.892723in}}%
\pgfpathlineto{\pgfqpoint{1.515143in}{0.894604in}}%
\pgfpathlineto{\pgfqpoint{1.521479in}{0.939297in}}%
\pgfpathlineto{\pgfqpoint{1.522130in}{0.944380in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.946421in}}%
\pgfpathlineto{\pgfqpoint{1.524381in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{1.525072in}{0.947703in}}%
\pgfpathlineto{\pgfqpoint{1.525602in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{1.525963in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{1.526093in}{0.947966in}}%
\pgfpathlineto{\pgfqpoint{1.526453in}{0.945274in}}%
\pgfpathlineto{\pgfqpoint{1.527054in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{1.527064in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{1.527464in}{0.943551in}}%
\pgfpathlineto{\pgfqpoint{1.527514in}{0.943433in}}%
\pgfpathlineto{\pgfqpoint{1.528015in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{1.528826in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{1.529877in}{0.936861in}}%
\pgfpathlineto{\pgfqpoint{1.530508in}{0.936440in}}%
\pgfpathlineto{\pgfqpoint{1.530658in}{0.935907in}}%
\pgfpathlineto{\pgfqpoint{1.531459in}{0.933168in}}%
\pgfpathlineto{\pgfqpoint{1.532070in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{0.928794in}}%
\pgfpathlineto{\pgfqpoint{1.532560in}{0.929203in}}%
\pgfpathlineto{\pgfqpoint{1.532710in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{0.926890in}}%
\pgfpathlineto{\pgfqpoint{1.534192in}{0.925982in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{0.924619in}}%
\pgfpathlineto{\pgfqpoint{1.534913in}{0.924870in}}%
\pgfpathlineto{\pgfqpoint{1.536545in}{0.933094in}}%
\pgfpathlineto{\pgfqpoint{1.536785in}{0.932555in}}%
\pgfpathlineto{\pgfqpoint{1.537596in}{0.931341in}}%
\pgfpathlineto{\pgfqpoint{1.538627in}{0.930740in}}%
\pgfpathlineto{\pgfqpoint{1.539098in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{1.540549in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{1.540630in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{1.540720in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.540920in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{1.541270in}{0.926220in}}%
\pgfpathlineto{\pgfqpoint{1.541451in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{1.541971in}{0.927356in}}%
\pgfpathlineto{\pgfqpoint{1.542082in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{1.542542in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{1.542662in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{1.543924in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{1.543944in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{1.544084in}{0.928453in}}%
\pgfpathlineto{\pgfqpoint{1.544294in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{1.544775in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{1.544975in}{0.929329in}}%
\pgfpathlineto{\pgfqpoint{1.546447in}{0.922092in}}%
\pgfpathlineto{\pgfqpoint{1.546547in}{0.922191in}}%
\pgfpathlineto{\pgfqpoint{1.546807in}{0.923015in}}%
\pgfpathlineto{\pgfqpoint{1.547588in}{0.924728in}}%
\pgfpathlineto{\pgfqpoint{1.548589in}{0.926589in}}%
\pgfpathlineto{\pgfqpoint{1.550031in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{0.935012in}}%
\pgfpathlineto{\pgfqpoint{1.550471in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{1.550841in}{0.935226in}}%
\pgfpathlineto{\pgfqpoint{1.551572in}{0.936650in}}%
\pgfpathlineto{\pgfqpoint{1.551973in}{0.937597in}}%
\pgfpathlineto{\pgfqpoint{1.554496in}{0.946553in}}%
\pgfpathlineto{\pgfqpoint{1.555637in}{0.951344in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{0.961866in}}%
\pgfpathlineto{\pgfqpoint{1.559011in}{0.961355in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{0.961911in}}%
\pgfpathlineto{\pgfqpoint{1.560003in}{0.963107in}}%
\pgfpathlineto{\pgfqpoint{1.562745in}{0.972371in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{0.972367in}}%
\pgfpathlineto{\pgfqpoint{1.562945in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{1.564116in}{0.978185in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{0.979882in}}%
\pgfpathlineto{\pgfqpoint{1.568280in}{0.982323in}}%
\pgfpathlineto{\pgfqpoint{1.569161in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{1.570793in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{1.570963in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.572564in}{0.981732in}}%
\pgfpathlineto{\pgfqpoint{1.572704in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{1.573696in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{0.979902in}}%
\pgfpathlineto{\pgfqpoint{1.575618in}{0.980208in}}%
\pgfpathlineto{\pgfqpoint{1.575658in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{1.577049in}{0.979454in}}%
\pgfpathlineto{\pgfqpoint{1.577059in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{1.577509in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{1.577569in}{0.979615in}}%
\pgfpathlineto{\pgfqpoint{1.577759in}{0.979644in}}%
\pgfpathlineto{\pgfqpoint{1.577890in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{0.981408in}}%
\pgfpathlineto{\pgfqpoint{1.579451in}{0.982530in}}%
\pgfpathlineto{\pgfqpoint{1.579571in}{0.982406in}}%
\pgfpathlineto{\pgfqpoint{1.580192in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{1.580722in}{0.983157in}}%
\pgfpathlineto{\pgfqpoint{1.580792in}{0.983226in}}%
\pgfpathlineto{\pgfqpoint{1.581002in}{0.982896in}}%
\pgfpathlineto{\pgfqpoint{1.581643in}{0.982624in}}%
\pgfpathlineto{\pgfqpoint{1.583475in}{0.981610in}}%
\pgfpathlineto{\pgfqpoint{1.583835in}{0.981349in}}%
\pgfpathlineto{\pgfqpoint{1.585036in}{0.980603in}}%
\pgfpathlineto{\pgfqpoint{1.585076in}{0.980671in}}%
\pgfpathlineto{\pgfqpoint{1.585557in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{1.585567in}{0.980796in}}%
\pgfpathlineto{\pgfqpoint{1.585867in}{0.981098in}}%
\pgfpathlineto{\pgfqpoint{1.587248in}{0.981801in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{0.981788in}}%
\pgfpathlineto{\pgfqpoint{1.587869in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{1.588329in}{0.981036in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{0.979312in}}%
\pgfpathlineto{\pgfqpoint{1.589461in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{1.589661in}{0.979841in}}%
\pgfpathlineto{\pgfqpoint{1.589891in}{0.979537in}}%
\pgfpathlineto{\pgfqpoint{1.590271in}{0.979624in}}%
\pgfpathlineto{\pgfqpoint{1.590301in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{1.590862in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{1.590872in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{1.592233in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{1.592703in}{0.979849in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{1.593885in}{0.979590in}}%
\pgfpathlineto{\pgfqpoint{1.593975in}{0.979853in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{1.595656in}{0.981261in}}%
\pgfpathlineto{\pgfqpoint{1.595756in}{0.981164in}}%
\pgfpathlineto{\pgfqpoint{1.596757in}{0.981584in}}%
\pgfpathlineto{\pgfqpoint{1.597178in}{0.981779in}}%
\pgfpathlineto{\pgfqpoint{1.597238in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{1.597398in}{0.981456in}}%
\pgfpathlineto{\pgfqpoint{1.597638in}{0.981580in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{0.981811in}}%
\pgfpathlineto{\pgfqpoint{1.599500in}{0.983376in}}%
\pgfpathlineto{\pgfqpoint{1.599860in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{1.600260in}{0.983785in}}%
\pgfpathlineto{\pgfqpoint{1.600320in}{0.983713in}}%
\pgfpathlineto{\pgfqpoint{1.600681in}{0.983292in}}%
\pgfpathlineto{\pgfqpoint{1.600851in}{0.983472in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{0.983779in}}%
\pgfpathlineto{\pgfqpoint{1.602893in}{0.983748in}}%
\pgfpathlineto{\pgfqpoint{1.603103in}{0.983926in}}%
\pgfpathlineto{\pgfqpoint{1.603303in}{0.983813in}}%
\pgfpathlineto{\pgfqpoint{1.604664in}{0.983986in}}%
\pgfpathlineto{\pgfqpoint{1.607066in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{0.981484in}}%
\pgfpathlineto{\pgfqpoint{1.607296in}{0.981696in}}%
\pgfpathlineto{\pgfqpoint{1.607416in}{0.981782in}}%
\pgfpathlineto{\pgfqpoint{1.607667in}{0.981631in}}%
\pgfpathlineto{\pgfqpoint{1.608207in}{0.981211in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{0.981131in}}%
\pgfpathlineto{\pgfqpoint{1.609248in}{0.980638in}}%
\pgfpathlineto{\pgfqpoint{1.609999in}{0.979978in}}%
\pgfpathlineto{\pgfqpoint{1.610660in}{0.979513in}}%
\pgfpathlineto{\pgfqpoint{1.610910in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{1.611100in}{0.979312in}}%
\pgfpathlineto{\pgfqpoint{1.612932in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{1.613823in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{1.614263in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{1.616065in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{0.978204in}}%
\pgfpathlineto{\pgfqpoint{1.616605in}{0.978037in}}%
\pgfpathlineto{\pgfqpoint{1.617336in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{1.618397in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{1.619578in}{0.975011in}}%
\pgfpathlineto{\pgfqpoint{1.620219in}{0.974277in}}%
\pgfpathlineto{\pgfqpoint{1.620409in}{0.974206in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{0.974370in}}%
\pgfpathlineto{\pgfqpoint{1.620900in}{0.974843in}}%
\pgfpathlineto{\pgfqpoint{1.621139in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{1.621920in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{1.622721in}{0.972618in}}%
\pgfpathlineto{\pgfqpoint{1.622921in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{0.972702in}}%
\pgfpathlineto{\pgfqpoint{1.623661in}{0.972945in}}%
\pgfpathlineto{\pgfqpoint{1.623691in}{0.972919in}}%
\pgfpathlineto{\pgfqpoint{1.624662in}{0.972444in}}%
\pgfpathlineto{\pgfqpoint{1.626554in}{0.973040in}}%
\pgfpathlineto{\pgfqpoint{1.626814in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{1.627024in}{0.973023in}}%
\pgfpathlineto{\pgfqpoint{1.628285in}{0.974709in}}%
\pgfpathlineto{\pgfqpoint{1.628385in}{0.974602in}}%
\pgfpathlineto{\pgfqpoint{1.629016in}{0.974305in}}%
\pgfpathlineto{\pgfqpoint{1.629096in}{0.974445in}}%
\pgfpathlineto{\pgfqpoint{1.629686in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{1.630027in}{0.976286in}}%
\pgfpathlineto{\pgfqpoint{1.630467in}{0.976319in}}%
\pgfpathlineto{\pgfqpoint{1.631298in}{0.977137in}}%
\pgfpathlineto{\pgfqpoint{1.631748in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{1.632108in}{0.977598in}}%
\pgfpathlineto{\pgfqpoint{1.632899in}{0.978435in}}%
\pgfpathlineto{\pgfqpoint{1.633039in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{1.633489in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{1.633880in}{0.977838in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{1.635651in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{1.636081in}{0.977895in}}%
\pgfpathlineto{\pgfqpoint{1.636562in}{0.978150in}}%
\pgfpathlineto{\pgfqpoint{1.637112in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{0.977913in}}%
\pgfpathlineto{\pgfqpoint{1.638473in}{0.977956in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{1.638884in}{0.978088in}}%
\pgfpathlineto{\pgfqpoint{1.639504in}{0.976863in}}%
\pgfpathlineto{\pgfqpoint{1.639704in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{1.640545in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{1.641256in}{0.977824in}}%
\pgfpathlineto{\pgfqpoint{1.641706in}{0.977451in}}%
\pgfpathlineto{\pgfqpoint{1.641726in}{0.977457in}}%
\pgfpathlineto{\pgfqpoint{1.641866in}{0.977146in}}%
\pgfpathlineto{\pgfqpoint{1.642006in}{0.976771in}}%
\pgfpathlineto{\pgfqpoint{1.642247in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{1.642517in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{1.642897in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{1.643037in}{0.977175in}}%
\pgfpathlineto{\pgfqpoint{1.643138in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{1.643338in}{0.976965in}}%
\pgfpathlineto{\pgfqpoint{1.643729in}{0.976092in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{1.644890in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{1.646201in}{0.979161in}}%
\pgfpathlineto{\pgfqpoint{1.646261in}{0.979007in}}%
\pgfpathlineto{\pgfqpoint{1.646672in}{0.978632in}}%
\pgfpathlineto{\pgfqpoint{1.646752in}{0.978696in}}%
\pgfpathlineto{\pgfqpoint{1.647913in}{0.979020in}}%
\pgfpathlineto{\pgfqpoint{1.648213in}{0.978570in}}%
\pgfpathlineto{\pgfqpoint{1.648623in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{1.648824in}{0.978063in}}%
\pgfpathlineto{\pgfqpoint{1.649694in}{0.978695in}}%
\pgfpathlineto{\pgfqpoint{1.649764in}{0.978631in}}%
\pgfpathlineto{\pgfqpoint{1.650725in}{0.976750in}}%
\pgfpathlineto{\pgfqpoint{1.651065in}{0.976215in}}%
\pgfpathlineto{\pgfqpoint{1.651185in}{0.976366in}}%
\pgfpathlineto{\pgfqpoint{1.652076in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{1.652136in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{1.652557in}{0.977775in}}%
\pgfpathlineto{\pgfqpoint{1.652847in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{1.652997in}{0.977788in}}%
\pgfpathlineto{\pgfqpoint{1.653087in}{0.977685in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{0.977930in}}%
\pgfpathlineto{\pgfqpoint{1.653848in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{1.654218in}{0.978671in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{0.978568in}}%
\pgfpathlineto{\pgfqpoint{1.654598in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{1.655159in}{0.978393in}}%
\pgfpathlineto{\pgfqpoint{1.655630in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{1.655640in}{0.978129in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{0.978857in}}%
\pgfpathlineto{\pgfqpoint{1.657062in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{1.657142in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{1.657814in}{0.978718in}}%
\pgfpathlineto{\pgfqpoint{1.658185in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{1.658917in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{1.659459in}{0.980275in}}%
\pgfpathlineto{\pgfqpoint{1.659519in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{1.660071in}{0.979060in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.979078in}}%
\pgfpathlineto{\pgfqpoint{1.660392in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{1.661424in}{0.981347in}}%
\pgfpathlineto{\pgfqpoint{1.662978in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{1.663429in}{0.980900in}}%
\pgfpathlineto{\pgfqpoint{1.665941in}{0.976353in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{1.669474in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{1.669674in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{1.670435in}{0.973486in}}%
\pgfpathlineto{\pgfqpoint{1.671015in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{1.671395in}{0.973170in}}%
\pgfpathlineto{\pgfqpoint{1.673998in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{1.674648in}{0.974583in}}%
\pgfpathlineto{\pgfqpoint{1.675429in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{1.676210in}{0.976786in}}%
\pgfpathlineto{\pgfqpoint{1.677521in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{1.678052in}{0.977902in}}%
\pgfpathlineto{\pgfqpoint{1.678192in}{0.977799in}}%
\pgfpathlineto{\pgfqpoint{1.678392in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{1.678452in}{0.978023in}}%
\pgfpathlineto{\pgfqpoint{1.678642in}{0.978332in}}%
\pgfpathlineto{\pgfqpoint{1.678872in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{1.679243in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{1.679253in}{0.978375in}}%
\pgfpathlineto{\pgfqpoint{1.679773in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{1.679793in}{0.978677in}}%
\pgfpathlineto{\pgfqpoint{1.680184in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{1.680274in}{0.978594in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{1.681485in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{1.681675in}{0.978182in}}%
\pgfpathlineto{\pgfqpoint{1.682035in}{0.977953in}}%
\pgfpathlineto{\pgfqpoint{1.682876in}{0.978050in}}%
\pgfpathlineto{\pgfqpoint{1.683136in}{0.978696in}}%
\pgfpathlineto{\pgfqpoint{1.684137in}{0.980025in}}%
\pgfpathlineto{\pgfqpoint{1.684528in}{0.980444in}}%
\pgfpathlineto{\pgfqpoint{1.685879in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{1.686699in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{1.686909in}{0.980889in}}%
\pgfpathlineto{\pgfqpoint{1.687510in}{0.981515in}}%
\pgfpathlineto{\pgfqpoint{1.687590in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{1.688581in}{0.980047in}}%
\pgfpathlineto{\pgfqpoint{1.689182in}{0.980124in}}%
\pgfpathlineto{\pgfqpoint{1.689662in}{0.980484in}}%
\pgfpathlineto{\pgfqpoint{1.690283in}{0.981116in}}%
\pgfpathlineto{\pgfqpoint{1.690453in}{0.980935in}}%
\pgfpathlineto{\pgfqpoint{1.691033in}{0.980627in}}%
\pgfpathlineto{\pgfqpoint{1.691093in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{1.691384in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{1.691534in}{0.980876in}}%
\pgfpathlineto{\pgfqpoint{1.691834in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{0.981005in}}%
\pgfpathlineto{\pgfqpoint{1.692284in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{1.694116in}{0.979234in}}%
\pgfpathlineto{\pgfqpoint{1.695127in}{0.978910in}}%
\pgfpathlineto{\pgfqpoint{1.695638in}{0.978186in}}%
\pgfpathlineto{\pgfqpoint{1.695968in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{1.696799in}{0.980142in}}%
\pgfpathlineto{\pgfqpoint{1.696979in}{0.980008in}}%
\pgfpathlineto{\pgfqpoint{1.697299in}{0.979732in}}%
\pgfpathlineto{\pgfqpoint{1.697489in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{1.698820in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{1.698921in}{0.980759in}}%
\pgfpathlineto{\pgfqpoint{1.699511in}{0.980940in}}%
\pgfpathlineto{\pgfqpoint{1.700973in}{0.981662in}}%
\pgfpathlineto{\pgfqpoint{1.701433in}{0.981796in}}%
\pgfpathlineto{\pgfqpoint{1.702755in}{0.982425in}}%
\pgfpathlineto{\pgfqpoint{1.703085in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{1.703235in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{1.704306in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{0.981644in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{0.981278in}}%
\pgfpathlineto{\pgfqpoint{1.705037in}{0.981329in}}%
\pgfpathlineto{\pgfqpoint{1.705958in}{0.981702in}}%
\pgfpathlineto{\pgfqpoint{1.706769in}{0.980957in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{0.980173in}}%
\pgfpathlineto{\pgfqpoint{1.708551in}{0.978795in}}%
\pgfpathlineto{\pgfqpoint{1.709081in}{0.978305in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{1.711075in}{0.977128in}}%
\pgfpathlineto{\pgfqpoint{1.711866in}{0.976922in}}%
\pgfpathlineto{\pgfqpoint{1.712527in}{0.976817in}}%
\pgfpathlineto{\pgfqpoint{1.712947in}{0.976044in}}%
\pgfpathlineto{\pgfqpoint{1.713608in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{1.713888in}{0.974841in}}%
\pgfpathlineto{\pgfqpoint{1.714419in}{0.974093in}}%
\pgfpathlineto{\pgfqpoint{1.714479in}{0.974154in}}%
\pgfpathlineto{\pgfqpoint{1.715100in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{1.717362in}{0.974900in}}%
\pgfpathlineto{\pgfqpoint{1.718203in}{0.976280in}}%
\pgfpathlineto{\pgfqpoint{1.718443in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{1.719154in}{0.978572in}}%
\pgfpathlineto{\pgfqpoint{1.720595in}{0.980755in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{0.981035in}}%
\pgfpathlineto{\pgfqpoint{1.723047in}{0.985265in}}%
\pgfpathlineto{\pgfqpoint{1.725789in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.729292in}{1.004776in}}%
\pgfpathlineto{\pgfqpoint{1.729542in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{1.730803in}{1.007931in}}%
\pgfpathlineto{\pgfqpoint{1.731344in}{1.009462in}}%
\pgfpathlineto{\pgfqpoint{1.733035in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{1.734416in}{1.014683in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{1.734817in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{1.736038in}{1.014615in}}%
\pgfpathlineto{\pgfqpoint{1.736588in}{1.015046in}}%
\pgfpathlineto{\pgfqpoint{1.737859in}{1.015428in}}%
\pgfpathlineto{\pgfqpoint{1.738690in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{1.739881in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{1.740592in}{1.015240in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{1.014971in}}%
\pgfpathlineto{\pgfqpoint{1.741693in}{1.014625in}}%
\pgfpathlineto{\pgfqpoint{1.741973in}{1.014569in}}%
\pgfpathlineto{\pgfqpoint{1.742053in}{1.014508in}}%
\pgfpathlineto{\pgfqpoint{1.743875in}{1.012359in}}%
\pgfpathlineto{\pgfqpoint{1.744275in}{1.012159in}}%
\pgfpathlineto{\pgfqpoint{1.744325in}{1.012187in}}%
\pgfpathlineto{\pgfqpoint{1.744596in}{1.011889in}}%
\pgfpathlineto{\pgfqpoint{1.744886in}{1.011960in}}%
\pgfpathlineto{\pgfqpoint{1.744936in}{1.012114in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{1.012275in}}%
\pgfpathlineto{\pgfqpoint{1.745336in}{1.012151in}}%
\pgfpathlineto{\pgfqpoint{1.747698in}{1.011828in}}%
\pgfpathlineto{\pgfqpoint{1.748108in}{1.011753in}}%
\pgfpathlineto{\pgfqpoint{1.748128in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{1.748519in}{1.011286in}}%
\pgfpathlineto{\pgfqpoint{1.748659in}{1.011381in}}%
\pgfpathlineto{\pgfqpoint{1.750250in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{1.750711in}{1.011698in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{1.012208in}}%
\pgfpathlineto{\pgfqpoint{1.752733in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{1.752973in}{1.012159in}}%
\pgfpathlineto{\pgfqpoint{1.753043in}{1.012234in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.013262in}}%
\pgfpathlineto{\pgfqpoint{1.754044in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{1.754214in}{1.013460in}}%
\pgfpathlineto{\pgfqpoint{1.754454in}{1.013297in}}%
\pgfpathlineto{\pgfqpoint{1.754645in}{1.013436in}}%
\pgfpathlineto{\pgfqpoint{1.755896in}{1.014046in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{1.757177in}{1.014810in}}%
\pgfpathlineto{\pgfqpoint{1.757287in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{1.757718in}{1.014218in}}%
\pgfpathlineto{\pgfqpoint{1.757748in}{1.014235in}}%
\pgfpathlineto{\pgfqpoint{1.758198in}{1.014945in}}%
\pgfpathlineto{\pgfqpoint{1.758548in}{1.015363in}}%
\pgfpathlineto{\pgfqpoint{1.758668in}{1.015250in}}%
\pgfpathlineto{\pgfqpoint{1.759869in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{1.761180in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{1.762531in}{1.014552in}}%
\pgfpathlineto{\pgfqpoint{1.762561in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{1.762962in}{1.015196in}}%
\pgfpathlineto{\pgfqpoint{1.763212in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{1.763653in}{1.014444in}}%
\pgfpathlineto{\pgfqpoint{1.764123in}{1.014101in}}%
\pgfpathlineto{\pgfqpoint{1.764223in}{1.014209in}}%
\pgfpathlineto{\pgfqpoint{1.764483in}{1.014434in}}%
\pgfpathlineto{\pgfqpoint{1.764673in}{1.014243in}}%
\pgfpathlineto{\pgfqpoint{1.765274in}{1.014093in}}%
\pgfpathlineto{\pgfqpoint{1.765975in}{1.013824in}}%
\pgfpathlineto{\pgfqpoint{1.769017in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{1.769407in}{1.009588in}}%
\pgfpathlineto{\pgfqpoint{1.770248in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{1.771649in}{1.009507in}}%
\pgfpathlineto{\pgfqpoint{1.772210in}{1.010154in}}%
\pgfpathlineto{\pgfqpoint{1.772530in}{1.010001in}}%
\pgfpathlineto{\pgfqpoint{1.772550in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{1.772840in}{1.009905in}}%
\pgfpathlineto{\pgfqpoint{1.772951in}{1.010055in}}%
\pgfpathlineto{\pgfqpoint{1.773771in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{1.774732in}{1.010965in}}%
\pgfpathlineto{\pgfqpoint{1.774952in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{1.775092in}{1.010864in}}%
\pgfpathlineto{\pgfqpoint{1.775513in}{1.010847in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{1.011669in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.779366in}{1.012263in}}%
\pgfpathlineto{\pgfqpoint{1.779606in}{1.011936in}}%
\pgfpathlineto{\pgfqpoint{1.779806in}{1.012044in}}%
\pgfpathlineto{\pgfqpoint{1.781107in}{1.011977in}}%
\pgfpathlineto{\pgfqpoint{1.782448in}{1.010482in}}%
\pgfpathlineto{\pgfqpoint{1.783149in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{1.784441in}{1.006469in}}%
\pgfpathlineto{\pgfqpoint{1.784941in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{1.785622in}{1.003592in}}%
\pgfpathlineto{\pgfqpoint{1.786642in}{1.002503in}}%
\pgfpathlineto{\pgfqpoint{1.786652in}{1.002511in}}%
\pgfpathlineto{\pgfqpoint{1.787133in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.788344in}{0.999999in}}%
\pgfpathlineto{\pgfqpoint{1.788984in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{1.790135in}{0.997988in}}%
\pgfpathlineto{\pgfqpoint{1.793648in}{0.990379in}}%
\pgfpathlineto{\pgfqpoint{1.793838in}{0.990183in}}%
\pgfpathlineto{\pgfqpoint{1.794029in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{1.794329in}{0.990361in}}%
\pgfpathlineto{\pgfqpoint{1.794789in}{0.989817in}}%
\pgfpathlineto{\pgfqpoint{1.794899in}{0.989967in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{0.990236in}}%
\pgfpathlineto{\pgfqpoint{1.795320in}{0.990033in}}%
\pgfpathlineto{\pgfqpoint{1.796831in}{0.987960in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{0.983125in}}%
\pgfpathlineto{\pgfqpoint{1.800925in}{0.982847in}}%
\pgfpathlineto{\pgfqpoint{1.801525in}{0.982241in}}%
\pgfpathlineto{\pgfqpoint{1.802106in}{0.980981in}}%
\pgfpathlineto{\pgfqpoint{1.802166in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{0.981394in}}%
\pgfpathlineto{\pgfqpoint{1.804829in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{1.805569in}{0.979312in}}%
\pgfpathlineto{\pgfqpoint{1.805589in}{0.979326in}}%
\pgfpathlineto{\pgfqpoint{1.805840in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{1.805920in}{0.979161in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.978384in}}%
\pgfpathlineto{\pgfqpoint{1.807071in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{1.807201in}{0.977979in}}%
\pgfpathlineto{\pgfqpoint{1.807491in}{0.977753in}}%
\pgfpathlineto{\pgfqpoint{1.810764in}{0.973566in}}%
\pgfpathlineto{\pgfqpoint{1.811224in}{0.973343in}}%
\pgfpathlineto{\pgfqpoint{1.814577in}{0.970714in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{0.969810in}}%
\pgfpathlineto{\pgfqpoint{1.815708in}{0.969379in}}%
\pgfpathlineto{\pgfqpoint{1.815878in}{0.969142in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.969538in}}%
\pgfpathlineto{\pgfqpoint{1.816459in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{1.819041in}{0.965047in}}%
\pgfpathlineto{\pgfqpoint{1.819151in}{0.964938in}}%
\pgfpathlineto{\pgfqpoint{1.819191in}{0.964752in}}%
\pgfpathlineto{\pgfqpoint{1.819762in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.821323in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{1.821774in}{0.959705in}}%
\pgfpathlineto{\pgfqpoint{1.823587in}{0.953994in}}%
\pgfpathlineto{\pgfqpoint{1.824508in}{0.950521in}}%
\pgfpathlineto{\pgfqpoint{1.825609in}{0.947837in}}%
\pgfpathlineto{\pgfqpoint{1.826239in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{1.827370in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{1.829832in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{1.833356in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{1.833496in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{1.834517in}{0.940289in}}%
\pgfpathlineto{\pgfqpoint{1.834627in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{1.834787in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{1.834997in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{1.835157in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{1.835257in}{0.941126in}}%
\pgfpathlineto{\pgfqpoint{1.835528in}{0.941812in}}%
\pgfpathlineto{\pgfqpoint{1.835608in}{0.942301in}}%
\pgfpathlineto{\pgfqpoint{1.835848in}{0.943699in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{0.943593in}}%
\pgfpathlineto{\pgfqpoint{1.836308in}{0.944544in}}%
\pgfpathlineto{\pgfqpoint{1.836469in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{1.836629in}{0.944177in}}%
\pgfpathlineto{\pgfqpoint{1.836939in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{1.837069in}{0.943354in}}%
\pgfpathlineto{\pgfqpoint{1.837229in}{0.943817in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{1.837489in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{1.837630in}{0.943820in}}%
\pgfpathlineto{\pgfqpoint{1.838190in}{0.950526in}}%
\pgfpathlineto{\pgfqpoint{1.838480in}{0.949370in}}%
\pgfpathlineto{\pgfqpoint{1.838550in}{0.949385in}}%
\pgfpathlineto{\pgfqpoint{1.838661in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{1.839081in}{0.948707in}}%
\pgfpathlineto{\pgfqpoint{1.839111in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{0.950362in}}%
\pgfpathlineto{\pgfqpoint{1.839411in}{0.950785in}}%
\pgfpathlineto{\pgfqpoint{1.839631in}{0.949728in}}%
\pgfpathlineto{\pgfqpoint{1.839722in}{0.949460in}}%
\pgfpathlineto{\pgfqpoint{1.839822in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{1.840933in}{0.961713in}}%
\pgfpathlineto{\pgfqpoint{1.843174in}{0.979105in}}%
\pgfpathlineto{\pgfqpoint{1.843344in}{0.977877in}}%
\pgfpathlineto{\pgfqpoint{1.843765in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{1.843885in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{1.843995in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{1.844185in}{0.973744in}}%
\pgfpathlineto{\pgfqpoint{1.844435in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{1.844606in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{0.969734in}}%
\pgfpathlineto{\pgfqpoint{1.844996in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{1.845136in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{1.845546in}{0.971941in}}%
\pgfpathlineto{\pgfqpoint{1.845566in}{0.971917in}}%
\pgfpathlineto{\pgfqpoint{1.845837in}{0.970154in}}%
\pgfpathlineto{\pgfqpoint{1.846127in}{0.971244in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{1.846317in}{0.970877in}}%
\pgfpathlineto{\pgfqpoint{1.846427in}{0.970346in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{1.847178in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{1.847408in}{0.976614in}}%
\pgfpathlineto{\pgfqpoint{1.847508in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{1.847708in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{1.847798in}{0.976156in}}%
\pgfpathlineto{\pgfqpoint{1.847918in}{0.975367in}}%
\pgfpathlineto{\pgfqpoint{1.848179in}{0.971787in}}%
\pgfpathlineto{\pgfqpoint{1.848389in}{0.973773in}}%
\pgfpathlineto{\pgfqpoint{1.849059in}{0.975968in}}%
\pgfpathlineto{\pgfqpoint{1.849179in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{1.849329in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{1.849400in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{1.849540in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{1.849760in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{0.976540in}}%
\pgfpathlineto{\pgfqpoint{1.850150in}{0.973717in}}%
\pgfpathlineto{\pgfqpoint{1.850390in}{0.974762in}}%
\pgfpathlineto{\pgfqpoint{1.850510in}{0.974186in}}%
\pgfpathlineto{\pgfqpoint{1.851291in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{1.851482in}{0.970034in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{0.970113in}}%
\pgfpathlineto{\pgfqpoint{1.851662in}{0.969222in}}%
\pgfpathlineto{\pgfqpoint{1.852152in}{0.968356in}}%
\pgfpathlineto{\pgfqpoint{1.853153in}{0.963462in}}%
\pgfpathlineto{\pgfqpoint{1.853263in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{1.853754in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{1.853794in}{0.966459in}}%
\pgfpathlineto{\pgfqpoint{1.853994in}{0.964641in}}%
\pgfpathlineto{\pgfqpoint{1.854134in}{0.966594in}}%
\pgfpathlineto{\pgfqpoint{1.854594in}{0.969345in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{0.969335in}}%
\pgfpathlineto{\pgfqpoint{1.855515in}{0.968464in}}%
\pgfpathlineto{\pgfqpoint{1.855625in}{0.968684in}}%
\pgfpathlineto{\pgfqpoint{1.856316in}{0.969764in}}%
\pgfpathlineto{\pgfqpoint{1.856446in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{0.969459in}}%
\pgfpathlineto{\pgfqpoint{1.857657in}{0.969014in}}%
\pgfpathlineto{\pgfqpoint{1.857817in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{1.858157in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{1.858327in}{0.969428in}}%
\pgfpathlineto{\pgfqpoint{1.859418in}{0.968418in}}%
\pgfpathlineto{\pgfqpoint{1.859668in}{0.968403in}}%
\pgfpathlineto{\pgfqpoint{1.859768in}{0.968551in}}%
\pgfpathlineto{\pgfqpoint{1.861249in}{0.970475in}}%
\pgfpathlineto{\pgfqpoint{1.861530in}{0.970133in}}%
\pgfpathlineto{\pgfqpoint{1.861890in}{0.969972in}}%
\pgfpathlineto{\pgfqpoint{1.861960in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{1.862480in}{0.971521in}}%
\pgfpathlineto{\pgfqpoint{1.862730in}{0.972158in}}%
\pgfpathlineto{\pgfqpoint{1.862981in}{0.971970in}}%
\pgfpathlineto{\pgfqpoint{1.864242in}{0.970984in}}%
\pgfpathlineto{\pgfqpoint{1.864322in}{0.971074in}}%
\pgfpathlineto{\pgfqpoint{1.865292in}{0.972218in}}%
\pgfpathlineto{\pgfqpoint{1.865493in}{0.972256in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{0.972091in}}%
\pgfpathlineto{\pgfqpoint{1.866183in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{1.866523in}{0.972316in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{0.972436in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{0.972382in}}%
\pgfpathlineto{\pgfqpoint{1.867124in}{0.972352in}}%
\pgfpathlineto{\pgfqpoint{1.867344in}{0.972600in}}%
\pgfpathlineto{\pgfqpoint{1.867904in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{1.868005in}{0.973055in}}%
\pgfpathlineto{\pgfqpoint{1.868165in}{0.972737in}}%
\pgfpathlineto{\pgfqpoint{1.868405in}{0.972931in}}%
\pgfpathlineto{\pgfqpoint{1.869526in}{0.974585in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{0.974086in}}%
\pgfpathlineto{\pgfqpoint{1.870887in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{1.871628in}{0.973515in}}%
\pgfpathlineto{\pgfqpoint{1.872369in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{1.872709in}{0.972181in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{0.972331in}}%
\pgfpathlineto{\pgfqpoint{1.873620in}{0.973579in}}%
\pgfpathlineto{\pgfqpoint{1.873830in}{0.973412in}}%
\pgfpathlineto{\pgfqpoint{1.873920in}{0.973340in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.973551in}}%
\pgfpathlineto{\pgfqpoint{1.874621in}{0.973577in}}%
\pgfpathlineto{\pgfqpoint{1.875071in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{1.875131in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{1.875281in}{0.974092in}}%
\pgfpathlineto{\pgfqpoint{1.875532in}{0.973830in}}%
\pgfpathlineto{\pgfqpoint{1.875872in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{1.876052in}{0.973472in}}%
\pgfpathlineto{\pgfqpoint{1.876432in}{0.974308in}}%
\pgfpathlineto{\pgfqpoint{1.876622in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{1.877933in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.876752in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{1.877983in}{0.972777in}}%
\pgfpathlineto{\pgfqpoint{1.878204in}{0.973140in}}%
\pgfpathlineto{\pgfqpoint{1.878384in}{0.972822in}}%
\pgfpathlineto{\pgfqpoint{1.879174in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{1.879775in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{1.880105in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{1.880305in}{0.971694in}}%
\pgfpathlineto{\pgfqpoint{1.880746in}{0.972426in}}%
\pgfpathlineto{\pgfqpoint{1.881066in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{1.881136in}{0.972357in}}%
\pgfpathlineto{\pgfqpoint{1.881516in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{1.881556in}{0.972139in}}%
\pgfpathlineto{\pgfqpoint{1.882027in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{0.971666in}}%
\pgfpathlineto{\pgfqpoint{1.882347in}{0.972017in}}%
\pgfpathlineto{\pgfqpoint{1.882407in}{0.972083in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{0.971954in}}%
\pgfpathlineto{\pgfqpoint{1.882978in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{1.883638in}{0.970534in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{0.970602in}}%
\pgfpathlineto{\pgfqpoint{1.884479in}{0.970591in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{0.969720in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{0.969840in}}%
\pgfpathlineto{\pgfqpoint{1.885610in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{1.885880in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{1.886791in}{0.967908in}}%
\pgfpathlineto{\pgfqpoint{1.886991in}{0.968164in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{1.888152in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{1.888182in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{1.888702in}{0.968722in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{0.968567in}}%
\pgfpathlineto{\pgfqpoint{1.889223in}{0.968625in}}%
\pgfpathlineto{\pgfqpoint{1.889353in}{0.968483in}}%
\pgfpathlineto{\pgfqpoint{1.889863in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{1.890033in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{0.967241in}}%
\pgfpathlineto{\pgfqpoint{1.890514in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{1.890774in}{0.967115in}}%
\pgfpathlineto{\pgfqpoint{1.891585in}{0.966734in}}%
\pgfpathlineto{\pgfqpoint{1.892325in}{0.966440in}}%
\pgfpathlineto{\pgfqpoint{1.892746in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{1.892996in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{0.966608in}}%
\pgfpathlineto{\pgfqpoint{1.893476in}{0.966801in}}%
\pgfpathlineto{\pgfqpoint{1.893506in}{0.966781in}}%
\pgfpathlineto{\pgfqpoint{1.894367in}{0.966260in}}%
\pgfpathlineto{\pgfqpoint{1.894557in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{1.895058in}{0.965757in}}%
\pgfpathlineto{\pgfqpoint{1.895728in}{0.966676in}}%
\pgfpathlineto{\pgfqpoint{1.896529in}{0.967058in}}%
\pgfpathlineto{\pgfqpoint{1.897069in}{0.967366in}}%
\pgfpathlineto{\pgfqpoint{1.898020in}{0.967929in}}%
\pgfpathlineto{\pgfqpoint{1.899231in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{1.899271in}{0.967212in}}%
\pgfpathlineto{\pgfqpoint{1.901553in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{1.902454in}{0.971114in}}%
\pgfpathlineto{\pgfqpoint{1.903295in}{0.972153in}}%
\pgfpathlineto{\pgfqpoint{1.903315in}{0.972140in}}%
\pgfpathlineto{\pgfqpoint{1.904105in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{1.904616in}{0.972474in}}%
\pgfpathlineto{\pgfqpoint{1.905217in}{0.972645in}}%
\pgfpathlineto{\pgfqpoint{1.907979in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{1.908380in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{1.908400in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{1.909310in}{0.971590in}}%
\pgfpathlineto{\pgfqpoint{1.910251in}{0.970590in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{0.969733in}}%
\pgfpathlineto{\pgfqpoint{1.912883in}{0.969225in}}%
\pgfpathlineto{\pgfqpoint{1.913254in}{0.969317in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{0.969352in}}%
\pgfpathlineto{\pgfqpoint{1.914284in}{0.970249in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{0.970195in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{0.970439in}}%
\pgfpathlineto{\pgfqpoint{1.916767in}{0.970794in}}%
\pgfpathlineto{\pgfqpoint{1.916787in}{0.970738in}}%
\pgfpathlineto{\pgfqpoint{1.917447in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{0.969631in}}%
\pgfpathlineto{\pgfqpoint{1.919259in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.919689in}{0.970486in}}%
\pgfpathlineto{\pgfqpoint{1.922411in}{0.970662in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{1.922771in}{0.970588in}}%
\pgfpathlineto{\pgfqpoint{1.923632in}{0.970340in}}%
\pgfpathlineto{\pgfqpoint{1.925213in}{0.970163in}}%
\pgfpathlineto{\pgfqpoint{1.926524in}{0.969735in}}%
\pgfpathlineto{\pgfqpoint{1.927145in}{0.970826in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{1.927595in}{0.971132in}}%
\pgfpathlineto{\pgfqpoint{1.927976in}{0.971298in}}%
\pgfpathlineto{\pgfqpoint{1.928736in}{0.972217in}}%
\pgfpathlineto{\pgfqpoint{1.929907in}{0.973630in}}%
\pgfpathlineto{\pgfqpoint{1.930127in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{1.930147in}{0.973358in}}%
\pgfpathlineto{\pgfqpoint{1.930568in}{0.973026in}}%
\pgfpathlineto{\pgfqpoint{1.930608in}{0.973049in}}%
\pgfpathlineto{\pgfqpoint{1.932039in}{0.974139in}}%
\pgfpathlineto{\pgfqpoint{1.932419in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{1.932869in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.932919in}{0.974536in}}%
\pgfpathlineto{\pgfqpoint{1.933180in}{0.974529in}}%
\pgfpathlineto{\pgfqpoint{1.933280in}{0.974698in}}%
\pgfpathlineto{\pgfqpoint{1.934381in}{0.975146in}}%
\pgfpathlineto{\pgfqpoint{1.934631in}{0.974771in}}%
\pgfpathlineto{\pgfqpoint{1.935061in}{0.974569in}}%
\pgfpathlineto{\pgfqpoint{1.935732in}{0.974441in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{1.936262in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{0.974484in}}%
\pgfpathlineto{\pgfqpoint{1.937633in}{0.974090in}}%
\pgfpathlineto{\pgfqpoint{1.938514in}{0.973554in}}%
\pgfpathlineto{\pgfqpoint{1.939455in}{0.972150in}}%
\pgfpathlineto{\pgfqpoint{1.940145in}{0.972246in}}%
\pgfpathlineto{\pgfqpoint{1.940155in}{0.972281in}}%
\pgfpathlineto{\pgfqpoint{1.940586in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{1.940606in}{0.972501in}}%
\pgfpathlineto{\pgfqpoint{1.943359in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{1.943960in}{0.970099in}}%
\pgfpathlineto{\pgfqpoint{1.944420in}{0.970080in}}%
\pgfpathlineto{\pgfqpoint{1.944630in}{0.970420in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.945061in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{1.945942in}{0.970281in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{0.970586in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.970648in}}%
\pgfpathlineto{\pgfqpoint{1.947844in}{0.970194in}}%
\pgfpathlineto{\pgfqpoint{1.948354in}{0.969806in}}%
\pgfpathlineto{\pgfqpoint{1.948695in}{0.969985in}}%
\pgfpathlineto{\pgfqpoint{1.949606in}{0.970162in}}%
\pgfpathlineto{\pgfqpoint{1.950587in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{1.952028in}{0.969711in}}%
\pgfpathlineto{\pgfqpoint{1.952378in}{0.968499in}}%
\pgfpathlineto{\pgfqpoint{1.952878in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{0.967296in}}%
\pgfpathlineto{\pgfqpoint{1.953949in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{1.954880in}{0.967943in}}%
\pgfpathlineto{\pgfqpoint{1.956652in}{0.967914in}}%
\pgfpathlineto{\pgfqpoint{1.957112in}{0.967438in}}%
\pgfpathlineto{\pgfqpoint{1.957222in}{0.967578in}}%
\pgfpathlineto{\pgfqpoint{1.958313in}{0.968706in}}%
\pgfpathlineto{\pgfqpoint{1.960365in}{0.969215in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{0.969420in}}%
\pgfpathlineto{\pgfqpoint{1.960996in}{0.969382in}}%
\pgfpathlineto{\pgfqpoint{1.961997in}{0.968224in}}%
\pgfpathlineto{\pgfqpoint{1.962057in}{0.968302in}}%
\pgfpathlineto{\pgfqpoint{1.962527in}{0.969790in}}%
\pgfpathlineto{\pgfqpoint{1.962938in}{0.970516in}}%
\pgfpathlineto{\pgfqpoint{1.963038in}{0.970469in}}%
\pgfpathlineto{\pgfqpoint{1.963709in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{1.964710in}{0.971101in}}%
\pgfpathlineto{\pgfqpoint{1.965551in}{0.971106in}}%
\pgfpathlineto{\pgfqpoint{1.965741in}{0.971215in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{0.970909in}}%
\pgfpathlineto{\pgfqpoint{1.966082in}{0.970761in}}%
\pgfpathlineto{\pgfqpoint{1.966262in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{1.967023in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{1.967113in}{0.971330in}}%
\pgfpathlineto{\pgfqpoint{1.967303in}{0.971065in}}%
\pgfpathlineto{\pgfqpoint{1.968835in}{0.969782in}}%
\pgfpathlineto{\pgfqpoint{1.969175in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{1.971187in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{1.972008in}{0.967364in}}%
\pgfpathlineto{\pgfqpoint{1.972068in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{1.972629in}{0.967096in}}%
\pgfpathlineto{\pgfqpoint{1.972679in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{1.973550in}{0.966878in}}%
\pgfpathlineto{\pgfqpoint{1.974000in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{1.975202in}{0.965062in}}%
\pgfpathlineto{\pgfqpoint{1.975252in}{0.965107in}}%
\pgfpathlineto{\pgfqpoint{1.975662in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.975892in}{0.965266in}}%
\pgfpathlineto{\pgfqpoint{1.976093in}{0.965303in}}%
\pgfpathlineto{\pgfqpoint{1.976223in}{0.965114in}}%
\pgfpathlineto{\pgfqpoint{1.976643in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{1.976763in}{0.964768in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{1.979035in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{1.979175in}{0.965287in}}%
\pgfpathlineto{\pgfqpoint{1.979876in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{1.981277in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{1.981437in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{1.981977in}{0.967200in}}%
\pgfpathlineto{\pgfqpoint{1.983108in}{0.967499in}}%
\pgfpathlineto{\pgfqpoint{1.984179in}{0.967407in}}%
\pgfpathlineto{\pgfqpoint{1.985921in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{1.986491in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{0.968217in}}%
\pgfpathlineto{\pgfqpoint{1.988313in}{0.967801in}}%
\pgfpathlineto{\pgfqpoint{1.988663in}{0.967393in}}%
\pgfpathlineto{\pgfqpoint{1.989023in}{0.967202in}}%
\pgfpathlineto{\pgfqpoint{1.989103in}{0.967322in}}%
\pgfpathlineto{\pgfqpoint{1.989624in}{0.967550in}}%
\pgfpathlineto{\pgfqpoint{1.990354in}{0.967390in}}%
\pgfpathlineto{\pgfqpoint{1.990745in}{0.967627in}}%
\pgfpathlineto{\pgfqpoint{1.991105in}{0.967628in}}%
\pgfpathlineto{\pgfqpoint{1.991145in}{0.967589in}}%
\pgfpathlineto{\pgfqpoint{1.991395in}{0.967519in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{0.967663in}}%
\pgfpathlineto{\pgfqpoint{1.992236in}{0.967904in}}%
\pgfpathlineto{\pgfqpoint{1.992276in}{0.967843in}}%
\pgfpathlineto{\pgfqpoint{1.992626in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{0.967771in}}%
\pgfpathlineto{\pgfqpoint{1.993667in}{0.968193in}}%
\pgfpathlineto{\pgfqpoint{1.993697in}{0.968156in}}%
\pgfpathlineto{\pgfqpoint{1.994558in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{1.994578in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{1.995039in}{0.967575in}}%
\pgfpathlineto{\pgfqpoint{1.996520in}{0.967264in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{0.967298in}}%
\pgfpathlineto{\pgfqpoint{1.996861in}{0.967083in}}%
\pgfpathlineto{\pgfqpoint{1.996971in}{0.966837in}}%
\pgfpathlineto{\pgfqpoint{1.997251in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{1.997892in}{0.966969in}}%
\pgfpathlineto{\pgfqpoint{1.997952in}{0.966945in}}%
\pgfpathlineto{\pgfqpoint{1.998072in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{1.998122in}{0.967256in}}%
\pgfpathlineto{\pgfqpoint{1.998492in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{1.999233in}{0.966691in}}%
\pgfpathlineto{\pgfqpoint{1.999624in}{0.966336in}}%
\pgfpathlineto{\pgfqpoint{2.000464in}{0.965625in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{2.001445in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{2.002346in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{2.003778in}{0.972210in}}%
\pgfpathlineto{\pgfqpoint{2.004038in}{0.972455in}}%
\pgfpathlineto{\pgfqpoint{2.004218in}{0.972314in}}%
\pgfpathlineto{\pgfqpoint{2.005289in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{0.972894in}}%
\pgfpathlineto{\pgfqpoint{2.005750in}{0.972696in}}%
\pgfpathlineto{\pgfqpoint{2.006050in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{2.006180in}{0.972527in}}%
\pgfpathlineto{\pgfqpoint{2.006660in}{0.972027in}}%
\pgfpathlineto{\pgfqpoint{2.007211in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{2.007912in}{0.972273in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{0.975206in}}%
\pgfpathlineto{\pgfqpoint{2.010234in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{2.010304in}{0.974933in}}%
\pgfpathlineto{\pgfqpoint{2.010594in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{2.010934in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{2.011505in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{2.012396in}{0.968485in}}%
\pgfpathlineto{\pgfqpoint{2.012947in}{0.968366in}}%
\pgfpathlineto{\pgfqpoint{2.014008in}{0.968583in}}%
\pgfpathlineto{\pgfqpoint{2.014539in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{2.014549in}{0.968765in}}%
\pgfpathlineto{\pgfqpoint{2.014669in}{0.968304in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{0.965882in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{0.965555in}}%
\pgfpathlineto{\pgfqpoint{2.015820in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{2.016191in}{0.965429in}}%
\pgfpathlineto{\pgfqpoint{2.017492in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{2.017853in}{0.963595in}}%
\pgfpathlineto{\pgfqpoint{2.019084in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{2.019735in}{0.959328in}}%
\pgfpathlineto{\pgfqpoint{2.020166in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{2.020336in}{0.958568in}}%
\pgfpathlineto{\pgfqpoint{2.021127in}{0.957956in}}%
\pgfpathlineto{\pgfqpoint{2.021836in}{0.957952in}}%
\pgfpathlineto{\pgfqpoint{2.022356in}{0.957720in}}%
\pgfpathlineto{\pgfqpoint{2.023507in}{0.957111in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{2.024298in}{0.956499in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.957452in}}%
\pgfpathlineto{\pgfqpoint{2.025249in}{0.958500in}}%
\pgfpathlineto{\pgfqpoint{2.025740in}{0.958460in}}%
\pgfpathlineto{\pgfqpoint{2.026160in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{0.960860in}}%
\pgfpathlineto{\pgfqpoint{2.027392in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{2.029074in}{0.963217in}}%
\pgfpathlineto{\pgfqpoint{2.029724in}{0.964922in}}%
\pgfpathlineto{\pgfqpoint{2.031046in}{0.967665in}}%
\pgfpathlineto{\pgfqpoint{2.031527in}{0.967363in}}%
\pgfpathlineto{\pgfqpoint{2.033108in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.966140in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{0.967368in}}%
\pgfpathlineto{\pgfqpoint{2.034170in}{0.967273in}}%
\pgfpathlineto{\pgfqpoint{2.035591in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{2.036812in}{0.966445in}}%
\pgfpathlineto{\pgfqpoint{2.036832in}{0.966357in}}%
\pgfpathlineto{\pgfqpoint{2.037092in}{0.965670in}}%
\pgfpathlineto{\pgfqpoint{2.037303in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{2.037573in}{0.965924in}}%
\pgfpathlineto{\pgfqpoint{2.037673in}{0.965740in}}%
\pgfpathlineto{\pgfqpoint{2.038364in}{0.965412in}}%
\pgfpathlineto{\pgfqpoint{2.039124in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{2.040756in}{0.960797in}}%
\pgfpathlineto{\pgfqpoint{2.041466in}{0.959572in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{0.959342in}}%
\pgfpathlineto{\pgfqpoint{2.042408in}{0.959438in}}%
\pgfpathlineto{\pgfqpoint{2.042788in}{0.960127in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{0.960066in}}%
\pgfpathlineto{\pgfqpoint{2.045100in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{2.045110in}{0.958038in}}%
\pgfpathlineto{\pgfqpoint{2.045641in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{2.045681in}{0.958016in}}%
\pgfpathlineto{\pgfqpoint{2.046221in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{2.046822in}{0.956748in}}%
\pgfpathlineto{\pgfqpoint{2.046882in}{0.956901in}}%
\pgfpathlineto{\pgfqpoint{2.046952in}{0.957021in}}%
\pgfpathlineto{\pgfqpoint{2.047192in}{0.956681in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{0.956273in}}%
\pgfpathlineto{\pgfqpoint{2.047943in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.048894in}{0.956406in}}%
\pgfpathlineto{\pgfqpoint{2.049905in}{0.955439in}}%
\pgfpathlineto{\pgfqpoint{2.050555in}{0.954842in}}%
\pgfpathlineto{\pgfqpoint{2.050585in}{0.954860in}}%
\pgfpathlineto{\pgfqpoint{2.051116in}{0.954944in}}%
\pgfpathlineto{\pgfqpoint{2.051376in}{0.955397in}}%
\pgfpathlineto{\pgfqpoint{2.051896in}{0.955693in}}%
\pgfpathlineto{\pgfqpoint{2.055009in}{0.957245in}}%
\pgfpathlineto{\pgfqpoint{2.057952in}{0.964155in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{0.965310in}}%
\pgfpathlineto{\pgfqpoint{2.063327in}{0.979503in}}%
\pgfpathlineto{\pgfqpoint{2.065589in}{0.982761in}}%
\pgfpathlineto{\pgfqpoint{2.067760in}{0.983065in}}%
\pgfpathlineto{\pgfqpoint{2.069011in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{2.069342in}{0.981627in}}%
\pgfpathlineto{\pgfqpoint{2.070112in}{0.981577in}}%
\pgfpathlineto{\pgfqpoint{2.071784in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{2.073465in}{0.972768in}}%
\pgfpathlineto{\pgfqpoint{2.074005in}{0.972219in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{2.075046in}{0.970352in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{0.970554in}}%
\pgfpathlineto{\pgfqpoint{2.075687in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{2.076677in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{2.077468in}{0.969213in}}%
\pgfpathlineto{\pgfqpoint{2.077548in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{2.079139in}{0.970428in}}%
\pgfpathlineto{\pgfqpoint{2.079890in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{2.081421in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{2.081451in}{0.972091in}}%
\pgfpathlineto{\pgfqpoint{2.081661in}{0.971699in}}%
\pgfpathlineto{\pgfqpoint{2.081831in}{0.972099in}}%
\pgfpathlineto{\pgfqpoint{2.082312in}{0.973970in}}%
\pgfpathlineto{\pgfqpoint{2.083252in}{0.977450in}}%
\pgfpathlineto{\pgfqpoint{2.085905in}{0.984820in}}%
\pgfpathlineto{\pgfqpoint{2.085955in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{2.086105in}{0.985086in}}%
\pgfpathlineto{\pgfqpoint{2.089449in}{0.995302in}}%
\pgfpathlineto{\pgfqpoint{2.091421in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{2.092453in}{1.009044in}}%
\pgfpathlineto{\pgfqpoint{2.093994in}{1.015408in}}%
\pgfpathlineto{\pgfqpoint{2.095086in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{2.100113in}{1.038327in}}%
\pgfpathlineto{\pgfqpoint{2.100433in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{2.102165in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{2.103757in}{1.046467in}}%
\pgfpathlineto{\pgfqpoint{2.104678in}{1.046532in}}%
\pgfpathlineto{\pgfqpoint{2.105089in}{1.047098in}}%
\pgfpathlineto{\pgfqpoint{2.105899in}{1.047678in}}%
\pgfpathlineto{\pgfqpoint{2.105949in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{2.106440in}{1.047492in}}%
\pgfpathlineto{\pgfqpoint{2.108042in}{1.047953in}}%
\pgfpathlineto{\pgfqpoint{2.109004in}{1.047214in}}%
\pgfpathlineto{\pgfqpoint{2.109164in}{1.047439in}}%
\pgfpathlineto{\pgfqpoint{2.109334in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{2.109404in}{1.047689in}}%
\pgfpathlineto{\pgfqpoint{2.109865in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{2.110516in}{1.047935in}}%
\pgfpathlineto{\pgfqpoint{2.111046in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{2.111697in}{1.048063in}}%
\pgfpathlineto{\pgfqpoint{2.112537in}{1.047706in}}%
\pgfpathlineto{\pgfqpoint{2.112768in}{1.047879in}}%
\pgfpathlineto{\pgfqpoint{2.112908in}{1.047510in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{1.047758in}}%
\pgfpathlineto{\pgfqpoint{2.117071in}{1.051262in}}%
\pgfpathlineto{\pgfqpoint{2.117261in}{1.050664in}}%
\pgfpathlineto{\pgfqpoint{2.117872in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{1.050517in}}%
\pgfpathlineto{\pgfqpoint{2.119134in}{1.051930in}}%
\pgfpathlineto{\pgfqpoint{2.119694in}{1.052295in}}%
\pgfpathlineto{\pgfqpoint{2.120625in}{1.053156in}}%
\pgfpathlineto{\pgfqpoint{2.121145in}{1.053077in}}%
\pgfpathlineto{\pgfqpoint{2.122507in}{1.052024in}}%
\pgfpathlineto{\pgfqpoint{2.122637in}{1.052214in}}%
\pgfpathlineto{\pgfqpoint{2.123127in}{1.053007in}}%
\pgfpathlineto{\pgfqpoint{2.123338in}{1.052696in}}%
\pgfpathlineto{\pgfqpoint{2.124048in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.048507in}}%
\pgfpathlineto{\pgfqpoint{2.125670in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{2.126871in}{1.042630in}}%
\pgfpathlineto{\pgfqpoint{2.127111in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{2.127221in}{1.042758in}}%
\pgfpathlineto{\pgfqpoint{2.127521in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.042969in}}%
\pgfpathlineto{\pgfqpoint{2.128102in}{1.042330in}}%
\pgfpathlineto{\pgfqpoint{2.130619in}{1.032382in}}%
\pgfpathlineto{\pgfqpoint{2.131453in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{2.131957in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{2.133590in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{2.137288in}{1.006846in}}%
\pgfpathlineto{\pgfqpoint{2.138550in}{0.999708in}}%
\pgfpathlineto{\pgfqpoint{2.140993in}{0.990575in}}%
\pgfpathlineto{\pgfqpoint{2.141654in}{0.989141in}}%
\pgfpathlineto{\pgfqpoint{2.141874in}{0.989879in}}%
\pgfpathlineto{\pgfqpoint{2.142455in}{0.995755in}}%
\pgfpathlineto{\pgfqpoint{2.143276in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.144541in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{2.144621in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{2.144871in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{2.145743in}{1.029857in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{1.030973in}}%
\pgfpathlineto{\pgfqpoint{2.148196in}{1.045894in}}%
\pgfpathlineto{\pgfqpoint{2.149779in}{1.047790in}}%
\pgfpathlineto{\pgfqpoint{2.149870in}{1.047669in}}%
\pgfpathlineto{\pgfqpoint{2.151644in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{1.039195in}}%
\pgfpathlineto{\pgfqpoint{2.153107in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{2.154821in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{2.154861in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{2.155132in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{2.155612in}{0.985068in}}%
\pgfpathlineto{\pgfqpoint{2.155733in}{0.984701in}}%
\pgfpathlineto{\pgfqpoint{2.156123in}{0.980591in}}%
\pgfpathlineto{\pgfqpoint{2.157645in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{2.159286in}{0.953627in}}%
\pgfpathlineto{\pgfqpoint{2.159676in}{0.952126in}}%
\pgfpathlineto{\pgfqpoint{2.160817in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{2.161618in}{0.947160in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{2.162949in}{0.944942in}}%
\pgfpathlineto{\pgfqpoint{2.164771in}{0.951567in}}%
\pgfpathlineto{\pgfqpoint{2.166682in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{2.166732in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{2.167112in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{2.167923in}{0.960596in}}%
\pgfpathlineto{\pgfqpoint{2.169975in}{0.951803in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{0.949646in}}%
\pgfpathlineto{\pgfqpoint{2.171716in}{0.949255in}}%
\pgfpathlineto{\pgfqpoint{2.171826in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{2.171986in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{0.948810in}}%
\pgfpathlineto{\pgfqpoint{2.175169in}{0.938945in}}%
\pgfpathlineto{\pgfqpoint{2.176711in}{0.925756in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{2.176951in}{0.926028in}}%
\pgfpathlineto{\pgfqpoint{2.177451in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{2.179613in}{0.940414in}}%
\pgfpathlineto{\pgfqpoint{2.179823in}{0.939842in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{0.939593in}}%
\pgfpathlineto{\pgfqpoint{2.180264in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{2.181345in}{0.941606in}}%
\pgfpathlineto{\pgfqpoint{2.181486in}{0.941436in}}%
\pgfpathlineto{\pgfqpoint{2.181656in}{0.941494in}}%
\pgfpathlineto{\pgfqpoint{2.181766in}{0.941676in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{0.942176in}}%
\pgfpathlineto{\pgfqpoint{2.182868in}{0.941882in}}%
\pgfpathlineto{\pgfqpoint{2.185019in}{0.936338in}}%
\pgfpathlineto{\pgfqpoint{2.185960in}{0.933320in}}%
\pgfpathlineto{\pgfqpoint{2.186521in}{0.932876in}}%
\pgfpathlineto{\pgfqpoint{2.186972in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{2.187783in}{0.930170in}}%
\pgfpathlineto{\pgfqpoint{2.189575in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{2.189655in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{2.189815in}{0.928076in}}%
\pgfpathlineto{\pgfqpoint{2.190825in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{2.192457in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{2.192977in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.193238in}{0.931795in}}%
\pgfpathlineto{\pgfqpoint{2.193978in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{2.194068in}{0.931656in}}%
\pgfpathlineto{\pgfqpoint{2.194158in}{0.931788in}}%
\pgfpathlineto{\pgfqpoint{2.194409in}{0.931520in}}%
\pgfpathlineto{\pgfqpoint{2.194589in}{0.931383in}}%
\pgfpathlineto{\pgfqpoint{2.194789in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{2.195109in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{2.195980in}{0.935066in}}%
\pgfpathlineto{\pgfqpoint{2.196791in}{0.936490in}}%
\pgfpathlineto{\pgfqpoint{2.196811in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{2.197211in}{0.936679in}}%
\pgfpathlineto{\pgfqpoint{2.197912in}{0.938392in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{0.950180in}}%
\pgfpathlineto{\pgfqpoint{2.200784in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{2.202586in}{0.999015in}}%
\pgfpathlineto{\pgfqpoint{2.202596in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{2.202836in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{2.203596in}{0.993249in}}%
\pgfpathlineto{\pgfqpoint{2.205598in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{2.205698in}{0.964742in}}%
\pgfpathlineto{\pgfqpoint{2.206188in}{0.966130in}}%
\pgfpathlineto{\pgfqpoint{2.207830in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{2.207900in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{2.208280in}{0.970763in}}%
\pgfpathlineto{\pgfqpoint{2.208901in}{0.968635in}}%
\pgfpathlineto{\pgfqpoint{2.208931in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{2.209381in}{0.968363in}}%
\pgfpathlineto{\pgfqpoint{2.209871in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{2.210752in}{0.956273in}}%
\pgfpathlineto{\pgfqpoint{2.212454in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{2.212674in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.213014in}{0.933180in}}%
\pgfpathlineto{\pgfqpoint{2.213785in}{0.945458in}}%
\pgfpathlineto{\pgfqpoint{2.215656in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{2.215987in}{0.979074in}}%
\pgfpathlineto{\pgfqpoint{2.216167in}{0.978821in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{0.978652in}}%
\pgfpathlineto{\pgfqpoint{2.216447in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{2.218078in}{0.982098in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{0.983407in}}%
\pgfpathlineto{\pgfqpoint{2.218709in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{2.220570in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{0.974650in}}%
\pgfpathlineto{\pgfqpoint{2.220891in}{0.974863in}}%
\pgfpathlineto{\pgfqpoint{2.221361in}{0.975287in}}%
\pgfpathlineto{\pgfqpoint{2.221681in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{2.222152in}{0.978803in}}%
\pgfpathlineto{\pgfqpoint{2.222992in}{0.983403in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{0.983185in}}%
\pgfpathlineto{\pgfqpoint{2.223723in}{0.983050in}}%
\pgfpathlineto{\pgfqpoint{2.224123in}{0.982687in}}%
\pgfpathlineto{\pgfqpoint{2.224273in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{2.224484in}{0.982760in}}%
\pgfpathlineto{\pgfqpoint{2.226235in}{0.987161in}}%
\pgfpathlineto{\pgfqpoint{2.226365in}{0.987249in}}%
\pgfpathlineto{\pgfqpoint{2.226555in}{0.986979in}}%
\pgfpathlineto{\pgfqpoint{2.226986in}{0.985992in}}%
\pgfpathlineto{\pgfqpoint{2.228987in}{0.980025in}}%
\pgfpathlineto{\pgfqpoint{2.229507in}{0.979227in}}%
\pgfpathlineto{\pgfqpoint{2.229728in}{0.979637in}}%
\pgfpathlineto{\pgfqpoint{2.230208in}{0.981195in}}%
\pgfpathlineto{\pgfqpoint{2.230418in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{2.231469in}{0.977018in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{0.976480in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{2.232990in}{0.975807in}}%
\pgfpathlineto{\pgfqpoint{2.233120in}{0.976202in}}%
\pgfpathlineto{\pgfqpoint{2.233961in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{2.233971in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{2.234802in}{0.977956in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{0.973988in}}%
\pgfpathlineto{\pgfqpoint{2.236443in}{0.972937in}}%
\pgfpathlineto{\pgfqpoint{2.236523in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{2.237504in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{2.238004in}{0.972053in}}%
\pgfpathlineto{\pgfqpoint{2.238575in}{0.972177in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{0.972858in}}%
\pgfpathlineto{\pgfqpoint{2.239305in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.240486in}{0.970826in}}%
\pgfpathlineto{\pgfqpoint{2.240736in}{0.971576in}}%
\pgfpathlineto{\pgfqpoint{2.241147in}{0.971609in}}%
\pgfpathlineto{\pgfqpoint{2.241537in}{0.971221in}}%
\pgfpathlineto{\pgfqpoint{2.242258in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{2.243118in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{2.243929in}{0.960952in}}%
\pgfpathlineto{\pgfqpoint{2.243969in}{0.960968in}}%
\pgfpathlineto{\pgfqpoint{2.244360in}{0.961143in}}%
\pgfpathlineto{\pgfqpoint{2.244480in}{0.960853in}}%
\pgfpathlineto{\pgfqpoint{2.244690in}{0.960567in}}%
\pgfpathlineto{\pgfqpoint{2.244850in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{2.245160in}{0.962642in}}%
\pgfpathlineto{\pgfqpoint{2.245371in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{2.246682in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{2.247432in}{0.956277in}}%
\pgfpathlineto{\pgfqpoint{2.247532in}{0.956617in}}%
\pgfpathlineto{\pgfqpoint{2.248123in}{0.957729in}}%
\pgfpathlineto{\pgfqpoint{2.248843in}{0.957611in}}%
\pgfpathlineto{\pgfqpoint{2.248944in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{2.249124in}{0.957835in}}%
\pgfpathlineto{\pgfqpoint{2.249574in}{0.958878in}}%
\pgfpathlineto{\pgfqpoint{2.249874in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{2.249994in}{0.958418in}}%
\pgfpathlineto{\pgfqpoint{2.250175in}{0.958729in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{2.251135in}{0.963173in}}%
\pgfpathlineto{\pgfqpoint{2.251375in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{0.961581in}}%
\pgfpathlineto{\pgfqpoint{2.252036in}{0.961864in}}%
\pgfpathlineto{\pgfqpoint{2.252116in}{0.961824in}}%
\pgfpathlineto{\pgfqpoint{2.252246in}{0.961571in}}%
\pgfpathlineto{\pgfqpoint{2.252937in}{0.960719in}}%
\pgfpathlineto{\pgfqpoint{2.252957in}{0.960728in}}%
\pgfpathlineto{\pgfqpoint{2.253167in}{0.961209in}}%
\pgfpathlineto{\pgfqpoint{2.253477in}{0.961822in}}%
\pgfpathlineto{\pgfqpoint{2.253637in}{0.961684in}}%
\pgfpathlineto{\pgfqpoint{2.254188in}{0.961228in}}%
\pgfpathlineto{\pgfqpoint{2.255469in}{0.958730in}}%
\pgfpathlineto{\pgfqpoint{2.255749in}{0.958971in}}%
\pgfpathlineto{\pgfqpoint{2.256129in}{0.958765in}}%
\pgfpathlineto{\pgfqpoint{2.256600in}{0.956867in}}%
\pgfpathlineto{\pgfqpoint{2.257330in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{2.257641in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{2.257751in}{0.955306in}}%
\pgfpathlineto{\pgfqpoint{2.257911in}{0.955023in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{0.953884in}}%
\pgfpathlineto{\pgfqpoint{2.259172in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{2.259292in}{0.951644in}}%
\pgfpathlineto{\pgfqpoint{2.259682in}{0.952839in}}%
\pgfpathlineto{\pgfqpoint{2.259742in}{0.952735in}}%
\pgfpathlineto{\pgfqpoint{2.260783in}{0.947063in}}%
\pgfpathlineto{\pgfqpoint{2.261404in}{0.944327in}}%
\pgfpathlineto{\pgfqpoint{2.261484in}{0.944401in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{0.944475in}}%
\pgfpathlineto{\pgfqpoint{2.261844in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{0.942688in}}%
\pgfpathlineto{\pgfqpoint{2.262905in}{0.942537in}}%
\pgfpathlineto{\pgfqpoint{2.263235in}{0.942649in}}%
\pgfpathlineto{\pgfqpoint{2.263265in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.264076in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{2.264326in}{0.943892in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{0.943813in}}%
\pgfpathlineto{\pgfqpoint{2.264486in}{0.944413in}}%
\pgfpathlineto{\pgfqpoint{2.265287in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{2.265787in}{0.949451in}}%
\pgfpathlineto{\pgfqpoint{2.266388in}{0.949649in}}%
\pgfpathlineto{\pgfqpoint{2.269171in}{0.955954in}}%
\pgfpathlineto{\pgfqpoint{2.269251in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{2.269551in}{0.953363in}}%
\pgfpathlineto{\pgfqpoint{2.269741in}{0.953764in}}%
\pgfpathlineto{\pgfqpoint{2.274475in}{0.978696in}}%
\pgfpathlineto{\pgfqpoint{2.274655in}{0.978539in}}%
\pgfpathlineto{\pgfqpoint{2.274845in}{0.978239in}}%
\pgfpathlineto{\pgfqpoint{2.274945in}{0.978047in}}%
\pgfpathlineto{\pgfqpoint{2.275096in}{0.978557in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{0.986126in}}%
\pgfpathlineto{\pgfqpoint{2.277399in}{0.993911in}}%
\pgfpathlineto{\pgfqpoint{2.279252in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{2.281345in}{1.023205in}}%
\pgfpathlineto{\pgfqpoint{2.282436in}{1.028348in}}%
\pgfpathlineto{\pgfqpoint{2.284459in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{2.288472in}{1.055913in}}%
\pgfpathlineto{\pgfqpoint{2.289423in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{2.289593in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{2.289873in}{1.057674in}}%
\pgfpathlineto{\pgfqpoint{2.290043in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{2.290764in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{2.292005in}{1.065064in}}%
\pgfpathlineto{\pgfqpoint{2.292615in}{1.065668in}}%
\pgfpathlineto{\pgfqpoint{2.293096in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{2.293116in}{1.065753in}}%
\pgfpathlineto{\pgfqpoint{2.293456in}{1.065864in}}%
\pgfpathlineto{\pgfqpoint{2.293496in}{1.065925in}}%
\pgfpathlineto{\pgfqpoint{2.293637in}{1.066001in}}%
\pgfpathlineto{\pgfqpoint{2.293817in}{1.065747in}}%
\pgfpathlineto{\pgfqpoint{2.294617in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{2.294798in}{1.064708in}}%
\pgfpathlineto{\pgfqpoint{2.295068in}{1.065428in}}%
\pgfpathlineto{\pgfqpoint{2.295318in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{2.295598in}{1.066069in}}%
\pgfpathlineto{\pgfqpoint{2.295808in}{1.065728in}}%
\pgfpathlineto{\pgfqpoint{2.296419in}{1.064088in}}%
\pgfpathlineto{\pgfqpoint{2.296589in}{1.064321in}}%
\pgfpathlineto{\pgfqpoint{2.297520in}{1.062439in}}%
\pgfpathlineto{\pgfqpoint{2.298301in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{2.298421in}{1.060770in}}%
\pgfpathlineto{\pgfqpoint{2.298701in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{2.300583in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{2.301454in}{1.048560in}}%
\pgfpathlineto{\pgfqpoint{2.302935in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{1.036106in}}%
\pgfpathlineto{\pgfqpoint{2.304086in}{1.036452in}}%
\pgfpathlineto{\pgfqpoint{2.304146in}{1.036495in}}%
\pgfpathlineto{\pgfqpoint{2.304367in}{1.036240in}}%
\pgfpathlineto{\pgfqpoint{2.304867in}{1.033659in}}%
\pgfpathlineto{\pgfqpoint{2.305868in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{2.306128in}{1.029683in}}%
\pgfpathlineto{\pgfqpoint{2.307229in}{1.025381in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{1.002098in}}%
\pgfpathlineto{\pgfqpoint{2.313234in}{0.997482in}}%
\pgfpathlineto{\pgfqpoint{2.314545in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{2.314845in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{2.315796in}{0.981661in}}%
\pgfpathlineto{\pgfqpoint{2.317297in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{2.317477in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{2.318077in}{0.976287in}}%
\pgfpathlineto{\pgfqpoint{2.318238in}{0.976082in}}%
\pgfpathlineto{\pgfqpoint{2.319248in}{0.974063in}}%
\pgfpathlineto{\pgfqpoint{2.319429in}{0.974309in}}%
\pgfpathlineto{\pgfqpoint{2.319519in}{0.974381in}}%
\pgfpathlineto{\pgfqpoint{2.319669in}{0.974034in}}%
\pgfpathlineto{\pgfqpoint{2.321230in}{0.965895in}}%
\pgfpathlineto{\pgfqpoint{2.323232in}{0.954631in}}%
\pgfpathlineto{\pgfqpoint{2.323312in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{2.323722in}{0.954001in}}%
\pgfpathlineto{\pgfqpoint{2.325974in}{0.947810in}}%
\pgfpathlineto{\pgfqpoint{2.326254in}{0.947215in}}%
\pgfpathlineto{\pgfqpoint{2.327906in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{0.923428in}}%
\pgfpathlineto{\pgfqpoint{2.331228in}{0.920931in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{0.921081in}}%
\pgfpathlineto{\pgfqpoint{2.331709in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{0.921655in}}%
\pgfpathlineto{\pgfqpoint{2.332019in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{2.332179in}{0.921382in}}%
\pgfpathlineto{\pgfqpoint{2.334042in}{0.915834in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{0.912125in}}%
\pgfpathlineto{\pgfqpoint{2.336225in}{0.910115in}}%
\pgfpathlineto{\pgfqpoint{2.336565in}{0.910097in}}%
\pgfpathlineto{\pgfqpoint{2.336625in}{0.909998in}}%
\pgfpathlineto{\pgfqpoint{2.337346in}{0.908724in}}%
\pgfpathlineto{\pgfqpoint{2.337466in}{0.908851in}}%
\pgfpathlineto{\pgfqpoint{2.340019in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{2.340910in}{0.917877in}}%
\pgfpathlineto{\pgfqpoint{2.341390in}{0.918564in}}%
\pgfpathlineto{\pgfqpoint{2.341730in}{0.918412in}}%
\pgfpathlineto{\pgfqpoint{2.341750in}{0.918374in}}%
\pgfpathlineto{\pgfqpoint{2.342130in}{0.917984in}}%
\pgfpathlineto{\pgfqpoint{2.342241in}{0.918153in}}%
\pgfpathlineto{\pgfqpoint{2.343011in}{0.921393in}}%
\pgfpathlineto{\pgfqpoint{2.345703in}{0.931273in}}%
\pgfpathlineto{\pgfqpoint{2.346033in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{2.348127in}{0.928814in}}%
\pgfpathlineto{\pgfqpoint{2.348217in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{2.348447in}{0.929629in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{0.934770in}}%
\pgfpathlineto{\pgfqpoint{2.349858in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{2.350009in}{0.934008in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{0.932185in}}%
\pgfpathlineto{\pgfqpoint{2.350629in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{0.933119in}}%
\pgfpathlineto{\pgfqpoint{2.352240in}{0.936850in}}%
\pgfpathlineto{\pgfqpoint{2.352471in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{2.353962in}{0.931484in}}%
\pgfpathlineto{\pgfqpoint{2.354873in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{2.356864in}{0.926956in}}%
\pgfpathlineto{\pgfqpoint{2.357135in}{0.927281in}}%
\pgfpathlineto{\pgfqpoint{2.357585in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{2.357645in}{0.927301in}}%
\pgfpathlineto{\pgfqpoint{2.357745in}{0.927127in}}%
\pgfpathlineto{\pgfqpoint{2.357985in}{0.927411in}}%
\pgfpathlineto{\pgfqpoint{2.358336in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{2.358446in}{0.927506in}}%
\pgfpathlineto{\pgfqpoint{2.359436in}{0.925158in}}%
\pgfpathlineto{\pgfqpoint{2.359577in}{0.924867in}}%
\pgfpathlineto{\pgfqpoint{2.359737in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{2.359957in}{0.925564in}}%
\pgfpathlineto{\pgfqpoint{2.360137in}{0.925430in}}%
\pgfpathlineto{\pgfqpoint{2.362088in}{0.922454in}}%
\pgfpathlineto{\pgfqpoint{2.362259in}{0.922152in}}%
\pgfpathlineto{\pgfqpoint{2.362519in}{0.922316in}}%
\pgfpathlineto{\pgfqpoint{2.362609in}{0.922338in}}%
\pgfpathlineto{\pgfqpoint{2.362749in}{0.922601in}}%
\pgfpathlineto{\pgfqpoint{2.363139in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.926351in}}%
\pgfpathlineto{\pgfqpoint{2.365262in}{0.930548in}}%
\pgfpathlineto{\pgfqpoint{2.365593in}{0.939389in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{0.949843in}}%
\pgfpathlineto{\pgfqpoint{2.366434in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{2.366584in}{0.949650in}}%
\pgfpathlineto{\pgfqpoint{2.366714in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{2.367746in}{0.950606in}}%
\pgfpathlineto{\pgfqpoint{2.368236in}{0.950810in}}%
\pgfpathlineto{\pgfqpoint{2.368296in}{0.950716in}}%
\pgfpathlineto{\pgfqpoint{2.368707in}{0.950648in}}%
\pgfpathlineto{\pgfqpoint{2.368727in}{0.950657in}}%
\pgfpathlineto{\pgfqpoint{2.369077in}{0.950498in}}%
\pgfpathlineto{\pgfqpoint{2.369488in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{2.370820in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{2.371101in}{0.952964in}}%
\pgfpathlineto{\pgfqpoint{2.373123in}{0.952497in}}%
\pgfpathlineto{\pgfqpoint{2.374265in}{0.952213in}}%
\pgfpathlineto{\pgfqpoint{2.375166in}{0.952840in}}%
\pgfpathlineto{\pgfqpoint{2.375206in}{0.952781in}}%
\pgfpathlineto{\pgfqpoint{2.375346in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.376257in}{0.936763in}}%
\pgfpathlineto{\pgfqpoint{2.376448in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{2.377360in}{0.940956in}}%
\pgfpathlineto{\pgfqpoint{2.377530in}{0.940699in}}%
\pgfpathlineto{\pgfqpoint{2.377700in}{0.940604in}}%
\pgfpathlineto{\pgfqpoint{2.377901in}{0.940784in}}%
\pgfpathlineto{\pgfqpoint{2.378402in}{0.941420in}}%
\pgfpathlineto{\pgfqpoint{2.380264in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{2.380895in}{0.947442in}}%
\pgfpathlineto{\pgfqpoint{2.381877in}{0.950198in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{0.952561in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{2.385911in}{0.951377in}}%
\pgfpathlineto{\pgfqpoint{2.387122in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{2.388102in}{0.947805in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{0.946551in}}%
\pgfpathlineto{\pgfqpoint{2.389454in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{2.390236in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{2.390457in}{0.942787in}}%
\pgfpathlineto{\pgfqpoint{2.391057in}{0.941742in}}%
\pgfpathlineto{\pgfqpoint{2.391818in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{2.391828in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{2.392909in}{0.941982in}}%
\pgfpathlineto{\pgfqpoint{2.394160in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{2.394230in}{0.940103in}}%
\pgfpathlineto{\pgfqpoint{2.394300in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{2.394540in}{0.939911in}}%
\pgfpathlineto{\pgfqpoint{2.395191in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{2.396743in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{2.398224in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{2.398394in}{0.939751in}}%
\pgfpathlineto{\pgfqpoint{2.398545in}{0.939416in}}%
\pgfpathlineto{\pgfqpoint{2.398835in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{2.399485in}{0.939648in}}%
\pgfpathlineto{\pgfqpoint{2.400696in}{0.940830in}}%
\pgfpathlineto{\pgfqpoint{2.400796in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{2.401267in}{0.938062in}}%
\pgfpathlineto{\pgfqpoint{2.402277in}{0.933385in}}%
\pgfpathlineto{\pgfqpoint{2.402998in}{0.932016in}}%
\pgfpathlineto{\pgfqpoint{2.403078in}{0.932227in}}%
\pgfpathlineto{\pgfqpoint{2.403248in}{0.932609in}}%
\pgfpathlineto{\pgfqpoint{2.403468in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{2.404729in}{0.930209in}}%
\pgfpathlineto{\pgfqpoint{2.405600in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{2.405610in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{2.406201in}{0.930068in}}%
\pgfpathlineto{\pgfqpoint{2.406271in}{0.929864in}}%
\pgfpathlineto{\pgfqpoint{2.406721in}{0.929583in}}%
\pgfpathlineto{\pgfqpoint{2.407202in}{0.929856in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{0.931651in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.933550in}}%
\pgfpathlineto{\pgfqpoint{2.410886in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.411296in}{0.938329in}}%
\pgfpathlineto{\pgfqpoint{2.412237in}{0.942479in}}%
\pgfpathlineto{\pgfqpoint{2.412507in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{2.413619in}{0.946020in}}%
\pgfpathlineto{\pgfqpoint{2.415080in}{0.949104in}}%
\pgfpathlineto{\pgfqpoint{2.415200in}{0.948860in}}%
\pgfpathlineto{\pgfqpoint{2.415541in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{0.951740in}}%
\pgfpathlineto{\pgfqpoint{2.417973in}{0.951842in}}%
\pgfpathlineto{\pgfqpoint{2.418073in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{2.418163in}{0.952119in}}%
\pgfpathlineto{\pgfqpoint{2.418924in}{0.953570in}}%
\pgfpathlineto{\pgfqpoint{2.419564in}{0.953846in}}%
\pgfpathlineto{\pgfqpoint{2.419824in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{2.420085in}{0.953627in}}%
\pgfpathlineto{\pgfqpoint{2.420435in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{2.420916in}{0.954632in}}%
\pgfpathlineto{\pgfqpoint{2.422657in}{0.956738in}}%
\pgfpathlineto{\pgfqpoint{2.423638in}{0.964706in}}%
\pgfpathlineto{\pgfqpoint{2.423978in}{0.966002in}}%
\pgfpathlineto{\pgfqpoint{2.424179in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{2.424610in}{0.965412in}}%
\pgfpathlineto{\pgfqpoint{2.424780in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{2.426352in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{2.426823in}{0.953979in}}%
\pgfpathlineto{\pgfqpoint{2.427413in}{0.953767in}}%
\pgfpathlineto{\pgfqpoint{2.428044in}{0.952448in}}%
\pgfpathlineto{\pgfqpoint{2.429935in}{0.947028in}}%
\pgfpathlineto{\pgfqpoint{2.432668in}{0.940726in}}%
\pgfpathlineto{\pgfqpoint{2.434009in}{0.931424in}}%
\pgfpathlineto{\pgfqpoint{2.434509in}{0.931655in}}%
\pgfpathlineto{\pgfqpoint{2.434669in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{2.435000in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{2.435700in}{0.944576in}}%
\pgfpathlineto{\pgfqpoint{2.436000in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{2.436311in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{2.437572in}{0.943969in}}%
\pgfpathlineto{\pgfqpoint{2.437632in}{0.944044in}}%
\pgfpathlineto{\pgfqpoint{2.438002in}{0.945115in}}%
\pgfpathlineto{\pgfqpoint{2.438633in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{2.438783in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{0.946463in}}%
\pgfpathlineto{\pgfqpoint{2.439503in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{2.440234in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{0.946881in}}%
\pgfpathlineto{\pgfqpoint{2.440554in}{0.946387in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{0.946712in}}%
\pgfpathlineto{\pgfqpoint{2.441725in}{0.948097in}}%
\pgfpathlineto{\pgfqpoint{2.441815in}{0.947911in}}%
\pgfpathlineto{\pgfqpoint{2.442906in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{2.442946in}{0.946643in}}%
\pgfpathlineto{\pgfqpoint{2.443046in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{2.443306in}{0.946578in}}%
\pgfpathlineto{\pgfqpoint{2.446400in}{0.941628in}}%
\pgfpathlineto{\pgfqpoint{2.448162in}{0.935267in}}%
\pgfpathlineto{\pgfqpoint{2.450264in}{0.933118in}}%
\pgfpathlineto{\pgfqpoint{2.450444in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{2.450544in}{0.933819in}}%
\pgfpathlineto{\pgfqpoint{2.450694in}{0.933403in}}%
\pgfpathlineto{\pgfqpoint{2.451765in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{2.451815in}{0.929669in}}%
\pgfpathlineto{\pgfqpoint{2.451955in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{2.452085in}{0.929407in}}%
\pgfpathlineto{\pgfqpoint{2.454507in}{0.928728in}}%
\pgfpathlineto{\pgfqpoint{2.455158in}{0.928160in}}%
\pgfpathlineto{\pgfqpoint{2.455168in}{0.928165in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{0.929117in}}%
\pgfpathlineto{\pgfqpoint{2.456849in}{0.930954in}}%
\pgfpathlineto{\pgfqpoint{2.457200in}{0.932931in}}%
\pgfpathlineto{\pgfqpoint{2.457730in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{2.458231in}{0.934814in}}%
\pgfpathlineto{\pgfqpoint{2.459542in}{0.937393in}}%
\pgfpathlineto{\pgfqpoint{2.459622in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{2.459752in}{0.937009in}}%
\pgfpathlineto{\pgfqpoint{2.460012in}{0.937147in}}%
\pgfpathlineto{\pgfqpoint{2.460603in}{0.936926in}}%
\pgfpathlineto{\pgfqpoint{2.460633in}{0.936909in}}%
\pgfpathlineto{\pgfqpoint{2.460753in}{0.937293in}}%
\pgfpathlineto{\pgfqpoint{2.462714in}{0.941595in}}%
\pgfpathlineto{\pgfqpoint{2.463245in}{0.941837in}}%
\pgfpathlineto{\pgfqpoint{2.463345in}{0.941634in}}%
\pgfpathlineto{\pgfqpoint{2.464046in}{0.938782in}}%
\pgfpathlineto{\pgfqpoint{2.464266in}{0.938277in}}%
\pgfpathlineto{\pgfqpoint{2.464426in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{0.940778in}}%
\pgfpathlineto{\pgfqpoint{2.466258in}{0.940268in}}%
\pgfpathlineto{\pgfqpoint{2.466538in}{0.940058in}}%
\pgfpathlineto{\pgfqpoint{2.466728in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{2.467118in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{2.467508in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{2.468299in}{0.943873in}}%
\pgfpathlineto{\pgfqpoint{2.468539in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{2.468639in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.468869in}{0.943620in}}%
\pgfpathlineto{\pgfqpoint{2.469020in}{0.943732in}}%
\pgfpathlineto{\pgfqpoint{2.469562in}{0.943642in}}%
\pgfpathlineto{\pgfqpoint{2.469622in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{2.470143in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{2.470514in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{2.470694in}{0.946011in}}%
\pgfpathlineto{\pgfqpoint{2.470904in}{0.945635in}}%
\pgfpathlineto{\pgfqpoint{2.470984in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{2.471205in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{2.471895in}{0.948496in}}%
\pgfpathlineto{\pgfqpoint{2.472386in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{2.472566in}{0.952698in}}%
\pgfpathlineto{\pgfqpoint{2.473027in}{0.952368in}}%
\pgfpathlineto{\pgfqpoint{2.473087in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{2.473887in}{0.955777in}}%
\pgfpathlineto{\pgfqpoint{2.474508in}{0.957589in}}%
\pgfpathlineto{\pgfqpoint{2.474998in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{0.960242in}}%
\pgfpathlineto{\pgfqpoint{2.475950in}{0.959761in}}%
\pgfpathlineto{\pgfqpoint{2.476271in}{0.959226in}}%
\pgfpathlineto{\pgfqpoint{2.476421in}{0.959456in}}%
\pgfpathlineto{\pgfqpoint{2.477061in}{0.960243in}}%
\pgfpathlineto{\pgfqpoint{2.477462in}{0.960159in}}%
\pgfpathlineto{\pgfqpoint{2.477502in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{2.477572in}{0.959902in}}%
\pgfpathlineto{\pgfqpoint{2.477802in}{0.960289in}}%
\pgfpathlineto{\pgfqpoint{2.478213in}{0.960378in}}%
\pgfpathlineto{\pgfqpoint{2.478283in}{0.960283in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{2.478814in}{0.960188in}}%
\pgfpathlineto{\pgfqpoint{2.480877in}{0.964121in}}%
\pgfpathlineto{\pgfqpoint{2.481187in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{2.481318in}{0.964316in}}%
\pgfpathlineto{\pgfqpoint{2.481668in}{0.964492in}}%
\pgfpathlineto{\pgfqpoint{2.481818in}{0.964201in}}%
\pgfpathlineto{\pgfqpoint{2.482308in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{2.482658in}{0.960863in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{0.962152in}}%
\pgfpathlineto{\pgfqpoint{2.483990in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{2.484170in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{2.484190in}{0.962317in}}%
\pgfpathlineto{\pgfqpoint{2.485041in}{0.960535in}}%
\pgfpathlineto{\pgfqpoint{2.485661in}{0.959486in}}%
\pgfpathlineto{\pgfqpoint{2.485912in}{0.960014in}}%
\pgfpathlineto{\pgfqpoint{2.486262in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{2.486542in}{0.960959in}}%
\pgfpathlineto{\pgfqpoint{2.486923in}{0.960514in}}%
\pgfpathlineto{\pgfqpoint{2.487293in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{2.487894in}{0.958893in}}%
\pgfpathlineto{\pgfqpoint{2.488555in}{0.958818in}}%
\pgfpathlineto{\pgfqpoint{2.488845in}{0.958995in}}%
\pgfpathlineto{\pgfqpoint{2.489026in}{0.958874in}}%
\pgfpathlineto{\pgfqpoint{2.489907in}{0.957324in}}%
\pgfpathlineto{\pgfqpoint{2.490998in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{2.492180in}{0.952751in}}%
\pgfpathlineto{\pgfqpoint{2.492931in}{0.948753in}}%
\pgfpathlineto{\pgfqpoint{2.493601in}{0.946222in}}%
\pgfpathlineto{\pgfqpoint{2.493942in}{0.945927in}}%
\pgfpathlineto{\pgfqpoint{2.494082in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{2.494863in}{0.947992in}}%
\pgfpathlineto{\pgfqpoint{2.495133in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{2.496915in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{2.497185in}{0.945365in}}%
\pgfpathlineto{\pgfqpoint{2.497386in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{2.497586in}{0.945367in}}%
\pgfpathlineto{\pgfqpoint{2.499268in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{2.500149in}{0.928250in}}%
\pgfpathlineto{\pgfqpoint{2.501310in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{2.502111in}{0.910386in}}%
\pgfpathlineto{\pgfqpoint{2.502481in}{0.910884in}}%
\pgfpathlineto{\pgfqpoint{2.502932in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{2.503502in}{0.913796in}}%
\pgfpathlineto{\pgfqpoint{2.503512in}{0.913790in}}%
\pgfpathlineto{\pgfqpoint{2.504023in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{2.504614in}{0.911860in}}%
\pgfpathlineto{\pgfqpoint{2.505184in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{0.911852in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{0.912068in}}%
\pgfpathlineto{\pgfqpoint{2.505655in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{2.505855in}{0.912296in}}%
\pgfpathlineto{\pgfqpoint{2.506446in}{0.913115in}}%
\pgfpathlineto{\pgfqpoint{2.506816in}{0.913173in}}%
\pgfpathlineto{\pgfqpoint{2.506886in}{0.913053in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.912682in}}%
\pgfpathlineto{\pgfqpoint{2.507347in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{2.507868in}{0.913667in}}%
\pgfpathlineto{\pgfqpoint{2.508548in}{0.915453in}}%
\pgfpathlineto{\pgfqpoint{2.508659in}{0.915323in}}%
\pgfpathlineto{\pgfqpoint{2.509049in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{0.916498in}}%
\pgfpathlineto{\pgfqpoint{2.510221in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{2.511402in}{0.947108in}}%
\pgfpathlineto{\pgfqpoint{2.512843in}{0.952412in}}%
\pgfpathlineto{\pgfqpoint{2.513034in}{0.951284in}}%
\pgfpathlineto{\pgfqpoint{2.513964in}{0.947529in}}%
\pgfpathlineto{\pgfqpoint{2.514125in}{0.947962in}}%
\pgfpathlineto{\pgfqpoint{2.514465in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{2.514565in}{0.948142in}}%
\pgfpathlineto{\pgfqpoint{2.515886in}{0.945264in}}%
\pgfpathlineto{\pgfqpoint{2.516637in}{0.943364in}}%
\pgfpathlineto{\pgfqpoint{2.516907in}{0.943700in}}%
\pgfpathlineto{\pgfqpoint{2.517197in}{0.944267in}}%
\pgfpathlineto{\pgfqpoint{2.517377in}{0.944096in}}%
\pgfpathlineto{\pgfqpoint{2.517507in}{0.943792in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{0.942843in}}%
\pgfpathlineto{\pgfqpoint{2.518028in}{0.942844in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{0.942956in}}%
\pgfpathlineto{\pgfqpoint{2.519459in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{2.519580in}{0.942570in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{0.942245in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{0.940665in}}%
\pgfpathlineto{\pgfqpoint{2.522852in}{0.935451in}}%
\pgfpathlineto{\pgfqpoint{2.522993in}{0.936379in}}%
\pgfpathlineto{\pgfqpoint{2.523944in}{0.941382in}}%
\pgfpathlineto{\pgfqpoint{2.524424in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{2.524575in}{0.941954in}}%
\pgfpathlineto{\pgfqpoint{2.525215in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{2.525436in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{2.526416in}{0.945108in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{0.944895in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{0.944639in}}%
\pgfpathlineto{\pgfqpoint{2.527477in}{0.944155in}}%
\pgfpathlineto{\pgfqpoint{2.527597in}{0.944469in}}%
\pgfpathlineto{\pgfqpoint{2.527828in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{2.527928in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{2.528398in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{2.528448in}{0.944103in}}%
\pgfpathlineto{\pgfqpoint{2.529159in}{0.944503in}}%
\pgfpathlineto{\pgfqpoint{2.529449in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{2.529479in}{0.944675in}}%
\pgfpathlineto{\pgfqpoint{2.530049in}{0.945573in}}%
\pgfpathlineto{\pgfqpoint{2.530090in}{0.945539in}}%
\pgfpathlineto{\pgfqpoint{2.530920in}{0.943480in}}%
\pgfpathlineto{\pgfqpoint{2.531240in}{0.942436in}}%
\pgfpathlineto{\pgfqpoint{2.531390in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{2.531701in}{0.942450in}}%
\pgfpathlineto{\pgfqpoint{2.531771in}{0.942632in}}%
\pgfpathlineto{\pgfqpoint{2.532561in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{2.532611in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{2.533041in}{0.943734in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.943441in}}%
\pgfpathlineto{\pgfqpoint{2.533482in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.533722in}{0.943746in}}%
\pgfpathlineto{\pgfqpoint{2.533852in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{0.942477in}}%
\pgfpathlineto{\pgfqpoint{2.534532in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{2.535203in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{2.535303in}{0.943733in}}%
\pgfpathlineto{\pgfqpoint{2.536004in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{2.536754in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{2.537295in}{0.940952in}}%
\pgfpathlineto{\pgfqpoint{2.537545in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{2.538466in}{0.941308in}}%
\pgfpathlineto{\pgfqpoint{2.538476in}{0.941285in}}%
\pgfpathlineto{\pgfqpoint{2.539137in}{0.940582in}}%
\pgfpathlineto{\pgfqpoint{2.539698in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{2.540409in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{2.540659in}{0.938347in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{2.541249in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{2.541510in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{2.542240in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{2.542651in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{2.543782in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{2.543982in}{0.937066in}}%
\pgfpathlineto{\pgfqpoint{2.544102in}{0.937197in}}%
\pgfpathlineto{\pgfqpoint{2.544202in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{2.544893in}{0.935148in}}%
\pgfpathlineto{\pgfqpoint{2.549126in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{2.549706in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{2.549856in}{0.925330in}}%
\pgfpathlineto{\pgfqpoint{2.549997in}{0.925556in}}%
\pgfpathlineto{\pgfqpoint{2.550257in}{0.925431in}}%
\pgfpathlineto{\pgfqpoint{2.550877in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{2.551548in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{2.552178in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{2.552448in}{0.921215in}}%
\pgfpathlineto{\pgfqpoint{2.552579in}{0.921354in}}%
\pgfpathlineto{\pgfqpoint{2.553049in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{2.553279in}{0.921972in}}%
\pgfpathlineto{\pgfqpoint{2.553560in}{0.921638in}}%
\pgfpathlineto{\pgfqpoint{2.553930in}{0.920487in}}%
\pgfpathlineto{\pgfqpoint{2.554140in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{2.554360in}{0.920024in}}%
\pgfpathlineto{\pgfqpoint{2.555151in}{0.920118in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{2.556232in}{0.921805in}}%
\pgfpathlineto{\pgfqpoint{2.556562in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{2.556893in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{2.557033in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{2.557563in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{2.557583in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{2.557743in}{0.921977in}}%
\pgfpathlineto{\pgfqpoint{2.558044in}{0.922158in}}%
\pgfpathlineto{\pgfqpoint{2.558454in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{2.559054in}{0.924008in}}%
\pgfpathlineto{\pgfqpoint{2.559555in}{0.924687in}}%
\pgfpathlineto{\pgfqpoint{2.559795in}{0.924280in}}%
\pgfpathlineto{\pgfqpoint{2.560706in}{0.923552in}}%
\pgfpathlineto{\pgfqpoint{2.560806in}{0.923647in}}%
\pgfpathlineto{\pgfqpoint{2.561116in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{2.561647in}{0.926536in}}%
\pgfpathlineto{\pgfqpoint{2.561917in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{2.562147in}{0.927327in}}%
\pgfpathlineto{\pgfqpoint{2.562387in}{0.926975in}}%
\pgfpathlineto{\pgfqpoint{2.562948in}{0.926027in}}%
\pgfpathlineto{\pgfqpoint{2.562968in}{0.926036in}}%
\pgfpathlineto{\pgfqpoint{2.563168in}{0.926418in}}%
\pgfpathlineto{\pgfqpoint{2.564489in}{0.929839in}}%
\pgfpathlineto{\pgfqpoint{2.565100in}{0.930488in}}%
\pgfpathlineto{\pgfqpoint{2.565170in}{0.930383in}}%
\pgfpathlineto{\pgfqpoint{2.565660in}{0.929910in}}%
\pgfpathlineto{\pgfqpoint{2.565730in}{0.930011in}}%
\pgfpathlineto{\pgfqpoint{2.569293in}{0.936946in}}%
\pgfpathlineto{\pgfqpoint{2.570444in}{0.937413in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{0.937721in}}%
\pgfpathlineto{\pgfqpoint{2.570834in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{0.928387in}}%
\pgfpathlineto{\pgfqpoint{2.572976in}{0.928503in}}%
\pgfpathlineto{\pgfqpoint{2.573627in}{0.928035in}}%
\pgfpathlineto{\pgfqpoint{2.573637in}{0.928040in}}%
\pgfpathlineto{\pgfqpoint{2.573977in}{0.928472in}}%
\pgfpathlineto{\pgfqpoint{2.574417in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{2.574447in}{0.928468in}}%
\pgfpathlineto{\pgfqpoint{2.575028in}{0.928108in}}%
\pgfpathlineto{\pgfqpoint{2.575678in}{0.927989in}}%
\pgfpathlineto{\pgfqpoint{2.576189in}{0.927541in}}%
\pgfpathlineto{\pgfqpoint{2.577019in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{2.577490in}{0.926075in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{2.578070in}{0.926133in}}%
\pgfpathlineto{\pgfqpoint{2.578090in}{0.926104in}}%
\pgfpathlineto{\pgfqpoint{2.578821in}{0.925696in}}%
\pgfpathlineto{\pgfqpoint{2.578831in}{0.925704in}}%
\pgfpathlineto{\pgfqpoint{2.579361in}{0.926265in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{0.927328in}}%
\pgfpathlineto{\pgfqpoint{2.580032in}{0.927148in}}%
\pgfpathlineto{\pgfqpoint{2.580512in}{0.927075in}}%
\pgfpathlineto{\pgfqpoint{2.580522in}{0.927085in}}%
\pgfpathlineto{\pgfqpoint{2.581083in}{0.928587in}}%
\pgfpathlineto{\pgfqpoint{2.581583in}{0.931342in}}%
\pgfpathlineto{\pgfqpoint{2.583314in}{0.938693in}}%
\pgfpathlineto{\pgfqpoint{2.583995in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{2.584205in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{2.584626in}{0.938625in}}%
\pgfpathlineto{\pgfqpoint{2.585076in}{0.938411in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{0.938541in}}%
\pgfpathlineto{\pgfqpoint{2.586407in}{0.939321in}}%
\pgfpathlineto{\pgfqpoint{2.586878in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{2.587308in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{2.587438in}{0.938717in}}%
\pgfpathlineto{\pgfqpoint{2.588068in}{0.938833in}}%
\pgfpathlineto{\pgfqpoint{2.589169in}{0.936933in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{0.929989in}}%
\pgfpathlineto{\pgfqpoint{2.592582in}{0.930127in}}%
\pgfpathlineto{\pgfqpoint{2.593052in}{0.929430in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{0.928798in}}%
\pgfpathlineto{\pgfqpoint{2.593853in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{2.594483in}{0.927964in}}%
\pgfpathlineto{\pgfqpoint{2.594964in}{0.928074in}}%
\pgfpathlineto{\pgfqpoint{2.595494in}{0.927662in}}%
\pgfpathlineto{\pgfqpoint{2.596895in}{0.926473in}}%
\pgfpathlineto{\pgfqpoint{2.596965in}{0.926554in}}%
\pgfpathlineto{\pgfqpoint{2.597155in}{0.926769in}}%
\pgfpathlineto{\pgfqpoint{2.597365in}{0.926528in}}%
\pgfpathlineto{\pgfqpoint{2.597566in}{0.925959in}}%
\pgfpathlineto{\pgfqpoint{2.598046in}{0.925376in}}%
\pgfpathlineto{\pgfqpoint{2.599007in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.599698in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{2.600088in}{0.925165in}}%
\pgfpathlineto{\pgfqpoint{2.600818in}{0.927512in}}%
\pgfpathlineto{\pgfqpoint{2.600929in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{0.925289in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{0.925791in}}%
\pgfpathlineto{\pgfqpoint{2.603411in}{0.925185in}}%
\pgfpathlineto{\pgfqpoint{2.606513in}{0.894348in}}%
\pgfpathlineto{\pgfqpoint{2.607114in}{0.889017in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{0.889550in}}%
\pgfpathlineto{\pgfqpoint{2.607694in}{0.892058in}}%
\pgfpathlineto{\pgfqpoint{2.607954in}{0.891244in}}%
\pgfpathlineto{\pgfqpoint{2.608265in}{0.890687in}}%
\pgfpathlineto{\pgfqpoint{2.608425in}{0.890987in}}%
\pgfpathlineto{\pgfqpoint{2.609205in}{0.895752in}}%
\pgfpathlineto{\pgfqpoint{2.610176in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{2.610897in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{2.611057in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{2.611367in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{2.611517in}{0.901036in}}%
\pgfpathlineto{\pgfqpoint{2.611928in}{0.902799in}}%
\pgfpathlineto{\pgfqpoint{2.612298in}{0.906129in}}%
\pgfpathlineto{\pgfqpoint{2.612509in}{0.905030in}}%
\pgfpathlineto{\pgfqpoint{2.612960in}{0.904805in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{0.904789in}}%
\pgfpathlineto{\pgfqpoint{2.613280in}{0.904963in}}%
\pgfpathlineto{\pgfqpoint{2.613500in}{0.906989in}}%
\pgfpathlineto{\pgfqpoint{2.615502in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{2.616844in}{0.949235in}}%
\pgfpathlineto{\pgfqpoint{2.617114in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{2.617314in}{0.950318in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{2.617895in}{0.949442in}}%
\pgfpathlineto{\pgfqpoint{2.618155in}{0.950176in}}%
\pgfpathlineto{\pgfqpoint{2.618305in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{2.619596in}{0.944646in}}%
\pgfpathlineto{\pgfqpoint{2.619677in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{2.619827in}{0.944927in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{2.620567in}{0.945924in}}%
\pgfpathlineto{\pgfqpoint{2.620857in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{2.620938in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{2.621908in}{0.950142in}}%
\pgfpathlineto{\pgfqpoint{2.622018in}{0.949896in}}%
\pgfpathlineto{\pgfqpoint{2.622269in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{2.622409in}{0.949723in}}%
\pgfpathlineto{\pgfqpoint{2.623230in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{2.623350in}{0.955089in}}%
\pgfpathlineto{\pgfqpoint{2.623570in}{0.954804in}}%
\pgfpathlineto{\pgfqpoint{2.623780in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{2.624150in}{0.948483in}}%
\pgfpathlineto{\pgfqpoint{2.624461in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.625503in}{0.954955in}}%
\pgfpathlineto{\pgfqpoint{2.626464in}{0.958254in}}%
\pgfpathlineto{\pgfqpoint{2.626594in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{2.627004in}{0.958624in}}%
\pgfpathlineto{\pgfqpoint{2.627825in}{0.960622in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{0.963193in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{2.629356in}{0.965699in}}%
\pgfpathlineto{\pgfqpoint{2.629516in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{2.630017in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{2.630297in}{0.965448in}}%
\pgfpathlineto{\pgfqpoint{2.630937in}{0.966619in}}%
\pgfpathlineto{\pgfqpoint{2.631938in}{0.968500in}}%
\pgfpathlineto{\pgfqpoint{2.632439in}{0.968655in}}%
\pgfpathlineto{\pgfqpoint{2.632509in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{0.966685in}}%
\pgfpathlineto{\pgfqpoint{2.633499in}{0.966969in}}%
\pgfpathlineto{\pgfqpoint{2.634710in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{2.634921in}{0.969007in}}%
\pgfpathlineto{\pgfqpoint{2.635551in}{0.967637in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{0.966934in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{0.968555in}}%
\pgfpathlineto{\pgfqpoint{2.637353in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{0.968629in}}%
\pgfpathlineto{\pgfqpoint{2.637853in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{2.638254in}{0.969155in}}%
\pgfpathlineto{\pgfqpoint{2.638374in}{0.968882in}}%
\pgfpathlineto{\pgfqpoint{2.639054in}{0.967844in}}%
\pgfpathlineto{\pgfqpoint{2.639154in}{0.967921in}}%
\pgfpathlineto{\pgfqpoint{2.639365in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{2.640236in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{0.971211in}}%
\pgfpathlineto{\pgfqpoint{2.640786in}{0.971151in}}%
\pgfpathlineto{\pgfqpoint{2.641447in}{0.971056in}}%
\pgfpathlineto{\pgfqpoint{2.641907in}{0.970654in}}%
\pgfpathlineto{\pgfqpoint{2.642027in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{0.970591in}}%
\pgfpathlineto{\pgfqpoint{2.643258in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{2.643498in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{2.644779in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{2.644819in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{2.646241in}{0.971881in}}%
\pgfpathlineto{\pgfqpoint{2.646261in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{2.646501in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{2.646772in}{0.971615in}}%
\pgfpathlineto{\pgfqpoint{2.647504in}{0.972192in}}%
\pgfpathlineto{\pgfqpoint{2.647544in}{0.972137in}}%
\pgfpathlineto{\pgfqpoint{2.647925in}{0.971181in}}%
\pgfpathlineto{\pgfqpoint{2.648275in}{0.970425in}}%
\pgfpathlineto{\pgfqpoint{2.648415in}{0.970661in}}%
\pgfpathlineto{\pgfqpoint{2.649487in}{0.972639in}}%
\pgfpathlineto{\pgfqpoint{2.650728in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{2.651829in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{2.652341in}{0.971597in}}%
\pgfpathlineto{\pgfqpoint{2.652421in}{0.971506in}}%
\pgfpathlineto{\pgfqpoint{2.654259in}{0.970710in}}%
\pgfpathlineto{\pgfqpoint{2.655101in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{2.655142in}{0.971213in}}%
\pgfpathlineto{\pgfqpoint{2.656184in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{2.656354in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{2.656825in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{2.656875in}{0.971163in}}%
\pgfpathlineto{\pgfqpoint{2.657415in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{2.657435in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{2.658976in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{2.659878in}{0.973261in}}%
\pgfpathlineto{\pgfqpoint{2.660369in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{2.660780in}{0.973632in}}%
\pgfpathlineto{\pgfqpoint{2.661120in}{0.974235in}}%
\pgfpathlineto{\pgfqpoint{2.661260in}{0.974158in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{0.973629in}}%
\pgfpathlineto{\pgfqpoint{2.662202in}{0.973535in}}%
\pgfpathlineto{\pgfqpoint{2.662923in}{0.974020in}}%
\pgfpathlineto{\pgfqpoint{2.663714in}{0.975409in}}%
\pgfpathlineto{\pgfqpoint{2.663914in}{0.975099in}}%
\pgfpathlineto{\pgfqpoint{2.664615in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{2.665345in}{0.972557in}}%
\pgfpathlineto{\pgfqpoint{2.665355in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{2.665515in}{0.972680in}}%
\pgfpathlineto{\pgfqpoint{2.665696in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{2.666066in}{0.971301in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{0.968668in}}%
\pgfpathlineto{\pgfqpoint{2.666787in}{0.969557in}}%
\pgfpathlineto{\pgfqpoint{2.667867in}{0.980153in}}%
\pgfpathlineto{\pgfqpoint{2.668188in}{0.979047in}}%
\pgfpathlineto{\pgfqpoint{2.669368in}{0.975573in}}%
\pgfpathlineto{\pgfqpoint{2.669729in}{0.975542in}}%
\pgfpathlineto{\pgfqpoint{2.669769in}{0.975607in}}%
\pgfpathlineto{\pgfqpoint{2.669949in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{2.670219in}{0.975785in}}%
\pgfpathlineto{\pgfqpoint{2.670679in}{0.975827in}}%
\pgfpathlineto{\pgfqpoint{2.671640in}{0.977134in}}%
\pgfpathlineto{\pgfqpoint{2.672400in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{2.673121in}{0.979875in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{2.673721in}{0.980772in}}%
\pgfpathlineto{\pgfqpoint{2.676123in}{0.990034in}}%
\pgfpathlineto{\pgfqpoint{2.676634in}{0.992701in}}%
\pgfpathlineto{\pgfqpoint{2.676794in}{0.991903in}}%
\pgfpathlineto{\pgfqpoint{2.677755in}{0.982534in}}%
\pgfpathlineto{\pgfqpoint{2.678015in}{0.983243in}}%
\pgfpathlineto{\pgfqpoint{2.679826in}{0.990041in}}%
\pgfpathlineto{\pgfqpoint{2.680207in}{0.990736in}}%
\pgfpathlineto{\pgfqpoint{2.680527in}{0.990782in}}%
\pgfpathlineto{\pgfqpoint{2.680627in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{2.680857in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{2.681699in}{0.988295in}}%
\pgfpathlineto{\pgfqpoint{2.683090in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{2.683130in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{2.684381in}{0.989783in}}%
\pgfpathlineto{\pgfqpoint{2.684511in}{0.989587in}}%
\pgfpathlineto{\pgfqpoint{2.685502in}{0.988006in}}%
\pgfpathlineto{\pgfqpoint{2.685722in}{0.988000in}}%
\pgfpathlineto{\pgfqpoint{2.685812in}{0.988175in}}%
\pgfpathlineto{\pgfqpoint{2.686303in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{2.686363in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{2.686773in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{2.686803in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{2.687634in}{0.988406in}}%
\pgfpathlineto{\pgfqpoint{2.687674in}{0.988300in}}%
\pgfpathlineto{\pgfqpoint{2.688524in}{0.986582in}}%
\pgfpathlineto{\pgfqpoint{2.688554in}{0.986592in}}%
\pgfpathlineto{\pgfqpoint{2.688875in}{0.986635in}}%
\pgfpathlineto{\pgfqpoint{2.688965in}{0.986472in}}%
\pgfpathlineto{\pgfqpoint{2.690497in}{0.983774in}}%
\pgfpathlineto{\pgfqpoint{2.690908in}{0.983358in}}%
\pgfpathlineto{\pgfqpoint{2.691118in}{0.983738in}}%
\pgfpathlineto{\pgfqpoint{2.691548in}{0.983435in}}%
\pgfpathlineto{\pgfqpoint{2.693770in}{0.976296in}}%
\pgfpathlineto{\pgfqpoint{2.694381in}{0.974387in}}%
\pgfpathlineto{\pgfqpoint{2.695152in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{2.696643in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{2.697754in}{0.968361in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{0.968503in}}%
\pgfpathlineto{\pgfqpoint{2.698124in}{0.968174in}}%
\pgfpathlineto{\pgfqpoint{2.698825in}{0.966904in}}%
\pgfpathlineto{\pgfqpoint{2.699305in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{2.701177in}{0.961432in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{0.961166in}}%
\pgfpathlineto{\pgfqpoint{2.701707in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{2.702037in}{0.962363in}}%
\pgfpathlineto{\pgfqpoint{2.702197in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{2.702818in}{0.960492in}}%
\pgfpathlineto{\pgfqpoint{2.703078in}{0.960320in}}%
\pgfpathlineto{\pgfqpoint{2.703248in}{0.960447in}}%
\pgfpathlineto{\pgfqpoint{2.703569in}{0.960131in}}%
\pgfpathlineto{\pgfqpoint{2.704069in}{0.959014in}}%
\pgfpathlineto{\pgfqpoint{2.704720in}{0.955979in}}%
\pgfpathlineto{\pgfqpoint{2.705691in}{0.954883in}}%
\pgfpathlineto{\pgfqpoint{2.706231in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{2.709184in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{2.709414in}{0.947877in}}%
\pgfpathlineto{\pgfqpoint{2.709524in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{2.710405in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{2.710645in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{2.711255in}{0.948549in}}%
\pgfpathlineto{\pgfqpoint{2.711626in}{0.948418in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{0.948567in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{0.949210in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{0.949454in}}%
\pgfpathlineto{\pgfqpoint{2.712506in}{0.948915in}}%
\pgfpathlineto{\pgfqpoint{2.713857in}{0.944429in}}%
\pgfpathlineto{\pgfqpoint{2.713888in}{0.944441in}}%
\pgfpathlineto{\pgfqpoint{2.714058in}{0.944922in}}%
\pgfpathlineto{\pgfqpoint{2.714538in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{2.714688in}{0.947049in}}%
\pgfpathlineto{\pgfqpoint{2.714998in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{2.715449in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{2.715769in}{0.945253in}}%
\pgfpathlineto{\pgfqpoint{2.716249in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{2.716359in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.717020in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{2.717450in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{2.717460in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{2.717621in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{2.717821in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{2.718882in}{0.947714in}}%
\pgfpathlineto{\pgfqpoint{2.719102in}{0.947600in}}%
\pgfpathlineto{\pgfqpoint{2.721855in}{0.945440in}}%
\pgfpathlineto{\pgfqpoint{2.722245in}{0.943948in}}%
\pgfpathlineto{\pgfqpoint{2.722515in}{0.944634in}}%
\pgfpathlineto{\pgfqpoint{2.723646in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{2.724127in}{0.949572in}}%
\pgfpathlineto{\pgfqpoint{2.724167in}{0.949494in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{2.725087in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{2.726329in}{0.952361in}}%
\pgfpathlineto{\pgfqpoint{2.726459in}{0.952010in}}%
\pgfpathlineto{\pgfqpoint{2.727069in}{0.951537in}}%
\pgfpathlineto{\pgfqpoint{2.727330in}{0.951863in}}%
\pgfpathlineto{\pgfqpoint{2.727761in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{2.727981in}{0.952134in}}%
\pgfpathlineto{\pgfqpoint{2.728181in}{0.951988in}}%
\pgfpathlineto{\pgfqpoint{2.728391in}{0.952193in}}%
\pgfpathlineto{\pgfqpoint{2.730344in}{0.953297in}}%
\pgfpathlineto{\pgfqpoint{2.731136in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{2.731567in}{0.954875in}}%
\pgfpathlineto{\pgfqpoint{2.731757in}{0.954522in}}%
\pgfpathlineto{\pgfqpoint{2.731927in}{0.954162in}}%
\pgfpathlineto{\pgfqpoint{2.732088in}{0.954676in}}%
\pgfpathlineto{\pgfqpoint{2.732158in}{0.954617in}}%
\pgfpathlineto{\pgfqpoint{2.732249in}{0.954346in}}%
\pgfpathlineto{\pgfqpoint{2.732924in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{2.733987in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{0.922863in}}%
\pgfpathlineto{\pgfqpoint{2.736109in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{2.736269in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.736690in}{0.922406in}}%
\pgfpathlineto{\pgfqpoint{2.737032in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{2.737182in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.739624in}{0.918308in}}%
\pgfpathlineto{\pgfqpoint{2.741661in}{0.914384in}}%
\pgfpathlineto{\pgfqpoint{2.741862in}{0.914685in}}%
\pgfpathlineto{\pgfqpoint{2.743218in}{0.917663in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{0.924635in}}%
\pgfpathlineto{\pgfqpoint{2.745770in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{2.746491in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{2.747013in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{2.747454in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{2.750211in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{2.751333in}{0.955669in}}%
\pgfpathlineto{\pgfqpoint{2.752864in}{0.959245in}}%
\pgfpathlineto{\pgfqpoint{2.753615in}{0.959784in}}%
\pgfpathlineto{\pgfqpoint{2.754095in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{2.754876in}{0.960796in}}%
\pgfpathlineto{\pgfqpoint{2.757498in}{0.959437in}}%
\pgfpathlineto{\pgfqpoint{2.758189in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{2.759790in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{2.759990in}{0.954497in}}%
\pgfpathlineto{\pgfqpoint{2.761522in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{2.761872in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{2.762973in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{2.763323in}{0.949604in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{0.949740in}}%
\pgfpathlineto{\pgfqpoint{2.764254in}{0.949553in}}%
\pgfpathlineto{\pgfqpoint{2.764674in}{0.949305in}}%
\pgfpathlineto{\pgfqpoint{2.764854in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{2.765525in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.950963in}}%
\pgfpathlineto{\pgfqpoint{2.765875in}{0.950667in}}%
\pgfpathlineto{\pgfqpoint{2.766165in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{2.766275in}{0.949228in}}%
\pgfpathlineto{\pgfqpoint{2.766416in}{0.950410in}}%
\pgfpathlineto{\pgfqpoint{2.766475in}{0.950608in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{0.950083in}}%
\pgfpathlineto{\pgfqpoint{2.767356in}{0.949628in}}%
\pgfpathlineto{\pgfqpoint{2.768958in}{0.948956in}}%
\pgfpathlineto{\pgfqpoint{2.769618in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{2.770559in}{0.947735in}}%
\pgfpathlineto{\pgfqpoint{2.770829in}{0.947408in}}%
\pgfpathlineto{\pgfqpoint{2.771099in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{2.771960in}{0.944892in}}%
\pgfpathlineto{\pgfqpoint{2.772110in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{2.772370in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{2.775112in}{0.940211in}}%
\pgfpathlineto{\pgfqpoint{2.775993in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{2.776093in}{0.938172in}}%
\pgfpathlineto{\pgfqpoint{2.776263in}{0.938434in}}%
\pgfpathlineto{\pgfqpoint{2.776343in}{0.937967in}}%
\pgfpathlineto{\pgfqpoint{2.776494in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{2.776774in}{0.937192in}}%
\pgfpathlineto{\pgfqpoint{2.777235in}{0.936815in}}%
\pgfpathlineto{\pgfqpoint{2.778376in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{2.778647in}{0.935525in}}%
\pgfpathlineto{\pgfqpoint{2.778767in}{0.935684in}}%
\pgfpathlineto{\pgfqpoint{2.780088in}{0.938418in}}%
\pgfpathlineto{\pgfqpoint{2.780618in}{0.938917in}}%
\pgfpathlineto{\pgfqpoint{2.780998in}{0.939498in}}%
\pgfpathlineto{\pgfqpoint{2.781739in}{0.941478in}}%
\pgfpathlineto{\pgfqpoint{2.782190in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{2.782600in}{0.942609in}}%
\pgfpathlineto{\pgfqpoint{2.782760in}{0.942468in}}%
\pgfpathlineto{\pgfqpoint{2.783221in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{2.783661in}{0.944626in}}%
\pgfpathlineto{\pgfqpoint{2.783981in}{0.945408in}}%
\pgfpathlineto{\pgfqpoint{2.784172in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{2.784282in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{2.784762in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{2.785613in}{0.943638in}}%
\pgfpathlineto{\pgfqpoint{2.786904in}{0.942029in}}%
\pgfpathlineto{\pgfqpoint{2.787485in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{2.787615in}{0.942015in}}%
\pgfpathlineto{\pgfqpoint{2.788416in}{0.942857in}}%
\pgfpathlineto{\pgfqpoint{2.788456in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{2.788756in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{2.789627in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{2.790558in}{0.937653in}}%
\pgfpathlineto{\pgfqpoint{2.791148in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{2.791469in}{0.936004in}}%
\pgfpathlineto{\pgfqpoint{2.791669in}{0.935761in}}%
\pgfpathlineto{\pgfqpoint{2.791850in}{0.936008in}}%
\pgfpathlineto{\pgfqpoint{2.792461in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{2.793482in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{2.793632in}{0.943834in}}%
\pgfpathlineto{\pgfqpoint{2.794132in}{0.942831in}}%
\pgfpathlineto{\pgfqpoint{2.794242in}{0.943047in}}%
\pgfpathlineto{\pgfqpoint{2.794693in}{0.943470in}}%
\pgfpathlineto{\pgfqpoint{2.794703in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{2.795334in}{0.943681in}}%
\pgfpathlineto{\pgfqpoint{2.796145in}{0.944956in}}%
\pgfpathlineto{\pgfqpoint{2.796165in}{0.944944in}}%
\pgfpathlineto{\pgfqpoint{2.796896in}{0.944839in}}%
\pgfpathlineto{\pgfqpoint{2.797317in}{0.944919in}}%
\pgfpathlineto{\pgfqpoint{2.797357in}{0.944888in}}%
\pgfpathlineto{\pgfqpoint{2.797627in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{2.798198in}{0.943393in}}%
\pgfpathlineto{\pgfqpoint{2.798599in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{2.798899in}{0.944362in}}%
\pgfpathlineto{\pgfqpoint{2.799500in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{2.801758in}{0.944608in}}%
\pgfpathlineto{\pgfqpoint{2.802401in}{0.942017in}}%
\pgfpathlineto{\pgfqpoint{2.803865in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{2.803935in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{2.804626in}{0.933657in}}%
\pgfpathlineto{\pgfqpoint{2.804876in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{2.806101in}{0.938563in}}%
\pgfpathlineto{\pgfqpoint{2.806321in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{2.806512in}{0.938866in}}%
\pgfpathlineto{\pgfqpoint{2.807192in}{0.936531in}}%
\pgfpathlineto{\pgfqpoint{2.807493in}{0.936197in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{0.936406in}}%
\pgfpathlineto{\pgfqpoint{2.808284in}{0.937903in}}%
\pgfpathlineto{\pgfqpoint{2.808915in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{2.808955in}{0.938022in}}%
\pgfpathlineto{\pgfqpoint{2.809736in}{0.937066in}}%
\pgfpathlineto{\pgfqpoint{2.809896in}{0.937167in}}%
\pgfpathlineto{\pgfqpoint{2.810156in}{0.937478in}}%
\pgfpathlineto{\pgfqpoint{2.811818in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.812859in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{2.814161in}{0.935567in}}%
\pgfpathlineto{\pgfqpoint{2.814491in}{0.935175in}}%
\pgfpathlineto{\pgfqpoint{2.815132in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{2.815232in}{0.932682in}}%
\pgfpathlineto{\pgfqpoint{2.815342in}{0.932893in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.932676in}}%
\pgfpathlineto{\pgfqpoint{2.816123in}{0.931256in}}%
\pgfpathlineto{\pgfqpoint{2.816323in}{0.930439in}}%
\pgfpathlineto{\pgfqpoint{2.816504in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{2.818085in}{0.942727in}}%
\pgfpathlineto{\pgfqpoint{2.820558in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{2.820759in}{0.950075in}}%
\pgfpathlineto{\pgfqpoint{2.821501in}{0.947137in}}%
\pgfpathlineto{\pgfqpoint{2.822055in}{0.946231in}}%
\pgfpathlineto{\pgfqpoint{2.822156in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{2.822316in}{0.945953in}}%
\pgfpathlineto{\pgfqpoint{2.822770in}{0.945319in}}%
\pgfpathlineto{\pgfqpoint{2.822961in}{0.945695in}}%
\pgfpathlineto{\pgfqpoint{2.824006in}{0.948285in}}%
\pgfpathlineto{\pgfqpoint{2.824207in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{2.824308in}{0.948135in}}%
\pgfpathlineto{\pgfqpoint{2.824428in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{2.824619in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{2.825170in}{0.949324in}}%
\pgfpathlineto{\pgfqpoint{2.825250in}{0.949263in}}%
\pgfpathlineto{\pgfqpoint{2.825842in}{0.947735in}}%
\pgfpathlineto{\pgfqpoint{2.827905in}{0.939016in}}%
\pgfpathlineto{\pgfqpoint{2.828175in}{0.939770in}}%
\pgfpathlineto{\pgfqpoint{2.829236in}{0.943970in}}%
\pgfpathlineto{\pgfqpoint{2.829377in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{2.829797in}{0.942264in}}%
\pgfpathlineto{\pgfqpoint{2.830878in}{0.938699in}}%
\pgfpathlineto{\pgfqpoint{2.830888in}{0.938705in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{0.939800in}}%
\pgfpathlineto{\pgfqpoint{2.831889in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{2.831899in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{2.833150in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{2.833961in}{0.937716in}}%
\pgfpathlineto{\pgfqpoint{2.834231in}{0.937307in}}%
\pgfpathlineto{\pgfqpoint{2.834352in}{0.937697in}}%
\pgfpathlineto{\pgfqpoint{2.834852in}{0.938155in}}%
\pgfpathlineto{\pgfqpoint{2.834862in}{0.938150in}}%
\pgfpathlineto{\pgfqpoint{2.835193in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{2.836075in}{0.935165in}}%
\pgfpathlineto{\pgfqpoint{2.836986in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{2.837717in}{0.931905in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{0.924119in}}%
\pgfpathlineto{\pgfqpoint{2.839311in}{0.916411in}}%
\pgfpathlineto{\pgfqpoint{2.839592in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{2.839823in}{0.916012in}}%
\pgfpathlineto{\pgfqpoint{2.840577in}{0.916784in}}%
\pgfpathlineto{\pgfqpoint{2.840808in}{0.916540in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{0.915583in}}%
\pgfpathlineto{\pgfqpoint{2.841862in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{2.842313in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{2.844107in}{0.914679in}}%
\pgfpathlineto{\pgfqpoint{2.844117in}{0.914663in}}%
\pgfpathlineto{\pgfqpoint{2.844398in}{0.914031in}}%
\pgfpathlineto{\pgfqpoint{2.845321in}{0.911938in}}%
\pgfpathlineto{\pgfqpoint{2.845351in}{0.911972in}}%
\pgfpathlineto{\pgfqpoint{2.845871in}{0.912631in}}%
\pgfpathlineto{\pgfqpoint{2.846092in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{2.846842in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{2.847383in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{2.847663in}{0.910686in}}%
\pgfpathlineto{\pgfqpoint{2.847843in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{2.849325in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{2.849445in}{0.912014in}}%
\pgfpathlineto{\pgfqpoint{2.849866in}{0.910940in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{2.850818in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{2.851239in}{0.910214in}}%
\pgfpathlineto{\pgfqpoint{2.851760in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{2.852211in}{0.910422in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{0.910048in}}%
\pgfpathlineto{\pgfqpoint{2.853964in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.906943in}}%
\pgfpathlineto{\pgfqpoint{2.855005in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{2.855085in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{2.855305in}{0.907314in}}%
\pgfpathlineto{\pgfqpoint{2.855466in}{0.907119in}}%
\pgfpathlineto{\pgfqpoint{2.855626in}{0.906756in}}%
\pgfpathlineto{\pgfqpoint{2.856356in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.856366in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{0.905614in}}%
\pgfpathlineto{\pgfqpoint{2.857217in}{0.905876in}}%
\pgfpathlineto{\pgfqpoint{2.858718in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{0.906139in}}%
\pgfpathlineto{\pgfqpoint{2.861601in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{2.862382in}{0.911926in}}%
\pgfpathlineto{\pgfqpoint{2.862612in}{0.911644in}}%
\pgfpathlineto{\pgfqpoint{2.863703in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{2.864994in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{2.865044in}{0.914115in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{0.913823in}}%
\pgfpathlineto{\pgfqpoint{2.865576in}{0.913831in}}%
\pgfpathlineto{\pgfqpoint{2.865956in}{0.914303in}}%
\pgfpathlineto{\pgfqpoint{2.866106in}{0.913897in}}%
\pgfpathlineto{\pgfqpoint{2.867137in}{0.911239in}}%
\pgfpathlineto{\pgfqpoint{2.868438in}{0.908670in}}%
\pgfpathlineto{\pgfqpoint{2.869299in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{2.869789in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{2.869959in}{0.906779in}}%
\pgfpathlineto{\pgfqpoint{2.871090in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{2.874023in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{2.874764in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{2.877126in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{2.877176in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{2.877376in}{1.011425in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{1.012782in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{1.013919in}}%
\pgfpathlineto{\pgfqpoint{2.878057in}{1.013138in}}%
\pgfpathlineto{\pgfqpoint{2.878377in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{2.878577in}{1.011922in}}%
\pgfpathlineto{\pgfqpoint{2.880460in}{1.023762in}}%
\pgfpathlineto{\pgfqpoint{2.881331in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{2.881431in}{1.025460in}}%
\pgfpathlineto{\pgfqpoint{2.881642in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{2.881982in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{2.882262in}{1.024836in}}%
\pgfpathlineto{\pgfqpoint{2.882412in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{2.882622in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.024301in}}%
\pgfpathlineto{\pgfqpoint{2.883103in}{1.024601in}}%
\pgfpathlineto{\pgfqpoint{2.883213in}{1.024767in}}%
\pgfpathlineto{\pgfqpoint{2.883383in}{1.024380in}}%
\pgfpathlineto{\pgfqpoint{2.884054in}{1.020104in}}%
\pgfpathlineto{\pgfqpoint{2.885736in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{2.886747in}{0.970279in}}%
\pgfpathlineto{\pgfqpoint{2.887057in}{0.975117in}}%
\pgfpathlineto{\pgfqpoint{2.887257in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{2.888319in}{1.009645in}}%
\pgfpathlineto{\pgfqpoint{2.889031in}{1.018545in}}%
\pgfpathlineto{\pgfqpoint{2.893248in}{1.059572in}}%
\pgfpathlineto{\pgfqpoint{2.894129in}{1.067539in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{1.093087in}}%
\pgfpathlineto{\pgfqpoint{2.896811in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{2.897392in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{2.899303in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{2.900174in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{2.900844in}{1.066871in}}%
\pgfpathlineto{\pgfqpoint{2.901125in}{1.066665in}}%
\pgfpathlineto{\pgfqpoint{2.901245in}{1.066879in}}%
\pgfpathlineto{\pgfqpoint{2.902566in}{1.070037in}}%
\pgfpathlineto{\pgfqpoint{2.902586in}{1.070024in}}%
\pgfpathlineto{\pgfqpoint{2.903197in}{1.069871in}}%
\pgfpathlineto{\pgfqpoint{2.903207in}{1.069884in}}%
\pgfpathlineto{\pgfqpoint{2.903667in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{2.904217in}{1.105611in}}%
\pgfpathlineto{\pgfqpoint{2.905660in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{2.907582in}{1.187244in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{2.909433in}{1.197640in}}%
\pgfpathlineto{\pgfqpoint{2.909964in}{1.198216in}}%
\pgfpathlineto{\pgfqpoint{2.910264in}{1.198526in}}%
\pgfpathlineto{\pgfqpoint{2.910404in}{1.198301in}}%
\pgfpathlineto{\pgfqpoint{2.911225in}{1.197801in}}%
\pgfpathlineto{\pgfqpoint{2.911996in}{1.196605in}}%
\pgfpathlineto{\pgfqpoint{2.912146in}{1.196891in}}%
\pgfpathlineto{\pgfqpoint{2.913086in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{2.913337in}{1.199471in}}%
\pgfpathlineto{\pgfqpoint{2.913687in}{1.198496in}}%
\pgfpathlineto{\pgfqpoint{2.914708in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{2.915619in}{1.102848in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{1.095097in}}%
\pgfpathlineto{\pgfqpoint{2.916830in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{2.917310in}{1.093989in}}%
\pgfpathlineto{\pgfqpoint{2.917820in}{1.090750in}}%
\pgfpathlineto{\pgfqpoint{2.919402in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{2.919802in}{1.076251in}}%
\pgfpathlineto{\pgfqpoint{2.921723in}{1.053522in}}%
\pgfpathlineto{\pgfqpoint{2.923074in}{1.046403in}}%
\pgfpathlineto{\pgfqpoint{2.924465in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{2.926447in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{2.926858in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{2.926968in}{1.028922in}}%
\pgfpathlineto{\pgfqpoint{2.927678in}{1.030205in}}%
\pgfpathlineto{\pgfqpoint{2.927989in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{1.030317in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.027451in}}%
\pgfpathlineto{\pgfqpoint{2.929019in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{2.929390in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{2.930020in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{2.930981in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{2.931822in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{2.931942in}{1.047001in}}%
\pgfpathlineto{\pgfqpoint{2.932312in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{2.932673in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{2.933603in}{1.043231in}}%
\pgfpathlineto{\pgfqpoint{2.933864in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{2.934614in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{2.936176in}{1.053077in}}%
\pgfpathlineto{\pgfqpoint{2.936536in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{2.936646in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{2.937086in}{1.051687in}}%
\pgfpathlineto{\pgfqpoint{2.937767in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{2.938528in}{1.046378in}}%
\pgfpathlineto{\pgfqpoint{2.938978in}{1.045472in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{1.041836in}}%
\pgfpathlineto{\pgfqpoint{2.940399in}{1.041943in}}%
\pgfpathlineto{\pgfqpoint{2.941480in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{2.942761in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{2.943151in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{2.945754in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{2.947926in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{2.947966in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{2.948497in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{2.949347in}{1.019911in}}%
\pgfpathlineto{\pgfqpoint{2.949838in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{2.949868in}{1.020562in}}%
\pgfpathlineto{\pgfqpoint{2.950368in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{2.953201in}{1.008035in}}%
\pgfpathlineto{\pgfqpoint{2.953591in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{2.954242in}{1.010318in}}%
\pgfpathlineto{\pgfqpoint{2.957504in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{2.958455in}{1.028755in}}%
\pgfpathlineto{\pgfqpoint{2.959026in}{1.029492in}}%
\pgfpathlineto{\pgfqpoint{2.959166in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{2.959336in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{2.959907in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{2.960718in}{1.027976in}}%
\pgfpathlineto{\pgfqpoint{2.963250in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{2.963631in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{2.963791in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{2.964562in}{1.033896in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.033585in}}%
\pgfpathlineto{\pgfqpoint{2.965904in}{1.033995in}}%
\pgfpathlineto{\pgfqpoint{2.967405in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{2.967686in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{2.968066in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{2.968316in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{2.969317in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{2.969357in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{2.970088in}{1.035477in}}%
\pgfpathlineto{\pgfqpoint{2.970839in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{2.970949in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{2.973013in}{1.033086in}}%
\pgfpathlineto{\pgfqpoint{2.974448in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{2.974989in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{2.975059in}{1.029493in}}%
\pgfpathlineto{\pgfqpoint{2.975430in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{2.976494in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{2.978289in}{1.025359in}}%
\pgfpathlineto{\pgfqpoint{2.978811in}{1.025192in}}%
\pgfpathlineto{\pgfqpoint{2.979202in}{1.025003in}}%
\pgfpathlineto{\pgfqpoint{2.980846in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{2.981107in}{1.024421in}}%
\pgfpathlineto{\pgfqpoint{2.981619in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{2.982572in}{1.033453in}}%
\pgfpathlineto{\pgfqpoint{2.983615in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{2.985420in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{2.985721in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{2.986283in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{2.986353in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{2.986584in}{1.038777in}}%
\pgfpathlineto{\pgfqpoint{2.989021in}{1.051619in}}%
\pgfpathlineto{\pgfqpoint{2.990605in}{1.061494in}}%
\pgfpathlineto{\pgfqpoint{2.990826in}{1.061653in}}%
\pgfpathlineto{\pgfqpoint{2.991007in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{2.991578in}{1.059457in}}%
\pgfpathlineto{\pgfqpoint{2.992712in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{2.992952in}{1.055410in}}%
\pgfpathlineto{\pgfqpoint{2.993073in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{2.993584in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{2.995229in}{1.063207in}}%
\pgfpathlineto{\pgfqpoint{2.996423in}{1.064874in}}%
\pgfpathlineto{\pgfqpoint{2.996583in}{1.064621in}}%
\pgfpathlineto{\pgfqpoint{2.997035in}{1.065013in}}%
\pgfpathlineto{\pgfqpoint{2.997486in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{2.997496in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{2.998078in}{1.064003in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{2.999151in}{1.062953in}}%
\pgfpathlineto{\pgfqpoint{3.000655in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.059214in}}%
\pgfpathlineto{\pgfqpoint{3.001999in}{1.064723in}}%
\pgfpathlineto{\pgfqpoint{3.003414in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{3.003905in}{1.070933in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{1.070894in}}%
\pgfpathlineto{\pgfqpoint{3.004517in}{1.070212in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{1.070444in}}%
\pgfpathlineto{\pgfqpoint{3.004758in}{1.070400in}}%
\pgfpathlineto{\pgfqpoint{3.004868in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{3.005620in}{1.068308in}}%
\pgfpathlineto{\pgfqpoint{3.005801in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{3.006593in}{1.068857in}}%
\pgfpathlineto{\pgfqpoint{3.007356in}{1.068357in}}%
\pgfpathlineto{\pgfqpoint{3.007667in}{1.068112in}}%
\pgfpathlineto{\pgfqpoint{3.007787in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{3.008569in}{1.069812in}}%
\pgfpathlineto{\pgfqpoint{3.008820in}{1.069475in}}%
\pgfpathlineto{\pgfqpoint{3.009201in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{3.009432in}{1.069071in}}%
\pgfpathlineto{\pgfqpoint{3.009713in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{3.010405in}{1.071316in}}%
\pgfpathlineto{\pgfqpoint{3.010836in}{1.070441in}}%
\pgfpathlineto{\pgfqpoint{3.011959in}{1.068009in}}%
\pgfpathlineto{\pgfqpoint{3.012641in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{3.012661in}{1.067489in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{1.068189in}}%
\pgfpathlineto{\pgfqpoint{3.015038in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{3.016172in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{3.017526in}{1.086947in}}%
\pgfpathlineto{\pgfqpoint{3.017536in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{3.017756in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{3.019100in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{3.019361in}{1.079003in}}%
\pgfpathlineto{\pgfqpoint{3.020535in}{1.074605in}}%
\pgfpathlineto{\pgfqpoint{3.020615in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{3.021217in}{1.073965in}}%
\pgfpathlineto{\pgfqpoint{3.021728in}{1.070600in}}%
\pgfpathlineto{\pgfqpoint{3.024396in}{1.037520in}}%
\pgfpathlineto{\pgfqpoint{3.024847in}{1.036344in}}%
\pgfpathlineto{\pgfqpoint{3.024928in}{1.036489in}}%
\pgfpathlineto{\pgfqpoint{3.025930in}{1.039383in}}%
\pgfpathlineto{\pgfqpoint{3.026161in}{1.038991in}}%
\pgfpathlineto{\pgfqpoint{3.027244in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{3.028508in}{1.029503in}}%
\pgfpathlineto{\pgfqpoint{3.031928in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{3.032068in}{0.983054in}}%
\pgfpathlineto{\pgfqpoint{3.032580in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{3.032871in}{0.983122in}}%
\pgfpathlineto{\pgfqpoint{3.032891in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{3.033773in}{0.979911in}}%
\pgfpathlineto{\pgfqpoint{3.034957in}{0.967790in}}%
\pgfpathlineto{\pgfqpoint{3.037896in}{0.919930in}}%
\pgfpathlineto{\pgfqpoint{3.037936in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{3.038267in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{3.038558in}{0.922533in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.935934in}}%
\pgfpathlineto{\pgfqpoint{3.040032in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{3.043191in}{0.993730in}}%
\pgfpathlineto{\pgfqpoint{3.043372in}{0.993226in}}%
\pgfpathlineto{\pgfqpoint{3.043933in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{3.045348in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{3.045398in}{0.977007in}}%
\pgfpathlineto{\pgfqpoint{3.045889in}{0.977886in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{0.994508in}}%
\pgfpathlineto{\pgfqpoint{3.048628in}{0.994252in}}%
\pgfpathlineto{\pgfqpoint{3.048909in}{0.990870in}}%
\pgfpathlineto{\pgfqpoint{3.050283in}{0.972173in}}%
\pgfpathlineto{\pgfqpoint{3.051306in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{3.051346in}{0.969752in}}%
\pgfpathlineto{\pgfqpoint{3.052018in}{0.971510in}}%
\pgfpathlineto{\pgfqpoint{3.052691in}{0.974641in}}%
\pgfpathlineto{\pgfqpoint{3.053342in}{0.981839in}}%
\pgfpathlineto{\pgfqpoint{3.054315in}{1.002513in}}%
\pgfpathlineto{\pgfqpoint{3.055980in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{3.057415in}{1.049238in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{1.057016in}}%
\pgfpathlineto{\pgfqpoint{3.060554in}{1.062052in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.067027in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{3.063082in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{3.064125in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{3.064827in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{3.064937in}{1.060525in}}%
\pgfpathlineto{\pgfqpoint{3.065309in}{1.061562in}}%
\pgfpathlineto{\pgfqpoint{3.068839in}{1.081354in}}%
\pgfpathlineto{\pgfqpoint{3.072381in}{1.110378in}}%
\pgfpathlineto{\pgfqpoint{3.074638in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{3.075040in}{1.126093in}}%
\pgfpathlineto{\pgfqpoint{3.075471in}{1.124795in}}%
\pgfpathlineto{\pgfqpoint{3.076635in}{1.117553in}}%
\pgfpathlineto{\pgfqpoint{3.077979in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{3.078069in}{1.108965in}}%
\pgfpathlineto{\pgfqpoint{3.078631in}{1.108606in}}%
\pgfpathlineto{\pgfqpoint{3.079644in}{1.106845in}}%
\pgfpathlineto{\pgfqpoint{3.081649in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{3.082700in}{1.090851in}}%
\pgfpathlineto{\pgfqpoint{3.082870in}{1.089101in}}%
\pgfpathlineto{\pgfqpoint{3.082870in}{1.089101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.574898in}{1.927230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084142in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.927230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{0.496870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574898in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.927230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652676in}{1.519619in}}%
\pgfpathlineto{\pgfqpoint{1.453675in}{1.519619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475898in}{1.519619in}}{\pgfqpoint{1.475898in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{1.475898in}{1.849452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475898in}{1.871674in}}{\pgfqpoint{1.453675in}{1.871674in}}%
\pgfpathlineto{\pgfqpoint{0.652676in}{1.871674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.630454in}{1.871674in}}{\pgfqpoint{0.630454in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{0.630454in}{1.541841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.630454in}{1.519619in}}{\pgfqpoint{0.652676in}{1.519619in}}%
\pgfpathlineto{\pgfqpoint{0.652676in}{1.519619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674898in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{0.897120in}{1.788202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986009in,y=1.749313in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}raw data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674898in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{0.786009in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{0.897120in}{1.628841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986009in,y=1.589952in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}smoothed}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trace_1712754561_Berlin_Zoologischer_Garten-Berlin_Hbf_0_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{NimbusRoman-Regular.otf}[Path=\detokenize{/usr/share/fonts/gsfonts/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/magtrack/venv-314/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/magtrack/venv-314/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.336758in}{2.062230in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.336758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.336758in}{2.062230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.062230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{0.485512in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{0.485512in}{0.440733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{0.485512in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485512in}{0.440733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485512in,y=0.343511in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.943220in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943220in}{0.440733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943220in,y=0.343511in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400927in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{1.400927in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400927in}{0.440733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400927in,y=0.343511in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858635in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{1.858635in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858635in}{0.440733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858635in,y=0.343511in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316343in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{2.316343in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316343in}{0.440733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316343in,y=0.343511in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.774050in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{2.774050in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774050in}{0.440733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774050in,y=0.343511in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858635in,y=0.201536in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Duration (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{0.649379in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.649379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485512in}{0.649379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246121in, y=0.615622in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{0.916217in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.916217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485512in}{0.916217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332927in, y=0.882459in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{1.183055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485512in}{1.183055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332927in, y=1.149297in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{1.449892in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{1.449892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485512in}{1.449892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332927in, y=1.416135in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{1.716730in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{1.716730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485512in}{1.716730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332927in, y=1.682972in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190565in,y=1.198982in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized Magnitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{0.667517in}}%
\pgfpathlineto{\pgfqpoint{0.487038in}{0.678411in}}%
\pgfpathlineto{\pgfqpoint{0.488563in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{0.490089in}{0.678209in}}%
\pgfpathlineto{\pgfqpoint{0.491615in}{0.694329in}}%
\pgfpathlineto{\pgfqpoint{0.493140in}{0.696821in}}%
\pgfpathlineto{\pgfqpoint{0.494666in}{0.682000in}}%
\pgfpathlineto{\pgfqpoint{0.497717in}{0.664421in}}%
\pgfpathlineto{\pgfqpoint{0.499243in}{0.651481in}}%
\pgfpathlineto{\pgfqpoint{0.500769in}{0.643329in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{0.503820in}{0.658762in}}%
\pgfpathlineto{\pgfqpoint{0.505346in}{0.685483in}}%
\pgfpathlineto{\pgfqpoint{0.506872in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{0.508397in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{0.509923in}{0.772226in}}%
\pgfpathlineto{\pgfqpoint{0.511449in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{0.512974in}{0.786402in}}%
\pgfpathlineto{\pgfqpoint{0.514500in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{0.516026in}{0.832944in}}%
\pgfpathlineto{\pgfqpoint{0.517551in}{0.884230in}}%
\pgfpathlineto{\pgfqpoint{0.519077in}{0.893665in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.953881in}}%
\pgfpathlineto{\pgfqpoint{0.525180in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{0.526706in}{0.967734in}}%
\pgfpathlineto{\pgfqpoint{0.528231in}{0.992177in}}%
\pgfpathlineto{\pgfqpoint{0.529757in}{0.928390in}}%
\pgfpathlineto{\pgfqpoint{0.531283in}{0.896445in}}%
\pgfpathlineto{\pgfqpoint{0.532808in}{0.856349in}}%
\pgfpathlineto{\pgfqpoint{0.534334in}{0.869193in}}%
\pgfpathlineto{\pgfqpoint{0.535860in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{0.537385in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{0.538911in}{0.920106in}}%
\pgfpathlineto{\pgfqpoint{0.540437in}{0.910163in}}%
\pgfpathlineto{\pgfqpoint{0.545014in}{0.792428in}}%
\pgfpathlineto{\pgfqpoint{0.546540in}{0.766239in}}%
\pgfpathlineto{\pgfqpoint{0.548065in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{0.549591in}{0.751043in}}%
\pgfpathlineto{\pgfqpoint{0.551117in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{0.552642in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.554168in}{0.687184in}}%
\pgfpathlineto{\pgfqpoint{0.555694in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{0.557219in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{0.558745in}{0.623366in}}%
\pgfpathlineto{\pgfqpoint{0.560271in}{0.619839in}}%
\pgfpathlineto{\pgfqpoint{0.563322in}{0.702196in}}%
\pgfpathlineto{\pgfqpoint{0.564848in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{0.566374in}{0.725810in}}%
\pgfpathlineto{\pgfqpoint{0.567899in}{0.712743in}}%
\pgfpathlineto{\pgfqpoint{0.570951in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{0.572476in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{0.574002in}{0.956497in}}%
\pgfpathlineto{\pgfqpoint{0.577053in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{0.578579in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{0.580105in}{0.991431in}}%
\pgfpathlineto{\pgfqpoint{0.581630in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{0.583156in}{0.973695in}}%
\pgfpathlineto{\pgfqpoint{0.587733in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{0.590785in}{0.712700in}}%
\pgfpathlineto{\pgfqpoint{0.592310in}{0.699904in}}%
\pgfpathlineto{\pgfqpoint{0.593836in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{0.595362in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{0.596887in}{0.674066in}}%
\pgfpathlineto{\pgfqpoint{0.598413in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{0.599939in}{0.690611in}}%
\pgfpathlineto{\pgfqpoint{0.602990in}{0.729639in}}%
\pgfpathlineto{\pgfqpoint{0.604516in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{0.606042in}{0.740803in}}%
\pgfpathlineto{\pgfqpoint{0.607567in}{0.759691in}}%
\pgfpathlineto{\pgfqpoint{0.609093in}{0.731314in}}%
\pgfpathlineto{\pgfqpoint{0.610619in}{0.744535in}}%
\pgfpathlineto{\pgfqpoint{0.612144in}{0.738599in}}%
\pgfpathlineto{\pgfqpoint{0.613670in}{0.751465in}}%
\pgfpathlineto{\pgfqpoint{0.615196in}{0.744523in}}%
\pgfpathlineto{\pgfqpoint{0.616721in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{0.618247in}{0.784303in}}%
\pgfpathlineto{\pgfqpoint{0.619773in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{0.621298in}{0.884581in}}%
\pgfpathlineto{\pgfqpoint{0.622824in}{0.923511in}}%
\pgfpathlineto{\pgfqpoint{0.624350in}{0.931014in}}%
\pgfpathlineto{\pgfqpoint{0.625876in}{0.935650in}}%
\pgfpathlineto{\pgfqpoint{0.627401in}{0.891938in}}%
\pgfpathlineto{\pgfqpoint{0.628927in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{0.899623in}}%
\pgfpathlineto{\pgfqpoint{0.635030in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{0.636555in}{0.991627in}}%
\pgfpathlineto{\pgfqpoint{0.639607in}{1.119285in}}%
\pgfpathlineto{\pgfqpoint{0.641132in}{1.137895in}}%
\pgfpathlineto{\pgfqpoint{0.642658in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{0.645710in}{1.066512in}}%
\pgfpathlineto{\pgfqpoint{0.648761in}{0.971622in}}%
\pgfpathlineto{\pgfqpoint{0.650287in}{0.954261in}}%
\pgfpathlineto{\pgfqpoint{0.653338in}{0.940671in}}%
\pgfpathlineto{\pgfqpoint{0.656389in}{0.907502in}}%
\pgfpathlineto{\pgfqpoint{0.657915in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{0.659441in}{0.853403in}}%
\pgfpathlineto{\pgfqpoint{0.660966in}{0.834707in}}%
\pgfpathlineto{\pgfqpoint{0.665544in}{0.742561in}}%
\pgfpathlineto{\pgfqpoint{0.667069in}{0.715287in}}%
\pgfpathlineto{\pgfqpoint{0.668595in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{0.671646in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{0.673172in}{0.669991in}}%
\pgfpathlineto{\pgfqpoint{0.674698in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{0.676223in}{0.658577in}}%
\pgfpathlineto{\pgfqpoint{0.677749in}{0.662156in}}%
\pgfpathlineto{\pgfqpoint{0.679275in}{0.661830in}}%
\pgfpathlineto{\pgfqpoint{0.680800in}{0.659058in}}%
\pgfpathlineto{\pgfqpoint{0.682326in}{0.665030in}}%
\pgfpathlineto{\pgfqpoint{0.683852in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{0.685378in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.717894in}}%
\pgfpathlineto{\pgfqpoint{0.689955in}{0.761689in}}%
\pgfpathlineto{\pgfqpoint{0.691480in}{0.790659in}}%
\pgfpathlineto{\pgfqpoint{0.693006in}{0.841208in}}%
\pgfpathlineto{\pgfqpoint{0.694532in}{0.824527in}}%
\pgfpathlineto{\pgfqpoint{0.696057in}{0.839848in}}%
\pgfpathlineto{\pgfqpoint{0.697583in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{0.699109in}{0.836152in}}%
\pgfpathlineto{\pgfqpoint{0.700634in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{0.702160in}{0.829798in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{0.839120in}}%
\pgfpathlineto{\pgfqpoint{0.705212in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{0.706737in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{0.708263in}{0.868830in}}%
\pgfpathlineto{\pgfqpoint{0.709789in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{0.711314in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{0.712840in}{0.922461in}}%
\pgfpathlineto{\pgfqpoint{0.714366in}{0.937882in}}%
\pgfpathlineto{\pgfqpoint{0.715891in}{0.976902in}}%
\pgfpathlineto{\pgfqpoint{0.718943in}{1.018492in}}%
\pgfpathlineto{\pgfqpoint{0.720468in}{1.032685in}}%
\pgfpathlineto{\pgfqpoint{0.721994in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{1.037208in}}%
\pgfpathlineto{\pgfqpoint{0.728097in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{0.729623in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{0.731148in}{0.999301in}}%
\pgfpathlineto{\pgfqpoint{0.732674in}{1.013430in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.951585in}}%
\pgfpathlineto{\pgfqpoint{0.737251in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{0.738777in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{0.740302in}{0.919341in}}%
\pgfpathlineto{\pgfqpoint{0.741828in}{0.958855in}}%
\pgfpathlineto{\pgfqpoint{0.743354in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{0.744880in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{0.747931in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{1.059068in}}%
\pgfpathlineto{\pgfqpoint{0.750982in}{1.079172in}}%
\pgfpathlineto{\pgfqpoint{0.752508in}{1.084128in}}%
\pgfpathlineto{\pgfqpoint{0.755559in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{0.757085in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{0.761662in}{1.231672in}}%
\pgfpathlineto{\pgfqpoint{0.763188in}{1.251873in}}%
\pgfpathlineto{\pgfqpoint{0.764714in}{1.261872in}}%
\pgfpathlineto{\pgfqpoint{0.766239in}{1.289397in}}%
\pgfpathlineto{\pgfqpoint{0.767765in}{1.273500in}}%
\pgfpathlineto{\pgfqpoint{0.769291in}{1.290016in}}%
\pgfpathlineto{\pgfqpoint{0.770816in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{0.772342in}{1.246861in}}%
\pgfpathlineto{\pgfqpoint{0.773868in}{1.225805in}}%
\pgfpathlineto{\pgfqpoint{0.775393in}{1.232280in}}%
\pgfpathlineto{\pgfqpoint{0.776919in}{1.236194in}}%
\pgfpathlineto{\pgfqpoint{0.779970in}{1.268971in}}%
\pgfpathlineto{\pgfqpoint{0.783022in}{1.343203in}}%
\pgfpathlineto{\pgfqpoint{0.784548in}{1.331571in}}%
\pgfpathlineto{\pgfqpoint{0.786073in}{1.347472in}}%
\pgfpathlineto{\pgfqpoint{0.787599in}{1.302754in}}%
\pgfpathlineto{\pgfqpoint{0.789125in}{1.278403in}}%
\pgfpathlineto{\pgfqpoint{0.790650in}{1.222670in}}%
\pgfpathlineto{\pgfqpoint{0.792176in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{0.793702in}{1.188734in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.152394in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{0.798279in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{0.799804in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{0.801330in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{0.802856in}{1.187651in}}%
\pgfpathlineto{\pgfqpoint{0.804382in}{1.179484in}}%
\pgfpathlineto{\pgfqpoint{0.807433in}{1.138757in}}%
\pgfpathlineto{\pgfqpoint{0.808959in}{1.075579in}}%
\pgfpathlineto{\pgfqpoint{0.810484in}{1.066659in}}%
\pgfpathlineto{\pgfqpoint{0.812010in}{1.013129in}}%
\pgfpathlineto{\pgfqpoint{0.816587in}{0.898635in}}%
\pgfpathlineto{\pgfqpoint{0.819638in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{0.821164in}{0.849927in}}%
\pgfpathlineto{\pgfqpoint{0.822690in}{0.846000in}}%
\pgfpathlineto{\pgfqpoint{0.824216in}{0.844548in}}%
\pgfpathlineto{\pgfqpoint{0.825741in}{0.836599in}}%
\pgfpathlineto{\pgfqpoint{0.828793in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{0.831844in}{0.803155in}}%
\pgfpathlineto{\pgfqpoint{0.833370in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{0.836421in}{0.860487in}}%
\pgfpathlineto{\pgfqpoint{0.837947in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{0.842524in}{0.903252in}}%
\pgfpathlineto{\pgfqpoint{0.844050in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{0.845575in}{0.910021in}}%
\pgfpathlineto{\pgfqpoint{0.848627in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{0.850152in}{0.912337in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{0.914403in}}%
\pgfpathlineto{\pgfqpoint{0.853204in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{0.854729in}{0.931529in}}%
\pgfpathlineto{\pgfqpoint{0.856255in}{0.939516in}}%
\pgfpathlineto{\pgfqpoint{0.857781in}{0.938961in}}%
\pgfpathlineto{\pgfqpoint{0.859306in}{0.925461in}}%
\pgfpathlineto{\pgfqpoint{0.860832in}{0.934126in}}%
\pgfpathlineto{\pgfqpoint{0.862358in}{0.919866in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{0.898280in}}%
\pgfpathlineto{\pgfqpoint{0.865409in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{0.866935in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{0.868461in}{0.850125in}}%
\pgfpathlineto{\pgfqpoint{0.869986in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{0.871512in}{0.843689in}}%
\pgfpathlineto{\pgfqpoint{0.873038in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{0.874563in}{0.849660in}}%
\pgfpathlineto{\pgfqpoint{0.876089in}{0.852780in}}%
\pgfpathlineto{\pgfqpoint{0.877615in}{0.848811in}}%
\pgfpathlineto{\pgfqpoint{0.879140in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{0.880666in}{0.844946in}}%
\pgfpathlineto{\pgfqpoint{0.882192in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{0.883718in}{0.806102in}}%
\pgfpathlineto{\pgfqpoint{0.886769in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{0.889820in}{0.723044in}}%
\pgfpathlineto{\pgfqpoint{0.891346in}{0.717415in}}%
\pgfpathlineto{\pgfqpoint{0.894397in}{0.700582in}}%
\pgfpathlineto{\pgfqpoint{0.897449in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{0.900500in}{0.699699in}}%
\pgfpathlineto{\pgfqpoint{0.902026in}{0.692387in}}%
\pgfpathlineto{\pgfqpoint{0.903552in}{0.682981in}}%
\pgfpathlineto{\pgfqpoint{0.905077in}{0.639724in}}%
\pgfpathlineto{\pgfqpoint{0.906603in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{0.908129in}{0.597903in}}%
\pgfpathlineto{\pgfqpoint{0.909654in}{0.595647in}}%
\pgfpathlineto{\pgfqpoint{0.912706in}{0.604381in}}%
\pgfpathlineto{\pgfqpoint{0.917283in}{0.667962in}}%
\pgfpathlineto{\pgfqpoint{0.918808in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{0.920334in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{0.923386in}{0.599245in}}%
\pgfpathlineto{\pgfqpoint{0.926437in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{0.929488in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{0.931014in}{0.495184in}}%
\pgfpathlineto{\pgfqpoint{0.932540in}{0.507849in}}%
\pgfpathlineto{\pgfqpoint{0.934065in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{0.935591in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{0.937117in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{0.938642in}{0.605196in}}%
\pgfpathlineto{\pgfqpoint{0.940168in}{0.600170in}}%
\pgfpathlineto{\pgfqpoint{0.941694in}{0.649949in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{0.676053in}}%
\pgfpathlineto{\pgfqpoint{0.944745in}{0.689684in}}%
\pgfpathlineto{\pgfqpoint{0.949322in}{0.778854in}}%
\pgfpathlineto{\pgfqpoint{0.950848in}{0.800597in}}%
\pgfpathlineto{\pgfqpoint{0.952374in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{0.953899in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{0.955425in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{0.961528in}{1.500880in}}%
\pgfpathlineto{\pgfqpoint{0.964579in}{1.631034in}}%
\pgfpathlineto{\pgfqpoint{0.966105in}{1.639507in}}%
\pgfpathlineto{\pgfqpoint{0.967631in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{0.969156in}{1.731523in}}%
\pgfpathlineto{\pgfqpoint{0.970682in}{1.707332in}}%
\pgfpathlineto{\pgfqpoint{0.972208in}{1.636059in}}%
\pgfpathlineto{\pgfqpoint{0.973733in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{0.978310in}{0.928109in}}%
\pgfpathlineto{\pgfqpoint{0.979836in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{0.982888in}{0.780020in}}%
\pgfpathlineto{\pgfqpoint{0.985939in}{0.861342in}}%
\pgfpathlineto{\pgfqpoint{0.987465in}{0.922973in}}%
\pgfpathlineto{\pgfqpoint{0.988990in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{0.990516in}{0.953751in}}%
\pgfpathlineto{\pgfqpoint{0.992042in}{0.949386in}}%
\pgfpathlineto{\pgfqpoint{0.993567in}{0.958602in}}%
\pgfpathlineto{\pgfqpoint{0.995093in}{0.957231in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{0.998144in}{0.959845in}}%
\pgfpathlineto{\pgfqpoint{0.999670in}{0.962766in}}%
\pgfpathlineto{\pgfqpoint{1.001196in}{0.959847in}}%
\pgfpathlineto{\pgfqpoint{1.002722in}{0.950993in}}%
\pgfpathlineto{\pgfqpoint{1.005773in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{1.007299in}{0.817520in}}%
\pgfpathlineto{\pgfqpoint{1.008824in}{0.794728in}}%
\pgfpathlineto{\pgfqpoint{1.011876in}{0.722912in}}%
\pgfpathlineto{\pgfqpoint{1.013401in}{0.705589in}}%
\pgfpathlineto{\pgfqpoint{1.014927in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{0.615204in}}%
\pgfpathlineto{\pgfqpoint{1.019504in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{1.021030in}{0.600725in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{0.609976in}}%
\pgfpathlineto{\pgfqpoint{1.024081in}{0.645006in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{1.027133in}{0.651958in}}%
\pgfpathlineto{\pgfqpoint{1.028658in}{0.615077in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{1.033235in}{0.480600in}}%
\pgfpathlineto{\pgfqpoint{1.034761in}{0.514497in}}%
\pgfpathlineto{\pgfqpoint{1.037812in}{0.898585in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{1.128684in}}%
\pgfpathlineto{\pgfqpoint{1.040864in}{1.242563in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{1.627053in}}%
\pgfpathlineto{\pgfqpoint{1.045441in}{1.711351in}}%
\pgfpathlineto{\pgfqpoint{1.046967in}{1.823034in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{1.900666in}}%
\pgfpathlineto{\pgfqpoint{1.050018in}{1.907658in}}%
\pgfpathlineto{\pgfqpoint{1.051544in}{1.866791in}}%
\pgfpathlineto{\pgfqpoint{1.053069in}{1.761955in}}%
\pgfpathlineto{\pgfqpoint{1.056121in}{1.403692in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{1.136601in}}%
\pgfpathlineto{\pgfqpoint{1.060698in}{1.078910in}}%
\pgfpathlineto{\pgfqpoint{1.062224in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{1.065275in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{1.066801in}{1.038359in}}%
\pgfpathlineto{\pgfqpoint{1.068326in}{1.042727in}}%
\pgfpathlineto{\pgfqpoint{1.069852in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{1.071378in}{1.076032in}}%
\pgfpathlineto{\pgfqpoint{1.074429in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{1.075955in}{1.072960in}}%
\pgfpathlineto{\pgfqpoint{1.077480in}{1.082737in}}%
\pgfpathlineto{\pgfqpoint{1.079006in}{1.065863in}}%
\pgfpathlineto{\pgfqpoint{1.080532in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{1.082058in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{1.083583in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{1.085109in}{1.131931in}}%
\pgfpathlineto{\pgfqpoint{1.086635in}{1.126572in}}%
\pgfpathlineto{\pgfqpoint{1.088160in}{1.129834in}}%
\pgfpathlineto{\pgfqpoint{1.089686in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{1.091212in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{1.094263in}{1.236284in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{1.228226in}}%
\pgfpathlineto{\pgfqpoint{1.098840in}{1.229404in}}%
\pgfpathlineto{\pgfqpoint{1.100366in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{1.101892in}{1.260440in}}%
\pgfpathlineto{\pgfqpoint{1.103417in}{1.274171in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{1.265624in}}%
\pgfpathlineto{\pgfqpoint{1.107994in}{1.289279in}}%
\pgfpathlineto{\pgfqpoint{1.109520in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{1.111046in}{1.341679in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{1.394361in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{1.115623in}{1.425318in}}%
\pgfpathlineto{\pgfqpoint{1.117148in}{1.425397in}}%
\pgfpathlineto{\pgfqpoint{1.118674in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{1.414359in}}%
\pgfpathlineto{\pgfqpoint{1.121726in}{1.405102in}}%
\pgfpathlineto{\pgfqpoint{1.123251in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{1.124777in}{1.400551in}}%
\pgfpathlineto{\pgfqpoint{1.127828in}{1.371096in}}%
\pgfpathlineto{\pgfqpoint{1.129354in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.130880in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{1.353348in}}%
\pgfpathlineto{\pgfqpoint{1.133931in}{1.397386in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{1.136982in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{1.138508in}{1.436424in}}%
\pgfpathlineto{\pgfqpoint{1.140034in}{1.444300in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{1.445480in}}%
\pgfpathlineto{\pgfqpoint{1.143085in}{1.461202in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{1.486987in}}%
\pgfpathlineto{\pgfqpoint{1.146137in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{1.147662in}{1.626524in}}%
\pgfpathlineto{\pgfqpoint{1.150714in}{1.707968in}}%
\pgfpathlineto{\pgfqpoint{1.152239in}{1.721546in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{1.728743in}}%
\pgfpathlineto{\pgfqpoint{1.155291in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.156816in}{1.758487in}}%
\pgfpathlineto{\pgfqpoint{1.159868in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{1.161394in}{1.771657in}}%
\pgfpathlineto{\pgfqpoint{1.162919in}{1.746976in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{1.715991in}}%
\pgfpathlineto{\pgfqpoint{1.165971in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{1.167496in}{1.643211in}}%
\pgfpathlineto{\pgfqpoint{1.169022in}{1.620485in}}%
\pgfpathlineto{\pgfqpoint{1.172073in}{1.565140in}}%
\pgfpathlineto{\pgfqpoint{1.173599in}{1.512476in}}%
\pgfpathlineto{\pgfqpoint{1.175125in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{1.176650in}{1.541330in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{1.555479in}}%
\pgfpathlineto{\pgfqpoint{1.179702in}{1.536685in}}%
\pgfpathlineto{\pgfqpoint{1.181228in}{1.527098in}}%
\pgfpathlineto{\pgfqpoint{1.182753in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{1.185805in}{1.401837in}}%
\pgfpathlineto{\pgfqpoint{1.187330in}{1.378298in}}%
\pgfpathlineto{\pgfqpoint{1.188856in}{1.379725in}}%
\pgfpathlineto{\pgfqpoint{1.190382in}{1.389453in}}%
\pgfpathlineto{\pgfqpoint{1.191907in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.193433in}{1.370896in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{1.358178in}}%
\pgfpathlineto{\pgfqpoint{1.196484in}{1.298400in}}%
\pgfpathlineto{\pgfqpoint{1.198010in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{1.199536in}{1.270962in}}%
\pgfpathlineto{\pgfqpoint{1.201062in}{1.274748in}}%
\pgfpathlineto{\pgfqpoint{1.202587in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{1.204113in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.205639in}{1.303887in}}%
\pgfpathlineto{\pgfqpoint{1.207164in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.210216in}{1.206777in}}%
\pgfpathlineto{\pgfqpoint{1.211741in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{1.213267in}{1.190139in}}%
\pgfpathlineto{\pgfqpoint{1.214793in}{1.189501in}}%
\pgfpathlineto{\pgfqpoint{1.216318in}{1.195180in}}%
\pgfpathlineto{\pgfqpoint{1.219370in}{1.200576in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{1.186774in}}%
\pgfpathlineto{\pgfqpoint{1.223947in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{1.226998in}{1.095070in}}%
\pgfpathlineto{\pgfqpoint{1.231575in}{1.041224in}}%
\pgfpathlineto{\pgfqpoint{1.234627in}{1.018250in}}%
\pgfpathlineto{\pgfqpoint{1.236152in}{0.999206in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{1.001917in}}%
\pgfpathlineto{\pgfqpoint{1.239204in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{1.243781in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{1.245307in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.850568in}}%
\pgfpathlineto{\pgfqpoint{1.248358in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{1.249884in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{1.251409in}{0.828443in}}%
\pgfpathlineto{\pgfqpoint{1.254461in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{1.255986in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{1.257512in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{1.259038in}{0.849427in}}%
\pgfpathlineto{\pgfqpoint{1.260564in}{0.830210in}}%
\pgfpathlineto{\pgfqpoint{1.262089in}{0.796910in}}%
\pgfpathlineto{\pgfqpoint{1.265141in}{0.695973in}}%
\pgfpathlineto{\pgfqpoint{1.266666in}{0.691365in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{0.681962in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{0.685919in}}%
\pgfpathlineto{\pgfqpoint{1.271243in}{0.688144in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{0.698961in}}%
\pgfpathlineto{\pgfqpoint{1.274295in}{0.702328in}}%
\pgfpathlineto{\pgfqpoint{1.275820in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{1.277346in}{0.730784in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.745079in}}%
\pgfpathlineto{\pgfqpoint{1.281923in}{0.778628in}}%
\pgfpathlineto{\pgfqpoint{1.283449in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{1.284975in}{0.834590in}}%
\pgfpathlineto{\pgfqpoint{1.286500in}{0.843329in}}%
\pgfpathlineto{\pgfqpoint{1.288026in}{0.845133in}}%
\pgfpathlineto{\pgfqpoint{1.291077in}{0.817838in}}%
\pgfpathlineto{\pgfqpoint{1.292603in}{0.820155in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{1.295654in}{0.826111in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{1.298706in}{0.837102in}}%
\pgfpathlineto{\pgfqpoint{1.303283in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{1.304809in}{0.877139in}}%
\pgfpathlineto{\pgfqpoint{1.306334in}{0.849218in}}%
\pgfpathlineto{\pgfqpoint{1.307860in}{0.848155in}}%
\pgfpathlineto{\pgfqpoint{1.309386in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{0.815944in}}%
\pgfpathlineto{\pgfqpoint{1.312437in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.824293in}}%
\pgfpathlineto{\pgfqpoint{1.315488in}{0.831826in}}%
\pgfpathlineto{\pgfqpoint{1.317014in}{0.830428in}}%
\pgfpathlineto{\pgfqpoint{1.318540in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{1.320066in}{0.835481in}}%
\pgfpathlineto{\pgfqpoint{1.321591in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{1.323117in}{0.830165in}}%
\pgfpathlineto{\pgfqpoint{1.324643in}{0.832109in}}%
\pgfpathlineto{\pgfqpoint{1.326168in}{0.832105in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{1.329220in}{0.867358in}}%
\pgfpathlineto{\pgfqpoint{1.330745in}{0.878028in}}%
\pgfpathlineto{\pgfqpoint{1.332271in}{0.920371in}}%
\pgfpathlineto{\pgfqpoint{1.335322in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{1.338374in}{0.981384in}}%
\pgfpathlineto{\pgfqpoint{1.339900in}{1.009453in}}%
\pgfpathlineto{\pgfqpoint{1.341425in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{1.344477in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{1.347528in}{1.072408in}}%
\pgfpathlineto{\pgfqpoint{1.349054in}{1.059968in}}%
\pgfpathlineto{\pgfqpoint{1.350579in}{1.057276in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{1.353631in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{1.355156in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{1.356682in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{1.358208in}{0.893134in}}%
\pgfpathlineto{\pgfqpoint{1.359734in}{0.799490in}}%
\pgfpathlineto{\pgfqpoint{1.361259in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{1.362785in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{1.364311in}{0.788166in}}%
\pgfpathlineto{\pgfqpoint{1.365836in}{0.766769in}}%
\pgfpathlineto{\pgfqpoint{1.367362in}{0.753643in}}%
\pgfpathlineto{\pgfqpoint{1.368888in}{0.720476in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{0.684657in}}%
\pgfpathlineto{\pgfqpoint{1.373465in}{0.686191in}}%
\pgfpathlineto{\pgfqpoint{1.374990in}{0.690740in}}%
\pgfpathlineto{\pgfqpoint{1.376516in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{1.378042in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.379568in}{0.682384in}}%
\pgfpathlineto{\pgfqpoint{1.381093in}{0.688227in}}%
\pgfpathlineto{\pgfqpoint{1.382619in}{0.656609in}}%
\pgfpathlineto{\pgfqpoint{1.384145in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.385670in}{0.649862in}}%
\pgfpathlineto{\pgfqpoint{1.387196in}{0.666773in}}%
\pgfpathlineto{\pgfqpoint{1.388722in}{0.673485in}}%
\pgfpathlineto{\pgfqpoint{1.390247in}{0.672919in}}%
\pgfpathlineto{\pgfqpoint{1.391773in}{0.655507in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{0.620771in}}%
\pgfpathlineto{\pgfqpoint{1.394824in}{0.623024in}}%
\pgfpathlineto{\pgfqpoint{1.396350in}{0.610465in}}%
\pgfpathlineto{\pgfqpoint{1.397876in}{0.605110in}}%
\pgfpathlineto{\pgfqpoint{1.399402in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{1.400927in}{0.568529in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.552447in}}%
\pgfpathlineto{\pgfqpoint{1.403979in}{0.550981in}}%
\pgfpathlineto{\pgfqpoint{1.405504in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{1.407030in}{0.583720in}}%
\pgfpathlineto{\pgfqpoint{1.408556in}{0.553813in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{1.411607in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{1.413133in}{0.621802in}}%
\pgfpathlineto{\pgfqpoint{1.414658in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.416184in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{1.417710in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{1.419236in}{0.651877in}}%
\pgfpathlineto{\pgfqpoint{1.420761in}{0.654845in}}%
\pgfpathlineto{\pgfqpoint{1.422287in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{1.428390in}{0.650405in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.432967in}{0.636306in}}%
\pgfpathlineto{\pgfqpoint{1.434492in}{0.633498in}}%
\pgfpathlineto{\pgfqpoint{1.436018in}{0.629660in}}%
\pgfpathlineto{\pgfqpoint{1.437544in}{0.628221in}}%
\pgfpathlineto{\pgfqpoint{1.439070in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{1.440595in}{0.641355in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{0.643681in}}%
\pgfpathlineto{\pgfqpoint{1.443647in}{0.657833in}}%
\pgfpathlineto{\pgfqpoint{1.445172in}{0.655417in}}%
\pgfpathlineto{\pgfqpoint{1.446698in}{0.642196in}}%
\pgfpathlineto{\pgfqpoint{1.448224in}{0.648344in}}%
\pgfpathlineto{\pgfqpoint{1.449749in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{1.451275in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{1.452801in}{0.613939in}}%
\pgfpathlineto{\pgfqpoint{1.454326in}{0.586708in}}%
\pgfpathlineto{\pgfqpoint{1.455852in}{0.583506in}}%
\pgfpathlineto{\pgfqpoint{1.457378in}{0.563843in}}%
\pgfpathlineto{\pgfqpoint{1.458904in}{0.565648in}}%
\pgfpathlineto{\pgfqpoint{1.460429in}{0.554752in}}%
\pgfpathlineto{\pgfqpoint{1.461955in}{0.560356in}}%
\pgfpathlineto{\pgfqpoint{1.463481in}{0.543933in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{0.498409in}}%
\pgfpathlineto{\pgfqpoint{1.466532in}{0.538500in}}%
\pgfpathlineto{\pgfqpoint{1.468058in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{1.469583in}{0.590473in}}%
\pgfpathlineto{\pgfqpoint{1.471109in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.636633in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{1.477212in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{1.483315in}{0.714083in}}%
\pgfpathlineto{\pgfqpoint{1.484840in}{0.717556in}}%
\pgfpathlineto{\pgfqpoint{1.486366in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{1.487892in}{0.766569in}}%
\pgfpathlineto{\pgfqpoint{1.489417in}{0.778784in}}%
\pgfpathlineto{\pgfqpoint{1.490943in}{0.771827in}}%
\pgfpathlineto{\pgfqpoint{1.492469in}{0.749955in}}%
\pgfpathlineto{\pgfqpoint{1.493994in}{0.740543in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{0.753092in}}%
\pgfpathlineto{\pgfqpoint{1.497046in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{1.498572in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{1.501623in}{0.653917in}}%
\pgfpathlineto{\pgfqpoint{1.504674in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{1.506200in}{0.744295in}}%
\pgfpathlineto{\pgfqpoint{1.507726in}{0.758346in}}%
\pgfpathlineto{\pgfqpoint{1.509251in}{0.762255in}}%
\pgfpathlineto{\pgfqpoint{1.510777in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{0.732736in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{1.515354in}{0.728517in}}%
\pgfpathlineto{\pgfqpoint{1.516880in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{1.518406in}{0.732085in}}%
\pgfpathlineto{\pgfqpoint{1.521457in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.702182in}}%
\pgfpathlineto{\pgfqpoint{1.524508in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{1.526034in}{0.657831in}}%
\pgfpathlineto{\pgfqpoint{1.527560in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{1.529085in}{0.623937in}}%
\pgfpathlineto{\pgfqpoint{1.530611in}{0.607901in}}%
\pgfpathlineto{\pgfqpoint{1.532137in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{0.553337in}}%
\pgfpathlineto{\pgfqpoint{1.535188in}{0.534457in}}%
\pgfpathlineto{\pgfqpoint{1.536714in}{0.523571in}}%
\pgfpathlineto{\pgfqpoint{1.538240in}{0.524476in}}%
\pgfpathlineto{\pgfqpoint{1.539765in}{0.539319in}}%
\pgfpathlineto{\pgfqpoint{1.542817in}{0.553763in}}%
\pgfpathlineto{\pgfqpoint{1.544342in}{0.543770in}}%
\pgfpathlineto{\pgfqpoint{1.545868in}{0.538155in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.548919in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{1.551971in}{0.560560in}}%
\pgfpathlineto{\pgfqpoint{1.553496in}{0.558029in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{0.560712in}}%
\pgfpathlineto{\pgfqpoint{1.556548in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{1.558074in}{0.625343in}}%
\pgfpathlineto{\pgfqpoint{1.561125in}{0.686808in}}%
\pgfpathlineto{\pgfqpoint{1.567228in}{0.789193in}}%
\pgfpathlineto{\pgfqpoint{1.568753in}{0.819322in}}%
\pgfpathlineto{\pgfqpoint{1.570279in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.848084in}}%
\pgfpathlineto{\pgfqpoint{1.574856in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{0.862855in}}%
\pgfpathlineto{\pgfqpoint{1.577907in}{0.898757in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{1.585536in}{1.020788in}}%
\pgfpathlineto{\pgfqpoint{1.587062in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{1.588587in}{1.121065in}}%
\pgfpathlineto{\pgfqpoint{1.590113in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{1.195829in}}%
\pgfpathlineto{\pgfqpoint{1.593164in}{1.203367in}}%
\pgfpathlineto{\pgfqpoint{1.596216in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{1.597741in}{1.244519in}}%
\pgfpathlineto{\pgfqpoint{1.599267in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{1.600793in}{1.258842in}}%
\pgfpathlineto{\pgfqpoint{1.602319in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{1.603844in}{1.247547in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{1.231319in}}%
\pgfpathlineto{\pgfqpoint{1.606896in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{1.608421in}{1.211284in}}%
\pgfpathlineto{\pgfqpoint{1.609947in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{1.611473in}{1.201039in}}%
\pgfpathlineto{\pgfqpoint{1.612998in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{1.614524in}{1.151845in}}%
\pgfpathlineto{\pgfqpoint{1.616050in}{1.133535in}}%
\pgfpathlineto{\pgfqpoint{1.617575in}{1.148595in}}%
\pgfpathlineto{\pgfqpoint{1.619101in}{1.174881in}}%
\pgfpathlineto{\pgfqpoint{1.620627in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{1.622153in}{1.190964in}}%
\pgfpathlineto{\pgfqpoint{1.623678in}{1.185508in}}%
\pgfpathlineto{\pgfqpoint{1.625204in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{1.629781in}{1.344461in}}%
\pgfpathlineto{\pgfqpoint{1.632832in}{1.363487in}}%
\pgfpathlineto{\pgfqpoint{1.634358in}{1.354363in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{1.638935in}{1.384341in}}%
\pgfpathlineto{\pgfqpoint{1.640461in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.641987in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{1.643512in}{1.450550in}}%
\pgfpathlineto{\pgfqpoint{1.646564in}{1.429090in}}%
\pgfpathlineto{\pgfqpoint{1.648089in}{1.446683in}}%
\pgfpathlineto{\pgfqpoint{1.649615in}{1.444201in}}%
\pgfpathlineto{\pgfqpoint{1.651141in}{1.488132in}}%
\pgfpathlineto{\pgfqpoint{1.652666in}{1.502394in}}%
\pgfpathlineto{\pgfqpoint{1.654192in}{1.492363in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.403162in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{1.320604in}}%
\pgfpathlineto{\pgfqpoint{1.661821in}{1.306212in}}%
\pgfpathlineto{\pgfqpoint{1.663346in}{1.318451in}}%
\pgfpathlineto{\pgfqpoint{1.666398in}{1.316594in}}%
\pgfpathlineto{\pgfqpoint{1.667923in}{1.302731in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.304905in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{1.293639in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{1.256517in}}%
\pgfpathlineto{\pgfqpoint{1.674026in}{1.206263in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{1.109205in}}%
\pgfpathlineto{\pgfqpoint{1.677077in}{1.094742in}}%
\pgfpathlineto{\pgfqpoint{1.678603in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{1.680129in}{1.050442in}}%
\pgfpathlineto{\pgfqpoint{1.681655in}{1.050316in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{1.045931in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{0.976912in}}%
\pgfpathlineto{\pgfqpoint{1.690809in}{0.902655in}}%
\pgfpathlineto{\pgfqpoint{1.695386in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{1.696911in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{1.699963in}{0.821655in}}%
\pgfpathlineto{\pgfqpoint{1.703014in}{0.811118in}}%
\pgfpathlineto{\pgfqpoint{1.704540in}{0.802503in}}%
\pgfpathlineto{\pgfqpoint{1.706066in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{1.707591in}{0.758220in}}%
\pgfpathlineto{\pgfqpoint{1.709117in}{0.754600in}}%
\pgfpathlineto{\pgfqpoint{1.710643in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{1.712168in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{1.713694in}{0.745001in}}%
\pgfpathlineto{\pgfqpoint{1.715220in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{1.716745in}{0.747802in}}%
\pgfpathlineto{\pgfqpoint{1.718271in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{0.774516in}}%
\pgfpathlineto{\pgfqpoint{1.722848in}{0.852342in}}%
\pgfpathlineto{\pgfqpoint{1.724374in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{1.727425in}{0.912408in}}%
\pgfpathlineto{\pgfqpoint{1.728951in}{0.946929in}}%
\pgfpathlineto{\pgfqpoint{1.730477in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{1.732002in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{1.738105in}{1.073919in}}%
\pgfpathlineto{\pgfqpoint{1.739631in}{1.084109in}}%
\pgfpathlineto{\pgfqpoint{1.741157in}{1.087381in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{1.086076in}}%
\pgfpathlineto{\pgfqpoint{1.744208in}{1.061965in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.968908in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{0.949247in}}%
\pgfpathlineto{\pgfqpoint{1.751836in}{0.942697in}}%
\pgfpathlineto{\pgfqpoint{1.753362in}{0.938269in}}%
\pgfpathlineto{\pgfqpoint{1.754888in}{0.940480in}}%
\pgfpathlineto{\pgfqpoint{1.756413in}{0.936559in}}%
\pgfpathlineto{\pgfqpoint{1.757939in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{1.759465in}{0.957429in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{0.988459in}}%
\pgfpathlineto{\pgfqpoint{1.764042in}{0.996698in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.001727in}}%
\pgfpathlineto{\pgfqpoint{1.767093in}{0.987330in}}%
\pgfpathlineto{\pgfqpoint{1.768619in}{0.988588in}}%
\pgfpathlineto{\pgfqpoint{1.770145in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{1.771670in}{0.991318in}}%
\pgfpathlineto{\pgfqpoint{1.773196in}{0.986802in}}%
\pgfpathlineto{\pgfqpoint{1.774722in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{1.776247in}{0.989299in}}%
\pgfpathlineto{\pgfqpoint{1.777773in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{0.975270in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{0.997588in}}%
\pgfpathlineto{\pgfqpoint{1.782350in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{1.783876in}{1.068380in}}%
\pgfpathlineto{\pgfqpoint{1.785402in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{1.786927in}{1.156456in}}%
\pgfpathlineto{\pgfqpoint{1.788453in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{1.791504in}{1.150699in}}%
\pgfpathlineto{\pgfqpoint{1.793030in}{1.150899in}}%
\pgfpathlineto{\pgfqpoint{1.796081in}{1.143182in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{1.138229in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{1.800659in}{1.138401in}}%
\pgfpathlineto{\pgfqpoint{1.802184in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{1.803710in}{1.127756in}}%
\pgfpathlineto{\pgfqpoint{1.805236in}{1.130081in}}%
\pgfpathlineto{\pgfqpoint{1.806761in}{1.095566in}}%
\pgfpathlineto{\pgfqpoint{1.808287in}{1.077052in}}%
\pgfpathlineto{\pgfqpoint{1.809813in}{1.041420in}}%
\pgfpathlineto{\pgfqpoint{1.811338in}{1.034929in}}%
\pgfpathlineto{\pgfqpoint{1.812864in}{1.012726in}}%
\pgfpathlineto{\pgfqpoint{1.814390in}{1.003359in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{0.997143in}}%
\pgfpathlineto{\pgfqpoint{1.818967in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{1.820493in}{0.952694in}}%
\pgfpathlineto{\pgfqpoint{1.822018in}{0.944338in}}%
\pgfpathlineto{\pgfqpoint{1.823544in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{1.825070in}{0.897704in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{0.865426in}}%
\pgfpathlineto{\pgfqpoint{1.829647in}{0.830206in}}%
\pgfpathlineto{\pgfqpoint{1.831172in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{1.832698in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{1.834224in}{0.849126in}}%
\pgfpathlineto{\pgfqpoint{1.835749in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{1.837275in}{0.911931in}}%
\pgfpathlineto{\pgfqpoint{1.838801in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{1.840327in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{0.901482in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{0.889255in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.850790in}}%
\pgfpathlineto{\pgfqpoint{1.846429in}{0.853315in}}%
\pgfpathlineto{\pgfqpoint{1.847955in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{1.849481in}{0.894730in}}%
\pgfpathlineto{\pgfqpoint{1.851006in}{0.957474in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{0.980295in}}%
\pgfpathlineto{\pgfqpoint{1.854058in}{1.049598in}}%
\pgfpathlineto{\pgfqpoint{1.855583in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.064245in}}%
\pgfpathlineto{\pgfqpoint{1.858635in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{1.860161in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{1.861686in}{1.074733in}}%
\pgfpathlineto{\pgfqpoint{1.863212in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.864738in}{1.087653in}}%
\pgfpathlineto{\pgfqpoint{1.867789in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.872366in}{1.307962in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.316878in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{1.317562in}}%
\pgfpathlineto{\pgfqpoint{1.876943in}{1.315780in}}%
\pgfpathlineto{\pgfqpoint{1.878469in}{1.320284in}}%
\pgfpathlineto{\pgfqpoint{1.879995in}{1.320384in}}%
\pgfpathlineto{\pgfqpoint{1.881520in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{1.883046in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{1.884572in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{1.886097in}{1.356341in}}%
\pgfpathlineto{\pgfqpoint{1.887623in}{1.378006in}}%
\pgfpathlineto{\pgfqpoint{1.889149in}{1.394315in}}%
\pgfpathlineto{\pgfqpoint{1.890674in}{1.418059in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{1.893726in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{1.390843in}}%
\pgfpathlineto{\pgfqpoint{1.898303in}{1.376376in}}%
\pgfpathlineto{\pgfqpoint{1.899829in}{1.381887in}}%
\pgfpathlineto{\pgfqpoint{1.901354in}{1.372664in}}%
\pgfpathlineto{\pgfqpoint{1.902880in}{1.347621in}}%
\pgfpathlineto{\pgfqpoint{1.905931in}{1.276903in}}%
\pgfpathlineto{\pgfqpoint{1.907457in}{1.282631in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.268496in}}%
\pgfpathlineto{\pgfqpoint{1.910508in}{1.263670in}}%
\pgfpathlineto{\pgfqpoint{1.912034in}{1.212476in}}%
\pgfpathlineto{\pgfqpoint{1.913560in}{1.146188in}}%
\pgfpathlineto{\pgfqpoint{1.915085in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{1.918137in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{1.919663in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{1.921188in}{0.927220in}}%
\pgfpathlineto{\pgfqpoint{1.922714in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{1.924240in}{0.922096in}}%
\pgfpathlineto{\pgfqpoint{1.925765in}{0.931033in}}%
\pgfpathlineto{\pgfqpoint{1.927291in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{1.928817in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{1.930342in}{0.936625in}}%
\pgfpathlineto{\pgfqpoint{1.931868in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{1.934919in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{1.936445in}{0.948074in}}%
\pgfpathlineto{\pgfqpoint{1.937971in}{0.946222in}}%
\pgfpathlineto{\pgfqpoint{1.939497in}{0.947475in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{1.947125in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{1.950176in}{0.928532in}}%
\pgfpathlineto{\pgfqpoint{1.951702in}{0.929564in}}%
\pgfpathlineto{\pgfqpoint{1.953228in}{0.931074in}}%
\pgfpathlineto{\pgfqpoint{1.954753in}{0.923934in}}%
\pgfpathlineto{\pgfqpoint{1.956279in}{0.924804in}}%
\pgfpathlineto{\pgfqpoint{1.957805in}{0.929225in}}%
\pgfpathlineto{\pgfqpoint{1.959331in}{0.939038in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{0.942825in}}%
\pgfpathlineto{\pgfqpoint{1.962382in}{0.947937in}}%
\pgfpathlineto{\pgfqpoint{1.963908in}{0.949049in}}%
\pgfpathlineto{\pgfqpoint{1.965433in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{1.966959in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{0.974895in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{1.973062in}{0.988594in}}%
\pgfpathlineto{\pgfqpoint{1.974587in}{0.990437in}}%
\pgfpathlineto{\pgfqpoint{1.976113in}{0.974071in}}%
\pgfpathlineto{\pgfqpoint{1.977639in}{0.972004in}}%
\pgfpathlineto{\pgfqpoint{1.979165in}{0.961853in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.959443in}}%
\pgfpathlineto{\pgfqpoint{1.982216in}{0.953180in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{1.985267in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{0.992688in}}%
\pgfpathlineto{\pgfqpoint{1.989844in}{1.069863in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{1.992896in}{1.113450in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.145300in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{1.164956in}}%
\pgfpathlineto{\pgfqpoint{1.997473in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{1.998999in}{1.213742in}}%
\pgfpathlineto{\pgfqpoint{2.000524in}{1.209287in}}%
\pgfpathlineto{\pgfqpoint{2.002050in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{2.003576in}{1.197767in}}%
\pgfpathlineto{\pgfqpoint{2.005101in}{1.208033in}}%
\pgfpathlineto{\pgfqpoint{2.006627in}{1.241895in}}%
\pgfpathlineto{\pgfqpoint{2.008153in}{1.250945in}}%
\pgfpathlineto{\pgfqpoint{2.009678in}{1.321582in}}%
\pgfpathlineto{\pgfqpoint{2.011204in}{1.315448in}}%
\pgfpathlineto{\pgfqpoint{2.012730in}{1.314166in}}%
\pgfpathlineto{\pgfqpoint{2.014255in}{1.292100in}}%
\pgfpathlineto{\pgfqpoint{2.015781in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{2.017307in}{1.298773in}}%
\pgfpathlineto{\pgfqpoint{2.018833in}{1.300818in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{1.293188in}}%
\pgfpathlineto{\pgfqpoint{2.021884in}{1.280148in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{1.256851in}}%
\pgfpathlineto{\pgfqpoint{2.024935in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{2.026461in}{1.251852in}}%
\pgfpathlineto{\pgfqpoint{2.027987in}{1.257117in}}%
\pgfpathlineto{\pgfqpoint{2.029512in}{1.258882in}}%
\pgfpathlineto{\pgfqpoint{2.031038in}{1.282667in}}%
\pgfpathlineto{\pgfqpoint{2.032564in}{1.285781in}}%
\pgfpathlineto{\pgfqpoint{2.034089in}{1.290398in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{1.274336in}}%
\pgfpathlineto{\pgfqpoint{2.037141in}{1.251267in}}%
\pgfpathlineto{\pgfqpoint{2.038667in}{1.245186in}}%
\pgfpathlineto{\pgfqpoint{2.040192in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.041718in}{1.223778in}}%
\pgfpathlineto{\pgfqpoint{2.043244in}{1.228616in}}%
\pgfpathlineto{\pgfqpoint{2.044769in}{1.239758in}}%
\pgfpathlineto{\pgfqpoint{2.047821in}{1.183400in}}%
\pgfpathlineto{\pgfqpoint{2.049346in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{2.050872in}{1.146630in}}%
\pgfpathlineto{\pgfqpoint{2.052398in}{1.160468in}}%
\pgfpathlineto{\pgfqpoint{2.053923in}{1.197733in}}%
\pgfpathlineto{\pgfqpoint{2.055449in}{1.211413in}}%
\pgfpathlineto{\pgfqpoint{2.056975in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.058501in}{1.149222in}}%
\pgfpathlineto{\pgfqpoint{2.060026in}{1.117521in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.057536in}}%
\pgfpathlineto{\pgfqpoint{2.063078in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{2.064603in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{2.066129in}{1.031775in}}%
\pgfpathlineto{\pgfqpoint{2.067655in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{2.069180in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{2.070706in}{1.031159in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.011348in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{0.989283in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.977968in}}%
\pgfpathlineto{\pgfqpoint{2.078335in}{0.951633in}}%
\pgfpathlineto{\pgfqpoint{2.079860in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{2.081386in}{0.856159in}}%
\pgfpathlineto{\pgfqpoint{2.082912in}{0.840834in}}%
\pgfpathlineto{\pgfqpoint{2.084437in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{2.085963in}{0.735046in}}%
\pgfpathlineto{\pgfqpoint{2.087489in}{0.729574in}}%
\pgfpathlineto{\pgfqpoint{2.089014in}{0.698780in}}%
\pgfpathlineto{\pgfqpoint{2.092066in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{2.095117in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{2.096643in}{0.681227in}}%
\pgfpathlineto{\pgfqpoint{2.098169in}{0.682566in}}%
\pgfpathlineto{\pgfqpoint{2.099694in}{0.689627in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{0.699294in}}%
\pgfpathlineto{\pgfqpoint{2.102746in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{2.104271in}{0.729905in}}%
\pgfpathlineto{\pgfqpoint{2.107323in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{2.110374in}{0.854620in}}%
\pgfpathlineto{\pgfqpoint{2.111900in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{2.113425in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{2.114951in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{2.116477in}{0.787022in}}%
\pgfpathlineto{\pgfqpoint{2.118003in}{0.759146in}}%
\pgfpathlineto{\pgfqpoint{2.119528in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{2.121054in}{0.745008in}}%
\pgfpathlineto{\pgfqpoint{2.122580in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{2.124105in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{0.787906in}}%
\pgfpathlineto{\pgfqpoint{2.127157in}{0.811927in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{0.806053in}}%
\pgfpathlineto{\pgfqpoint{2.130208in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.134785in}{0.794554in}}%
\pgfpathlineto{\pgfqpoint{2.136311in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{2.137837in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{2.139362in}{0.918624in}}%
\pgfpathlineto{\pgfqpoint{2.140888in}{0.953088in}}%
\pgfpathlineto{\pgfqpoint{2.142414in}{0.973500in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{0.982241in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{2.146991in}{1.003127in}}%
\pgfpathlineto{\pgfqpoint{2.148516in}{1.010181in}}%
\pgfpathlineto{\pgfqpoint{2.150042in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{1.029814in}}%
\pgfpathlineto{\pgfqpoint{2.153093in}{1.064911in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{1.078930in}}%
\pgfpathlineto{\pgfqpoint{2.156145in}{1.082627in}}%
\pgfpathlineto{\pgfqpoint{2.157671in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{1.071846in}}%
\pgfpathlineto{\pgfqpoint{2.160722in}{1.080424in}}%
\pgfpathlineto{\pgfqpoint{2.162248in}{1.092667in}}%
\pgfpathlineto{\pgfqpoint{2.165299in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{2.166825in}{1.162874in}}%
\pgfpathlineto{\pgfqpoint{2.168350in}{1.172216in}}%
\pgfpathlineto{\pgfqpoint{2.169876in}{1.184901in}}%
\pgfpathlineto{\pgfqpoint{2.172927in}{1.199502in}}%
\pgfpathlineto{\pgfqpoint{2.174453in}{1.214283in}}%
\pgfpathlineto{\pgfqpoint{2.175979in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.273490in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{2.182082in}{1.282705in}}%
\pgfpathlineto{\pgfqpoint{2.186659in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{2.188184in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{2.189710in}{1.212803in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.235261in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{2.194287in}{1.261743in}}%
\pgfpathlineto{\pgfqpoint{2.195813in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{2.201916in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{1.123958in}}%
\pgfpathlineto{\pgfqpoint{2.206493in}{1.137436in}}%
\pgfpathlineto{\pgfqpoint{2.208018in}{1.145133in}}%
\pgfpathlineto{\pgfqpoint{2.209544in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{2.211070in}{1.146514in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.218698in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{2.220224in}{1.125820in}}%
\pgfpathlineto{\pgfqpoint{2.221750in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{2.223275in}{1.117606in}}%
\pgfpathlineto{\pgfqpoint{2.224801in}{1.107180in}}%
\pgfpathlineto{\pgfqpoint{2.226327in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{2.227852in}{1.100556in}}%
\pgfpathlineto{\pgfqpoint{2.229378in}{1.092999in}}%
\pgfpathlineto{\pgfqpoint{2.230904in}{1.094825in}}%
\pgfpathlineto{\pgfqpoint{2.232429in}{1.087946in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{1.077084in}}%
\pgfpathlineto{\pgfqpoint{2.235481in}{1.071235in}}%
\pgfpathlineto{\pgfqpoint{2.237007in}{1.061595in}}%
\pgfpathlineto{\pgfqpoint{2.238532in}{1.056691in}}%
\pgfpathlineto{\pgfqpoint{2.240058in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{2.241584in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{2.243109in}{1.010251in}}%
\pgfpathlineto{\pgfqpoint{2.244635in}{0.985204in}}%
\pgfpathlineto{\pgfqpoint{2.247686in}{0.947143in}}%
\pgfpathlineto{\pgfqpoint{2.252263in}{0.920270in}}%
\pgfpathlineto{\pgfqpoint{2.258366in}{0.837373in}}%
\pgfpathlineto{\pgfqpoint{2.259892in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{0.805259in}}%
\pgfpathlineto{\pgfqpoint{2.262943in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.264469in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{2.265995in}{0.786200in}}%
\pgfpathlineto{\pgfqpoint{2.267520in}{0.789368in}}%
\pgfpathlineto{\pgfqpoint{2.269046in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{2.270572in}{0.808028in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{2.273623in}{0.823105in}}%
\pgfpathlineto{\pgfqpoint{2.275149in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{2.276675in}{0.828295in}}%
\pgfpathlineto{\pgfqpoint{2.278200in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{2.281252in}{0.809263in}}%
\pgfpathlineto{\pgfqpoint{2.284303in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{0.779347in}}%
\pgfpathlineto{\pgfqpoint{2.288880in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{2.290406in}{0.706863in}}%
\pgfpathlineto{\pgfqpoint{2.291931in}{0.695665in}}%
\pgfpathlineto{\pgfqpoint{2.293457in}{0.705566in}}%
\pgfpathlineto{\pgfqpoint{2.294983in}{0.706209in}}%
\pgfpathlineto{\pgfqpoint{2.296509in}{0.712113in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{0.706829in}}%
\pgfpathlineto{\pgfqpoint{2.299560in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{2.301086in}{0.690375in}}%
\pgfpathlineto{\pgfqpoint{2.302611in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{2.304137in}{0.684561in}}%
\pgfpathlineto{\pgfqpoint{2.305663in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{2.307188in}{0.682824in}}%
\pgfpathlineto{\pgfqpoint{2.308714in}{0.686835in}}%
\pgfpathlineto{\pgfqpoint{2.311765in}{0.714391in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{0.778927in}}%
\pgfpathlineto{\pgfqpoint{2.316343in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.317868in}{0.826554in}}%
\pgfpathlineto{\pgfqpoint{2.319394in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{2.320920in}{0.876376in}}%
\pgfpathlineto{\pgfqpoint{2.322445in}{0.919088in}}%
\pgfpathlineto{\pgfqpoint{2.323971in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{0.997754in}}%
\pgfpathlineto{\pgfqpoint{2.327022in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{2.328548in}{1.020088in}}%
\pgfpathlineto{\pgfqpoint{2.330074in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{2.331599in}{1.048505in}}%
\pgfpathlineto{\pgfqpoint{2.333125in}{1.064085in}}%
\pgfpathlineto{\pgfqpoint{2.337702in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{2.339228in}{1.157201in}}%
\pgfpathlineto{\pgfqpoint{2.340754in}{1.195167in}}%
\pgfpathlineto{\pgfqpoint{2.342279in}{1.220234in}}%
\pgfpathlineto{\pgfqpoint{2.343805in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{2.345331in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{2.346856in}{1.252853in}}%
\pgfpathlineto{\pgfqpoint{2.349908in}{1.261466in}}%
\pgfpathlineto{\pgfqpoint{2.351433in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{2.354485in}{1.314186in}}%
\pgfpathlineto{\pgfqpoint{2.356011in}{1.344052in}}%
\pgfpathlineto{\pgfqpoint{2.357536in}{1.390845in}}%
\pgfpathlineto{\pgfqpoint{2.359062in}{1.394221in}}%
\pgfpathlineto{\pgfqpoint{2.360588in}{1.431173in}}%
\pgfpathlineto{\pgfqpoint{2.365165in}{1.484665in}}%
\pgfpathlineto{\pgfqpoint{2.366690in}{1.487602in}}%
\pgfpathlineto{\pgfqpoint{2.368216in}{1.484096in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{1.481664in}}%
\pgfpathlineto{\pgfqpoint{2.372793in}{1.474480in}}%
\pgfpathlineto{\pgfqpoint{2.374319in}{1.466979in}}%
\pgfpathlineto{\pgfqpoint{2.375845in}{1.467095in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{1.463717in}}%
\pgfpathlineto{\pgfqpoint{2.380422in}{1.424307in}}%
\pgfpathlineto{\pgfqpoint{2.383473in}{1.370886in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{1.350631in}}%
\pgfpathlineto{\pgfqpoint{2.386524in}{1.352127in}}%
\pgfpathlineto{\pgfqpoint{2.388050in}{1.331247in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{1.322092in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{2.394153in}{1.283502in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{1.233044in}}%
\pgfpathlineto{\pgfqpoint{2.398730in}{1.169471in}}%
\pgfpathlineto{\pgfqpoint{2.400256in}{1.138650in}}%
\pgfpathlineto{\pgfqpoint{2.407884in}{0.909127in}}%
\pgfpathlineto{\pgfqpoint{2.409410in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{2.410935in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{2.412461in}{0.902242in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{2.415513in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{2.417038in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{0.795704in}}%
\pgfpathlineto{\pgfqpoint{2.420090in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{2.421615in}{0.783426in}}%
\pgfpathlineto{\pgfqpoint{2.423141in}{0.787276in}}%
\pgfpathlineto{\pgfqpoint{2.424667in}{0.830477in}}%
\pgfpathlineto{\pgfqpoint{2.426192in}{0.845654in}}%
\pgfpathlineto{\pgfqpoint{2.427718in}{0.821200in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{0.809224in}}%
\pgfpathlineto{\pgfqpoint{2.430769in}{0.776265in}}%
\pgfpathlineto{\pgfqpoint{2.432295in}{0.760854in}}%
\pgfpathlineto{\pgfqpoint{2.433821in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.435347in}{0.760034in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{0.783521in}}%
\pgfpathlineto{\pgfqpoint{2.438398in}{0.813704in}}%
\pgfpathlineto{\pgfqpoint{2.439924in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{2.441449in}{0.819060in}}%
\pgfpathlineto{\pgfqpoint{2.444501in}{0.813236in}}%
\pgfpathlineto{\pgfqpoint{2.446026in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{2.447552in}{0.840875in}}%
\pgfpathlineto{\pgfqpoint{2.449078in}{0.883104in}}%
\pgfpathlineto{\pgfqpoint{2.452129in}{0.932058in}}%
\pgfpathlineto{\pgfqpoint{2.453655in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{2.455181in}{0.924562in}}%
\pgfpathlineto{\pgfqpoint{2.456706in}{0.925249in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{0.936109in}}%
\pgfpathlineto{\pgfqpoint{2.459758in}{0.954769in}}%
\pgfpathlineto{\pgfqpoint{2.461283in}{0.989489in}}%
\pgfpathlineto{\pgfqpoint{2.462809in}{0.989147in}}%
\pgfpathlineto{\pgfqpoint{2.464335in}{1.008239in}}%
\pgfpathlineto{\pgfqpoint{2.465860in}{1.003980in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{2.468912in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{2.470437in}{0.995067in}}%
\pgfpathlineto{\pgfqpoint{2.475015in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{2.476540in}{0.980351in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{2.479592in}{1.007188in}}%
\pgfpathlineto{\pgfqpoint{2.481117in}{1.015291in}}%
\pgfpathlineto{\pgfqpoint{2.482643in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{2.484169in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{2.485694in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{2.487220in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{2.488746in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{2.491797in}{1.001107in}}%
\pgfpathlineto{\pgfqpoint{2.493323in}{0.997554in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{0.990402in}}%
\pgfpathlineto{\pgfqpoint{2.496374in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{2.497900in}{0.977606in}}%
\pgfpathlineto{\pgfqpoint{2.499426in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{2.502477in}{0.854954in}}%
\pgfpathlineto{\pgfqpoint{2.504003in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.505528in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{2.507054in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{2.508580in}{0.852263in}}%
\pgfpathlineto{\pgfqpoint{2.510105in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{2.511631in}{0.827973in}}%
\pgfpathlineto{\pgfqpoint{2.513157in}{0.816143in}}%
\pgfpathlineto{\pgfqpoint{2.514683in}{0.799440in}}%
\pgfpathlineto{\pgfqpoint{2.516208in}{0.789513in}}%
\pgfpathlineto{\pgfqpoint{2.517734in}{0.784656in}}%
\pgfpathlineto{\pgfqpoint{2.519260in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.520785in}{0.790333in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{2.526888in}{0.804530in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{0.771517in}}%
\pgfpathlineto{\pgfqpoint{2.531465in}{0.768649in}}%
\pgfpathlineto{\pgfqpoint{2.532991in}{0.752950in}}%
\pgfpathlineto{\pgfqpoint{2.536042in}{0.730083in}}%
\pgfpathlineto{\pgfqpoint{2.537568in}{0.716379in}}%
\pgfpathlineto{\pgfqpoint{2.539094in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{2.540619in}{0.690413in}}%
\pgfpathlineto{\pgfqpoint{2.542145in}{0.671143in}}%
\pgfpathlineto{\pgfqpoint{2.543671in}{0.667889in}}%
\pgfpathlineto{\pgfqpoint{2.545196in}{0.672389in}}%
\pgfpathlineto{\pgfqpoint{2.546722in}{0.675303in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{0.685614in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{0.681504in}}%
\pgfpathlineto{\pgfqpoint{2.552825in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{2.554351in}{0.690395in}}%
\pgfpathlineto{\pgfqpoint{2.555876in}{0.701093in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{2.558928in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{2.560453in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{2.561979in}{0.687011in}}%
\pgfpathlineto{\pgfqpoint{2.563505in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{2.565030in}{0.687797in}}%
\pgfpathlineto{\pgfqpoint{2.566556in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{2.568082in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{2.571133in}{0.708453in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{0.697957in}}%
\pgfpathlineto{\pgfqpoint{2.574185in}{0.693378in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{0.686611in}}%
\pgfpathlineto{\pgfqpoint{2.577236in}{0.690798in}}%
\pgfpathlineto{\pgfqpoint{2.578762in}{0.706868in}}%
\pgfpathlineto{\pgfqpoint{2.580287in}{0.726878in}}%
\pgfpathlineto{\pgfqpoint{2.581813in}{0.772596in}}%
\pgfpathlineto{\pgfqpoint{2.583339in}{0.795295in}}%
\pgfpathlineto{\pgfqpoint{2.584864in}{0.830008in}}%
\pgfpathlineto{\pgfqpoint{2.589441in}{0.903376in}}%
\pgfpathlineto{\pgfqpoint{2.592493in}{0.942151in}}%
\pgfpathlineto{\pgfqpoint{2.595544in}{0.999625in}}%
\pgfpathlineto{\pgfqpoint{2.600121in}{1.171810in}}%
\pgfpathlineto{\pgfqpoint{2.601647in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{2.603173in}{1.268440in}}%
\pgfpathlineto{\pgfqpoint{2.606224in}{1.315225in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{1.317238in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{2.610801in}{1.306951in}}%
\pgfpathlineto{\pgfqpoint{2.612327in}{1.305461in}}%
\pgfpathlineto{\pgfqpoint{2.613853in}{1.322418in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{2.616904in}{1.345544in}}%
\pgfpathlineto{\pgfqpoint{2.618430in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{2.619955in}{1.369106in}}%
\pgfpathlineto{\pgfqpoint{2.621481in}{1.372342in}}%
\pgfpathlineto{\pgfqpoint{2.624532in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{2.630635in}{1.451244in}}%
\pgfpathlineto{\pgfqpoint{2.632161in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{2.633687in}{1.453398in}}%
\pgfpathlineto{\pgfqpoint{2.638264in}{1.387965in}}%
\pgfpathlineto{\pgfqpoint{2.639789in}{1.351197in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{1.358245in}}%
\pgfpathlineto{\pgfqpoint{2.642841in}{1.358901in}}%
\pgfpathlineto{\pgfqpoint{2.644366in}{1.369317in}}%
\pgfpathlineto{\pgfqpoint{2.645892in}{1.374203in}}%
\pgfpathlineto{\pgfqpoint{2.647418in}{1.371604in}}%
\pgfpathlineto{\pgfqpoint{2.648943in}{1.364639in}}%
\pgfpathlineto{\pgfqpoint{2.650469in}{1.347499in}}%
\pgfpathlineto{\pgfqpoint{2.656572in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{2.658098in}{1.236228in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{1.239981in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{1.259455in}}%
\pgfpathlineto{\pgfqpoint{2.662675in}{1.289019in}}%
\pgfpathlineto{\pgfqpoint{2.664200in}{1.300971in}}%
\pgfpathlineto{\pgfqpoint{2.665726in}{1.309669in}}%
\pgfpathlineto{\pgfqpoint{2.667252in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{2.670303in}{1.212716in}}%
\pgfpathlineto{\pgfqpoint{2.671829in}{1.115949in}}%
\pgfpathlineto{\pgfqpoint{2.673355in}{1.045200in}}%
\pgfpathlineto{\pgfqpoint{2.674880in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{2.677932in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{2.680983in}{0.931175in}}%
\pgfpathlineto{\pgfqpoint{2.682509in}{0.877170in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{0.865113in}}%
\pgfpathlineto{\pgfqpoint{2.685560in}{0.832486in}}%
\pgfpathlineto{\pgfqpoint{2.687086in}{0.846844in}}%
\pgfpathlineto{\pgfqpoint{2.688611in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{2.690137in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{2.694714in}{0.641846in}}%
\pgfpathlineto{\pgfqpoint{2.696240in}{0.603909in}}%
\pgfpathlineto{\pgfqpoint{2.697766in}{0.617874in}}%
\pgfpathlineto{\pgfqpoint{2.699291in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{2.700817in}{0.627768in}}%
\pgfpathlineto{\pgfqpoint{2.702343in}{0.578470in}}%
\pgfpathlineto{\pgfqpoint{2.705394in}{0.506788in}}%
\pgfpathlineto{\pgfqpoint{2.706920in}{0.527495in}}%
\pgfpathlineto{\pgfqpoint{2.708445in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{2.709971in}{0.528455in}}%
\pgfpathlineto{\pgfqpoint{2.713023in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{2.714548in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{2.716074in}{0.537104in}}%
\pgfpathlineto{\pgfqpoint{2.717600in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.626160in}}%
\pgfpathlineto{\pgfqpoint{2.720651in}{0.677474in}}%
\pgfpathlineto{\pgfqpoint{2.723702in}{0.689468in}}%
\pgfpathlineto{\pgfqpoint{2.725228in}{0.697411in}}%
\pgfpathlineto{\pgfqpoint{2.726754in}{0.702455in}}%
\pgfpathlineto{\pgfqpoint{2.729805in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{2.731331in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{2.732857in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.734382in}{0.809593in}}%
\pgfpathlineto{\pgfqpoint{2.737434in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{2.740485in}{0.866061in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{0.861848in}}%
\pgfpathlineto{\pgfqpoint{2.743536in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{2.745062in}{0.858673in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{0.861295in}}%
\pgfpathlineto{\pgfqpoint{2.748113in}{0.868928in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{0.905169in}}%
\pgfpathlineto{\pgfqpoint{2.751165in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{2.752690in}{0.919636in}}%
\pgfpathlineto{\pgfqpoint{2.754216in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{2.755742in}{0.932109in}}%
\pgfpathlineto{\pgfqpoint{2.757268in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{2.758793in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{2.760319in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{2.761845in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{2.763370in}{0.932835in}}%
\pgfpathlineto{\pgfqpoint{2.764896in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{2.766422in}{0.939617in}}%
\pgfpathlineto{\pgfqpoint{2.767947in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{2.769473in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{2.770999in}{0.960792in}}%
\pgfpathlineto{\pgfqpoint{2.772524in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{2.775576in}{1.021072in}}%
\pgfpathlineto{\pgfqpoint{2.777102in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{2.778627in}{1.011147in}}%
\pgfpathlineto{\pgfqpoint{2.780153in}{0.988444in}}%
\pgfpathlineto{\pgfqpoint{2.781679in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{2.783204in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{2.786256in}{0.982169in}}%
\pgfpathlineto{\pgfqpoint{2.787781in}{1.001945in}}%
\pgfpathlineto{\pgfqpoint{2.789307in}{1.007386in}}%
\pgfpathlineto{\pgfqpoint{2.790833in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{2.792358in}{0.995388in}}%
\pgfpathlineto{\pgfqpoint{2.793884in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{2.795410in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{2.796936in}{0.992400in}}%
\pgfpathlineto{\pgfqpoint{2.798461in}{0.987847in}}%
\pgfpathlineto{\pgfqpoint{2.799987in}{0.985320in}}%
\pgfpathlineto{\pgfqpoint{2.801513in}{0.979028in}}%
\pgfpathlineto{\pgfqpoint{2.803038in}{0.975313in}}%
\pgfpathlineto{\pgfqpoint{2.804564in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{2.806090in}{0.959231in}}%
\pgfpathlineto{\pgfqpoint{2.807615in}{0.967494in}}%
\pgfpathlineto{\pgfqpoint{2.809141in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{2.810667in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{2.812192in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{1.093841in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.104833in}}%
\pgfpathlineto{\pgfqpoint{2.816770in}{1.099681in}}%
\pgfpathlineto{\pgfqpoint{2.818295in}{1.090857in}}%
\pgfpathlineto{\pgfqpoint{2.819821in}{1.091374in}}%
\pgfpathlineto{\pgfqpoint{2.822872in}{1.103892in}}%
\pgfpathlineto{\pgfqpoint{2.824398in}{1.126431in}}%
\pgfpathlineto{\pgfqpoint{2.825924in}{1.171709in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.254104in}}%
\pgfpathlineto{\pgfqpoint{2.830501in}{1.323078in}}%
\pgfpathlineto{\pgfqpoint{2.832026in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{2.835078in}{1.322037in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{1.295033in}}%
\pgfpathlineto{\pgfqpoint{2.838129in}{1.307021in}}%
\pgfpathlineto{\pgfqpoint{2.839655in}{1.328339in}}%
\pgfpathlineto{\pgfqpoint{2.841181in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{2.842706in}{1.413834in}}%
\pgfpathlineto{\pgfqpoint{2.844232in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{2.845758in}{1.414308in}}%
\pgfpathlineto{\pgfqpoint{2.847283in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{2.848809in}{1.362794in}}%
\pgfpathlineto{\pgfqpoint{2.851860in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{2.853386in}{1.414139in}}%
\pgfpathlineto{\pgfqpoint{2.854912in}{1.431790in}}%
\pgfpathlineto{\pgfqpoint{2.856438in}{1.422646in}}%
\pgfpathlineto{\pgfqpoint{2.857963in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{2.859489in}{1.423311in}}%
\pgfpathlineto{\pgfqpoint{2.861015in}{1.420476in}}%
\pgfpathlineto{\pgfqpoint{2.862540in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{2.865592in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{2.867117in}{1.438303in}}%
\pgfpathlineto{\pgfqpoint{2.868643in}{1.442154in}}%
\pgfpathlineto{\pgfqpoint{2.870169in}{1.423726in}}%
\pgfpathlineto{\pgfqpoint{2.871694in}{1.418989in}}%
\pgfpathlineto{\pgfqpoint{2.873220in}{1.381253in}}%
\pgfpathlineto{\pgfqpoint{2.874746in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{2.876272in}{1.384728in}}%
\pgfpathlineto{\pgfqpoint{2.880849in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{2.882374in}{1.403389in}}%
\pgfpathlineto{\pgfqpoint{2.883900in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{2.885426in}{1.392097in}}%
\pgfpathlineto{\pgfqpoint{2.886951in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{2.888477in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{2.890003in}{1.400504in}}%
\pgfpathlineto{\pgfqpoint{2.891528in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{2.896106in}{1.487594in}}%
\pgfpathlineto{\pgfqpoint{2.897631in}{1.495558in}}%
\pgfpathlineto{\pgfqpoint{2.899157in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{2.900683in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{2.902208in}{1.557974in}}%
\pgfpathlineto{\pgfqpoint{2.903734in}{1.552756in}}%
\pgfpathlineto{\pgfqpoint{2.905260in}{1.560282in}}%
\pgfpathlineto{\pgfqpoint{2.906785in}{1.541743in}}%
\pgfpathlineto{\pgfqpoint{2.908311in}{1.533155in}}%
\pgfpathlineto{\pgfqpoint{2.909837in}{1.541663in}}%
\pgfpathlineto{\pgfqpoint{2.911362in}{1.544836in}}%
\pgfpathlineto{\pgfqpoint{2.912888in}{1.562370in}}%
\pgfpathlineto{\pgfqpoint{2.914414in}{1.568564in}}%
\pgfpathlineto{\pgfqpoint{2.915940in}{1.572058in}}%
\pgfpathlineto{\pgfqpoint{2.917465in}{1.572796in}}%
\pgfpathlineto{\pgfqpoint{2.918991in}{1.560680in}}%
\pgfpathlineto{\pgfqpoint{2.920517in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{2.922042in}{1.544549in}}%
\pgfpathlineto{\pgfqpoint{2.923568in}{1.549690in}}%
\pgfpathlineto{\pgfqpoint{2.925094in}{1.548267in}}%
\pgfpathlineto{\pgfqpoint{2.928145in}{1.576762in}}%
\pgfpathlineto{\pgfqpoint{2.929671in}{1.598927in}}%
\pgfpathlineto{\pgfqpoint{2.931196in}{1.609374in}}%
\pgfpathlineto{\pgfqpoint{2.932722in}{1.626036in}}%
\pgfpathlineto{\pgfqpoint{2.934248in}{1.624658in}}%
\pgfpathlineto{\pgfqpoint{2.935774in}{1.609517in}}%
\pgfpathlineto{\pgfqpoint{2.937299in}{1.598151in}}%
\pgfpathlineto{\pgfqpoint{2.938825in}{1.565895in}}%
\pgfpathlineto{\pgfqpoint{2.940351in}{1.579787in}}%
\pgfpathlineto{\pgfqpoint{2.941876in}{1.565663in}}%
\pgfpathlineto{\pgfqpoint{2.943402in}{1.561554in}}%
\pgfpathlineto{\pgfqpoint{2.944928in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{2.946453in}{1.512046in}}%
\pgfpathlineto{\pgfqpoint{2.947979in}{1.506671in}}%
\pgfpathlineto{\pgfqpoint{2.949505in}{1.512931in}}%
\pgfpathlineto{\pgfqpoint{2.951030in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{2.952556in}{1.542710in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{2.955608in}{1.510362in}}%
\pgfpathlineto{\pgfqpoint{2.957133in}{1.483320in}}%
\pgfpathlineto{\pgfqpoint{2.958659in}{1.488467in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{1.509181in}}%
\pgfpathlineto{\pgfqpoint{2.961710in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{2.963236in}{1.578563in}}%
\pgfpathlineto{\pgfqpoint{2.964762in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{2.966287in}{1.603295in}}%
\pgfpathlineto{\pgfqpoint{2.967813in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{2.969339in}{1.555293in}}%
\pgfpathlineto{\pgfqpoint{2.970864in}{1.528315in}}%
\pgfpathlineto{\pgfqpoint{2.972390in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{2.973916in}{1.512673in}}%
\pgfpathlineto{\pgfqpoint{2.975442in}{1.517437in}}%
\pgfpathlineto{\pgfqpoint{2.976967in}{1.531802in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{2.980019in}{1.543511in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{2.983070in}{1.575788in}}%
\pgfpathlineto{\pgfqpoint{2.984596in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{2.986121in}{1.613384in}}%
\pgfpathlineto{\pgfqpoint{2.987647in}{1.620919in}}%
\pgfpathlineto{\pgfqpoint{2.989173in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{2.990698in}{1.611225in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.544085in}}%
\pgfpathlineto{\pgfqpoint{2.996801in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{2.998327in}{1.533511in}}%
\pgfpathlineto{\pgfqpoint{2.999853in}{1.534887in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{1.533344in}}%
\pgfpathlineto{\pgfqpoint{3.002904in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{3.004430in}{1.547283in}}%
\pgfpathlineto{\pgfqpoint{3.005955in}{1.549146in}}%
\pgfpathlineto{\pgfqpoint{3.007481in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{3.009007in}{1.524542in}}%
\pgfpathlineto{\pgfqpoint{3.010532in}{1.506978in}}%
\pgfpathlineto{\pgfqpoint{3.013584in}{1.450462in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{1.435499in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.437080in}}%
\pgfpathlineto{\pgfqpoint{3.018161in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{3.019687in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{3.021212in}{1.409152in}}%
\pgfpathlineto{\pgfqpoint{3.022738in}{1.400004in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{1.273908in}}%
\pgfpathlineto{\pgfqpoint{3.028841in}{1.262180in}}%
\pgfpathlineto{\pgfqpoint{3.030366in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{3.031892in}{1.268993in}}%
\pgfpathlineto{\pgfqpoint{3.033418in}{1.294690in}}%
\pgfpathlineto{\pgfqpoint{3.034944in}{1.305814in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{1.310365in}}%
\pgfpathlineto{\pgfqpoint{3.039521in}{1.273487in}}%
\pgfpathlineto{\pgfqpoint{3.041046in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{3.042572in}{1.231360in}}%
\pgfpathlineto{\pgfqpoint{3.044098in}{1.193631in}}%
\pgfpathlineto{\pgfqpoint{3.045623in}{1.190102in}}%
\pgfpathlineto{\pgfqpoint{3.047149in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{3.048675in}{1.181419in}}%
\pgfpathlineto{\pgfqpoint{3.050200in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{1.174769in}}%
\pgfpathlineto{\pgfqpoint{3.053252in}{1.179022in}}%
\pgfpathlineto{\pgfqpoint{3.054778in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{3.056303in}{1.205915in}}%
\pgfpathlineto{\pgfqpoint{3.057829in}{1.231458in}}%
\pgfpathlineto{\pgfqpoint{3.059355in}{1.240550in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{3.062406in}{1.211655in}}%
\pgfpathlineto{\pgfqpoint{3.063932in}{1.165054in}}%
\pgfpathlineto{\pgfqpoint{3.066983in}{1.115218in}}%
\pgfpathlineto{\pgfqpoint{3.068509in}{1.086994in}}%
\pgfpathlineto{\pgfqpoint{3.070034in}{1.083477in}}%
\pgfpathlineto{\pgfqpoint{3.073086in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{3.074612in}{1.070923in}}%
\pgfpathlineto{\pgfqpoint{3.076137in}{1.066906in}}%
\pgfpathlineto{\pgfqpoint{3.077663in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{1.046051in}}%
\pgfpathlineto{\pgfqpoint{3.082240in}{1.034710in}}%
\pgfpathlineto{\pgfqpoint{3.083766in}{1.037886in}}%
\pgfpathlineto{\pgfqpoint{3.085291in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{3.086817in}{1.045823in}}%
\pgfpathlineto{\pgfqpoint{3.088343in}{1.047684in}}%
\pgfpathlineto{\pgfqpoint{3.089868in}{1.036411in}}%
\pgfpathlineto{\pgfqpoint{3.091394in}{1.012637in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{0.995526in}}%
\pgfpathlineto{\pgfqpoint{3.094446in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{3.099023in}{0.924529in}}%
\pgfpathlineto{\pgfqpoint{3.100548in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{3.102074in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{3.103600in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{3.105125in}{0.909380in}}%
\pgfpathlineto{\pgfqpoint{3.106651in}{0.912061in}}%
\pgfpathlineto{\pgfqpoint{3.109702in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{3.111228in}{0.899254in}}%
\pgfpathlineto{\pgfqpoint{3.112754in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{3.115805in}{0.859061in}}%
\pgfpathlineto{\pgfqpoint{3.118857in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{0.840854in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{3.123434in}{0.842587in}}%
\pgfpathlineto{\pgfqpoint{3.124959in}{0.837440in}}%
\pgfpathlineto{\pgfqpoint{3.126485in}{0.834961in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{0.826338in}}%
\pgfpathlineto{\pgfqpoint{3.131062in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{3.135639in}{0.883253in}}%
\pgfpathlineto{\pgfqpoint{3.137165in}{0.898322in}}%
\pgfpathlineto{\pgfqpoint{3.138691in}{0.898412in}}%
\pgfpathlineto{\pgfqpoint{3.140216in}{0.895740in}}%
\pgfpathlineto{\pgfqpoint{3.141742in}{0.898937in}}%
\pgfpathlineto{\pgfqpoint{3.143268in}{0.900677in}}%
\pgfpathlineto{\pgfqpoint{3.144793in}{0.900183in}}%
\pgfpathlineto{\pgfqpoint{3.147845in}{0.900367in}}%
\pgfpathlineto{\pgfqpoint{3.149370in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{3.150896in}{0.898179in}}%
\pgfpathlineto{\pgfqpoint{3.152422in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{3.153948in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{3.155473in}{0.874940in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.870569in}}%
\pgfpathlineto{\pgfqpoint{3.160050in}{0.884348in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{0.885725in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{0.878331in}}%
\pgfpathlineto{\pgfqpoint{3.164627in}{0.863411in}}%
\pgfpathlineto{\pgfqpoint{3.166153in}{0.829417in}}%
\pgfpathlineto{\pgfqpoint{3.167679in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{3.169204in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{3.170730in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{3.172256in}{0.818210in}}%
\pgfpathlineto{\pgfqpoint{3.175307in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{3.178359in}{0.784194in}}%
\pgfpathlineto{\pgfqpoint{3.179884in}{0.787557in}}%
\pgfpathlineto{\pgfqpoint{3.181410in}{0.787484in}}%
\pgfpathlineto{\pgfqpoint{3.182936in}{0.786686in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{0.779390in}}%
\pgfpathlineto{\pgfqpoint{3.185987in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{3.187513in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{3.189038in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{3.190564in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{3.192090in}{0.755672in}}%
\pgfpathlineto{\pgfqpoint{3.193616in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{3.195141in}{0.738835in}}%
\pgfpathlineto{\pgfqpoint{3.196667in}{0.737363in}}%
\pgfpathlineto{\pgfqpoint{3.199718in}{0.746221in}}%
\pgfpathlineto{\pgfqpoint{3.201244in}{0.755333in}}%
\pgfpathlineto{\pgfqpoint{3.202770in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{3.204295in}{0.764958in}}%
\pgfpathlineto{\pgfqpoint{3.205821in}{0.762981in}}%
\pgfpathlineto{\pgfqpoint{3.207347in}{0.753649in}}%
\pgfpathlineto{\pgfqpoint{3.208872in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{3.210398in}{0.734039in}}%
\pgfpathlineto{\pgfqpoint{3.211924in}{0.718114in}}%
\pgfpathlineto{\pgfqpoint{3.214975in}{0.722658in}}%
\pgfpathlineto{\pgfqpoint{3.216501in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{3.218027in}{0.728185in}}%
\pgfpathlineto{\pgfqpoint{3.221078in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{3.222604in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{3.225655in}{0.636380in}}%
\pgfpathlineto{\pgfqpoint{3.227181in}{0.634106in}}%
\pgfpathlineto{\pgfqpoint{3.228706in}{0.629938in}}%
\pgfpathlineto{\pgfqpoint{3.230232in}{0.627343in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.622555in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.622555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485512in}{0.440733in}}{\pgfqpoint{2.746246in}{1.516496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{0.866225in}}%
\pgfpathlineto{\pgfqpoint{0.487038in}{0.861220in}}%
\pgfpathlineto{\pgfqpoint{0.488563in}{0.858055in}}%
\pgfpathlineto{\pgfqpoint{0.490089in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{0.491615in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{0.493140in}{0.845069in}}%
\pgfpathlineto{\pgfqpoint{0.494666in}{0.826136in}}%
\pgfpathlineto{\pgfqpoint{0.496192in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{0.497717in}{0.797782in}}%
\pgfpathlineto{\pgfqpoint{0.499243in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{0.500769in}{0.784834in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{0.503820in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.505346in}{0.779349in}}%
\pgfpathlineto{\pgfqpoint{0.506872in}{0.758067in}}%
\pgfpathlineto{\pgfqpoint{0.508397in}{0.720745in}}%
\pgfpathlineto{\pgfqpoint{0.509923in}{0.702232in}}%
\pgfpathlineto{\pgfqpoint{0.511449in}{0.691092in}}%
\pgfpathlineto{\pgfqpoint{0.512974in}{0.692584in}}%
\pgfpathlineto{\pgfqpoint{0.514500in}{0.691120in}}%
\pgfpathlineto{\pgfqpoint{0.516026in}{0.696508in}}%
\pgfpathlineto{\pgfqpoint{0.517551in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{0.519077in}{0.709509in}}%
\pgfpathlineto{\pgfqpoint{0.520603in}{0.711698in}}%
\pgfpathlineto{\pgfqpoint{0.523654in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{0.525180in}{0.692752in}}%
\pgfpathlineto{\pgfqpoint{0.526706in}{0.702097in}}%
\pgfpathlineto{\pgfqpoint{0.528231in}{0.724182in}}%
\pgfpathlineto{\pgfqpoint{0.529757in}{0.740108in}}%
\pgfpathlineto{\pgfqpoint{0.534334in}{0.759095in}}%
\pgfpathlineto{\pgfqpoint{0.535860in}{0.783932in}}%
\pgfpathlineto{\pgfqpoint{0.538911in}{0.818275in}}%
\pgfpathlineto{\pgfqpoint{0.540437in}{0.828900in}}%
\pgfpathlineto{\pgfqpoint{0.541962in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{0.543488in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{0.545014in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{0.546540in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{0.548065in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{0.549591in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{0.551117in}{0.960706in}}%
\pgfpathlineto{\pgfqpoint{0.552642in}{0.960553in}}%
\pgfpathlineto{\pgfqpoint{0.554168in}{0.968686in}}%
\pgfpathlineto{\pgfqpoint{0.555694in}{0.971213in}}%
\pgfpathlineto{\pgfqpoint{0.557219in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{0.558745in}{0.971709in}}%
\pgfpathlineto{\pgfqpoint{0.560271in}{0.942660in}}%
\pgfpathlineto{\pgfqpoint{0.561796in}{0.930623in}}%
\pgfpathlineto{\pgfqpoint{0.563322in}{0.937896in}}%
\pgfpathlineto{\pgfqpoint{0.564848in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{0.566374in}{0.920764in}}%
\pgfpathlineto{\pgfqpoint{0.567899in}{0.902807in}}%
\pgfpathlineto{\pgfqpoint{0.569425in}{0.849520in}}%
\pgfpathlineto{\pgfqpoint{0.570951in}{0.783003in}}%
\pgfpathlineto{\pgfqpoint{0.572476in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{0.574002in}{0.705228in}}%
\pgfpathlineto{\pgfqpoint{0.575528in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{0.577053in}{0.681199in}}%
\pgfpathlineto{\pgfqpoint{0.578579in}{0.665178in}}%
\pgfpathlineto{\pgfqpoint{0.581630in}{0.616470in}}%
\pgfpathlineto{\pgfqpoint{0.583156in}{0.603716in}}%
\pgfpathlineto{\pgfqpoint{0.584682in}{0.628602in}}%
\pgfpathlineto{\pgfqpoint{0.589259in}{0.823483in}}%
\pgfpathlineto{\pgfqpoint{0.590785in}{0.826321in}}%
\pgfpathlineto{\pgfqpoint{0.592310in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{0.595362in}{0.904361in}}%
\pgfpathlineto{\pgfqpoint{0.596887in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{0.598413in}{0.975012in}}%
\pgfpathlineto{\pgfqpoint{0.599939in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{0.601464in}{0.974417in}}%
\pgfpathlineto{\pgfqpoint{0.602990in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{0.604516in}{0.920965in}}%
\pgfpathlineto{\pgfqpoint{0.606042in}{0.903187in}}%
\pgfpathlineto{\pgfqpoint{0.609093in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{0.610619in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{0.613670in}{0.688070in}}%
\pgfpathlineto{\pgfqpoint{0.615196in}{0.686994in}}%
\pgfpathlineto{\pgfqpoint{0.616721in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{0.618247in}{0.720934in}}%
\pgfpathlineto{\pgfqpoint{0.619773in}{0.728681in}}%
\pgfpathlineto{\pgfqpoint{0.621298in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{0.622824in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{0.624350in}{0.727377in}}%
\pgfpathlineto{\pgfqpoint{0.625876in}{0.719590in}}%
\pgfpathlineto{\pgfqpoint{0.627401in}{0.725760in}}%
\pgfpathlineto{\pgfqpoint{0.628927in}{0.717831in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{0.702996in}}%
\pgfpathlineto{\pgfqpoint{0.631978in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{0.633504in}{0.745388in}}%
\pgfpathlineto{\pgfqpoint{0.635030in}{0.767052in}}%
\pgfpathlineto{\pgfqpoint{0.636555in}{0.779315in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{0.777544in}}%
\pgfpathlineto{\pgfqpoint{0.639607in}{0.756575in}}%
\pgfpathlineto{\pgfqpoint{0.641132in}{0.762005in}}%
\pgfpathlineto{\pgfqpoint{0.647235in}{0.906768in}}%
\pgfpathlineto{\pgfqpoint{0.650287in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{0.654864in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{0.657915in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.659441in}{1.158424in}}%
\pgfpathlineto{\pgfqpoint{0.660966in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{0.664018in}{1.093921in}}%
\pgfpathlineto{\pgfqpoint{0.665544in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{0.668595in}{1.048292in}}%
\pgfpathlineto{\pgfqpoint{0.671646in}{1.011849in}}%
\pgfpathlineto{\pgfqpoint{0.676223in}{0.920052in}}%
\pgfpathlineto{\pgfqpoint{0.683852in}{0.810045in}}%
\pgfpathlineto{\pgfqpoint{0.685378in}{0.782617in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.703087in}}%
\pgfpathlineto{\pgfqpoint{0.691480in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{0.693006in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{0.694532in}{0.642287in}}%
\pgfpathlineto{\pgfqpoint{0.696057in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{0.697583in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{0.699109in}{0.668444in}}%
\pgfpathlineto{\pgfqpoint{0.702160in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{0.705212in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{0.706737in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{0.708263in}{0.754481in}}%
\pgfpathlineto{\pgfqpoint{0.712840in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.714366in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{0.715891in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{0.717417in}{0.871586in}}%
\pgfpathlineto{\pgfqpoint{0.718943in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{0.720468in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{0.721994in}{0.908016in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{0.896045in}}%
\pgfpathlineto{\pgfqpoint{0.725046in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{0.726571in}{0.841269in}}%
\pgfpathlineto{\pgfqpoint{0.728097in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{0.729623in}{0.804086in}}%
\pgfpathlineto{\pgfqpoint{0.731148in}{0.796753in}}%
\pgfpathlineto{\pgfqpoint{0.732674in}{0.800111in}}%
\pgfpathlineto{\pgfqpoint{0.734200in}{0.817747in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.863712in}}%
\pgfpathlineto{\pgfqpoint{0.737251in}{0.893035in}}%
\pgfpathlineto{\pgfqpoint{0.741828in}{0.924140in}}%
\pgfpathlineto{\pgfqpoint{0.744880in}{1.018659in}}%
\pgfpathlineto{\pgfqpoint{0.746405in}{1.017673in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{0.995484in}}%
\pgfpathlineto{\pgfqpoint{0.750982in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{0.754034in}{1.023424in}}%
\pgfpathlineto{\pgfqpoint{0.755559in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{0.758611in}{1.065452in}}%
\pgfpathlineto{\pgfqpoint{0.761662in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{0.763188in}{1.078817in}}%
\pgfpathlineto{\pgfqpoint{0.766239in}{1.135471in}}%
\pgfpathlineto{\pgfqpoint{0.767765in}{1.153370in}}%
\pgfpathlineto{\pgfqpoint{0.769291in}{1.177576in}}%
\pgfpathlineto{\pgfqpoint{0.770816in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{0.775393in}{1.461270in}}%
\pgfpathlineto{\pgfqpoint{0.776919in}{1.477786in}}%
\pgfpathlineto{\pgfqpoint{0.778445in}{1.439415in}}%
\pgfpathlineto{\pgfqpoint{0.779970in}{1.382556in}}%
\pgfpathlineto{\pgfqpoint{0.781496in}{1.356367in}}%
\pgfpathlineto{\pgfqpoint{0.783022in}{1.339551in}}%
\pgfpathlineto{\pgfqpoint{0.784548in}{1.328062in}}%
\pgfpathlineto{\pgfqpoint{0.786073in}{1.333779in}}%
\pgfpathlineto{\pgfqpoint{0.787599in}{1.328040in}}%
\pgfpathlineto{\pgfqpoint{0.789125in}{1.310086in}}%
\pgfpathlineto{\pgfqpoint{0.790650in}{1.285123in}}%
\pgfpathlineto{\pgfqpoint{0.795227in}{1.174110in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.151405in}}%
\pgfpathlineto{\pgfqpoint{0.798279in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{0.799804in}{1.146102in}}%
\pgfpathlineto{\pgfqpoint{0.801330in}{1.167699in}}%
\pgfpathlineto{\pgfqpoint{0.802856in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{0.805907in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{0.807433in}{1.260815in}}%
\pgfpathlineto{\pgfqpoint{0.808959in}{1.270817in}}%
\pgfpathlineto{\pgfqpoint{0.810484in}{1.275959in}}%
\pgfpathlineto{\pgfqpoint{0.812010in}{1.264874in}}%
\pgfpathlineto{\pgfqpoint{0.813536in}{1.265168in}}%
\pgfpathlineto{\pgfqpoint{0.815061in}{1.260250in}}%
\pgfpathlineto{\pgfqpoint{0.816587in}{1.251852in}}%
\pgfpathlineto{\pgfqpoint{0.818113in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{0.819638in}{1.277049in}}%
\pgfpathlineto{\pgfqpoint{0.822690in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{0.824216in}{1.349868in}}%
\pgfpathlineto{\pgfqpoint{0.827267in}{1.287435in}}%
\pgfpathlineto{\pgfqpoint{0.831844in}{1.185038in}}%
\pgfpathlineto{\pgfqpoint{0.837947in}{1.016984in}}%
\pgfpathlineto{\pgfqpoint{0.839472in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{0.840998in}{0.968192in}}%
\pgfpathlineto{\pgfqpoint{0.842524in}{0.922479in}}%
\pgfpathlineto{\pgfqpoint{0.844050in}{0.892483in}}%
\pgfpathlineto{\pgfqpoint{0.847101in}{0.857093in}}%
\pgfpathlineto{\pgfqpoint{0.848627in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{0.850152in}{0.830164in}}%
\pgfpathlineto{\pgfqpoint{0.851678in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{0.853204in}{0.843112in}}%
\pgfpathlineto{\pgfqpoint{0.854729in}{0.861980in}}%
\pgfpathlineto{\pgfqpoint{0.856255in}{0.890439in}}%
\pgfpathlineto{\pgfqpoint{0.859306in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{0.860832in}{0.946147in}}%
\pgfpathlineto{\pgfqpoint{0.862358in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{0.865409in}{0.951536in}}%
\pgfpathlineto{\pgfqpoint{0.866935in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{0.868461in}{0.938730in}}%
\pgfpathlineto{\pgfqpoint{0.871512in}{0.983041in}}%
\pgfpathlineto{\pgfqpoint{0.873038in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{0.874563in}{0.957827in}}%
\pgfpathlineto{\pgfqpoint{0.876089in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{0.877615in}{0.870106in}}%
\pgfpathlineto{\pgfqpoint{0.879140in}{0.858323in}}%
\pgfpathlineto{\pgfqpoint{0.880666in}{0.873436in}}%
\pgfpathlineto{\pgfqpoint{0.882192in}{0.880619in}}%
\pgfpathlineto{\pgfqpoint{0.885243in}{0.886933in}}%
\pgfpathlineto{\pgfqpoint{0.886769in}{0.880293in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{0.889820in}{0.872265in}}%
\pgfpathlineto{\pgfqpoint{0.891346in}{0.846746in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{0.894397in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{0.895923in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{0.897449in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{0.898974in}{0.826601in}}%
\pgfpathlineto{\pgfqpoint{0.902026in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{0.903552in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{0.905077in}{0.681102in}}%
\pgfpathlineto{\pgfqpoint{0.906603in}{0.665418in}}%
\pgfpathlineto{\pgfqpoint{0.908129in}{0.658041in}}%
\pgfpathlineto{\pgfqpoint{0.909654in}{0.654083in}}%
\pgfpathlineto{\pgfqpoint{0.912706in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{0.914231in}{0.674013in}}%
\pgfpathlineto{\pgfqpoint{0.915757in}{0.677754in}}%
\pgfpathlineto{\pgfqpoint{0.918808in}{0.659884in}}%
\pgfpathlineto{\pgfqpoint{0.920334in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{0.921860in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{0.923386in}{0.621312in}}%
\pgfpathlineto{\pgfqpoint{0.924911in}{0.635984in}}%
\pgfpathlineto{\pgfqpoint{0.926437in}{0.634558in}}%
\pgfpathlineto{\pgfqpoint{0.929488in}{0.609644in}}%
\pgfpathlineto{\pgfqpoint{0.931014in}{0.607864in}}%
\pgfpathlineto{\pgfqpoint{0.934065in}{0.660501in}}%
\pgfpathlineto{\pgfqpoint{0.935591in}{0.648138in}}%
\pgfpathlineto{\pgfqpoint{0.937117in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{0.938642in}{0.631779in}}%
\pgfpathlineto{\pgfqpoint{0.940168in}{0.641499in}}%
\pgfpathlineto{\pgfqpoint{0.941694in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{0.944745in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{0.946271in}{0.648000in}}%
\pgfpathlineto{\pgfqpoint{0.947797in}{0.640210in}}%
\pgfpathlineto{\pgfqpoint{0.949322in}{0.636948in}}%
\pgfpathlineto{\pgfqpoint{0.950848in}{0.649050in}}%
\pgfpathlineto{\pgfqpoint{0.952374in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{0.953899in}{0.652351in}}%
\pgfpathlineto{\pgfqpoint{0.955425in}{0.628975in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{0.599411in}}%
\pgfpathlineto{\pgfqpoint{0.960002in}{0.572598in}}%
\pgfpathlineto{\pgfqpoint{0.961528in}{0.577496in}}%
\pgfpathlineto{\pgfqpoint{0.963054in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{0.964579in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{0.966105in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{0.967631in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{0.969156in}{0.697163in}}%
\pgfpathlineto{\pgfqpoint{0.973733in}{0.859462in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{0.985939in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{0.987465in}{1.181477in}}%
\pgfpathlineto{\pgfqpoint{0.988990in}{1.207075in}}%
\pgfpathlineto{\pgfqpoint{0.990516in}{1.212338in}}%
\pgfpathlineto{\pgfqpoint{0.992042in}{1.202783in}}%
\pgfpathlineto{\pgfqpoint{0.993567in}{1.175438in}}%
\pgfpathlineto{\pgfqpoint{0.995093in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{0.999670in}{0.828079in}}%
\pgfpathlineto{\pgfqpoint{1.001196in}{0.764514in}}%
\pgfpathlineto{\pgfqpoint{1.002722in}{0.744844in}}%
\pgfpathlineto{\pgfqpoint{1.004247in}{0.762945in}}%
\pgfpathlineto{\pgfqpoint{1.011876in}{0.966253in}}%
\pgfpathlineto{\pgfqpoint{1.013401in}{1.002301in}}%
\pgfpathlineto{\pgfqpoint{1.016453in}{1.045375in}}%
\pgfpathlineto{\pgfqpoint{1.017978in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{1.019504in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{1.021030in}{1.069656in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{1.022557in}}%
\pgfpathlineto{\pgfqpoint{1.028658in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{1.030184in}{0.964580in}}%
\pgfpathlineto{\pgfqpoint{1.033235in}{0.878002in}}%
\pgfpathlineto{\pgfqpoint{1.034761in}{0.826709in}}%
\pgfpathlineto{\pgfqpoint{1.036287in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{1.037812in}{0.794908in}}%
\pgfpathlineto{\pgfqpoint{1.039338in}{0.779979in}}%
\pgfpathlineto{\pgfqpoint{1.040864in}{0.778199in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{0.792502in}}%
\pgfpathlineto{\pgfqpoint{1.046967in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{0.855108in}}%
\pgfpathlineto{\pgfqpoint{1.050018in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{1.051544in}{0.870776in}}%
\pgfpathlineto{\pgfqpoint{1.053069in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{1.054595in}{0.853700in}}%
\pgfpathlineto{\pgfqpoint{1.057646in}{0.792026in}}%
\pgfpathlineto{\pgfqpoint{1.059172in}{0.777296in}}%
\pgfpathlineto{\pgfqpoint{1.060698in}{0.789647in}}%
\pgfpathlineto{\pgfqpoint{1.062224in}{0.833358in}}%
\pgfpathlineto{\pgfqpoint{1.063749in}{0.916243in}}%
\pgfpathlineto{\pgfqpoint{1.069852in}{1.379724in}}%
\pgfpathlineto{\pgfqpoint{1.071378in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{1.072903in}{1.461428in}}%
\pgfpathlineto{\pgfqpoint{1.074429in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{1.075955in}{1.379963in}}%
\pgfpathlineto{\pgfqpoint{1.079006in}{1.297737in}}%
\pgfpathlineto{\pgfqpoint{1.080532in}{1.248201in}}%
\pgfpathlineto{\pgfqpoint{1.082058in}{1.212455in}}%
\pgfpathlineto{\pgfqpoint{1.083583in}{1.164153in}}%
\pgfpathlineto{\pgfqpoint{1.085109in}{1.155751in}}%
\pgfpathlineto{\pgfqpoint{1.086635in}{1.161075in}}%
\pgfpathlineto{\pgfqpoint{1.088160in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{1.091212in}{1.208195in}}%
\pgfpathlineto{\pgfqpoint{1.092737in}{1.208763in}}%
\pgfpathlineto{\pgfqpoint{1.094263in}{1.212138in}}%
\pgfpathlineto{\pgfqpoint{1.098840in}{1.283485in}}%
\pgfpathlineto{\pgfqpoint{1.100366in}{1.297978in}}%
\pgfpathlineto{\pgfqpoint{1.101892in}{1.296864in}}%
\pgfpathlineto{\pgfqpoint{1.103417in}{1.277473in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{1.272870in}}%
\pgfpathlineto{\pgfqpoint{1.106469in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{1.107994in}{1.299420in}}%
\pgfpathlineto{\pgfqpoint{1.109520in}{1.337443in}}%
\pgfpathlineto{\pgfqpoint{1.111046in}{1.357997in}}%
\pgfpathlineto{\pgfqpoint{1.114097in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{1.117148in}{1.456777in}}%
\pgfpathlineto{\pgfqpoint{1.118674in}{1.489271in}}%
\pgfpathlineto{\pgfqpoint{1.121726in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{1.123251in}{1.557104in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.602701in}}%
\pgfpathlineto{\pgfqpoint{1.127828in}{1.608736in}}%
\pgfpathlineto{\pgfqpoint{1.129354in}{1.600356in}}%
\pgfpathlineto{\pgfqpoint{1.130880in}{1.597521in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.543943in}}%
\pgfpathlineto{\pgfqpoint{1.138508in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{1.140034in}{1.423104in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{1.393639in}}%
\pgfpathlineto{\pgfqpoint{1.143085in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{1.144611in}{1.335208in}}%
\pgfpathlineto{\pgfqpoint{1.146137in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{1.147662in}{1.322303in}}%
\pgfpathlineto{\pgfqpoint{1.150714in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{1.152239in}{1.194432in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{1.168597in}}%
\pgfpathlineto{\pgfqpoint{1.155291in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{1.156816in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{1.158342in}{1.159817in}}%
\pgfpathlineto{\pgfqpoint{1.159868in}{1.180954in}}%
\pgfpathlineto{\pgfqpoint{1.161394in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{1.162919in}{1.191626in}}%
\pgfpathlineto{\pgfqpoint{1.165971in}{1.212208in}}%
\pgfpathlineto{\pgfqpoint{1.167496in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{1.170548in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{1.173599in}{1.367705in}}%
\pgfpathlineto{\pgfqpoint{1.175125in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{1.481227in}}%
\pgfpathlineto{\pgfqpoint{1.179702in}{1.497969in}}%
\pgfpathlineto{\pgfqpoint{1.181228in}{1.498231in}}%
\pgfpathlineto{\pgfqpoint{1.182753in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{1.184279in}{1.502482in}}%
\pgfpathlineto{\pgfqpoint{1.185805in}{1.501317in}}%
\pgfpathlineto{\pgfqpoint{1.187330in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{1.191907in}{1.441555in}}%
\pgfpathlineto{\pgfqpoint{1.193433in}{1.414457in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{1.380689in}}%
\pgfpathlineto{\pgfqpoint{1.198010in}{1.341052in}}%
\pgfpathlineto{\pgfqpoint{1.202587in}{1.260462in}}%
\pgfpathlineto{\pgfqpoint{1.204113in}{1.246813in}}%
\pgfpathlineto{\pgfqpoint{1.207164in}{1.305819in}}%
\pgfpathlineto{\pgfqpoint{1.208690in}{1.345760in}}%
\pgfpathlineto{\pgfqpoint{1.210216in}{1.339503in}}%
\pgfpathlineto{\pgfqpoint{1.213267in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{1.214793in}{1.318852in}}%
\pgfpathlineto{\pgfqpoint{1.216318in}{1.317714in}}%
\pgfpathlineto{\pgfqpoint{1.217844in}{1.326447in}}%
\pgfpathlineto{\pgfqpoint{1.219370in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{1.220896in}{1.251420in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{1.248813in}}%
\pgfpathlineto{\pgfqpoint{1.223947in}{1.237102in}}%
\pgfpathlineto{\pgfqpoint{1.225473in}{1.235275in}}%
\pgfpathlineto{\pgfqpoint{1.230050in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{1.231575in}{1.169240in}}%
\pgfpathlineto{\pgfqpoint{1.233101in}{1.179998in}}%
\pgfpathlineto{\pgfqpoint{1.234627in}{1.186737in}}%
\pgfpathlineto{\pgfqpoint{1.236152in}{1.195832in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{1.222629in}}%
\pgfpathlineto{\pgfqpoint{1.239204in}{1.227916in}}%
\pgfpathlineto{\pgfqpoint{1.240730in}{1.222657in}}%
\pgfpathlineto{\pgfqpoint{1.245307in}{1.193284in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{1.248358in}{1.186430in}}%
\pgfpathlineto{\pgfqpoint{1.249884in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{1.251409in}{1.164621in}}%
\pgfpathlineto{\pgfqpoint{1.254461in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{1.255986in}{1.084093in}}%
\pgfpathlineto{\pgfqpoint{1.257512in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{1.260564in}{1.012682in}}%
\pgfpathlineto{\pgfqpoint{1.265141in}{0.945431in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{0.883270in}}%
\pgfpathlineto{\pgfqpoint{1.269718in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{1.271243in}{0.857218in}}%
\pgfpathlineto{\pgfqpoint{1.272769in}{0.839441in}}%
\pgfpathlineto{\pgfqpoint{1.274295in}{0.833149in}}%
\pgfpathlineto{\pgfqpoint{1.275820in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{1.277346in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{1.278872in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{1.281923in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{1.283449in}{0.782403in}}%
\pgfpathlineto{\pgfqpoint{1.284975in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{1.286500in}{0.792886in}}%
\pgfpathlineto{\pgfqpoint{1.288026in}{0.765626in}}%
\pgfpathlineto{\pgfqpoint{1.289552in}{0.773592in}}%
\pgfpathlineto{\pgfqpoint{1.291077in}{0.774116in}}%
\pgfpathlineto{\pgfqpoint{1.292603in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{1.294129in}{0.789018in}}%
\pgfpathlineto{\pgfqpoint{1.295654in}{0.795875in}}%
\pgfpathlineto{\pgfqpoint{1.297180in}{0.808252in}}%
\pgfpathlineto{\pgfqpoint{1.298706in}{0.813935in}}%
\pgfpathlineto{\pgfqpoint{1.300232in}{0.809076in}}%
\pgfpathlineto{\pgfqpoint{1.301757in}{0.786474in}}%
\pgfpathlineto{\pgfqpoint{1.303283in}{0.770238in}}%
\pgfpathlineto{\pgfqpoint{1.304809in}{0.749918in}}%
\pgfpathlineto{\pgfqpoint{1.306334in}{0.748540in}}%
\pgfpathlineto{\pgfqpoint{1.307860in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{1.309386in}{0.733800in}}%
\pgfpathlineto{\pgfqpoint{1.310911in}{0.731339in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.745537in}}%
\pgfpathlineto{\pgfqpoint{1.315488in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{1.317014in}{0.747483in}}%
\pgfpathlineto{\pgfqpoint{1.318540in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{1.324643in}{0.846810in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{1.329220in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{1.330745in}{0.871711in}}%
\pgfpathlineto{\pgfqpoint{1.332271in}{0.887538in}}%
\pgfpathlineto{\pgfqpoint{1.333797in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{1.335322in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{1.338374in}{0.804518in}}%
\pgfpathlineto{\pgfqpoint{1.339900in}{0.816122in}}%
\pgfpathlineto{\pgfqpoint{1.341425in}{0.816743in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{1.344477in}{0.854682in}}%
\pgfpathlineto{\pgfqpoint{1.346002in}{0.837221in}}%
\pgfpathlineto{\pgfqpoint{1.347528in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{1.349054in}{0.828919in}}%
\pgfpathlineto{\pgfqpoint{1.350579in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{1.355156in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{1.356682in}{0.910223in}}%
\pgfpathlineto{\pgfqpoint{1.358208in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{1.359734in}{0.931600in}}%
\pgfpathlineto{\pgfqpoint{1.361259in}{0.931175in}}%
\pgfpathlineto{\pgfqpoint{1.364311in}{0.909015in}}%
\pgfpathlineto{\pgfqpoint{1.365836in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{1.367362in}{0.929005in}}%
\pgfpathlineto{\pgfqpoint{1.368888in}{0.953945in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{1.374990in}{0.910808in}}%
\pgfpathlineto{\pgfqpoint{1.376516in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{1.378042in}{0.831183in}}%
\pgfpathlineto{\pgfqpoint{1.379568in}{0.817043in}}%
\pgfpathlineto{\pgfqpoint{1.381093in}{0.799091in}}%
\pgfpathlineto{\pgfqpoint{1.382619in}{0.794871in}}%
\pgfpathlineto{\pgfqpoint{1.384145in}{0.793513in}}%
\pgfpathlineto{\pgfqpoint{1.388722in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{1.390247in}{0.663355in}}%
\pgfpathlineto{\pgfqpoint{1.391773in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{1.393299in}{0.685134in}}%
\pgfpathlineto{\pgfqpoint{1.394824in}{0.689601in}}%
\pgfpathlineto{\pgfqpoint{1.397876in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{1.399402in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{1.400927in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{1.403979in}{0.719379in}}%
\pgfpathlineto{\pgfqpoint{1.405504in}{0.710815in}}%
\pgfpathlineto{\pgfqpoint{1.408556in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.634387in}}%
\pgfpathlineto{\pgfqpoint{1.411607in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.413133in}{0.660078in}}%
\pgfpathlineto{\pgfqpoint{1.416184in}{0.641206in}}%
\pgfpathlineto{\pgfqpoint{1.417710in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{1.419236in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{1.420761in}{0.636938in}}%
\pgfpathlineto{\pgfqpoint{1.422287in}{0.655620in}}%
\pgfpathlineto{\pgfqpoint{1.425338in}{0.671390in}}%
\pgfpathlineto{\pgfqpoint{1.426864in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{1.428390in}{0.638076in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{0.632904in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{0.617191in}}%
\pgfpathlineto{\pgfqpoint{1.432967in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{1.434492in}{0.641538in}}%
\pgfpathlineto{\pgfqpoint{1.436018in}{0.641131in}}%
\pgfpathlineto{\pgfqpoint{1.440595in}{0.702842in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{0.728832in}}%
\pgfpathlineto{\pgfqpoint{1.443647in}{0.735699in}}%
\pgfpathlineto{\pgfqpoint{1.445172in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{1.446698in}{0.725825in}}%
\pgfpathlineto{\pgfqpoint{1.448224in}{0.729570in}}%
\pgfpathlineto{\pgfqpoint{1.449749in}{0.730453in}}%
\pgfpathlineto{\pgfqpoint{1.451275in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{1.452801in}{0.721094in}}%
\pgfpathlineto{\pgfqpoint{1.454326in}{0.737989in}}%
\pgfpathlineto{\pgfqpoint{1.455852in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{1.457378in}{0.778267in}}%
\pgfpathlineto{\pgfqpoint{1.458904in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{1.460429in}{0.702753in}}%
\pgfpathlineto{\pgfqpoint{1.461955in}{0.669041in}}%
\pgfpathlineto{\pgfqpoint{1.463481in}{0.662417in}}%
\pgfpathlineto{\pgfqpoint{1.465006in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{1.466532in}{0.675332in}}%
\pgfpathlineto{\pgfqpoint{1.468058in}{0.691817in}}%
\pgfpathlineto{\pgfqpoint{1.471109in}{0.664067in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{0.646158in}}%
\pgfpathlineto{\pgfqpoint{1.474160in}{0.636473in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.477212in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{0.620330in}}%
\pgfpathlineto{\pgfqpoint{1.481789in}{0.611507in}}%
\pgfpathlineto{\pgfqpoint{1.483315in}{0.588726in}}%
\pgfpathlineto{\pgfqpoint{1.486366in}{0.561561in}}%
\pgfpathlineto{\pgfqpoint{1.487892in}{0.524422in}}%
\pgfpathlineto{\pgfqpoint{1.489417in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{1.490943in}{0.506879in}}%
\pgfpathlineto{\pgfqpoint{1.492469in}{0.511845in}}%
\pgfpathlineto{\pgfqpoint{1.493994in}{0.530189in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{1.501623in}{0.683401in}}%
\pgfpathlineto{\pgfqpoint{1.503149in}{0.693284in}}%
\pgfpathlineto{\pgfqpoint{1.504674in}{0.707577in}}%
\pgfpathlineto{\pgfqpoint{1.506200in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{1.507726in}{0.758776in}}%
\pgfpathlineto{\pgfqpoint{1.509251in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{1.510777in}{0.758252in}}%
\pgfpathlineto{\pgfqpoint{1.515354in}{0.709085in}}%
\pgfpathlineto{\pgfqpoint{1.516880in}{0.706870in}}%
\pgfpathlineto{\pgfqpoint{1.518406in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{0.702182in}}%
\pgfpathlineto{\pgfqpoint{1.521457in}{0.711761in}}%
\pgfpathlineto{\pgfqpoint{1.522983in}{0.715681in}}%
\pgfpathlineto{\pgfqpoint{1.524508in}{0.714159in}}%
\pgfpathlineto{\pgfqpoint{1.526034in}{0.717123in}}%
\pgfpathlineto{\pgfqpoint{1.527560in}{0.727238in}}%
\pgfpathlineto{\pgfqpoint{1.529085in}{0.728661in}}%
\pgfpathlineto{\pgfqpoint{1.530611in}{0.728886in}}%
\pgfpathlineto{\pgfqpoint{1.532137in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{0.739197in}}%
\pgfpathlineto{\pgfqpoint{1.535188in}{0.721288in}}%
\pgfpathlineto{\pgfqpoint{1.536714in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{1.539765in}{0.712938in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{1.542817in}{0.718682in}}%
\pgfpathlineto{\pgfqpoint{1.544342in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{1.545868in}{0.681377in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{0.670729in}}%
\pgfpathlineto{\pgfqpoint{1.548919in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{0.649170in}}%
\pgfpathlineto{\pgfqpoint{1.551971in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{1.553496in}{0.611234in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{0.596479in}}%
\pgfpathlineto{\pgfqpoint{1.556548in}{0.592713in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{0.576148in}}%
\pgfpathlineto{\pgfqpoint{1.561125in}{0.563311in}}%
\pgfpathlineto{\pgfqpoint{1.564176in}{0.503218in}}%
\pgfpathlineto{\pgfqpoint{1.565702in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{1.567228in}{0.463375in}}%
\pgfpathlineto{\pgfqpoint{1.568753in}{0.463490in}}%
\pgfpathlineto{\pgfqpoint{1.570279in}{0.489561in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.570670in}}%
\pgfpathlineto{\pgfqpoint{1.574856in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{0.613216in}}%
\pgfpathlineto{\pgfqpoint{1.577907in}{0.604129in}}%
\pgfpathlineto{\pgfqpoint{1.579433in}{0.591658in}}%
\pgfpathlineto{\pgfqpoint{1.580959in}{0.604323in}}%
\pgfpathlineto{\pgfqpoint{1.582485in}{0.622625in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{0.671399in}}%
\pgfpathlineto{\pgfqpoint{1.585536in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{1.587062in}{0.721219in}}%
\pgfpathlineto{\pgfqpoint{1.590113in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{1.593164in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{1.594690in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{1.596216in}{0.908656in}}%
\pgfpathlineto{\pgfqpoint{1.600793in}{1.057813in}}%
\pgfpathlineto{\pgfqpoint{1.602319in}{1.071712in}}%
\pgfpathlineto{\pgfqpoint{1.603844in}{1.066332in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{1.041214in}}%
\pgfpathlineto{\pgfqpoint{1.606896in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{1.608421in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{1.609947in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{1.611473in}{1.063326in}}%
\pgfpathlineto{\pgfqpoint{1.612998in}{1.068680in}}%
\pgfpathlineto{\pgfqpoint{1.616050in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{1.617575in}{1.173856in}}%
\pgfpathlineto{\pgfqpoint{1.619101in}{1.192213in}}%
\pgfpathlineto{\pgfqpoint{1.620627in}{1.218105in}}%
\pgfpathlineto{\pgfqpoint{1.622153in}{1.252280in}}%
\pgfpathlineto{\pgfqpoint{1.623678in}{1.275085in}}%
\pgfpathlineto{\pgfqpoint{1.625204in}{1.291693in}}%
\pgfpathlineto{\pgfqpoint{1.626730in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{1.628255in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{1.629781in}{1.271777in}}%
\pgfpathlineto{\pgfqpoint{1.631307in}{1.249436in}}%
\pgfpathlineto{\pgfqpoint{1.632832in}{1.219889in}}%
\pgfpathlineto{\pgfqpoint{1.634358in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.637409in}{1.190657in}}%
\pgfpathlineto{\pgfqpoint{1.638935in}{1.193557in}}%
\pgfpathlineto{\pgfqpoint{1.640461in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{1.641987in}{1.193413in}}%
\pgfpathlineto{\pgfqpoint{1.645038in}{1.173749in}}%
\pgfpathlineto{\pgfqpoint{1.646564in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{1.648089in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{1.649615in}{1.229440in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{1.423999in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.464447in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{1.472874in}}%
\pgfpathlineto{\pgfqpoint{1.664872in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{1.666398in}{1.571859in}}%
\pgfpathlineto{\pgfqpoint{1.667923in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{1.669449in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{1.519587in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{1.674026in}{1.476990in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.677077in}{1.399136in}}%
\pgfpathlineto{\pgfqpoint{1.678603in}{1.386707in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{1.686232in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{1.196856in}}%
\pgfpathlineto{\pgfqpoint{1.690809in}{1.160067in}}%
\pgfpathlineto{\pgfqpoint{1.692334in}{1.157060in}}%
\pgfpathlineto{\pgfqpoint{1.693860in}{1.138714in}}%
\pgfpathlineto{\pgfqpoint{1.696911in}{1.093217in}}%
\pgfpathlineto{\pgfqpoint{1.698437in}{1.094393in}}%
\pgfpathlineto{\pgfqpoint{1.699963in}{1.093123in}}%
\pgfpathlineto{\pgfqpoint{1.701489in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{1.703014in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{1.707591in}{0.965446in}}%
\pgfpathlineto{\pgfqpoint{1.709117in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{1.710643in}{0.959166in}}%
\pgfpathlineto{\pgfqpoint{1.712168in}{0.935171in}}%
\pgfpathlineto{\pgfqpoint{1.713694in}{0.925347in}}%
\pgfpathlineto{\pgfqpoint{1.715220in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{1.716745in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{1.718271in}{0.917693in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{1.721323in}{0.862290in}}%
\pgfpathlineto{\pgfqpoint{1.722848in}{0.847638in}}%
\pgfpathlineto{\pgfqpoint{1.724374in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{1.727425in}{0.862776in}}%
\pgfpathlineto{\pgfqpoint{1.728951in}{0.851220in}}%
\pgfpathlineto{\pgfqpoint{1.730477in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{1.732002in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{1.733528in}{0.815280in}}%
\pgfpathlineto{\pgfqpoint{1.735054in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{1.736579in}{0.836433in}}%
\pgfpathlineto{\pgfqpoint{1.738105in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{1.739631in}{0.822234in}}%
\pgfpathlineto{\pgfqpoint{1.741157in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{0.829017in}}%
\pgfpathlineto{\pgfqpoint{1.744208in}{0.859617in}}%
\pgfpathlineto{\pgfqpoint{1.747259in}{0.947943in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{1.753362in}{1.060325in}}%
\pgfpathlineto{\pgfqpoint{1.754888in}{1.070055in}}%
\pgfpathlineto{\pgfqpoint{1.756413in}{1.092148in}}%
\pgfpathlineto{\pgfqpoint{1.757939in}{1.100230in}}%
\pgfpathlineto{\pgfqpoint{1.759465in}{1.116796in}}%
\pgfpathlineto{\pgfqpoint{1.760991in}{1.121923in}}%
\pgfpathlineto{\pgfqpoint{1.762516in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{1.764042in}{1.110682in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.111564in}}%
\pgfpathlineto{\pgfqpoint{1.768619in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.770145in}{1.043005in}}%
\pgfpathlineto{\pgfqpoint{1.771670in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{1.773196in}{0.974233in}}%
\pgfpathlineto{\pgfqpoint{1.774722in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{1.776247in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{1.777773in}{0.935245in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{0.937720in}}%
\pgfpathlineto{\pgfqpoint{1.780825in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{1.782350in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{1.783876in}{0.971259in}}%
\pgfpathlineto{\pgfqpoint{1.786927in}{0.954587in}}%
\pgfpathlineto{\pgfqpoint{1.788453in}{0.942042in}}%
\pgfpathlineto{\pgfqpoint{1.789979in}{0.960132in}}%
\pgfpathlineto{\pgfqpoint{1.791504in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{1.793030in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{1.794556in}{1.012609in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{0.988932in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{0.982328in}}%
\pgfpathlineto{\pgfqpoint{1.800659in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{1.802184in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{1.805236in}{1.065602in}}%
\pgfpathlineto{\pgfqpoint{1.806761in}{1.073591in}}%
\pgfpathlineto{\pgfqpoint{1.808287in}{1.086960in}}%
\pgfpathlineto{\pgfqpoint{1.809813in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{1.811338in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{1.817441in}{1.065653in}}%
\pgfpathlineto{\pgfqpoint{1.818967in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{1.820493in}{1.105631in}}%
\pgfpathlineto{\pgfqpoint{1.822018in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{1.823544in}{1.085627in}}%
\pgfpathlineto{\pgfqpoint{1.825070in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{1.828121in}{1.019440in}}%
\pgfpathlineto{\pgfqpoint{1.829647in}{1.002378in}}%
\pgfpathlineto{\pgfqpoint{1.831172in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{1.832698in}{1.002611in}}%
\pgfpathlineto{\pgfqpoint{1.834224in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{1.837275in}{0.955869in}}%
\pgfpathlineto{\pgfqpoint{1.838801in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{1.840327in}{0.916247in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{0.899153in}}%
\pgfpathlineto{\pgfqpoint{1.846429in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{1.849481in}{0.832759in}}%
\pgfpathlineto{\pgfqpoint{1.851006in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{1.854058in}{0.815243in}}%
\pgfpathlineto{\pgfqpoint{1.855583in}{0.826145in}}%
\pgfpathlineto{\pgfqpoint{1.858635in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{1.860161in}{0.910925in}}%
\pgfpathlineto{\pgfqpoint{1.861686in}{0.937594in}}%
\pgfpathlineto{\pgfqpoint{1.863212in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{1.864738in}{0.971101in}}%
\pgfpathlineto{\pgfqpoint{1.867789in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{1.869315in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{1.870840in}{1.032297in}}%
\pgfpathlineto{\pgfqpoint{1.872366in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.041866in}}%
\pgfpathlineto{\pgfqpoint{1.875417in}{1.091881in}}%
\pgfpathlineto{\pgfqpoint{1.878469in}{1.158991in}}%
\pgfpathlineto{\pgfqpoint{1.879995in}{1.181454in}}%
\pgfpathlineto{\pgfqpoint{1.881520in}{1.197353in}}%
\pgfpathlineto{\pgfqpoint{1.884572in}{1.260159in}}%
\pgfpathlineto{\pgfqpoint{1.889149in}{1.290045in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{1.315638in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{1.412611in}}%
\pgfpathlineto{\pgfqpoint{1.896777in}{1.425406in}}%
\pgfpathlineto{\pgfqpoint{1.899829in}{1.476210in}}%
\pgfpathlineto{\pgfqpoint{1.901354in}{1.465564in}}%
\pgfpathlineto{\pgfqpoint{1.902880in}{1.470699in}}%
\pgfpathlineto{\pgfqpoint{1.904406in}{1.446706in}}%
\pgfpathlineto{\pgfqpoint{1.905931in}{1.445552in}}%
\pgfpathlineto{\pgfqpoint{1.907457in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{1.479832in}}%
\pgfpathlineto{\pgfqpoint{1.910508in}{1.480082in}}%
\pgfpathlineto{\pgfqpoint{1.912034in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{1.913560in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{1.915085in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{1.916611in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{1.918137in}{1.512100in}}%
\pgfpathlineto{\pgfqpoint{1.919663in}{1.535806in}}%
\pgfpathlineto{\pgfqpoint{1.921188in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{1.925765in}{1.518031in}}%
\pgfpathlineto{\pgfqpoint{1.927291in}{1.493004in}}%
\pgfpathlineto{\pgfqpoint{1.930342in}{1.407489in}}%
\pgfpathlineto{\pgfqpoint{1.931868in}{1.367553in}}%
\pgfpathlineto{\pgfqpoint{1.933394in}{1.340178in}}%
\pgfpathlineto{\pgfqpoint{1.936445in}{1.262473in}}%
\pgfpathlineto{\pgfqpoint{1.937971in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{1.944074in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{1.138969in}}%
\pgfpathlineto{\pgfqpoint{1.947125in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{1.950176in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{1.951702in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{1.953228in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{1.954753in}{1.099439in}}%
\pgfpathlineto{\pgfqpoint{1.956279in}{1.093188in}}%
\pgfpathlineto{\pgfqpoint{1.957805in}{1.116796in}}%
\pgfpathlineto{\pgfqpoint{1.959331in}{1.126700in}}%
\pgfpathlineto{\pgfqpoint{1.962382in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{1.965433in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.022554in}}%
\pgfpathlineto{\pgfqpoint{1.970010in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{0.986445in}}%
\pgfpathlineto{\pgfqpoint{1.973062in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{1.974587in}{0.983562in}}%
\pgfpathlineto{\pgfqpoint{1.976113in}{1.001875in}}%
\pgfpathlineto{\pgfqpoint{1.977639in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{1.982216in}{1.158435in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{1.155704in}}%
\pgfpathlineto{\pgfqpoint{1.985267in}{1.139273in}}%
\pgfpathlineto{\pgfqpoint{1.986793in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{1.988319in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{1.989844in}{1.115356in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{1.129373in}}%
\pgfpathlineto{\pgfqpoint{1.992896in}{1.157165in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{1.995947in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{1.998999in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{2.000524in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.002050in}{1.048496in}}%
\pgfpathlineto{\pgfqpoint{2.003576in}{1.072838in}}%
\pgfpathlineto{\pgfqpoint{2.005101in}{1.083458in}}%
\pgfpathlineto{\pgfqpoint{2.006627in}{1.126159in}}%
\pgfpathlineto{\pgfqpoint{2.009678in}{1.170882in}}%
\pgfpathlineto{\pgfqpoint{2.011204in}{1.176234in}}%
\pgfpathlineto{\pgfqpoint{2.012730in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{2.014255in}{1.196925in}}%
\pgfpathlineto{\pgfqpoint{2.015781in}{1.211500in}}%
\pgfpathlineto{\pgfqpoint{2.018833in}{1.274354in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{1.313067in}}%
\pgfpathlineto{\pgfqpoint{2.021884in}{1.338303in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{1.340008in}}%
\pgfpathlineto{\pgfqpoint{2.024935in}{1.321560in}}%
\pgfpathlineto{\pgfqpoint{2.026461in}{1.315246in}}%
\pgfpathlineto{\pgfqpoint{2.027987in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{2.029512in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{2.031038in}{1.336206in}}%
\pgfpathlineto{\pgfqpoint{2.032564in}{1.338157in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{1.322866in}}%
\pgfpathlineto{\pgfqpoint{2.038667in}{1.283480in}}%
\pgfpathlineto{\pgfqpoint{2.040192in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{2.041718in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{2.043244in}{1.286036in}}%
\pgfpathlineto{\pgfqpoint{2.044769in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{2.046295in}{1.299294in}}%
\pgfpathlineto{\pgfqpoint{2.047821in}{1.282369in}}%
\pgfpathlineto{\pgfqpoint{2.049346in}{1.260367in}}%
\pgfpathlineto{\pgfqpoint{2.052398in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{2.053923in}{1.183999in}}%
\pgfpathlineto{\pgfqpoint{2.055449in}{1.178601in}}%
\pgfpathlineto{\pgfqpoint{2.056975in}{1.176206in}}%
\pgfpathlineto{\pgfqpoint{2.060026in}{1.203355in}}%
\pgfpathlineto{\pgfqpoint{2.061552in}{1.204566in}}%
\pgfpathlineto{\pgfqpoint{2.063078in}{1.188246in}}%
\pgfpathlineto{\pgfqpoint{2.064603in}{1.181877in}}%
\pgfpathlineto{\pgfqpoint{2.069180in}{1.159322in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{1.085268in}}%
\pgfpathlineto{\pgfqpoint{2.078335in}{1.082301in}}%
\pgfpathlineto{\pgfqpoint{2.079860in}{1.088003in}}%
\pgfpathlineto{\pgfqpoint{2.081386in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{2.082912in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.085963in}{1.067010in}}%
\pgfpathlineto{\pgfqpoint{2.087489in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{2.089014in}{1.002705in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{0.979267in}}%
\pgfpathlineto{\pgfqpoint{2.092066in}{0.947931in}}%
\pgfpathlineto{\pgfqpoint{2.093591in}{0.943580in}}%
\pgfpathlineto{\pgfqpoint{2.095117in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{2.098169in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{2.099694in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{0.846652in}}%
\pgfpathlineto{\pgfqpoint{2.104271in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{2.105797in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{2.108848in}{0.620213in}}%
\pgfpathlineto{\pgfqpoint{2.110374in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{2.111900in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{2.113425in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{2.114951in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{2.116477in}{0.580126in}}%
\pgfpathlineto{\pgfqpoint{2.118003in}{0.586368in}}%
\pgfpathlineto{\pgfqpoint{2.119528in}{0.621477in}}%
\pgfpathlineto{\pgfqpoint{2.121054in}{0.668545in}}%
\pgfpathlineto{\pgfqpoint{2.122580in}{0.689195in}}%
\pgfpathlineto{\pgfqpoint{2.124105in}{0.702848in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{0.729544in}}%
\pgfpathlineto{\pgfqpoint{2.127157in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{0.732892in}}%
\pgfpathlineto{\pgfqpoint{2.131734in}{0.742619in}}%
\pgfpathlineto{\pgfqpoint{2.133259in}{0.752527in}}%
\pgfpathlineto{\pgfqpoint{2.134785in}{0.772920in}}%
\pgfpathlineto{\pgfqpoint{2.136311in}{0.784810in}}%
\pgfpathlineto{\pgfqpoint{2.137837in}{0.779549in}}%
\pgfpathlineto{\pgfqpoint{2.143939in}{0.738870in}}%
\pgfpathlineto{\pgfqpoint{2.145465in}{0.733544in}}%
\pgfpathlineto{\pgfqpoint{2.146991in}{0.730529in}}%
\pgfpathlineto{\pgfqpoint{2.148516in}{0.715496in}}%
\pgfpathlineto{\pgfqpoint{2.150042in}{0.707687in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{0.703419in}}%
\pgfpathlineto{\pgfqpoint{2.153093in}{0.708639in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{0.729955in}}%
\pgfpathlineto{\pgfqpoint{2.156145in}{0.723087in}}%
\pgfpathlineto{\pgfqpoint{2.157671in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{2.160722in}{0.779944in}}%
\pgfpathlineto{\pgfqpoint{2.165299in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{2.166825in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{2.168350in}{0.958239in}}%
\pgfpathlineto{\pgfqpoint{2.169876in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{2.171402in}{1.026340in}}%
\pgfpathlineto{\pgfqpoint{2.172927in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{2.174453in}{1.038943in}}%
\pgfpathlineto{\pgfqpoint{2.175979in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{1.081379in}}%
\pgfpathlineto{\pgfqpoint{2.179030in}{1.105142in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{2.182082in}{1.149094in}}%
\pgfpathlineto{\pgfqpoint{2.183607in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{2.185133in}{1.159357in}}%
\pgfpathlineto{\pgfqpoint{2.186659in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{2.189710in}{1.211670in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.200662in}}%
\pgfpathlineto{\pgfqpoint{2.192761in}{1.172154in}}%
\pgfpathlineto{\pgfqpoint{2.194287in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{2.195813in}{1.210882in}}%
\pgfpathlineto{\pgfqpoint{2.198864in}{1.268398in}}%
\pgfpathlineto{\pgfqpoint{2.201916in}{1.257016in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{2.206493in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{2.208018in}{1.228752in}}%
\pgfpathlineto{\pgfqpoint{2.209544in}{1.212515in}}%
\pgfpathlineto{\pgfqpoint{2.212595in}{1.228166in}}%
\pgfpathlineto{\pgfqpoint{2.214121in}{1.217806in}}%
\pgfpathlineto{\pgfqpoint{2.215647in}{1.233050in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{1.215037in}}%
\pgfpathlineto{\pgfqpoint{2.218698in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{2.220224in}{1.186531in}}%
\pgfpathlineto{\pgfqpoint{2.221750in}{1.173194in}}%
\pgfpathlineto{\pgfqpoint{2.223275in}{1.172319in}}%
\pgfpathlineto{\pgfqpoint{2.224801in}{1.152073in}}%
\pgfpathlineto{\pgfqpoint{2.226327in}{1.147763in}}%
\pgfpathlineto{\pgfqpoint{2.227852in}{1.150347in}}%
\pgfpathlineto{\pgfqpoint{2.229378in}{1.144250in}}%
\pgfpathlineto{\pgfqpoint{2.230904in}{1.151836in}}%
\pgfpathlineto{\pgfqpoint{2.233955in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{2.235481in}{1.141033in}}%
\pgfpathlineto{\pgfqpoint{2.237007in}{1.132801in}}%
\pgfpathlineto{\pgfqpoint{2.238532in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{2.241584in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{2.244635in}{1.118585in}}%
\pgfpathlineto{\pgfqpoint{2.246161in}{1.121338in}}%
\pgfpathlineto{\pgfqpoint{2.249212in}{1.099398in}}%
\pgfpathlineto{\pgfqpoint{2.252263in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{2.253789in}{1.069012in}}%
\pgfpathlineto{\pgfqpoint{2.255315in}{1.066173in}}%
\pgfpathlineto{\pgfqpoint{2.256841in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{2.258366in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{0.991071in}}%
\pgfpathlineto{\pgfqpoint{2.262943in}{0.943392in}}%
\pgfpathlineto{\pgfqpoint{2.264469in}{0.913992in}}%
\pgfpathlineto{\pgfqpoint{2.267520in}{0.878435in}}%
\pgfpathlineto{\pgfqpoint{2.269046in}{0.856260in}}%
\pgfpathlineto{\pgfqpoint{2.270572in}{0.822989in}}%
\pgfpathlineto{\pgfqpoint{2.275149in}{0.772580in}}%
\pgfpathlineto{\pgfqpoint{2.276675in}{0.769240in}}%
\pgfpathlineto{\pgfqpoint{2.278200in}{0.761629in}}%
\pgfpathlineto{\pgfqpoint{2.279726in}{0.740260in}}%
\pgfpathlineto{\pgfqpoint{2.281252in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{2.282777in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{2.284303in}{0.708196in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{0.698854in}}%
\pgfpathlineto{\pgfqpoint{2.287354in}{0.672496in}}%
\pgfpathlineto{\pgfqpoint{2.290406in}{0.650902in}}%
\pgfpathlineto{\pgfqpoint{2.291931in}{0.650215in}}%
\pgfpathlineto{\pgfqpoint{2.293457in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{2.294983in}{0.666660in}}%
\pgfpathlineto{\pgfqpoint{2.296509in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{2.298034in}{0.662907in}}%
\pgfpathlineto{\pgfqpoint{2.299560in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{2.301086in}{0.638538in}}%
\pgfpathlineto{\pgfqpoint{2.302611in}{0.615782in}}%
\pgfpathlineto{\pgfqpoint{2.304137in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{2.305663in}{0.609885in}}%
\pgfpathlineto{\pgfqpoint{2.307188in}{0.604603in}}%
\pgfpathlineto{\pgfqpoint{2.310240in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{2.313291in}{0.577582in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{2.317868in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{2.320920in}{0.538077in}}%
\pgfpathlineto{\pgfqpoint{2.322445in}{0.537319in}}%
\pgfpathlineto{\pgfqpoint{2.323971in}{0.534148in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{0.526011in}}%
\pgfpathlineto{\pgfqpoint{2.327022in}{0.528409in}}%
\pgfpathlineto{\pgfqpoint{2.330074in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{2.331599in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{2.333125in}{0.576317in}}%
\pgfpathlineto{\pgfqpoint{2.334651in}{0.595329in}}%
\pgfpathlineto{\pgfqpoint{2.336177in}{0.603207in}}%
\pgfpathlineto{\pgfqpoint{2.339228in}{0.610240in}}%
\pgfpathlineto{\pgfqpoint{2.340754in}{0.624739in}}%
\pgfpathlineto{\pgfqpoint{2.342279in}{0.624776in}}%
\pgfpathlineto{\pgfqpoint{2.345331in}{0.688465in}}%
\pgfpathlineto{\pgfqpoint{2.346856in}{0.713792in}}%
\pgfpathlineto{\pgfqpoint{2.348382in}{0.721790in}}%
\pgfpathlineto{\pgfqpoint{2.349908in}{0.756440in}}%
\pgfpathlineto{\pgfqpoint{2.351433in}{0.773243in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{0.778454in}}%
\pgfpathlineto{\pgfqpoint{2.354485in}{0.788101in}}%
\pgfpathlineto{\pgfqpoint{2.356011in}{0.794764in}}%
\pgfpathlineto{\pgfqpoint{2.357536in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{2.359062in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{2.360588in}{0.795490in}}%
\pgfpathlineto{\pgfqpoint{2.362113in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{2.363639in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{2.366690in}{0.838399in}}%
\pgfpathlineto{\pgfqpoint{2.368216in}{0.849505in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{0.848575in}}%
\pgfpathlineto{\pgfqpoint{2.371267in}{0.858697in}}%
\pgfpathlineto{\pgfqpoint{2.375845in}{0.894105in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{0.917857in}}%
\pgfpathlineto{\pgfqpoint{2.381947in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{2.383473in}{1.065875in}}%
\pgfpathlineto{\pgfqpoint{2.386524in}{1.123942in}}%
\pgfpathlineto{\pgfqpoint{2.388050in}{1.126058in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{1.135555in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{1.149795in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{1.152348in}}%
\pgfpathlineto{\pgfqpoint{2.394153in}{1.179695in}}%
\pgfpathlineto{\pgfqpoint{2.395679in}{1.193689in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{2.398730in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{2.400256in}{1.200429in}}%
\pgfpathlineto{\pgfqpoint{2.401781in}{1.222301in}}%
\pgfpathlineto{\pgfqpoint{2.403307in}{1.225711in}}%
\pgfpathlineto{\pgfqpoint{2.406358in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{2.407884in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{2.409410in}{1.197916in}}%
\pgfpathlineto{\pgfqpoint{2.410935in}{1.211300in}}%
\pgfpathlineto{\pgfqpoint{2.412461in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{1.163746in}}%
\pgfpathlineto{\pgfqpoint{2.415513in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{2.417038in}{1.157729in}}%
\pgfpathlineto{\pgfqpoint{2.418564in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{2.423141in}{1.136606in}}%
\pgfpathlineto{\pgfqpoint{2.424667in}{1.127385in}}%
\pgfpathlineto{\pgfqpoint{2.426192in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{2.427718in}{1.126768in}}%
\pgfpathlineto{\pgfqpoint{2.429244in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{2.430769in}{1.122199in}}%
\pgfpathlineto{\pgfqpoint{2.433821in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{2.436872in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{2.438398in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{2.439924in}{1.022733in}}%
\pgfpathlineto{\pgfqpoint{2.441449in}{1.022627in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{1.012227in}}%
\pgfpathlineto{\pgfqpoint{2.444501in}{0.986156in}}%
\pgfpathlineto{\pgfqpoint{2.446026in}{0.989187in}}%
\pgfpathlineto{\pgfqpoint{2.447552in}{0.995816in}}%
\pgfpathlineto{\pgfqpoint{2.449078in}{0.974429in}}%
\pgfpathlineto{\pgfqpoint{2.450603in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{2.452129in}{0.961207in}}%
\pgfpathlineto{\pgfqpoint{2.453655in}{0.986872in}}%
\pgfpathlineto{\pgfqpoint{2.455181in}{1.039230in}}%
\pgfpathlineto{\pgfqpoint{2.456706in}{1.104521in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{1.151395in}}%
\pgfpathlineto{\pgfqpoint{2.459758in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{2.461283in}{1.132936in}}%
\pgfpathlineto{\pgfqpoint{2.464335in}{1.103978in}}%
\pgfpathlineto{\pgfqpoint{2.465860in}{1.063092in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{1.044770in}}%
\pgfpathlineto{\pgfqpoint{2.468912in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{2.470437in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{1.164756in}}%
\pgfpathlineto{\pgfqpoint{2.475015in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{2.476540in}{1.203821in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{1.202803in}}%
\pgfpathlineto{\pgfqpoint{2.481117in}{1.194921in}}%
\pgfpathlineto{\pgfqpoint{2.482643in}{1.208151in}}%
\pgfpathlineto{\pgfqpoint{2.484169in}{1.237320in}}%
\pgfpathlineto{\pgfqpoint{2.485694in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{2.487220in}{1.316278in}}%
\pgfpathlineto{\pgfqpoint{2.490271in}{1.340280in}}%
\pgfpathlineto{\pgfqpoint{2.491797in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{2.493323in}{1.339446in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{2.496374in}{1.331099in}}%
\pgfpathlineto{\pgfqpoint{2.499426in}{1.322450in}}%
\pgfpathlineto{\pgfqpoint{2.500951in}{1.337774in}}%
\pgfpathlineto{\pgfqpoint{2.502477in}{1.357202in}}%
\pgfpathlineto{\pgfqpoint{2.504003in}{1.367310in}}%
\pgfpathlineto{\pgfqpoint{2.505528in}{1.351510in}}%
\pgfpathlineto{\pgfqpoint{2.507054in}{1.347038in}}%
\pgfpathlineto{\pgfqpoint{2.508580in}{1.354177in}}%
\pgfpathlineto{\pgfqpoint{2.510105in}{1.369792in}}%
\pgfpathlineto{\pgfqpoint{2.511631in}{1.379425in}}%
\pgfpathlineto{\pgfqpoint{2.514683in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{2.516208in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{2.519260in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{2.520785in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{2.522311in}{1.257830in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{1.238369in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.238178in}}%
\pgfpathlineto{\pgfqpoint{2.526888in}{1.230996in}}%
\pgfpathlineto{\pgfqpoint{2.528414in}{1.207107in}}%
\pgfpathlineto{\pgfqpoint{2.529939in}{1.193200in}}%
\pgfpathlineto{\pgfqpoint{2.531465in}{1.171264in}}%
\pgfpathlineto{\pgfqpoint{2.536042in}{1.094935in}}%
\pgfpathlineto{\pgfqpoint{2.537568in}{1.092151in}}%
\pgfpathlineto{\pgfqpoint{2.539094in}{1.094251in}}%
\pgfpathlineto{\pgfqpoint{2.540619in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{2.542145in}{1.104186in}}%
\pgfpathlineto{\pgfqpoint{2.543671in}{1.079434in}}%
\pgfpathlineto{\pgfqpoint{2.545196in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{2.546722in}{1.066236in}}%
\pgfpathlineto{\pgfqpoint{2.548248in}{1.056041in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{1.060368in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{1.038544in}}%
\pgfpathlineto{\pgfqpoint{2.552825in}{1.023666in}}%
\pgfpathlineto{\pgfqpoint{2.554351in}{1.021098in}}%
\pgfpathlineto{\pgfqpoint{2.555876in}{1.032902in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{2.558928in}{1.073469in}}%
\pgfpathlineto{\pgfqpoint{2.561979in}{1.062678in}}%
\pgfpathlineto{\pgfqpoint{2.563505in}{1.050625in}}%
\pgfpathlineto{\pgfqpoint{2.565030in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{2.568082in}{1.087643in}}%
\pgfpathlineto{\pgfqpoint{2.571133in}{1.138715in}}%
\pgfpathlineto{\pgfqpoint{2.572659in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{2.574185in}{1.183644in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{1.216379in}}%
\pgfpathlineto{\pgfqpoint{2.577236in}{1.229227in}}%
\pgfpathlineto{\pgfqpoint{2.578762in}{1.226859in}}%
\pgfpathlineto{\pgfqpoint{2.580287in}{1.230691in}}%
\pgfpathlineto{\pgfqpoint{2.581813in}{1.199562in}}%
\pgfpathlineto{\pgfqpoint{2.583339in}{1.177592in}}%
\pgfpathlineto{\pgfqpoint{2.587916in}{1.210788in}}%
\pgfpathlineto{\pgfqpoint{2.589441in}{1.213142in}}%
\pgfpathlineto{\pgfqpoint{2.590967in}{1.188875in}}%
\pgfpathlineto{\pgfqpoint{2.592493in}{1.183307in}}%
\pgfpathlineto{\pgfqpoint{2.594019in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{2.595544in}{1.165402in}}%
\pgfpathlineto{\pgfqpoint{2.597070in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{2.598596in}{1.153679in}}%
\pgfpathlineto{\pgfqpoint{2.600121in}{1.152474in}}%
\pgfpathlineto{\pgfqpoint{2.601647in}{1.142650in}}%
\pgfpathlineto{\pgfqpoint{2.603173in}{1.157679in}}%
\pgfpathlineto{\pgfqpoint{2.604698in}{1.163117in}}%
\pgfpathlineto{\pgfqpoint{2.606224in}{1.163618in}}%
\pgfpathlineto{\pgfqpoint{2.607750in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{1.177786in}}%
\pgfpathlineto{\pgfqpoint{2.610801in}{1.198816in}}%
\pgfpathlineto{\pgfqpoint{2.612327in}{1.205192in}}%
\pgfpathlineto{\pgfqpoint{2.613853in}{1.200465in}}%
\pgfpathlineto{\pgfqpoint{2.615378in}{1.198249in}}%
\pgfpathlineto{\pgfqpoint{2.618430in}{1.181852in}}%
\pgfpathlineto{\pgfqpoint{2.619955in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{2.621481in}{1.201464in}}%
\pgfpathlineto{\pgfqpoint{2.623007in}{1.244700in}}%
\pgfpathlineto{\pgfqpoint{2.624532in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{2.626058in}{1.296013in}}%
\pgfpathlineto{\pgfqpoint{2.627584in}{1.307343in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.305462in}}%
\pgfpathlineto{\pgfqpoint{2.632161in}{1.370610in}}%
\pgfpathlineto{\pgfqpoint{2.635212in}{1.459450in}}%
\pgfpathlineto{\pgfqpoint{2.639789in}{1.563162in}}%
\pgfpathlineto{\pgfqpoint{2.641315in}{1.590473in}}%
\pgfpathlineto{\pgfqpoint{2.642841in}{1.635105in}}%
\pgfpathlineto{\pgfqpoint{2.644366in}{1.701936in}}%
\pgfpathlineto{\pgfqpoint{2.645892in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{2.647418in}{1.737494in}}%
\pgfpathlineto{\pgfqpoint{2.648943in}{1.735285in}}%
\pgfpathlineto{\pgfqpoint{2.650469in}{1.720029in}}%
\pgfpathlineto{\pgfqpoint{2.651995in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{2.653521in}{1.712825in}}%
\pgfpathlineto{\pgfqpoint{2.655046in}{1.710042in}}%
\pgfpathlineto{\pgfqpoint{2.656572in}{1.717942in}}%
\pgfpathlineto{\pgfqpoint{2.659623in}{1.666999in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{1.640069in}}%
\pgfpathlineto{\pgfqpoint{2.665726in}{1.675798in}}%
\pgfpathlineto{\pgfqpoint{2.667252in}{1.664185in}}%
\pgfpathlineto{\pgfqpoint{2.670303in}{1.599673in}}%
\pgfpathlineto{\pgfqpoint{2.674880in}{1.563425in}}%
\pgfpathlineto{\pgfqpoint{2.677932in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{2.679457in}{1.501622in}}%
\pgfpathlineto{\pgfqpoint{2.680983in}{1.494450in}}%
\pgfpathlineto{\pgfqpoint{2.682509in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{2.685560in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{2.687086in}{1.446008in}}%
\pgfpathlineto{\pgfqpoint{2.688611in}{1.415334in}}%
\pgfpathlineto{\pgfqpoint{2.690137in}{1.407908in}}%
\pgfpathlineto{\pgfqpoint{2.691663in}{1.372096in}}%
\pgfpathlineto{\pgfqpoint{2.694714in}{1.287572in}}%
\pgfpathlineto{\pgfqpoint{2.696240in}{1.256879in}}%
\pgfpathlineto{\pgfqpoint{2.697766in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{2.699291in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{2.703868in}{1.222930in}}%
\pgfpathlineto{\pgfqpoint{2.705394in}{1.199482in}}%
\pgfpathlineto{\pgfqpoint{2.708445in}{1.189931in}}%
\pgfpathlineto{\pgfqpoint{2.709971in}{1.162312in}}%
\pgfpathlineto{\pgfqpoint{2.714548in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{2.716074in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{0.977590in}}%
\pgfpathlineto{\pgfqpoint{2.723702in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{2.725228in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{2.726754in}{0.880086in}}%
\pgfpathlineto{\pgfqpoint{2.728279in}{0.878012in}}%
\pgfpathlineto{\pgfqpoint{2.734382in}{0.833555in}}%
\pgfpathlineto{\pgfqpoint{2.737434in}{0.818218in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{0.807564in}}%
\pgfpathlineto{\pgfqpoint{2.740485in}{0.802032in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{2.743536in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{2.745062in}{0.721639in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{0.705320in}}%
\pgfpathlineto{\pgfqpoint{2.748113in}{0.695203in}}%
\pgfpathlineto{\pgfqpoint{2.749639in}{0.718450in}}%
\pgfpathlineto{\pgfqpoint{2.754216in}{0.805186in}}%
\pgfpathlineto{\pgfqpoint{2.757268in}{0.835695in}}%
\pgfpathlineto{\pgfqpoint{2.758793in}{0.842562in}}%
\pgfpathlineto{\pgfqpoint{2.760319in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{2.761845in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{2.763370in}{0.858067in}}%
\pgfpathlineto{\pgfqpoint{2.764896in}{0.882473in}}%
\pgfpathlineto{\pgfqpoint{2.766422in}{0.878003in}}%
\pgfpathlineto{\pgfqpoint{2.767947in}{0.881511in}}%
\pgfpathlineto{\pgfqpoint{2.769473in}{0.911090in}}%
\pgfpathlineto{\pgfqpoint{2.770999in}{0.918736in}}%
\pgfpathlineto{\pgfqpoint{2.772524in}{0.936601in}}%
\pgfpathlineto{\pgfqpoint{2.774050in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{2.775576in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{2.777102in}{0.935903in}}%
\pgfpathlineto{\pgfqpoint{2.778627in}{0.953471in}}%
\pgfpathlineto{\pgfqpoint{2.780153in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{2.781679in}{0.989225in}}%
\pgfpathlineto{\pgfqpoint{2.783204in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{2.784730in}{0.963732in}}%
\pgfpathlineto{\pgfqpoint{2.786256in}{0.971246in}}%
\pgfpathlineto{\pgfqpoint{2.787781in}{0.956205in}}%
\pgfpathlineto{\pgfqpoint{2.789307in}{0.922408in}}%
\pgfpathlineto{\pgfqpoint{2.790833in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{2.792358in}{0.910484in}}%
\pgfpathlineto{\pgfqpoint{2.793884in}{0.910490in}}%
\pgfpathlineto{\pgfqpoint{2.795410in}{0.953807in}}%
\pgfpathlineto{\pgfqpoint{2.796936in}{0.962055in}}%
\pgfpathlineto{\pgfqpoint{2.798461in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{2.799987in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{2.801513in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{2.803038in}{0.931681in}}%
\pgfpathlineto{\pgfqpoint{2.804564in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{2.806090in}{0.964785in}}%
\pgfpathlineto{\pgfqpoint{2.807615in}{0.967136in}}%
\pgfpathlineto{\pgfqpoint{2.809141in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{2.810667in}{1.011139in}}%
\pgfpathlineto{\pgfqpoint{2.812192in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{2.813718in}{1.016955in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.025257in}}%
\pgfpathlineto{\pgfqpoint{2.816770in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{2.819821in}{1.046434in}}%
\pgfpathlineto{\pgfqpoint{2.821347in}{1.067257in}}%
\pgfpathlineto{\pgfqpoint{2.822872in}{1.075531in}}%
\pgfpathlineto{\pgfqpoint{2.824398in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{2.825924in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{1.125651in}}%
\pgfpathlineto{\pgfqpoint{2.828975in}{1.145042in}}%
\pgfpathlineto{\pgfqpoint{2.830501in}{1.159370in}}%
\pgfpathlineto{\pgfqpoint{2.833552in}{1.206213in}}%
\pgfpathlineto{\pgfqpoint{2.835078in}{1.213299in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{1.242307in}}%
\pgfpathlineto{\pgfqpoint{2.838129in}{1.251213in}}%
\pgfpathlineto{\pgfqpoint{2.842706in}{1.311945in}}%
\pgfpathlineto{\pgfqpoint{2.844232in}{1.336913in}}%
\pgfpathlineto{\pgfqpoint{2.845758in}{1.340099in}}%
\pgfpathlineto{\pgfqpoint{2.847283in}{1.360798in}}%
\pgfpathlineto{\pgfqpoint{2.850335in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{2.851860in}{1.419102in}}%
\pgfpathlineto{\pgfqpoint{2.856438in}{1.483907in}}%
\pgfpathlineto{\pgfqpoint{2.857963in}{1.497782in}}%
\pgfpathlineto{\pgfqpoint{2.861015in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{2.865592in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{2.867117in}{1.608888in}}%
\pgfpathlineto{\pgfqpoint{2.868643in}{1.615669in}}%
\pgfpathlineto{\pgfqpoint{2.870169in}{1.638339in}}%
\pgfpathlineto{\pgfqpoint{2.871694in}{1.643242in}}%
\pgfpathlineto{\pgfqpoint{2.874746in}{1.678643in}}%
\pgfpathlineto{\pgfqpoint{2.876272in}{1.699672in}}%
\pgfpathlineto{\pgfqpoint{2.877797in}{1.706462in}}%
\pgfpathlineto{\pgfqpoint{2.880849in}{1.730878in}}%
\pgfpathlineto{\pgfqpoint{2.882374in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{2.883900in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{2.885426in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{2.886951in}{1.791215in}}%
\pgfpathlineto{\pgfqpoint{2.890003in}{1.777428in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.740543in}}%
\pgfpathlineto{\pgfqpoint{2.894580in}{1.751146in}}%
\pgfpathlineto{\pgfqpoint{2.896106in}{1.758535in}}%
\pgfpathlineto{\pgfqpoint{2.899157in}{1.770507in}}%
\pgfpathlineto{\pgfqpoint{2.900683in}{1.778876in}}%
\pgfpathlineto{\pgfqpoint{2.905260in}{1.701583in}}%
\pgfpathlineto{\pgfqpoint{2.906785in}{1.721561in}}%
\pgfpathlineto{\pgfqpoint{2.908311in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{2.909837in}{1.783182in}}%
\pgfpathlineto{\pgfqpoint{2.911362in}{1.822254in}}%
\pgfpathlineto{\pgfqpoint{2.912888in}{1.843565in}}%
\pgfpathlineto{\pgfqpoint{2.914414in}{1.833235in}}%
\pgfpathlineto{\pgfqpoint{2.915940in}{1.834944in}}%
\pgfpathlineto{\pgfqpoint{2.917465in}{1.821074in}}%
\pgfpathlineto{\pgfqpoint{2.918991in}{1.823271in}}%
\pgfpathlineto{\pgfqpoint{2.920517in}{1.828416in}}%
\pgfpathlineto{\pgfqpoint{2.922042in}{1.854074in}}%
\pgfpathlineto{\pgfqpoint{2.923568in}{1.866163in}}%
\pgfpathlineto{\pgfqpoint{2.925094in}{1.867424in}}%
\pgfpathlineto{\pgfqpoint{2.926619in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{2.928145in}{1.867326in}}%
\pgfpathlineto{\pgfqpoint{2.929671in}{1.856464in}}%
\pgfpathlineto{\pgfqpoint{2.931196in}{1.853564in}}%
\pgfpathlineto{\pgfqpoint{2.932722in}{1.867519in}}%
\pgfpathlineto{\pgfqpoint{2.934248in}{1.878011in}}%
\pgfpathlineto{\pgfqpoint{2.935774in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{2.937299in}{1.905533in}}%
\pgfpathlineto{\pgfqpoint{2.938825in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{2.940351in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{2.941876in}{1.866786in}}%
\pgfpathlineto{\pgfqpoint{2.943402in}{1.853063in}}%
\pgfpathlineto{\pgfqpoint{2.944928in}{1.848833in}}%
\pgfpathlineto{\pgfqpoint{2.947979in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{2.949505in}{1.834528in}}%
\pgfpathlineto{\pgfqpoint{2.951030in}{1.835492in}}%
\pgfpathlineto{\pgfqpoint{2.952556in}{1.851022in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{1.838845in}}%
\pgfpathlineto{\pgfqpoint{2.957133in}{1.789830in}}%
\pgfpathlineto{\pgfqpoint{2.958659in}{1.773398in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{2.963236in}{1.735334in}}%
\pgfpathlineto{\pgfqpoint{2.964762in}{1.729850in}}%
\pgfpathlineto{\pgfqpoint{2.966287in}{1.730794in}}%
\pgfpathlineto{\pgfqpoint{2.967813in}{1.712368in}}%
\pgfpathlineto{\pgfqpoint{2.969339in}{1.688481in}}%
\pgfpathlineto{\pgfqpoint{2.970864in}{1.675244in}}%
\pgfpathlineto{\pgfqpoint{2.972390in}{1.672002in}}%
\pgfpathlineto{\pgfqpoint{2.973916in}{1.680909in}}%
\pgfpathlineto{\pgfqpoint{2.975442in}{1.678123in}}%
\pgfpathlineto{\pgfqpoint{2.976967in}{1.668872in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.666645in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{1.657051in}}%
\pgfpathlineto{\pgfqpoint{2.984596in}{1.617598in}}%
\pgfpathlineto{\pgfqpoint{2.989173in}{1.591395in}}%
\pgfpathlineto{\pgfqpoint{2.992224in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.531465in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.536377in}}%
\pgfpathlineto{\pgfqpoint{2.996801in}{1.551553in}}%
\pgfpathlineto{\pgfqpoint{2.998327in}{1.560992in}}%
\pgfpathlineto{\pgfqpoint{2.999853in}{1.556080in}}%
\pgfpathlineto{\pgfqpoint{3.001378in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{3.002904in}{1.504102in}}%
\pgfpathlineto{\pgfqpoint{3.004430in}{1.481584in}}%
\pgfpathlineto{\pgfqpoint{3.005955in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{3.007481in}{1.469913in}}%
\pgfpathlineto{\pgfqpoint{3.010532in}{1.477518in}}%
\pgfpathlineto{\pgfqpoint{3.012058in}{1.477673in}}%
\pgfpathlineto{\pgfqpoint{3.013584in}{1.474977in}}%
\pgfpathlineto{\pgfqpoint{3.015110in}{1.467832in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.446898in}}%
\pgfpathlineto{\pgfqpoint{3.018161in}{1.439205in}}%
\pgfpathlineto{\pgfqpoint{3.019687in}{1.434558in}}%
\pgfpathlineto{\pgfqpoint{3.021212in}{1.420104in}}%
\pgfpathlineto{\pgfqpoint{3.022738in}{1.430620in}}%
\pgfpathlineto{\pgfqpoint{3.024264in}{1.407541in}}%
\pgfpathlineto{\pgfqpoint{3.025789in}{1.370829in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{1.351816in}}%
\pgfpathlineto{\pgfqpoint{3.030366in}{1.302827in}}%
\pgfpathlineto{\pgfqpoint{3.031892in}{1.295041in}}%
\pgfpathlineto{\pgfqpoint{3.033418in}{1.296050in}}%
\pgfpathlineto{\pgfqpoint{3.034944in}{1.308211in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{1.312757in}}%
\pgfpathlineto{\pgfqpoint{3.037995in}{1.313260in}}%
\pgfpathlineto{\pgfqpoint{3.039521in}{1.279956in}}%
\pgfpathlineto{\pgfqpoint{3.042572in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{3.044098in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{3.045623in}{1.273007in}}%
\pgfpathlineto{\pgfqpoint{3.047149in}{1.265597in}}%
\pgfpathlineto{\pgfqpoint{3.048675in}{1.251610in}}%
\pgfpathlineto{\pgfqpoint{3.050200in}{1.247013in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{1.229973in}}%
\pgfpathlineto{\pgfqpoint{3.053252in}{1.221830in}}%
\pgfpathlineto{\pgfqpoint{3.056303in}{1.209897in}}%
\pgfpathlineto{\pgfqpoint{3.057829in}{1.201831in}}%
\pgfpathlineto{\pgfqpoint{3.059355in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{3.062406in}{1.198356in}}%
\pgfpathlineto{\pgfqpoint{3.063932in}{1.198014in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{3.066983in}{1.208423in}}%
\pgfpathlineto{\pgfqpoint{3.068509in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{3.070034in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{3.071560in}{1.221382in}}%
\pgfpathlineto{\pgfqpoint{3.073086in}{1.209565in}}%
\pgfpathlineto{\pgfqpoint{3.074612in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{3.077663in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{1.181933in}}%
\pgfpathlineto{\pgfqpoint{3.082240in}{1.211853in}}%
\pgfpathlineto{\pgfqpoint{3.083766in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{3.085291in}{1.189146in}}%
\pgfpathlineto{\pgfqpoint{3.089868in}{1.115920in}}%
\pgfpathlineto{\pgfqpoint{3.091394in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{3.094446in}{1.108351in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.107337in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{1.107423in}}%
\pgfpathlineto{\pgfqpoint{3.099023in}{1.111566in}}%
\pgfpathlineto{\pgfqpoint{3.100548in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{3.103600in}{1.092051in}}%
\pgfpathlineto{\pgfqpoint{3.105125in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{3.106651in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{3.108177in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{3.109702in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{3.111228in}{1.044254in}}%
\pgfpathlineto{\pgfqpoint{3.114280in}{1.009600in}}%
\pgfpathlineto{\pgfqpoint{3.117331in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{3.118857in}{0.905338in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{0.891234in}}%
\pgfpathlineto{\pgfqpoint{3.123434in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{3.124959in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{3.126485in}{0.892288in}}%
\pgfpathlineto{\pgfqpoint{3.128011in}{0.871524in}}%
\pgfpathlineto{\pgfqpoint{3.129536in}{0.856768in}}%
\pgfpathlineto{\pgfqpoint{3.131062in}{0.827159in}}%
\pgfpathlineto{\pgfqpoint{3.132588in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{3.134114in}{0.796136in}}%
\pgfpathlineto{\pgfqpoint{3.135639in}{0.789225in}}%
\pgfpathlineto{\pgfqpoint{3.137165in}{0.788964in}}%
\pgfpathlineto{\pgfqpoint{3.138691in}{0.776083in}}%
\pgfpathlineto{\pgfqpoint{3.140216in}{0.783804in}}%
\pgfpathlineto{\pgfqpoint{3.141742in}{0.781403in}}%
\pgfpathlineto{\pgfqpoint{3.143268in}{0.803268in}}%
\pgfpathlineto{\pgfqpoint{3.144793in}{0.819217in}}%
\pgfpathlineto{\pgfqpoint{3.146319in}{0.820276in}}%
\pgfpathlineto{\pgfqpoint{3.147845in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{3.149370in}{0.825482in}}%
\pgfpathlineto{\pgfqpoint{3.150896in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{3.152422in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{3.153948in}{0.811141in}}%
\pgfpathlineto{\pgfqpoint{3.155473in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{3.156999in}{0.802843in}}%
\pgfpathlineto{\pgfqpoint{3.158525in}{0.819814in}}%
\pgfpathlineto{\pgfqpoint{3.160050in}{0.818028in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{0.840423in}}%
\pgfpathlineto{\pgfqpoint{3.164627in}{0.869337in}}%
\pgfpathlineto{\pgfqpoint{3.166153in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{3.167679in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{3.169204in}{0.843871in}}%
\pgfpathlineto{\pgfqpoint{3.170730in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{3.172256in}{0.825607in}}%
\pgfpathlineto{\pgfqpoint{3.173782in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{3.175307in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{3.178359in}{0.874177in}}%
\pgfpathlineto{\pgfqpoint{3.179884in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{3.181410in}{0.850138in}}%
\pgfpathlineto{\pgfqpoint{3.182936in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{3.185987in}{0.814461in}}%
\pgfpathlineto{\pgfqpoint{3.187513in}{0.794206in}}%
\pgfpathlineto{\pgfqpoint{3.189038in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{3.190564in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{3.192090in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{3.193616in}{0.810526in}}%
\pgfpathlineto{\pgfqpoint{3.195141in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{3.196667in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{3.198193in}{0.810324in}}%
\pgfpathlineto{\pgfqpoint{3.201244in}{0.794909in}}%
\pgfpathlineto{\pgfqpoint{3.202770in}{0.781848in}}%
\pgfpathlineto{\pgfqpoint{3.204295in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{3.205821in}{0.774708in}}%
\pgfpathlineto{\pgfqpoint{3.207347in}{0.759922in}}%
\pgfpathlineto{\pgfqpoint{3.208872in}{0.752431in}}%
\pgfpathlineto{\pgfqpoint{3.210398in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{3.211924in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{3.213450in}{0.705579in}}%
\pgfpathlineto{\pgfqpoint{3.214975in}{0.718252in}}%
\pgfpathlineto{\pgfqpoint{3.216501in}{0.738732in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{0.672567in}}%
\pgfpathlineto{\pgfqpoint{3.225655in}{0.672862in}}%
\pgfpathlineto{\pgfqpoint{3.227181in}{0.670390in}}%
\pgfpathlineto{\pgfqpoint{3.228706in}{0.694862in}}%
\pgfpathlineto{\pgfqpoint{3.230232in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.696188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{0.485512in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231758in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{0.440733in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{0.440733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485512in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{1.957230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

